Design of an Energy-Aware Cartesian Impedance Controller for Collaborative Disassembly

Human-robot collaborative disassembly is an emerging trend in the sustainable recycling process of electronic and mechanical products. It requires the use of advanced technologies to assist workers in repetitive physical tasks and deal with creaky and potentially damaged components. Nevertheless, when disassembling worn-out or damaged components, unexpected robot behaviors may emerge, so harmless and symbiotic physical interaction with humans and the environment becomes paramount. This work addresses this challenge at the control level by ensuring safe and passive behaviors in unplanned interactions and contact losses. The proposed algorithm capitalizes on an energy-aware Cartesian impedance controller, which features energy scaling and damping injection, and an augmented energy tank, which limits the power flow from the controller to the robot. The controller is evaluated in a real-world flawed unscrewing task with a Franka Emika Panda and is compared to a standard impedance controller and a hybrid force-impedance controller. The results demonstrate the high potential of the algorithm in human-robot collaborative disassembly tasks.

==> Figures/Concept/experimental_setup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\input{Preamble.tex}
\begin{document}
\begin{tikzpicture}

\node[inner sep=0pt] (PIC) at (0,0){
\includegraphics[scale=1,trim={0cm 3.5cm 0cm 0.},clip]{Figures/Concept/figure1.png}};
\node[inner sep=0pt, scale=2.0] (text) at (-5.3,-3.)  {\textcolor{white}{$\wrench^{\text{0},\text{EE}}_K$}};
\node[inner sep=0pt, scale=2.0] (text) at (-6.8,-7.5)  {\textcolor{white}{$m_\text{sd}$}};
\node[inner sep=0pt, scale=2.0] (text) at (-10,-6.1)  {\textcolor{white}{${\wrench^{\text{0},\text{EE}}_\text{ext}}$}};
\end{tikzpicture}
\end{document}

==> Figures/Concept/unscrewing_b.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\input{Preamble.tex}
\begin{document}
\begin{tikzpicture}

\node[inner sep=0pt] (PIC) at (0,0){
\includegraphics[scale=1,trim={0cm 0. 0cm 0.15cm},clip]{Figures/Concept/figure3.png}};
\node[inner sep=0pt, scale=1.0] (text) at (-1.2,-2.)  {${\wrench^{\text{0},\text{EE}}_\text{ext}}$};
\node[inner sep=0pt, scale=1.0] (text) at (1,0.6)  {${\wrench^{\text{0},\text{EE}}_K}$};
\node[inner sep=0pt, scale=1.0] (text) at (-0.5,-0.2)  {$\mathbf{m}_{\text{z}}$};
\end{tikzpicture}
\end{document}

==> Figures/Concept/unscrewing_g.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\input{Preamble.tex}
\begin{document}
\begin{tikzpicture}

\node[inner sep=0pt] (PIC) at (0,0){
\includegraphics[scale=1,trim={0cm 0. 0cm 0.13cm},clip]{Figures/Concept/figure2.png}};
\node[inner sep=0pt, scale=1.0] (text) at (-0.9,-2.4)  {${\wrench^{\text{0},\text{EE}}_\text{ext}}$};
\node[inner sep=0pt, scale=1.0] (text) at (0.7,0.6)  {${\wrench^{\text{0},\text{EE}}_K} $};
\node[inner sep=0pt, scale=1.0] (text) at (-0.8,-0.3)  {$\mathbf{m}_{\text{z}}$};
\end{tikzpicture}
\end{document}

==> Figures/Controller/snapshots.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\input{Preamble.tex}
\begin{document}
\begin{tikzpicture}

\node[inner sep=0pt] (PIC) at (0,0){
\includegraphics[scale=1,trim={0cm 0cm 0cm 0.},clip]{Figures/Controller/figure4.jpg};

\hspace{1cm}
\includegraphics[scale=1,trim={0cm 0cm 0cm 0.},clip]{Figures/Controller/figure5.jpg};
\hspace{1cm}
\includegraphics[scale=1,trim={0cm 0cm 0cm 0.},clip]{Figures/Controller/figure6.jpg};
\hspace{1cm}
\includegraphics[scale=1,trim={0cm 0cm 0cm 0.},clip]{Figures/Controller/figure7.jpg};
\hspace{1cm}
\includegraphics[scale=1,trim={0cm 0cm 0cm 0.},clip]{Figures/Controller/figure8.jpg};
\hspace{1cm}
\includegraphics[scale=1,trim={0cm 0cm 0cm 0.},clip]{Figures/Controller/figure9.jpg}};
 \node[inner sep=0pt, scale=15.0] (text) at (-203,-15)  {\textcolor{white}{(i)}};
\node[inner sep=0pt, scale=15.0] (text) at (-133,-15)  {\textcolor{white}{(ii)}};
\node[inner sep=0pt, scale=15.0] (text) at (-63,-15)  {\textcolor{white}{(iii)}};
\node[inner sep=0pt, scale=15.0] (text) at (06,-15)  {\textcolor{white}{(iv)}};
\node[inner sep=0pt, scale=15.0] (text) at (75,-15)  {\textcolor{white}{(v)}};
\node[inner sep=0pt, scale=15.0] (text) at (145,-15.0)  {\textcolor{white}{(vi)}};
\end{tikzpicture}
\end{document}

==> Figures/MatlabPlot/ClassicImpedance/classic_force_z.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\input{Preamble.tex}
\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}[font=\Large]
\pgfplotsset{set layers}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=106.44,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$[\si{s}]$},
ymin=-15,
ymax=30,
ylabel style={font=\bfseries\color{white!15!black}\Large,rotate=-90,xshift=-0.4cm},
ylabel={$[\si{N}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
/tikz/line join=bevel,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.05pt]
  table[row sep=crcr]{%
0.01	1.35518664505785\\
0.02	1.08937590562886\\
0.03	0.691540067169671\\
0.04	0.617688952016842\\
0.05	0.515284966132714\\
0.06	0.565390979909135\\
0.07	0.26263083940281\\
0.08	0.637721160456679\\
0.09	0.667756098238595\\
0.1	0.914323708563214\\
0.11	0.747164851732262\\
0.12	0.735552378304426\\
0.13	1.18875510925184\\
0.14	0.862032557304845\\
0.15	0.80779363133547\\
0.16	0.599148288745341\\
0.17	0.657215038467374\\
0.18	0.422282929610507\\
0.19	0.547522435852114\\
0.2	0.491412840287835\\
0.21	0.678192639572281\\
0.22	0.838376061968264\\
0.23	0.99822932990564\\
0.24	0.909549877579699\\
0.25	0.693423652687691\\
0.26	0.641087948876714\\
0.27	0.55984364783671\\
0.28	0.696770470680393\\
0.29	0.607973248803109\\
0.3	0.756183240288033\\
0.31	0.789885380761344\\
0.32	0.679443141614864\\
0.33	0.812535818599225\\
0.34	0.833149905764839\\
0.35	0.730993214930903\\
0.36	0.81466919235533\\
0.37	0.838175724092986\\
0.38	0.637994023068698\\
0.39	0.710373510391809\\
0.4	0.575500406101985\\
0.41	0.706862286354911\\
0.42	0.624951390678775\\
0.43	0.691925863845625\\
0.44	0.678473884711322\\
0.45	0.83028486760133\\
0.46	0.674451374035032\\
0.47	0.938945051976577\\
0.48	0.718975136238914\\
0.49	0.682158103146615\\
0.5	0.728736553460017\\
0.51	0.833585110325864\\
0.52	0.731306154558109\\
0.53	0.641074234120516\\
0.54	0.669353458599196\\
0.55	0.664159493783472\\
0.56	0.661841388534715\\
0.57	0.632538009978078\\
0.58	0.840806819515002\\
0.59	0.817564733062309\\
0.6	0.771471355063595\\
0.61	0.768248136159305\\
0.62	0.754704242034853\\
0.63	0.627351089941992\\
0.64	0.750739982396898\\
0.65	0.653859881561387\\
0.66	0.765852147389117\\
0.67	0.691789079087963\\
0.68	0.654014741336932\\
0.69	0.724717442963663\\
0.7	0.690826305176371\\
0.71	0.61832234737127\\
0.72	0.727782049891161\\
0.73	0.638570189145234\\
0.74	0.683327442973083\\
0.75	0.596522610444993\\
0.76	0.662688492878585\\
0.77	0.847291094347376\\
0.78	0.731140016452439\\
0.79	0.765865692342685\\
0.8	0.787256551086438\\
0.81	0.701404336921208\\
0.82	0.772640088895907\\
0.83	0.732205036893025\\
0.84	0.630869846393125\\
0.85	0.710248896813057\\
0.86	0.71637571877968\\
0.87	0.700788079365263\\
0.88	0.719970784799995\\
0.89	0.60663746956119\\
0.9	0.570415163344595\\
0.91	0.736493648030473\\
0.92	0.958749920071424\\
0.93	0.771192846806114\\
0.94	0.74681111924953\\
0.95	0.736718784558386\\
0.96	0.587639383730803\\
0.97	0.765973957907793\\
0.98	0.705273008294525\\
0.99	0.715475082819675\\
1	0.721106661467276\\
1.01	0.724908502490611\\
1.02	0.744298805654477\\
1.03	0.821202435541754\\
1.04	0.727785241315284\\
1.05	0.622396071635991\\
1.06	0.617795704900409\\
1.07	0.719502736668868\\
1.08	0.759988048365339\\
1.09	0.892673744265796\\
1.1	0.741763776897919\\
1.11	0.775995850954056\\
1.12	0.721978273625316\\
1.13	0.581033194154135\\
1.14	0.594954784830994\\
1.15	0.54656557601488\\
1.16	0.658637582731098\\
1.17	0.665301073745237\\
1.18	0.885244584747598\\
1.19	0.735411293145425\\
1.2	0.891972317374628\\
1.21	0.63500166592229\\
1.22	0.872006820473222\\
1.23	0.680380255641487\\
1.24	0.690595247437357\\
1.25	0.772241250101887\\
1.26	0.92109163050183\\
1.27	0.647316294466076\\
1.28	0.618633790954805\\
1.29	0.760756520239288\\
1.3	0.670154047586089\\
1.31	0.633219918331453\\
1.32	0.597121999807633\\
1.33	0.637214809872583\\
1.34	0.669492293956727\\
1.35	0.696194668497348\\
1.36	0.861625815071666\\
1.37	0.759706535974306\\
1.38	0.642312945698447\\
1.39	0.785565167841951\\
1.4	0.614154152548566\\
1.41	0.823773249206045\\
1.42	0.735436487732319\\
1.43	0.643541096615734\\
1.44	0.565285682012232\\
1.45	0.84971191028924\\
1.46	0.698598187145375\\
1.47	0.793297115687987\\
1.48	0.797765161119688\\
1.49	0.741982289434567\\
1.5	0.802547560411323\\
1.51	0.553281783891603\\
1.52	0.814267132606403\\
1.53	0.667785170225172\\
1.54	0.774743159802439\\
1.55	0.601541577931986\\
1.56	0.694276920247895\\
1.57	0.765211012741339\\
1.58	0.621239254173027\\
1.59	0.685576193575507\\
1.6	0.61862461241483\\
1.61	0.627220458780424\\
1.62	0.568079805582261\\
1.63	0.664424360593799\\
1.64	0.591668134701484\\
1.65	0.547981417819647\\
1.66	0.6530502314934\\
1.67	0.772102928960521\\
1.68	0.928362447023605\\
1.69	0.943905033097213\\
1.7	0.675605244376543\\
1.71	0.739109096021366\\
1.72	0.613952132203645\\
1.73	0.773353680442009\\
1.74	0.718420024093251\\
1.75	0.830855355143194\\
1.76	0.794313398569509\\
1.77	0.721791786061774\\
1.78	0.762421922969867\\
1.79	0.756036281816459\\
1.8	0.663014866900864\\
1.81	0.79870079436596\\
1.82	0.669170058547752\\
1.83	0.73255707990639\\
1.84	0.740496519824497\\
1.85	0.603270684051528\\
1.86	0.812657898530734\\
1.87	0.71612636737995\\
1.88	0.741606764301108\\
1.89	0.708421909151193\\
1.9	0.771223426810798\\
1.91	0.795692583426187\\
1.92	0.741793775592605\\
1.93	0.942875852865124\\
1.94	0.722743608467429\\
1.95	0.837717802400505\\
1.96	0.580865665489956\\
1.97	0.837114387300651\\
1.98	0.699033052393794\\
1.99	0.797567424070508\\
2	0.701930329583559\\
2.01	0.722044079058335\\
2.02	0.746545775754179\\
2.03	0.670617054431487\\
2.04	0.6385780831909\\
2.05	0.71285933128481\\
2.06	0.790272573495387\\
2.07	0.748693531585976\\
2.08	0.779293287502601\\
2.09	0.869398950377237\\
2.1	0.733336467305967\\
2.11	0.796378463249988\\
2.12	0.571252045815323\\
2.13	0.805237037635886\\
2.14	0.73425861424422\\
2.15	0.670475646762867\\
2.16	0.804821004958479\\
2.17	0.759381409693491\\
2.18	0.56603363042287\\
2.19	0.645300310238089\\
2.2	0.836509012504452\\
2.21	0.691226090730784\\
2.22	0.595777806707302\\
2.23	0.737676443472446\\
2.24	0.579481634697112\\
2.25	0.789592212323471\\
2.26	0.921556886010084\\
2.27	0.51651002304017\\
2.28	0.742925207468688\\
2.29	0.698887400593801\\
2.3	0.582801527563213\\
2.31	0.790480286912366\\
2.32	0.85728685732032\\
2.33	0.754422459583121\\
2.34	0.725801658370143\\
2.35	0.675223814092223\\
2.36	0.73018028055047\\
2.37	0.657580893494478\\
2.38	0.704063741310754\\
2.39	0.765532124479883\\
2.4	0.69076919849286\\
2.41	0.710291270007116\\
2.42	0.626328912283342\\
2.43	0.602837002729309\\
2.44	0.762767144840385\\
2.45	0.692791951783959\\
2.46	0.667978369823246\\
2.47	0.690059486611164\\
2.48	0.793545423147753\\
2.49	0.714773206704265\\
2.5	0.836403992021209\\
2.51	0.603119627629049\\
2.52	0.576726353996408\\
2.53	0.730191007609946\\
2.54	0.893291496093966\\
2.55	0.65737895090515\\
2.56	0.810166829135618\\
2.57	0.786947374546199\\
2.58	0.723285891845267\\
2.59	0.716210326758924\\
2.6	0.619161418647949\\
2.61	0.728166833788632\\
2.62	0.79977485807017\\
2.63	0.818270725191043\\
2.64	0.925902124579353\\
2.65	0.783212727135355\\
2.66	0.83959799491894\\
2.67	0.859998209820373\\
2.68	0.894098541086789\\
2.69	0.709142287068021\\
2.7	0.702533622464637\\
2.71	0.694739809699102\\
2.72	0.526003879195054\\
2.73	0.601598254973206\\
2.74	0.820791265768094\\
2.75	0.787311886907893\\
2.76	0.611442327263213\\
2.77	0.705511779445271\\
2.78	0.704182785843616\\
2.79	0.832265578986035\\
2.8	0.84742685917943\\
2.81	0.714368806052234\\
2.82	0.590624878737291\\
2.83	0.67065548258031\\
2.84	0.622789206724881\\
2.85	0.722691033773809\\
2.86	0.647470821029626\\
2.87	0.701641178155499\\
2.88	0.67995720286445\\
2.89	0.749011055144535\\
2.9	0.866028469498454\\
2.91	0.759485852135012\\
2.92	0.897499407891445\\
2.93	0.873576135633479\\
2.94	0.668903567848082\\
2.95	0.833103837748869\\
2.96	0.797880979737106\\
2.97	0.829775804530053\\
2.98	0.830166113039521\\
2.99	0.886048186233544\\
3	0.721509142835294\\
3.01	0.613509675273488\\
3.02	0.559637793305854\\
3.03	0.62218158139473\\
3.04	0.737616362926849\\
3.05	0.828906694512442\\
3.06	0.593492433991977\\
3.07	0.729890130099747\\
3.08	0.73596179992814\\
3.09	0.724161136544974\\
3.1	0.756727528481262\\
3.11	0.572690089569981\\
3.12	0.945269021914475\\
3.13	0.724889153907552\\
3.14	0.645968422257965\\
3.15	0.726131631700998\\
3.16	0.731103895607123\\
3.17	0.850048285049709\\
3.18	0.493850323074435\\
3.19	0.513488685020914\\
3.2	0.839954989155974\\
3.21	0.725838996879423\\
3.22	0.645982643182572\\
3.23	0.903998801958747\\
3.24	0.806749138917856\\
3.25	0.586210045027318\\
3.26	0.625916229812437\\
3.27	0.874077792565902\\
3.28	0.783748784522764\\
3.29	0.677843469177198\\
3.3	0.925918861092056\\
3.31	0.791656042604514\\
3.32	0.756942387166389\\
3.33	0.794076021033088\\
3.34	0.859063385902039\\
3.35	0.81849791628532\\
3.36	0.691913031691943\\
3.37	0.70889100853704\\
3.38	0.77043392908286\\
3.39	0.704752321353597\\
3.4	0.521031098000395\\
3.41	0.617915005691249\\
3.42	0.732236003728397\\
3.43	0.591588552731321\\
3.44	0.590826039270524\\
3.45	0.781691736093448\\
3.46	0.540871593575573\\
3.47	0.880460589403119\\
3.48	0.836640647998942\\
3.49	0.846877582839802\\
3.5	0.837145082119674\\
3.51	0.689264629329826\\
3.52	0.807726167988636\\
3.53	0.751362158782209\\
3.54	0.570869619808584\\
3.55	0.751537577508351\\
3.56	0.709302718966461\\
3.57	0.50777536627608\\
3.58	0.778054783643184\\
3.59	0.665738531002686\\
3.6	0.714037070769197\\
3.61	0.741706675652358\\
3.62	0.72445826434257\\
3.63	0.756430902364938\\
3.64	0.820932611304561\\
3.65	0.834720541439303\\
3.66	0.817799651571065\\
3.67	0.866541411890523\\
3.68	0.728893543475268\\
3.69	0.6180729131902\\
3.7	0.760715820945353\\
3.71	0.856168583575623\\
3.72	0.706933540652259\\
3.73	0.933777118927613\\
3.74	0.690292710026797\\
3.75	0.911670538695307\\
3.76	0.762451089158819\\
3.77	0.804639218768908\\
3.78	0.729741905983192\\
3.79	0.880027028722513\\
3.8	0.771056597854404\\
3.81	0.849572243166049\\
3.82	0.737009806752481\\
3.83	0.699283059694892\\
3.84	0.810611517169381\\
3.85	0.768694300453805\\
3.86	0.714723362382167\\
3.87	0.68631716103513\\
3.88	0.671523776942328\\
3.89	0.848992594080278\\
3.9	0.676046793262731\\
3.91	0.76646520775178\\
3.92	0.920546479006935\\
3.93	0.711796272647306\\
3.94	0.576745814677862\\
3.95	0.713937140130092\\
3.96	0.884366247754471\\
3.97	0.900789727552993\\
3.98	0.866119851684904\\
3.99	0.670133314563576\\
4	0.926571616573237\\
4.01	0.716398081013066\\
4.02	0.701936054238716\\
4.03	0.634594077840221\\
4.04	0.71990416308291\\
4.05	0.682875245664515\\
4.06	0.827212926152523\\
4.07	0.707033140252387\\
4.08	0.754483157417321\\
4.09	0.735120706339751\\
4.1	0.876794008562662\\
4.11	0.716333409245956\\
4.12	0.704630344495774\\
4.13	0.735284078492229\\
4.14	0.685633599391256\\
4.15	0.776339885724975\\
4.16	0.814304107953801\\
4.17	0.785966082061152\\
4.18	0.676613337047228\\
4.19	0.853047256406102\\
4.2	0.780059713180811\\
4.21	0.672504749415299\\
4.22	0.782781460238417\\
4.23	0.776655746225888\\
4.24	0.487623052117646\\
4.25	0.6368143172544\\
4.26	0.811927243294869\\
4.27	0.694662398019027\\
4.28	0.695446452942266\\
4.29	0.856859446562513\\
4.3	0.800361439079656\\
4.31	0.779838594957542\\
4.32	0.728139399282707\\
4.33	0.763579536995154\\
4.34	0.731709782511446\\
4.35	0.728912063021844\\
4.36	0.706218689466319\\
4.37	0.799111859335075\\
4.38	0.915729568111538\\
4.39	0.688313178797301\\
4.4	0.691848518388379\\
4.41	0.632406035483308\\
4.42	0.774581239400767\\
4.43	0.731930500929566\\
4.44	0.702980268537668\\
4.45	0.620616170359489\\
4.46	0.582011821877193\\
4.47	0.673853696950551\\
4.48	0.678941482444465\\
4.49	0.690169405983219\\
4.5	0.734293719237478\\
4.51	0.74969697330913\\
4.52	0.743166587372995\\
4.53	0.713222726629124\\
4.54	0.763303921776475\\
4.55	0.696399869564271\\
4.56	0.810932156912636\\
4.57	0.894620966304508\\
4.58	0.782394692095878\\
4.59	0.727619471027919\\
4.6	0.695710300311582\\
4.61	0.63010299358\\
4.62	0.741595551576459\\
4.63	0.702467954699543\\
4.64	0.798398174611271\\
4.65	0.658657897577562\\
4.66	0.565606923425377\\
4.67	0.955504744175649\\
4.68	0.947301323190003\\
4.69	0.851259501678452\\
4.7	0.990228143529373\\
4.71	0.690672095365049\\
4.72	0.718285061461943\\
4.73	0.735900170049707\\
4.74	0.762450514600033\\
4.75	0.702856460248672\\
4.76	0.667747881616894\\
4.77	0.636573199682456\\
4.78	0.983085756545705\\
4.79	0.867231229419825\\
4.8	0.776678802749476\\
4.81	0.734066694154493\\
4.82	0.552250676689516\\
4.83	0.727723322416451\\
4.84	0.691869024449496\\
4.85	0.691573405786974\\
4.86	0.833667533048784\\
4.87	0.975814117937293\\
4.88	0.742411520033087\\
4.89	0.938271896148457\\
4.9	0.882840275148954\\
4.91	0.806573816882627\\
4.92	0.719880050107201\\
4.93	0.791460704766534\\
4.94	0.72702400307141\\
4.95	0.724560774655417\\
4.96	0.899725884130504\\
4.97	0.633479987071966\\
4.98	0.736288710879626\\
4.99	0.778982867681646\\
5	0.553079150182737\\
5.01	0.624530265774496\\
5.02	0.688077112528692\\
5.03	0.757199162194378\\
5.04	0.616942863773487\\
5.05	0.697750024481418\\
5.06	0.642909695425034\\
5.07	0.695048826407037\\
5.08	0.759761075488779\\
5.09	0.771238270220445\\
5.1	0.666144798968218\\
5.11	0.693117602595444\\
5.12	0.766682066253185\\
5.13	0.597425387131653\\
5.14	0.890520546131298\\
5.15	0.71586405844436\\
5.16	0.673994272813089\\
5.17	0.762689964781296\\
5.18	0.78291594547074\\
5.19	0.776720749929222\\
5.2	0.661239045797667\\
5.21	0.80358678411738\\
5.22	0.827074352697614\\
5.23	0.714032604558346\\
5.24	0.813155818573618\\
5.25	0.739896772599571\\
5.26	0.656592110817293\\
5.27	0.767109814429924\\
5.28	0.636120700027828\\
5.29	0.839319128283713\\
5.3	0.797749351891404\\
5.31	0.652336276666911\\
5.32	0.782340510961135\\
5.33	0.776484805035932\\
5.34	0.685964907812378\\
5.35	0.661134574340427\\
5.36	0.847612032512325\\
5.37	0.842099151387742\\
5.38	0.676327162259261\\
5.39	0.76234960994512\\
5.4	0.701382939055103\\
5.41	0.67490079595021\\
5.42	0.789804756332376\\
5.43	0.826011568416815\\
5.44	0.641760729932525\\
5.45	0.664621899279433\\
5.46	0.646240328838321\\
5.47	0.834841430195199\\
5.48	0.73589636092481\\
5.49	0.857118813648012\\
5.5	0.74636109965001\\
5.51	0.624873591567566\\
5.52	0.637077232739744\\
5.53	0.778436081606039\\
5.54	0.713567656163503\\
5.55	0.790589723137734\\
5.56	0.793150180062673\\
5.57	0.692722390716931\\
5.58	0.929617405437125\\
5.59	0.886549468755756\\
5.6	0.720540661400767\\
5.61	0.649298477473486\\
5.62	0.864604090065508\\
5.63	0.681350829859895\\
5.64	0.70716434435617\\
5.65	0.775929203523995\\
5.66	0.832844538981037\\
5.67	0.694352429088098\\
5.68	0.751872708676765\\
5.69	0.752380036453455\\
5.7	0.643192758528391\\
5.71	0.754386354207555\\
5.72	0.795706579897653\\
5.73	0.785254531360407\\
5.74	0.672329368461647\\
5.75	0.925339351222858\\
5.76	0.538601784234181\\
5.77	0.818842283385027\\
5.78	0.930676547701883\\
5.79	0.634783886307701\\
5.8	0.737042851860562\\
5.81	0.878042747064568\\
5.82	0.835805461295177\\
5.83	0.815339186440706\\
5.84	0.845031334425237\\
5.85	0.92565542931802\\
5.86	0.691742910628421\\
5.87	0.713099566772097\\
5.88	0.765462706611168\\
5.89	0.608003603226992\\
5.9	0.723627696259647\\
5.91	0.817360065684576\\
5.92	0.407767227570201\\
5.93	0.640765666749286\\
5.94	0.699113359445735\\
5.95	0.613013779301517\\
5.96	0.651579673504451\\
5.97	0.706940252716384\\
5.98	0.646154074214203\\
5.99	0.644612124952513\\
6	0.834672412339519\\
6.01	0.747017511064092\\
6.02	0.771850231004028\\
6.03	0.788361259776072\\
6.04	1.0000284065572\\
6.05	0.928297221112895\\
6.06	0.630536056231202\\
6.07	0.781600175144019\\
6.08	0.784257513380611\\
6.09	0.643142547933814\\
6.1	0.85476856820927\\
6.11	0.775972054604486\\
6.12	0.762863495280729\\
6.13	0.861344361232589\\
6.14	0.856411032363465\\
6.15	0.868177044043715\\
6.16	0.710092327916168\\
6.17	0.745997944106704\\
6.18	0.718087334670388\\
6.19	0.738404931293789\\
6.2	0.724813535459282\\
6.21	0.715863880483256\\
6.22	0.677542910808138\\
6.23	0.558368073675561\\
6.24	0.765382431164609\\
6.25	0.790908254444881\\
6.26	0.72813736181288\\
6.27	0.831321404033523\\
6.28	0.741407342569501\\
6.29	0.700427335778201\\
6.3	0.859224172925132\\
6.31	0.841639842168044\\
6.32	0.652132274491031\\
6.33	0.764962758228634\\
6.34	0.853757610902192\\
6.35	0.857143040934213\\
6.36	0.770659885861555\\
6.37	0.885574643429627\\
6.38	0.575265117787064\\
6.39	0.798074622528976\\
6.4	0.664590181226756\\
6.41	0.742231643365022\\
6.42	0.692553806909209\\
6.43	0.525268948851278\\
6.44	0.649357546555741\\
6.45	0.86644449242996\\
6.46	0.712592126194705\\
6.47	0.750411915779244\\
6.48	0.692691977619469\\
6.49	0.630278806810595\\
6.5	0.701790580240252\\
6.51	0.743636917099207\\
6.52	0.716911203787975\\
6.53	0.543787648418857\\
6.54	0.85296122576722\\
6.55	0.839592819505004\\
6.56	0.657157920211868\\
6.57	0.907934728994377\\
6.58	0.617787816959876\\
6.59	0.71093131794796\\
6.6	0.746831273328862\\
6.61	0.705616681093004\\
6.62	0.832165949800935\\
6.63	0.626742216465929\\
6.64	0.672301353787618\\
6.65	0.574192577800628\\
6.66	0.79227290784079\\
6.67	0.653664036078261\\
6.68	0.611296139509261\\
6.69	0.562208383477143\\
6.7	0.713091836723409\\
6.71	0.795871662969311\\
6.72	0.871996802651642\\
6.73	0.783326836280431\\
6.74	0.707710296503066\\
6.75	0.77011539308\\
6.76	0.697670180291576\\
6.77	0.661396510960733\\
6.78	0.803281175019887\\
6.79	0.883636868621216\\
6.8	0.693328550999584\\
6.81	0.765021384176376\\
6.82	0.730945114397236\\
6.83	0.699354919868864\\
6.84	0.637102608359658\\
6.85	0.550307179500304\\
6.86	0.775526530994107\\
6.87	0.765929253677728\\
6.88	0.642333227120656\\
6.89	0.663130262484481\\
6.9	0.77379111034553\\
6.91	0.744366594676754\\
6.92	0.856306382798851\\
6.93	0.724509366967073\\
6.94	0.784123795524902\\
6.95	0.712133661466309\\
6.96	0.748411297154347\\
6.97	0.841284820046424\\
6.98	0.663223374446082\\
6.99	0.807503996819737\\
7	0.777114918925619\\
7.01	0.790517398067119\\
7.02	0.70409522924997\\
7.03	0.762982401664169\\
7.04	0.757714825828115\\
7.05	0.684359763520426\\
7.06	0.658109644555854\\
7.07	0.743810882574119\\
7.08	0.62383805004502\\
7.09	0.725318957989558\\
7.1	0.817886171625167\\
7.11	0.705950170270903\\
7.12	0.827517120889785\\
7.13	0.796003327406136\\
7.14	0.787003116162969\\
7.15	0.743221483062411\\
7.16	0.737251963153981\\
7.17	0.834751085576878\\
7.18	0.725292963975183\\
7.19	0.769628267441027\\
7.2	0.843493292040334\\
7.21	0.663723006971858\\
7.22	0.740167851911715\\
7.23	0.819344451155384\\
7.24	0.769129578203032\\
7.25	0.770118033028957\\
7.26	0.890764360243624\\
7.27	0.776784885167086\\
7.28	0.71945750215467\\
7.29	0.812098420890184\\
7.3	0.836153187793594\\
7.31	0.70688042901852\\
7.32	0.720212606571456\\
7.33	0.941674957141539\\
7.34	0.614250847721048\\
7.35	0.703340095467789\\
7.36	0.708857966056375\\
7.37	0.669066127752853\\
7.38	0.683945118941392\\
7.39	0.533464341017366\\
7.4	0.771711661320259\\
7.41	0.906791541633905\\
7.42	0.832691447399705\\
7.43	0.71744240532346\\
7.44	0.802269760135243\\
7.45	1.00268381620732\\
7.46	0.676721525149844\\
7.47	0.746096384579647\\
7.48	0.718872230254303\\
7.49	0.795688059266825\\
7.5	0.631905851974001\\
7.51	0.822379765494156\\
7.52	0.871505558539057\\
7.53	0.814982717713605\\
7.54	0.715477972886872\\
7.55	0.60235601561683\\
7.56	0.737698104739673\\
7.57	0.650208116344821\\
7.58	0.690092215063442\\
7.59	0.608320753558269\\
7.6	0.857521547398042\\
7.61	0.732161394388057\\
7.62	0.845167363976639\\
7.63	0.875319176720808\\
7.64	0.704462640496147\\
7.65	0.701856386305456\\
7.66	0.792742875936107\\
7.67	0.69217983630638\\
7.68	0.641126270694037\\
7.69	0.668071471254936\\
7.7	0.612415193251207\\
7.71	0.732732030906502\\
7.72	1.02563675069181\\
7.73	0.691389590221554\\
7.74	0.810594086706442\\
7.75	0.90549047617695\\
7.76	0.748253781870835\\
7.77	0.835894844960787\\
7.78	0.772922376701701\\
7.79	0.685979415807659\\
7.8	0.792500048208397\\
7.81	0.51641413835929\\
7.82	0.65543203432902\\
7.83	0.667858247953539\\
7.84	0.728362166233691\\
7.85	0.688522367899559\\
7.86	0.738976325299713\\
7.87	0.674453636430054\\
7.88	0.865573233990167\\
7.89	0.76790971533193\\
7.9	0.788186375931704\\
7.91	0.813135512423371\\
7.92	0.702803922189529\\
7.93	0.754403891189769\\
7.94	0.778238986786516\\
7.95	0.775200634540742\\
7.96	0.633534257988614\\
7.97	0.650252218775515\\
7.98	0.770666092392158\\
7.99	0.880807468487096\\
8	0.493590312375392\\
8.01	0.719139523202935\\
8.02	0.795223462910947\\
8.03	0.617124292034684\\
8.04	0.83302234902007\\
8.05	0.83560994249385\\
8.06	0.930615266388082\\
8.07	0.791050219394367\\
8.08	0.904031707494072\\
8.09	0.80138516478584\\
8.1	0.749749240850083\\
8.11	0.726911669747506\\
8.12	0.761211331445923\\
8.13	0.701208707320193\\
8.14	0.762158924380109\\
8.15	0.662144333982624\\
8.16	0.719477217760083\\
8.17	0.624066442976414\\
8.18	0.808111134507342\\
8.19	0.715679726567209\\
8.2	0.673172769180909\\
8.21	0.764854408314376\\
8.22	0.771818638824196\\
8.23	0.848200718787176\\
8.24	0.762946586875401\\
8.25	0.73227234011285\\
8.26	0.783903251855342\\
8.27	0.835736743381736\\
8.28	0.708815823291421\\
8.29	0.676885762750283\\
8.3	0.815514219091752\\
8.31	0.654048813267281\\
8.32	0.737462447933599\\
8.33	0.794529635649858\\
8.34	0.737469598154891\\
8.35	0.884878591468792\\
8.36	0.783290725603303\\
8.37	0.678161481521024\\
8.38	0.731399456597999\\
8.39	0.582145205576427\\
8.4	0.657440391809784\\
8.41	0.654005125364148\\
8.42	0.842991188510249\\
8.43	0.552833753534667\\
8.44	0.526184483945869\\
8.45	0.756946256686542\\
8.46	0.751287124269973\\
8.47	0.694220739889744\\
8.48	0.785043331271205\\
8.49	0.903060161895893\\
8.5	0.71106637438519\\
8.51	0.608221111705022\\
8.52	0.874599871035555\\
8.53	0.585069895858861\\
8.54	0.763772627786201\\
8.55	0.807313672820316\\
8.56	0.643633501354186\\
8.57	0.787356618919825\\
8.58	0.846461389582916\\
8.59	0.79270793543107\\
8.6	0.783039746996008\\
8.61	0.822680247832437\\
8.62	0.606454266778505\\
8.63	0.812601264920553\\
8.64	0.881322701323434\\
8.65	0.597633569231717\\
8.66	0.828673711628927\\
8.67	0.690992982768598\\
8.68	0.754343508523192\\
8.69	0.755590419852531\\
8.7	0.808338685154758\\
8.71	0.73651553890553\\
8.72	0.688925944892207\\
8.73	0.713178455122323\\
8.74	0.731414047595981\\
8.75	0.611239513592739\\
8.76	0.661615253275203\\
8.77	0.749115474617178\\
8.78	0.807603433675105\\
8.79	0.807425060861779\\
8.8	0.754487439302661\\
8.81	0.779896762376902\\
8.82	0.792470638406709\\
8.83	0.66654360551265\\
8.84	0.662760362951525\\
8.85	0.755310565903637\\
8.86	0.692250308629508\\
8.87	0.764505152046507\\
8.88	0.671517134476756\\
8.89	0.58481449430026\\
8.9	0.771702756391264\\
8.91	0.775159260680516\\
8.92	0.705575066183293\\
8.93	0.700485486116838\\
8.94	0.851012534410903\\
8.95	0.747215248874061\\
8.96	0.940393726677771\\
8.97	0.805648097056498\\
8.98	0.735612096589404\\
8.99	0.838373569113489\\
9	0.723585378263189\\
9.01	0.651799705546783\\
9.02	0.724302639965923\\
9.03	0.74345925883376\\
9.04	0.776674245050688\\
9.05	0.890972902578867\\
9.06	0.66608665009168\\
9.07	0.647274847445062\\
9.08	0.677942575673157\\
9.09	0.73494436772244\\
9.1	0.801769034336161\\
9.11	0.745537086391605\\
9.12	0.664981544561278\\
9.13	0.710098683913282\\
9.14	0.82633605069648\\
9.15	0.552344774552791\\
9.16	0.713652963082699\\
9.17	0.905302921951955\\
9.18	0.677958941183512\\
9.19	0.762112192877466\\
9.2	0.723490714253104\\
9.21	0.652089571747593\\
9.22	0.799920479239594\\
9.23	0.837201404661717\\
9.24	0.862050298797488\\
9.25	0.823131017343941\\
9.26	0.671833697534321\\
9.27	0.68114899019035\\
9.28	0.780039226988047\\
9.29	0.81355147902693\\
9.3	0.680420054961627\\
9.31	0.71664456929564\\
9.32	0.738060639096742\\
9.33	0.748354593589381\\
9.34	0.78656349600818\\
9.35	0.652774618270032\\
9.36	0.845374411328048\\
9.37	0.718118104162032\\
9.38	0.77040732140987\\
9.39	0.757023519630916\\
9.4	0.742407704524328\\
9.41	0.817429213011354\\
9.42	0.911485230969131\\
9.43	0.891435888589348\\
9.44	0.655087766974896\\
9.45	0.785122142046176\\
9.46	0.793647621493736\\
9.47	0.815260474383364\\
9.48	0.715154899590188\\
9.49	0.82326946131873\\
9.5	0.770462256679162\\
9.51	0.731629336406524\\
9.52	0.710533889305868\\
9.53	0.833473281865704\\
9.54	0.812801493874879\\
9.55	0.707934826335252\\
9.56	0.759308117190844\\
9.57	0.79486975068175\\
9.58	0.581782423836976\\
9.59	0.658661867289812\\
9.6	0.756909855466645\\
9.61	0.689343361982131\\
9.62	0.624190562671335\\
9.63	0.743737555021747\\
9.64	0.695803717660506\\
9.65	0.847129305547408\\
9.66	0.81064771089953\\
9.67	0.855762821678568\\
9.68	0.812839814374323\\
9.69	0.735621713897395\\
9.7	0.913566709795264\\
9.71	0.716416228052844\\
9.72	0.741412233530523\\
9.73	0.675396438586169\\
9.74	0.793506471144409\\
9.75	0.827290038974135\\
9.76	0.924302913549533\\
9.77	0.727725530276029\\
9.78	0.752662287711708\\
9.79	0.867610499402957\\
9.8	0.590715855757371\\
9.81	0.74098486774129\\
9.82	0.645006337899008\\
9.83	0.731866775107314\\
9.84	0.733006598412952\\
9.85	0.453677868069442\\
9.86	0.757072843983055\\
9.87	0.751456299332837\\
9.88	0.547547768391837\\
9.89	0.774342981058753\\
9.9	0.706742781395628\\
9.91	1.03423582104743\\
9.92	0.77295764995377\\
9.93	0.761342032892295\\
9.94	0.795390815829025\\
9.95	0.784225824082291\\
9.96	0.919732117149433\\
9.97	0.737212566972117\\
9.98	0.88918034183434\\
9.99	0.760729581221018\\
10	0.662843283991468\\
10.01	0.672296066847595\\
10.02	0.795221475144842\\
10.03	0.714224302314226\\
10.04	0.802694231347869\\
10.05	0.692119325288638\\
10.06	0.798009975145217\\
10.07	0.661457951211349\\
10.08	0.692095560051047\\
10.09	0.765088363225333\\
10.1	0.873846080373091\\
10.11	0.79198134212269\\
10.12	0.701716297003588\\
10.13	0.840824665395712\\
10.14	0.677948909677803\\
10.15	0.860397500119186\\
10.16	0.683102584652699\\
10.17	0.661208022958902\\
10.18	0.740362208100508\\
10.19	0.563036577135422\\
10.2	0.652296569103148\\
10.21	0.754350508431862\\
10.22	0.73212975358848\\
10.23	0.676677152239826\\
10.24	0.728169511201139\\
10.25	0.883737612099034\\
10.26	0.803689318805481\\
10.27	0.674329531949308\\
10.28	0.804239977754907\\
10.29	0.731234814590262\\
10.3	0.774805298797642\\
10.31	0.745016933084902\\
10.32	0.723831442952362\\
10.33	0.623114375220267\\
10.34	0.608645262076071\\
10.35	0.759005223731784\\
10.36	0.815259397656703\\
10.37	0.753911562411268\\
10.38	0.750109517649334\\
10.39	0.828697570232651\\
10.4	0.774867091657539\\
10.41	0.712130204299823\\
10.42	0.717390386271714\\
10.43	0.966220441674321\\
10.44	0.796292114576048\\
10.45	0.662922154433015\\
10.46	0.78200642209752\\
10.47	0.64265116860974\\
10.48	0.56126333102018\\
10.49	0.628545350890051\\
10.5	0.704743812509516\\
10.51	0.742226827266115\\
10.52	0.801327122532406\\
10.53	0.745791159592576\\
10.54	0.813675071017684\\
10.55	0.825638352286838\\
10.56	0.801044915862245\\
10.57	0.838001074875917\\
10.58	0.796753591154618\\
10.59	0.6315112522302\\
10.6	0.646052080516273\\
10.61	0.676196620448038\\
10.62	0.799218824856683\\
10.63	0.812466092087125\\
10.64	0.850455148582932\\
10.65	0.809437085776941\\
10.66	0.665344353964997\\
10.67	0.940449905476559\\
10.68	0.589429685840593\\
10.69	0.855349132499693\\
10.7	0.76600005853391\\
10.71	0.764925033996317\\
10.72	0.822899792558435\\
10.73	0.793639723664175\\
10.74	0.626694870294649\\
10.75	0.792276874947488\\
10.76	0.861919097871941\\
10.77	0.774643797141545\\
10.78	1.09267571570114\\
10.79	0.818154927040609\\
10.8	0.825275696523214\\
10.81	0.879495392469122\\
10.82	0.87943043559255\\
10.83	0.843114038196223\\
10.84	0.738291954450408\\
10.85	0.689979726952077\\
10.86	0.866783611959155\\
10.87	0.772940336378628\\
10.88	0.786447975948819\\
10.89	0.829700541361106\\
10.9	0.756378059519531\\
10.91	0.873913406085803\\
10.92	0.760590320558104\\
10.93	0.883344593444574\\
10.94	0.76605307598912\\
10.95	0.877072331114051\\
10.96	0.581912726617698\\
10.97	0.805836853147006\\
10.98	0.813876061168062\\
10.99	0.629183463572332\\
11	0.922278730765828\\
11.01	0.671004096213771\\
11.02	0.856469260762788\\
11.03	0.907213603768649\\
11.04	0.651465597186722\\
11.05	0.721587326191449\\
11.06	0.690255231430349\\
11.07	0.72604991826234\\
11.08	0.709867525344616\\
11.09	0.74731093932315\\
11.1	0.676537192565534\\
11.11	0.799003516340076\\
11.12	0.875643272258644\\
11.13	0.746474765832142\\
11.14	0.80472224158936\\
11.15	0.79062050760875\\
11.16	0.716446080031586\\
11.17	0.804688450629155\\
11.18	0.757114889471961\\
11.19	0.805769257644611\\
11.2	0.722937686361483\\
11.21	0.721953908542644\\
11.22	0.67453883991776\\
11.23	0.579978059242929\\
11.24	0.652301867652973\\
11.25	0.750418162936621\\
11.26	0.72798390612682\\
11.27	0.879940971646468\\
11.28	0.758874765807823\\
11.29	0.698739265924251\\
11.3	0.789376765264155\\
11.31	0.682965962344408\\
11.32	0.734788571119369\\
11.33	0.99999069106574\\
11.34	0.776474379475867\\
11.35	0.70266233122261\\
11.36	0.698782628387057\\
11.37	0.69515201927283\\
11.38	0.770153204996328\\
11.39	0.692000931881275\\
11.4	0.788334500781615\\
11.41	0.701542481603291\\
11.42	0.730184099620605\\
11.43	0.80629699556512\\
11.44	0.620716568661146\\
11.45	0.80062246513731\\
11.46	0.717180860569626\\
11.47	0.722407371825916\\
11.48	0.648622484077859\\
11.49	0.823292374834901\\
11.5	0.732386771727978\\
11.51	0.653266056206614\\
11.52	0.810307819097106\\
11.53	0.737659735322407\\
11.54	0.7132652885701\\
11.55	0.840927118332543\\
11.56	0.83943507540507\\
11.57	0.637625817687662\\
11.58	1.01817252274947\\
11.59	0.891085558641033\\
11.6	0.593840938918744\\
11.61	0.687525015715239\\
11.62	0.751187494433189\\
11.63	0.707058792986613\\
11.64	0.723129150807508\\
11.65	0.736940178030191\\
11.66	0.789659301447394\\
11.67	0.749086033430695\\
11.68	0.619004361658266\\
11.69	0.779462304399769\\
11.7	0.780575320380415\\
11.71	0.747629548900751\\
11.72	0.880365787610544\\
11.73	0.839594654751671\\
11.74	0.777563446215964\\
11.75	0.669831701566724\\
11.76	0.739864179026903\\
11.77	0.856947486829665\\
11.78	0.620490696338446\\
11.79	0.68746088791565\\
11.8	0.721648013893993\\
11.81	0.600727879210215\\
11.82	0.859476878509646\\
11.83	0.662315745928064\\
11.84	0.916868985301683\\
11.85	1.03461171799754\\
11.86	0.776593261456693\\
11.87	0.728783963721894\\
11.88	0.722470786001236\\
11.89	0.638554502826403\\
11.9	0.897728449528842\\
11.91	0.830781413972821\\
11.92	0.769537923322151\\
11.93	0.749842800528516\\
11.94	0.711433146786962\\
11.95	0.77233478637499\\
11.96	0.788680176906075\\
11.97	0.868964084475947\\
11.98	0.760317035470555\\
11.99	0.787937027250538\\
12	0.758483394888147\\
12.01	0.612783868921918\\
12.02	0.728401075105803\\
12.03	0.711383956713389\\
12.04	0.805986296119173\\
12.05	0.820194997702432\\
12.06	0.877447374156782\\
12.07	0.744737079433462\\
12.08	0.792449252600339\\
12.09	0.606635249036837\\
12.1	0.81158802915865\\
12.11	0.770668461955242\\
12.12	0.738058420552974\\
12.13	0.769473906549833\\
12.14	0.676630692271016\\
12.15	0.855244358362442\\
12.16	0.669911354593753\\
12.17	0.760276781035274\\
12.18	0.787352416517094\\
12.19	0.649673647898538\\
12.2	0.90013480067055\\
12.21	0.848094709045894\\
12.22	0.730258348871408\\
12.23	0.940876725261213\\
12.24	0.697386397336277\\
12.25	0.792633474284876\\
12.26	0.711861392026068\\
12.27	0.666042379724569\\
12.28	0.750990698488586\\
12.29	0.703118092371297\\
12.3	0.624445926253102\\
12.31	0.66818786733579\\
12.32	0.990510913471378\\
12.33	0.710864873786218\\
12.34	0.78115265041298\\
12.35	0.992082065293006\\
12.36	0.80349662821193\\
12.37	0.85093939513931\\
12.38	0.8080973984272\\
12.39	0.673695867220485\\
12.4	0.774959337521902\\
12.41	0.756905355188589\\
12.42	0.624237753284964\\
12.43	0.633837707437728\\
12.44	0.658429725336358\\
12.45	0.626330680282882\\
12.46	0.844226562981372\\
12.47	0.847911394791556\\
12.48	0.922087683330353\\
12.49	0.841274926749925\\
12.5	0.829066716096795\\
12.51	0.685570905830967\\
12.52	0.857090233460369\\
12.53	0.920022258182806\\
12.54	0.782630522016787\\
12.55	0.797424483684941\\
12.56	0.597743168084076\\
12.57	0.630555538841156\\
12.58	0.86563753201856\\
12.59	0.701102774228116\\
12.6	0.701323977238791\\
12.61	0.892904545717918\\
12.62	0.744681748513791\\
12.63	0.910465832688225\\
12.64	1.14859188354645\\
12.65	0.924306335401521\\
12.66	0.707771524722448\\
12.67	0.850916776643298\\
12.68	0.85855812823779\\
12.69	0.756717418926266\\
12.7	1.01821514680559\\
12.71	0.845208716324904\\
12.72	0.740956369313787\\
12.73	0.839469208134603\\
12.74	0.693932458641854\\
12.75	0.551493231065469\\
12.76	0.826998861694329\\
12.77	0.890547018684756\\
12.78	0.821924366999407\\
12.79	0.85133817999731\\
12.8	0.850755622797764\\
12.81	0.861806776480125\\
12.82	1.04350685127678\\
12.83	0.714413371589971\\
12.84	1.00781101337552\\
12.85	0.73223687910254\\
12.86	0.983685976341097\\
12.87	0.835324803642729\\
12.88	0.652578450606698\\
12.89	0.686691560550346\\
12.9	0.805853570645748\\
12.91	0.764776670605105\\
12.92	0.8305762096448\\
12.93	0.777741920553871\\
12.94	0.776359578608113\\
12.95	0.810071505390429\\
12.96	0.862709873920021\\
12.97	0.788859159302758\\
12.98	0.992181307510883\\
12.99	0.836249615040625\\
13	0.825541640424089\\
13.01	0.558159779257269\\
13.02	0.676374452758001\\
13.03	0.711023706497311\\
13.04	0.861065626960044\\
13.05	0.647896643721798\\
13.06	0.730752819237242\\
13.07	0.832159529631079\\
13.08	0.787673927740495\\
13.09	0.863397359257819\\
13.1	0.833558084241443\\
13.11	0.857628268735913\\
13.12	0.703098155469122\\
13.13	0.911682193871985\\
13.14	0.697500354747993\\
13.15	0.653537409469516\\
13.16	0.725596749292754\\
13.17	0.681215928002328\\
13.18	0.723426724084232\\
13.19	0.726418886550437\\
13.2	0.689985497824679\\
13.21	0.845340318737614\\
13.22	0.799459469264017\\
13.23	0.796120939045121\\
13.24	0.675252678581952\\
13.25	0.974790918872489\\
13.26	0.794745628513842\\
13.27	0.784175151570556\\
13.28	0.829752011752591\\
13.29	0.794313176370706\\
13.3	0.872137509202545\\
13.31	0.753469429663941\\
13.32	0.678452327584259\\
13.33	0.783652709089272\\
13.34	0.767102637509535\\
13.35	0.930913635571334\\
13.36	0.62279692107901\\
13.37	0.80584118160933\\
13.38	0.90675715688425\\
13.39	0.91685860695884\\
13.4	0.811670989411265\\
13.41	1.03488106859609\\
13.42	0.736378465836293\\
13.43	0.93072559842634\\
13.44	0.963812403364266\\
13.45	0.715581352635064\\
13.46	0.850954296155132\\
13.47	0.831262718569135\\
13.48	0.962756644795769\\
13.49	0.756840311170262\\
13.5	0.846825043700271\\
13.51	0.64334989954271\\
13.52	0.72129353945239\\
13.53	0.854439691771612\\
13.54	0.810935988903227\\
13.55	0.893127383291096\\
13.56	0.921648845324029\\
13.57	0.796650292970628\\
13.58	0.720272070033583\\
13.59	0.978839439225274\\
13.6	0.832656387058255\\
13.61	0.958835230422523\\
13.62	0.706260661994784\\
13.63	0.8558281816137\\
13.64	0.727129755698936\\
13.65	0.826975727527432\\
13.66	0.717770028350182\\
13.67	0.773410090228929\\
13.68	0.76988663024341\\
13.69	0.95411853690217\\
13.7	1.03673059991083\\
13.71	0.816164867890341\\
13.72	0.872098967465719\\
13.73	0.885964882278589\\
13.74	0.79150609673885\\
13.75	0.817316232827496\\
13.76	0.772163207561963\\
13.77	0.746632589575331\\
13.78	0.799212756994705\\
13.79	0.85678478787548\\
13.8	1.00240849102382\\
13.81	0.709595430252678\\
13.82	0.902756949286927\\
13.83	0.824471377983751\\
13.84	0.960309302403514\\
13.85	0.9433731459605\\
13.86	0.895275147078284\\
13.87	0.957663157776802\\
13.88	0.829960648467066\\
13.89	0.86408311381742\\
13.9	0.980047654446956\\
13.91	0.85949739219251\\
13.92	0.877403809779586\\
13.93	0.942065085248859\\
13.94	0.759763086500407\\
13.95	0.975924209697373\\
13.96	0.868141682152391\\
13.97	0.728779432022108\\
13.98	0.975690995879194\\
13.99	0.791394095419567\\
14	0.950338636843571\\
14.01	1.01084501253948\\
14.02	1.09608802761016\\
14.03	0.882535556596065\\
14.04	0.996035643378334\\
14.05	0.952888696153864\\
14.06	1.01061952333665\\
14.07	0.884474952919674\\
14.08	1.01619649869531\\
14.09	0.841930927328275\\
14.1	1.04840618751612\\
14.11	1.00638982669437\\
14.12	1.06119342747854\\
14.13	0.950742070339191\\
14.14	0.968859829391139\\
14.15	0.9895557741473\\
14.16	0.820997023778916\\
14.17	0.857507029084058\\
14.18	0.726585334667802\\
14.19	1.01196623778445\\
14.2	1.01343355589214\\
14.21	1.02543535301038\\
14.22	0.870214800437904\\
14.23	1.12489023590486\\
14.24	1.10691665051127\\
14.25	0.950777304484535\\
14.26	1.01806600448135\\
14.27	0.951599010198453\\
14.28	0.854139885424197\\
14.29	1.11021365625132\\
14.3	1.14090355578715\\
14.31	1.06444914222613\\
14.32	1.12111163020055\\
14.33	0.86598270323958\\
14.34	1.02467993867212\\
14.35	1.03953206204938\\
14.36	1.08207290566901\\
14.37	1.14009163893887\\
14.38	1.04590844697622\\
14.39	1.15490646905915\\
14.4	1.01824507748296\\
14.41	0.961139773023751\\
14.42	0.951991692711317\\
14.43	1.08280750950101\\
14.44	1.10144747178407\\
14.45	1.16669954949967\\
14.46	1.14312402908072\\
14.47	1.16260975660635\\
14.48	1.03361230048194\\
14.49	1.07407224525418\\
14.5	1.18852547534988\\
14.51	1.03604852029401\\
14.52	1.1569410440957\\
14.53	0.86669807866469\\
14.54	0.992665892772017\\
14.55	1.00336527232146\\
14.56	1.00323391189363\\
14.57	1.14969895446\\
14.58	1.16673058312736\\
14.59	0.986660914097778\\
14.6	1.10309723782831\\
14.61	1.23851273529398\\
14.62	1.17187817693793\\
14.63	1.30900678527627\\
14.64	1.22187429605588\\
14.65	1.24790976880829\\
14.66	1.27303916987478\\
14.67	1.11549234261605\\
14.68	1.1838938882292\\
14.69	1.13295897280917\\
14.7	1.20358871457288\\
14.71	1.10117783420669\\
14.72	1.09508330377416\\
14.73	1.04758465055616\\
14.74	1.17747689570434\\
14.75	1.20768568076651\\
14.76	1.23991599058514\\
14.77	1.37788731688703\\
14.78	1.25615903649629\\
14.79	1.25022844839548\\
14.8	1.28738270068847\\
14.81	1.19390306661195\\
14.82	1.42313408794946\\
14.83	1.30663452252744\\
14.84	1.05366710289477\\
14.85	1.24917653187111\\
14.86	1.16402904658155\\
14.87	1.35289825215629\\
14.88	1.16376718120743\\
14.89	1.29769849077295\\
14.9	1.25831330691047\\
14.91	1.36877746724868\\
14.92	1.37771320223233\\
14.93	1.03716272104444\\
14.94	1.30215648947984\\
14.95	1.44366870324491\\
14.96	1.18229728826287\\
14.97	1.41686583608466\\
14.98	1.44667093613404\\
14.99	1.60219634665173\\
15	1.46826568437756\\
15.01	1.29334379325965\\
15.02	1.3225502555993\\
15.03	1.28437897792238\\
15.04	1.33503686335721\\
15.05	1.43889327481291\\
15.06	1.22379216499722\\
15.07	1.32490280332928\\
15.08	1.29691694760074\\
15.09	1.58644847076088\\
15.1	1.32365911572036\\
15.11	1.36647800411949\\
15.12	1.36881172356723\\
15.13	1.45979362998801\\
15.14	1.59346453351172\\
15.15	1.44891343838178\\
15.16	1.3941343702654\\
15.17	1.42429266702021\\
15.18	1.44555760586722\\
15.19	1.44262358782973\\
15.2	1.427527131285\\
15.21	1.35194021858905\\
15.22	1.44517970922401\\
15.23	1.64857770431594\\
15.24	1.72420590504802\\
15.25	1.38970727919901\\
15.26	1.69590080358182\\
15.27	1.47620913042276\\
15.28	1.62630214112768\\
15.29	1.56169211861045\\
15.3	1.33443605495991\\
15.31	1.4271852219558\\
15.32	1.47045404681405\\
15.33	1.69882455802665\\
15.34	1.49456923638234\\
15.35	1.48055966285504\\
15.36	1.52874231790484\\
15.37	1.60612673736801\\
15.38	1.58058023802471\\
15.39	1.45514347975009\\
15.4	1.71125235252093\\
15.41	1.60413175044596\\
15.42	1.44263029560942\\
15.43	1.69183636915372\\
15.44	1.63543761535468\\
15.45	1.61242429684775\\
15.46	1.65598941533532\\
15.47	1.64446479169085\\
15.48	1.60382258066856\\
15.49	1.41810729999362\\
15.5	1.55848110646103\\
15.51	1.46639429036455\\
15.52	1.65237325063919\\
15.53	1.70024058757149\\
15.54	1.64395444281977\\
15.55	1.71432733071281\\
15.56	1.6933986872155\\
15.57	1.78787900931187\\
15.58	1.71960043948692\\
15.59	1.92442784648394\\
15.6	1.8486505397641\\
15.61	1.67733553103237\\
15.62	1.7473248075552\\
15.63	1.68123311738388\\
15.64	1.71928337665036\\
15.65	1.80196826107245\\
15.66	1.76387133287539\\
15.67	1.69672433015935\\
15.68	1.80103663728692\\
15.69	1.73145222040019\\
15.7	1.76398920716716\\
15.71	1.66125962311998\\
15.72	1.88344860526424\\
15.73	1.75736067738399\\
15.74	1.80013701170966\\
15.75	1.87928481802088\\
15.76	1.8128224379644\\
15.77	1.6897662601022\\
15.78	1.82576974029347\\
15.79	1.77330130629581\\
15.8	1.8337962589904\\
15.81	1.80536159517393\\
15.82	1.7581133533474\\
15.83	1.74178862919738\\
15.84	1.91022419840101\\
15.85	1.83420732557425\\
15.86	1.73089966941249\\
15.87	1.84518546605255\\
15.88	1.85877127243061\\
15.89	1.79983280139613\\
15.9	1.86747891643106\\
15.91	1.85394951720746\\
15.92	1.87244563375948\\
15.93	1.90744286761417\\
15.94	1.94335762432841\\
15.95	1.78387147540369\\
15.96	2.0174214630423\\
15.97	1.9091642607435\\
15.98	1.9326326593298\\
15.99	1.82279852747588\\
16	2.08766956223721\\
16.01	1.87426461137538\\
16.02	1.90541368208163\\
16.03	1.82160758534546\\
16.04	1.97254159483856\\
16.05	1.88854739980307\\
16.06	1.89514322617225\\
16.07	1.99062336276539\\
16.08	2.0773617923964\\
16.09	2.00635755785396\\
16.1	2.02467748919487\\
16.11	1.83917168093937\\
16.12	1.85984142390701\\
16.13	1.91311563721559\\
16.14	1.89376579690128\\
16.15	2.09382574747765\\
16.16	2.20997735431192\\
16.17	2.08771343903427\\
16.18	2.20602342924191\\
16.19	2.14405594072467\\
16.2	2.22179775205705\\
16.21	2.17215196818644\\
16.22	2.07965422198512\\
16.23	1.99162053872452\\
16.24	1.85903842919975\\
16.25	1.80814318333917\\
16.26	1.98489338331319\\
16.27	1.80900694945584\\
16.28	1.84024089497457\\
16.29	2.03485928998309\\
16.3	2.01782703323916\\
16.31	2.2004704388865\\
16.32	2.32389619711514\\
16.33	2.09139627515961\\
16.34	2.0969798165258\\
16.35	2.14977928023075\\
16.36	2.08110993356658\\
16.37	2.07429675275889\\
16.38	2.07743118210696\\
16.39	2.09129625811631\\
16.4	2.08920173269829\\
16.41	2.13620602300295\\
16.42	2.30478101296209\\
16.43	2.06162943542148\\
16.44	2.14051268177561\\
16.45	2.30307486187814\\
16.46	2.23884268531524\\
16.47	2.15696502805393\\
16.48	2.1330463622317\\
16.49	2.08265246468642\\
16.5	1.9356070106576\\
16.51	2.20536200252088\\
16.52	2.16535232891668\\
16.53	2.18686225243757\\
16.54	2.00170617311678\\
16.55	2.24417256433963\\
16.56	2.07605363725639\\
16.57	2.29970591900142\\
16.58	2.21170236790617\\
16.59	2.19831742852465\\
16.6	2.07210030465059\\
16.61	2.29847149485499\\
16.62	2.05713905511425\\
16.63	2.28437345991128\\
16.64	2.33768943534024\\
16.65	2.15171512662126\\
16.66	2.24889591323415\\
16.67	2.13357906849091\\
16.68	2.25530594709939\\
16.69	2.23287586078418\\
16.7	2.06322598526836\\
16.71	2.16207989228951\\
16.72	2.28012933088443\\
16.73	2.33120305004893\\
16.74	2.16521274138494\\
16.75	2.3175645443793\\
16.76	2.20734892116062\\
16.77	2.40341313266781\\
16.78	2.22557727112081\\
16.79	2.17296745585107\\
16.8	2.35158817423507\\
16.81	2.31131802559122\\
16.82	2.25550130206095\\
16.83	2.35682310256914\\
16.84	2.45354451878151\\
16.85	2.37925135592281\\
16.86	2.4494388132426\\
16.87	2.28200849307769\\
16.88	2.42716893599366\\
16.89	2.38191722633886\\
16.9	2.2823235786073\\
16.91	2.30524931293732\\
16.92	2.22652132100243\\
16.93	2.50026839503962\\
16.94	2.28788925233854\\
16.95	2.23288935415501\\
16.96	2.12526593232602\\
16.97	2.27331038943053\\
16.98	2.25549979506802\\
16.99	2.296043909195\\
17	2.36210978018304\\
17.01	2.30597672693545\\
17.02	2.29742501976239\\
17.03	2.37745129035661\\
17.04	2.27736280435996\\
17.05	2.56056769690417\\
17.06	2.34273423409383\\
17.07	2.42939342227088\\
17.08	2.61696165285751\\
17.09	2.44466479364719\\
17.1	2.4843591642237\\
17.11	2.37160384976624\\
17.12	2.36524746728733\\
17.13	2.27756680076368\\
17.14	2.38106528615098\\
17.15	2.36441989861676\\
17.16	2.22659162328369\\
17.17	2.37086581574891\\
17.18	2.34686350668698\\
17.19	2.43810953421396\\
17.2	2.30763263913889\\
17.21	2.43887650105066\\
17.22	2.32247247842128\\
17.23	2.44836699306013\\
17.24	2.40699227849998\\
17.25	2.4594660745988\\
17.26	2.1974946858443\\
17.27	2.4941772568174\\
17.28	2.53664438957151\\
17.29	2.43141676418717\\
17.3	2.47514887699573\\
17.31	2.33606764049949\\
17.32	2.37508068252582\\
17.33	2.18167719457829\\
17.34	2.37202229882142\\
17.35	2.23886938085748\\
17.36	2.40336859165556\\
17.37	2.36793734410007\\
17.38	2.24818436134681\\
17.39	2.40477571947847\\
17.4	2.50734287696122\\
17.41	2.32657289962738\\
17.42	2.34408958233282\\
17.43	2.5070909308352\\
17.44	2.43272352779465\\
17.45	2.47558968186332\\
17.46	2.51939900280615\\
17.47	2.28788693889095\\
17.48	2.46225048656277\\
17.49	2.45996690495044\\
17.5	2.43139204835232\\
17.51	2.27235659879538\\
17.52	2.42590294252095\\
17.53	2.49391169482741\\
17.54	2.38400454377182\\
17.55	2.79713938889235\\
17.56	2.55345087420427\\
17.57	2.5529409545172\\
17.58	2.58714878060651\\
17.59	2.71959333391034\\
17.6	2.65605510777789\\
17.61	2.60916257995381\\
17.62	2.61049171798573\\
17.63	2.58188636804618\\
17.64	2.565157413597\\
17.65	2.73683989118517\\
17.66	2.58820739356322\\
17.67	2.86845937520282\\
17.68	2.6952781146628\\
17.69	2.50229750515957\\
17.7	2.56229751056302\\
17.71	2.65353261953016\\
17.72	2.87602491173161\\
17.73	2.65510323662757\\
17.74	2.79451676206387\\
17.75	2.80620672120208\\
17.76	2.90241977806172\\
17.77	2.62814428652935\\
17.78	2.95560767757118\\
17.79	2.79989214344359\\
17.8	2.7555206059494\\
17.81	2.66295347377257\\
17.82	2.68674329378339\\
17.83	2.56033006192459\\
17.84	2.81440280562402\\
17.85	2.69133227459643\\
17.86	2.69717439743227\\
17.87	2.7429657645235\\
17.88	2.82041043184092\\
17.89	2.83981874155691\\
17.9	2.87098767234999\\
17.91	2.72537009252728\\
17.92	3.05140062674639\\
17.93	2.9089875286851\\
17.94	2.87440468334313\\
17.95	2.82901324080908\\
17.96	2.9690677121826\\
17.97	2.52191598409446\\
17.98	2.71696497756929\\
17.99	2.74671382216725\\
18	2.6468013479405\\
18.01	2.82510622665813\\
18.02	2.91919090786232\\
18.03	2.85606879153389\\
18.04	2.76634411388812\\
18.05	2.87780056997481\\
18.06	2.8937943770691\\
18.07	2.85067778694755\\
18.08	2.96000748540099\\
18.09	2.84458362319457\\
18.1	2.99533781236457\\
18.11	2.92403792205027\\
18.12	2.67155262036042\\
18.13	2.7645067925236\\
18.14	2.81937687129145\\
18.15	2.90133878448133\\
18.16	2.66140381704537\\
18.17	2.88751446278199\\
18.18	2.79827523248857\\
18.19	2.89381742406845\\
18.2	3.00473874961494\\
18.21	2.91607803293226\\
18.22	2.85360676400959\\
18.23	3.08135533901833\\
18.24	3.1483850589911\\
18.25	3.00409605887113\\
18.26	3.10390083692861\\
18.27	2.9650869797198\\
18.28	2.91390982852968\\
18.29	2.82064584181654\\
18.3	2.95556857019754\\
18.31	3.01068718036684\\
18.32	2.93177957518149\\
18.33	2.91311400464799\\
18.34	2.90188973406498\\
18.35	2.97109824950222\\
18.36	2.95793593387928\\
18.37	2.88079879955769\\
18.38	2.87143748942525\\
18.39	3.20708091199737\\
18.4	2.9106679128365\\
18.41	2.94547044174295\\
18.42	3.11294614867384\\
18.43	3.05391632424135\\
18.44	3.18240903104971\\
18.45	2.92554472495545\\
18.46	2.83660015603932\\
18.47	2.90299544154022\\
18.48	3.08311225217544\\
18.49	3.0323815582924\\
18.5	3.00051362135299\\
18.51	3.10411629626833\\
18.52	3.04922008632774\\
18.53	3.01724750841225\\
18.54	3.07731092148696\\
18.55	2.92989067821803\\
18.56	2.8501844525133\\
18.57	2.89879786003465\\
18.58	3.13147313669549\\
18.59	2.94086819173939\\
18.6	3.20017022882751\\
18.61	3.20822487944601\\
18.62	3.14718441235164\\
18.63	3.16557536629742\\
18.64	3.23181893291687\\
18.65	3.17575260802244\\
18.66	3.10487378436507\\
18.67	3.044600552033\\
18.68	2.98269727481341\\
18.69	3.22391026670011\\
18.7	2.94262997332225\\
18.71	3.06810431135818\\
18.72	3.25976354307113\\
18.73	3.01851851293102\\
18.74	3.02116487426296\\
18.75	3.11065232034943\\
18.76	3.10713461581425\\
18.77	3.24068036357341\\
18.78	3.21693810016335\\
18.79	3.33604015132936\\
18.8	3.31413147545149\\
18.81	3.12920204250282\\
18.82	3.33386093996501\\
18.83	3.27161063917793\\
18.84	3.28242054313658\\
18.85	3.22153420952319\\
18.86	3.06400569574274\\
18.87	3.15861100931414\\
18.88	3.20915483807978\\
18.89	3.14326555632536\\
18.9	2.98877904946668\\
18.91	3.13016585229837\\
18.92	3.04841034646955\\
18.93	3.37618512395282\\
18.94	3.22963919896184\\
18.95	3.3560392268937\\
18.96	3.32334872456976\\
18.97	3.52663342003199\\
18.98	3.42354759449278\\
18.99	3.36196255572763\\
19	3.35500744547788\\
19.01	3.19308847176912\\
19.02	3.25134396052382\\
19.03	3.08723157645331\\
19.04	3.31553180608557\\
19.05	3.25867074104115\\
19.06	3.34704625053828\\
19.07	3.21814213353958\\
19.08	3.41862598273764\\
19.09	3.28118560165784\\
19.1	3.35303014574831\\
19.11	3.53272303468634\\
19.12	3.35696947966936\\
19.13	3.3930786011339\\
19.14	3.41993357034704\\
19.15	3.35750307672284\\
19.16	3.43259719571668\\
19.17	3.49777813515867\\
19.18	3.40726505836816\\
19.19	3.37521578451425\\
19.2	3.15847123736549\\
19.21	3.18329652165942\\
19.22	3.57174760543785\\
19.23	3.28883882072443\\
19.24	3.26400366414679\\
19.25	3.51892110877644\\
19.26	3.51034106651943\\
19.27	3.61895288839427\\
19.28	3.72718039167008\\
19.29	3.52129347927873\\
19.3	3.32952495208004\\
19.31	3.57137451961944\\
19.32	3.4944922683771\\
19.33	3.49147837064376\\
19.34	3.31178717097909\\
19.35	3.58596039321484\\
19.36	3.44457487351762\\
19.37	3.65139870267643\\
19.38	3.40407976261883\\
19.39	3.55880135676833\\
19.4	3.51608372048153\\
19.41	3.56474107993856\\
19.42	3.54402421779532\\
19.43	3.61226192754955\\
19.44	3.61451285193735\\
19.45	3.58690889701904\\
19.46	3.66981474081497\\
19.47	3.63868800079386\\
19.48	3.66663988312956\\
19.49	3.46349931889654\\
19.5	3.79349016605451\\
19.51	3.55116751809356\\
19.52	3.56921857234305\\
19.53	3.63763022032013\\
19.54	3.45418148869145\\
19.55	3.52085320662235\\
19.56	3.47624395992465\\
19.57	3.68977506140637\\
19.58	3.72192264857923\\
19.59	3.78677446931058\\
19.6	3.70353080905654\\
19.61	3.80350666303593\\
19.62	3.61831981704196\\
19.63	3.76380989385118\\
19.64	3.89571055209543\\
19.65	3.71555472117152\\
19.66	3.69238334502825\\
19.67	3.77559124420942\\
19.68	3.48968011807164\\
19.69	3.62629606048906\\
19.7	3.52253067296149\\
19.71	3.69053644674152\\
19.72	3.78568698821348\\
19.73	3.75577570784623\\
19.74	3.75936256843848\\
19.75	3.89434890857375\\
19.76	4.00149039153743\\
19.77	4.05422697358257\\
19.78	3.98967502243336\\
19.79	3.87847525183295\\
19.8	3.62422516859771\\
19.81	3.86990406958514\\
19.82	3.56341557842897\\
19.83	3.68068949471749\\
19.84	3.82692982521173\\
19.85	3.85440555759944\\
19.86	3.88797904541499\\
19.87	3.88380355179768\\
19.88	4.04862101900881\\
19.89	3.99249452705511\\
19.9	3.92526171036222\\
19.91	3.88975999356921\\
19.92	3.80287596242327\\
19.93	3.94609094835586\\
19.94	3.96243713548713\\
19.95	4.06047453960906\\
19.96	4.08419763760611\\
19.97	3.91342067991011\\
19.98	4.08492440011723\\
19.99	3.86353654397525\\
20	3.79838290788994\\
20.01	3.94724996370982\\
20.02	3.92029437717029\\
20.03	3.87607364876555\\
20.04	4.02311029976353\\
20.05	4.10844851027358\\
20.06	4.0491023450244\\
20.07	4.07297754505776\\
20.08	4.03222936967951\\
20.09	3.97973590362551\\
20.1	3.87888427090505\\
20.11	4.00502968611231\\
20.12	3.84319807315996\\
20.13	3.8985411819316\\
20.14	4.02678112453852\\
20.15	3.97908782087012\\
20.16	3.99429406021103\\
20.17	4.11478229368749\\
20.18	4.09753744111558\\
20.19	4.17221956460122\\
20.2	4.23770828929935\\
20.21	4.13826620850982\\
20.22	4.05575173041536\\
20.23	4.09566335147616\\
20.24	4.00585463008459\\
20.25	4.13835338713433\\
20.26	3.9723048810521\\
20.27	4.011117493255\\
20.28	3.98754600140981\\
20.29	4.1986265603389\\
20.3	3.97510830241962\\
20.31	4.00333590706478\\
20.32	4.11872606067716\\
20.33	4.17875720363091\\
20.34	3.95218563856765\\
20.35	4.12750231798636\\
20.36	4.08881128834745\\
20.37	4.11321325285736\\
20.38	4.08912206213271\\
20.39	4.28184817054729\\
20.4	4.3182588694851\\
20.41	4.28606953736233\\
20.42	4.29877950736294\\
20.43	4.26166321702631\\
20.44	4.3599214235184\\
20.45	4.19744466811256\\
20.46	4.10767574897889\\
20.47	4.2582461401264\\
20.48	4.19100003292493\\
20.49	4.43513620959308\\
20.5	4.24688180068795\\
20.51	4.35900732181789\\
20.52	4.19581832769267\\
20.53	4.30996333111206\\
20.54	4.32622123230613\\
20.55	4.06302396928174\\
20.56	4.27883489467084\\
20.57	4.45858068013352\\
20.58	4.22167079391804\\
20.59	4.30588478215239\\
20.6	4.40246985876491\\
20.61	4.44589010618541\\
20.62	4.32924078090759\\
20.63	4.31373164273517\\
20.64	4.50703611554499\\
20.65	4.15259681852148\\
20.66	4.26307565164691\\
20.67	4.28787596101371\\
20.68	4.16834307333258\\
20.69	4.27502594563832\\
20.7	4.30631109035596\\
20.71	4.35854606817453\\
20.72	4.32742587031639\\
20.73	4.29112089868693\\
20.74	4.39223077928183\\
20.75	4.49065981010442\\
20.76	4.46179991800694\\
20.77	4.31553896107292\\
20.78	4.32083765857516\\
20.79	4.31899878370083\\
20.8	4.1562883461451\\
20.81	4.28394809791383\\
20.82	4.41651086752141\\
20.83	4.50243580226079\\
20.84	4.36780474013702\\
20.85	4.59585685015341\\
20.86	4.31725894442649\\
20.87	4.32309303926126\\
20.88	4.4760780653998\\
20.89	4.45945194278996\\
20.9	4.53664323891192\\
20.91	4.58251981742505\\
20.92	4.3749796266367\\
20.93	4.54273352243485\\
20.94	4.44136681079052\\
20.95	4.44009798631464\\
20.96	4.34066552594091\\
20.97	4.336545753345\\
20.98	4.524267250796\\
20.99	4.45538506961937\\
21	4.46740203193457\\
21.01	4.36647482593442\\
21.02	4.60016379127367\\
21.03	4.46094779624092\\
21.04	4.57125545696423\\
21.05	4.67526393236426\\
21.06	4.65718403850746\\
21.07	4.67347380627477\\
21.08	4.51068588909892\\
21.09	4.62780750165212\\
21.1	4.6600036048988\\
21.11	4.51598727615473\\
21.12	4.51274996519844\\
21.13	4.6144208455643\\
21.14	4.71103197729809\\
21.15	4.60578799879755\\
21.16	4.74859748095486\\
21.17	4.51278875315556\\
21.18	4.48221400392276\\
21.19	4.71703166950123\\
21.2	4.55886431396079\\
21.21	4.62169830459691\\
21.22	4.6263194809696\\
21.23	4.60226082057674\\
21.24	4.61560148486848\\
21.25	4.46147299939378\\
21.26	4.49054868763105\\
21.27	4.70658489176893\\
21.28	4.60010014005549\\
21.29	4.43352986802563\\
21.3	4.63587168425371\\
21.31	4.71684235328191\\
21.32	4.52738118713105\\
21.33	4.64580595262331\\
21.34	4.72078224756044\\
21.35	4.73074041607896\\
21.36	4.6396773797107\\
21.37	4.83499054944878\\
21.38	4.85222466578839\\
21.39	4.74423313659122\\
21.4	4.62491885582898\\
21.41	4.56897099887843\\
21.42	4.80429133644358\\
21.43	4.67962636313751\\
21.44	4.65961625687509\\
21.45	4.7409376866872\\
21.46	4.68728485898069\\
21.47	4.88192662871809\\
21.48	4.73253965929121\\
21.49	4.71773936992082\\
21.5	4.80841537358687\\
21.51	4.62493638511087\\
21.52	4.73238825738211\\
21.53	4.75667439010266\\
21.54	4.81370327359556\\
21.55	4.74616261534105\\
21.56	4.81747343771198\\
21.57	4.82869351719201\\
21.58	4.95611083874953\\
21.59	4.83304770852271\\
21.6	4.73645042592316\\
21.61	4.77695438765975\\
21.62	4.78762246628075\\
21.63	4.64887437193482\\
21.64	4.84933299770289\\
21.65	5.01876212261851\\
21.66	4.90204801650371\\
21.67	4.96418183096165\\
21.68	4.8971265426059\\
21.69	4.9100855564905\\
21.7	4.86376924879796\\
21.71	4.75722847486893\\
21.72	5.0011563064198\\
21.73	4.81757228131054\\
21.74	4.93671485901659\\
21.75	5.03586207179483\\
21.76	4.95923987416588\\
21.77	4.9545077015591\\
21.78	4.94384128543438\\
21.79	4.8387851738889\\
21.8	5.00349040353309\\
21.81	4.94351901176973\\
21.82	5.09277619152623\\
21.83	4.80489417122527\\
21.84	4.83327766207786\\
21.85	5.04819315047931\\
21.86	4.93827664173992\\
21.87	5.08938068528692\\
21.88	5.01519519673505\\
21.89	4.81808251257414\\
21.9	5.12797365692118\\
21.91	5.03042898135938\\
21.92	5.14817287175654\\
21.93	4.95782880884214\\
21.94	4.94122747262372\\
21.95	4.90357655148027\\
21.96	5.10954198135586\\
21.97	5.02296515832955\\
21.98	4.97613010030333\\
21.99	5.08413701514096\\
22	5.13926047070168\\
22.01	4.89760910311873\\
22.02	5.12399986923892\\
22.03	5.03372486108348\\
22.04	4.82113662978412\\
22.05	5.00108849421038\\
22.06	4.9517051380416\\
22.07	5.07344433520708\\
22.08	5.08359519794777\\
22.09	5.05306303979793\\
22.1	5.21043300722452\\
22.11	5.21173645255934\\
22.12	5.09045290591589\\
22.13	5.1112797379765\\
22.14	5.239404324657\\
22.15	5.04853967716004\\
22.16	5.00810811764489\\
22.17	5.21398433315861\\
22.18	5.12035240743779\\
22.19	5.10966547760557\\
22.2	5.12472099155756\\
22.21	5.11726308033908\\
22.22	5.30510655472305\\
22.23	5.11805377865621\\
22.24	5.10571156002917\\
22.25	5.22493638474744\\
22.26	5.04455741905283\\
22.27	5.22437632488617\\
22.28	5.22128788658616\\
22.29	5.33112287676842\\
22.3	5.32538137428756\\
22.31	5.19622729981232\\
22.32	5.2983642584892\\
22.33	5.27805442466269\\
22.34	5.21464218614925\\
22.35	5.23124300562901\\
22.36	5.10543721889109\\
22.37	5.27860830372709\\
22.38	5.20569911929122\\
22.39	5.27020662240797\\
22.4	5.33539287500183\\
22.41	5.32830791931044\\
22.42	5.24746545330039\\
22.43	5.33560089968674\\
22.44	5.41321634157799\\
22.45	5.22725224416627\\
22.46	5.19890990953361\\
22.47	5.23071863165929\\
22.48	5.4458556530832\\
22.49	5.39896013494878\\
22.5	5.47121512508421\\
22.51	5.44709462605601\\
22.52	5.37316831423055\\
22.53	5.44688678821259\\
22.54	5.39511767638324\\
22.55	5.52325930441051\\
22.56	5.34933530694586\\
22.57	5.4473581603613\\
22.58	5.3128591251066\\
22.59	5.3778381269994\\
22.6	5.33097275866677\\
22.61	5.34528922396002\\
22.62	5.34476849492824\\
22.63	5.36734435839166\\
22.64	5.24579606693015\\
22.65	5.64289173252172\\
22.66	5.5916510734132\\
22.67	5.58956248207087\\
22.68	5.59820427693431\\
22.69	5.43438414621886\\
22.7	5.55290843890491\\
22.71	5.60439177640204\\
22.72	5.55939341652955\\
22.73	5.53211050642647\\
22.74	5.55065163405233\\
22.75	5.44712019121235\\
22.76	5.45799996243286\\
22.77	5.32095153779067\\
22.78	5.53300612630543\\
22.79	5.66588324824061\\
22.8	5.59288911621364\\
22.81	5.6382651319784\\
22.82	5.39329059598061\\
22.83	5.35027792625539\\
22.84	5.62296727281479\\
22.85	5.61812719990214\\
22.86	5.63575981678198\\
22.87	5.60500965998409\\
22.88	5.38891568531912\\
22.89	5.55873069455654\\
22.9	5.57357351096071\\
22.91	5.61817199371308\\
22.92	5.60478039698161\\
22.93	5.61960008591083\\
22.94	5.54394793856745\\
22.95	5.6782819145062\\
22.96	5.70953449564826\\
22.97	5.39005039035819\\
22.98	5.60139037384734\\
22.99	5.7744083334648\\
23	5.62561467156087\\
23.01	5.69555152126158\\
23.02	5.63303887914221\\
23.03	5.75951551093394\\
23.04	5.53967593741257\\
23.05	5.79126326578699\\
23.06	5.4858916207467\\
23.07	5.6420657569937\\
23.08	5.62513962010569\\
23.09	5.5629460687583\\
23.1	5.70431121057499\\
23.11	5.78868046149167\\
23.12	5.84189788661101\\
23.13	5.72399876866697\\
23.14	5.64141456850015\\
23.15	5.94800229220233\\
23.16	5.76271168379061\\
23.17	5.67971753320477\\
23.18	5.73604540461288\\
23.19	5.85241996744833\\
23.2	5.81095479569003\\
23.21	5.67648266048814\\
23.22	5.68568515201578\\
23.23	5.81054588948491\\
23.24	5.815710569385\\
23.25	5.7197149424268\\
23.26	5.89743320007174\\
23.27	5.87859833905659\\
23.28	5.8459303036302\\
23.29	5.79045782729325\\
23.3	5.70111133001166\\
23.31	5.91354669678965\\
23.32	5.93043740447872\\
23.33	6.02240656823767\\
23.34	5.87376734353711\\
23.35	5.81705952094658\\
23.36	5.88458906240774\\
23.37	5.72662259761202\\
23.38	6.03314925818446\\
23.39	5.76784689219924\\
23.4	5.91222246241731\\
23.41	6.00885807986804\\
23.42	5.91439042741034\\
23.43	6.01529275869934\\
23.44	5.79947557415983\\
23.45	6.14022462261312\\
23.46	5.85854947922557\\
23.47	5.76576043523694\\
23.48	5.9910941531727\\
23.49	5.95483635247439\\
23.5	5.96520818523878\\
23.51	5.89822139222786\\
23.52	5.96949439762758\\
23.53	6.03879423542481\\
23.54	5.96355823696011\\
23.55	5.92869089309723\\
23.56	5.84362960071134\\
23.57	6.03337706728237\\
23.58	5.95066375165147\\
23.59	5.93586892908977\\
23.6	6.12967560799972\\
23.61	6.17515832645499\\
23.62	6.04991041427472\\
23.63	5.82885927729049\\
23.64	6.03832814851471\\
23.65	6.08049182282942\\
23.66	6.00783837668018\\
23.67	6.03278116688005\\
23.68	5.9881301543943\\
23.69	5.98886933702851\\
23.7	6.17973520040559\\
23.71	6.03333756653436\\
23.72	5.94574644077649\\
23.73	6.10523970828594\\
23.74	6.07476980446265\\
23.75	6.05841172399411\\
23.76	6.10855091889876\\
23.77	6.15242971410507\\
23.78	6.02244734720989\\
23.79	6.02351335815997\\
23.8	6.08278055972631\\
23.81	6.12057210816267\\
23.82	6.11891189434454\\
23.83	6.11514437618171\\
23.84	6.07009932934017\\
23.85	6.22680173968895\\
23.86	6.1746529039847\\
23.87	6.16441028294478\\
23.88	6.26090855729207\\
23.89	6.20744717536948\\
23.9	6.19522168230891\\
23.91	6.07537969545851\\
23.92	6.09074098652272\\
23.93	6.06041214044126\\
23.94	6.26752611204246\\
23.95	6.0943487468465\\
23.96	6.28081608824281\\
23.97	6.2835861402998\\
23.98	6.14666856327337\\
23.99	6.27919790558253\\
24	6.30727928202003\\
24.01	6.49336301774915\\
24.02	6.32879212515268\\
24.03	6.44922433372713\\
24.04	6.21729013480646\\
24.05	6.31294906437774\\
24.06	6.34285235931996\\
24.07	6.25579200628226\\
24.08	6.18570089621784\\
24.09	6.21817574133649\\
24.1	6.18947102026037\\
24.11	6.43206574191634\\
24.12	6.40003330218075\\
24.13	6.40160005649807\\
24.14	6.54073636696338\\
24.15	6.3164307535142\\
24.16	6.29287413019957\\
24.17	6.41599558892657\\
24.18	6.24441857768332\\
24.19	6.48161544201889\\
24.2	6.38374112694904\\
24.21	6.4015301197175\\
24.22	6.38099829738337\\
24.23	6.40745404894603\\
24.24	6.26478087076668\\
24.25	6.21983650738698\\
24.26	6.58947430090624\\
24.27	6.35011880820983\\
24.28	6.50010128505478\\
24.29	6.36071062199271\\
24.3	6.45974825809606\\
24.31	6.35851132494379\\
24.32	6.26181873455443\\
24.33	6.34766520149596\\
24.34	6.51602288675925\\
24.35	6.37604440216316\\
24.36	6.2759925284455\\
24.37	6.52907058592086\\
24.38	6.35026482595498\\
24.39	6.56729714769535\\
24.4	6.5155500915846\\
24.41	6.49364718026284\\
24.42	6.31295336881064\\
24.43	6.37245567044728\\
24.44	6.60515837924196\\
24.45	6.55233587046865\\
24.46	6.62416021860652\\
24.47	6.28715702463227\\
24.48	6.52525292430598\\
24.49	6.50730610253228\\
24.5	6.47154489361607\\
24.51	6.59999749946329\\
24.52	6.57976533987841\\
24.53	6.59620449861701\\
24.54	6.75551717803515\\
24.55	6.6924524366919\\
24.56	6.60050521239038\\
24.57	6.63553578864482\\
24.58	6.32747961557935\\
24.59	6.54507923281386\\
24.6	6.60187237413777\\
24.61	6.60585488240623\\
24.62	6.68989740186552\\
24.63	6.59213285696496\\
24.64	6.48793464721196\\
24.65	6.6708235595514\\
24.66	6.66700448566933\\
24.67	6.54029709498604\\
24.68	6.7318843316411\\
24.69	6.56555668479749\\
24.7	6.75839343746146\\
24.71	6.63664238643887\\
24.72	6.61626153825925\\
24.73	6.70026891019529\\
24.74	6.62677948151912\\
24.75	6.82155378684264\\
24.76	6.76458250071287\\
24.77	6.62163759700517\\
24.78	6.67766609033147\\
24.79	6.73770769928024\\
24.8	6.71532069151602\\
24.81	6.80680783730476\\
24.82	6.76217124517842\\
24.83	6.60635360499599\\
24.84	6.8058484577805\\
24.85	6.70050002957356\\
24.86	6.74707037444405\\
24.87	6.75846583112237\\
24.88	6.78409393460553\\
24.89	6.72957661466578\\
24.9	6.81180480487416\\
24.91	6.83004807805517\\
24.92	6.65399761448988\\
24.93	6.86430271179479\\
24.94	6.85199708082089\\
24.95	6.77537152059356\\
24.96	6.67201229616354\\
24.97	6.89620823511028\\
24.98	6.84728895988476\\
24.99	6.87068429254161\\
25	6.78266627944354\\
25.01	6.89263775646244\\
25.02	6.65152815664193\\
25.03	6.87158418155075\\
25.04	6.84136834586656\\
25.05	6.93101212878767\\
25.06	6.73540925311477\\
25.07	6.71182726874069\\
25.08	6.92584569512849\\
25.09	7.0049613558958\\
25.1	6.84331500655118\\
25.11	6.84641934103434\\
25.12	6.89166785475955\\
25.13	6.86126863170046\\
25.14	7.09473382505854\\
25.15	6.8356117771379\\
25.16	6.97098283509689\\
25.17	6.84414826244313\\
25.18	6.8053566929901\\
25.19	6.94048608293977\\
25.2	6.92994273111769\\
25.21	7.12557008677251\\
25.22	7.06923108081015\\
25.23	7.00096637843696\\
25.24	6.80847207462617\\
25.25	6.9730589383342\\
25.26	6.91211288110702\\
25.27	6.85194169656867\\
25.28	6.97285328528441\\
25.29	6.84843116699303\\
25.3	6.87939195662924\\
25.31	6.86034949452632\\
25.32	6.94473895575469\\
25.33	7.1254380450369\\
25.34	7.03968992902439\\
25.35	7.00554294247596\\
25.36	7.10348146622302\\
25.37	7.04793901764028\\
25.38	6.9997604802923\\
25.39	7.00067925130865\\
25.4	7.11598262016347\\
25.41	7.12657651878165\\
25.42	7.1215906711742\\
25.43	7.07213274904768\\
25.44	7.14887791230466\\
25.45	6.95270162837777\\
25.46	7.04812983912647\\
25.47	7.24104477859674\\
25.48	7.12858245116162\\
25.49	7.10380804236908\\
25.5	7.28926676777769\\
25.51	7.11984582897643\\
25.52	7.26277948924613\\
25.53	7.19802732536999\\
25.54	7.04252043731393\\
25.55	7.25077961107196\\
25.56	7.10872629591322\\
25.57	7.066662874579\\
25.58	7.21659282886884\\
25.59	7.32924959410979\\
25.6	7.12336386879401\\
25.61	7.05307098451798\\
25.62	7.08522681309286\\
25.63	7.22778128714014\\
25.64	7.08111686602553\\
25.65	7.18792193517328\\
25.66	7.11994857136033\\
25.67	7.13907063207198\\
25.68	7.06442021305313\\
25.69	7.30258375000331\\
25.7	7.15935132900921\\
25.71	7.1272251486149\\
25.72	7.34362763905261\\
25.73	7.22948634783566\\
25.74	7.23753212265526\\
25.75	7.3669647372009\\
25.76	7.24276487647039\\
25.77	6.99849080162538\\
25.78	7.53580177031216\\
25.79	7.36382957715707\\
25.8	7.5483338988486\\
25.81	7.41329085111129\\
25.82	7.38235318536444\\
25.83	7.20407811885474\\
25.84	7.19099083150555\\
25.85	7.38117785082585\\
25.86	7.41162479060251\\
25.87	7.20875235337244\\
25.88	7.37209809346743\\
25.89	7.39444526633169\\
25.9	7.31138225339862\\
25.91	7.38549151122749\\
25.92	7.50849914813648\\
25.93	7.2229782306995\\
25.94	7.246176687338\\
25.95	7.19559352989573\\
25.96	7.53185946862517\\
25.97	7.31754362377394\\
25.98	7.3586234869447\\
25.99	7.36756618040254\\
26	7.59771394839944\\
26.01	7.4515124683348\\
26.02	7.44434372207463\\
26.03	7.48092333847324\\
26.04	7.31280948671746\\
26.05	7.4090630653515\\
26.06	7.3587167456852\\
26.07	7.42070988400839\\
26.08	7.38755018364204\\
26.09	7.3781825517467\\
26.1	7.5574856091247\\
26.11	7.3971767333798\\
26.12	7.65208730679308\\
26.13	7.48157360607104\\
26.14	7.44733534704064\\
26.15	7.55334453407966\\
26.16	7.51458588539101\\
26.17	7.58287883595678\\
26.18	7.52601909559893\\
26.19	7.59859965388556\\
26.2	7.45741961960457\\
26.21	7.63751658870032\\
26.22	7.62291326007829\\
26.23	7.47550560124812\\
26.24	7.70519914646916\\
26.25	7.51260375766929\\
26.26	7.35428112390217\\
26.27	7.5619588599966\\
26.28	7.55936390443643\\
26.29	7.53434078029728\\
26.3	7.50353439363696\\
26.31	7.56321124678771\\
26.32	7.54768912316498\\
26.33	7.66566482440797\\
26.34	7.61198811775424\\
26.35	7.37126847389556\\
26.36	7.58378208846179\\
26.37	7.74326979263962\\
26.38	7.68467114914511\\
26.39	7.68771704207016\\
26.4	7.65188999019392\\
26.41	7.60126202525625\\
26.42	7.63620113971736\\
26.43	7.62980152918777\\
26.44	7.63235162984843\\
26.45	7.50529408567675\\
26.46	7.73165598605001\\
26.47	7.60525019175757\\
26.48	7.60291097231609\\
26.49	7.67155320965282\\
26.5	7.67519356257712\\
26.51	7.81210270439787\\
26.52	7.6806099965582\\
26.53	7.63346262455974\\
26.54	7.54375366098022\\
26.55	7.78751425782965\\
26.56	7.93123099584451\\
26.57	7.86663350097328\\
26.58	7.77138695567736\\
26.59	7.74558585402329\\
26.6	7.78674578154155\\
26.61	7.68018228983535\\
26.62	7.70843181010162\\
26.63	7.73839190268643\\
26.64	7.59486202617924\\
26.65	7.7120407233074\\
26.66	7.86143162784782\\
26.67	7.72323873857775\\
26.68	7.66298147363751\\
26.69	7.88495335431133\\
26.7	7.92624308630804\\
26.71	7.8292662364369\\
26.72	7.80568783125105\\
26.73	7.86207289035148\\
26.74	7.94482418274179\\
26.75	7.84823952837255\\
26.76	7.9454926077044\\
26.77	7.85975847324464\\
26.78	7.82982818891268\\
26.79	7.70990723580077\\
26.8	7.88815526969025\\
26.81	7.75872098921894\\
26.82	7.93270504772936\\
26.83	8.06292616496546\\
26.84	7.85281706474183\\
26.85	7.86839891432651\\
26.86	7.88630072888694\\
26.87	7.89097084903285\\
26.88	7.79545051067557\\
26.89	7.88309027632588\\
26.9	7.97541119433355\\
26.91	7.9226136495726\\
26.92	7.81134624575304\\
26.93	7.86446331579514\\
26.94	7.98152203366286\\
26.95	7.95265906105298\\
26.96	7.91352318602105\\
26.97	7.94838967014678\\
26.98	7.97292692711716\\
26.99	8.18926309518239\\
27	7.99012029847898\\
27.01	8.00069536340943\\
27.02	7.7910230819096\\
27.03	7.79675014304949\\
27.04	7.96370466817121\\
27.05	8.05946836580824\\
27.06	7.99533626808425\\
27.07	8.15688535807167\\
27.08	8.00385272024167\\
27.09	7.90361087539322\\
27.1	7.85034753901525\\
27.11	7.94482167691985\\
27.12	8.31275728424544\\
27.13	8.01906962086662\\
27.14	8.02043334573187\\
27.15	8.15360685447798\\
27.16	8.08891681272894\\
27.17	8.12594094434798\\
27.18	8.0144309873915\\
27.19	7.94500760647525\\
27.2	8.08459947752026\\
27.21	7.96625107879762\\
27.22	8.18846975144023\\
27.23	8.1044164017249\\
27.24	7.99410356490981\\
27.25	8.05953605775959\\
27.26	8.00506869347596\\
27.27	7.92552672549326\\
27.28	8.30308668167\\
27.29	8.12492761714092\\
27.3	7.94635688682426\\
27.31	7.96692198035187\\
27.32	8.02047936999553\\
27.33	8.06440848627135\\
27.34	8.09494384220899\\
27.35	8.09098401596028\\
27.36	8.29299176400298\\
27.37	8.3591488852894\\
27.38	8.30876417648099\\
27.39	8.18408065052153\\
27.4	8.17492498643209\\
27.41	8.12405000058214\\
27.42	8.19089769950915\\
27.43	8.03362983241647\\
27.44	8.14869341872098\\
27.45	8.29926708119867\\
27.46	8.1199998961972\\
27.47	8.2882072488055\\
27.48	8.09020179824729\\
27.49	8.14118571699374\\
27.5	8.43708860311057\\
27.51	8.22964609274052\\
27.52	8.18803590180755\\
27.53	8.47348437855486\\
27.54	8.24701046468006\\
27.55	8.30913961705967\\
27.56	8.40508561208813\\
27.57	8.42902897283955\\
27.58	8.16914775329117\\
27.59	8.27864813376295\\
27.6	8.31881449010022\\
27.61	8.17816398824803\\
27.62	8.3516908188064\\
27.63	8.2881535789212\\
27.64	8.46624545368446\\
27.65	8.38760152657405\\
27.66	8.22488214255733\\
27.67	8.35440293789657\\
27.68	8.26453322354949\\
27.69	8.4457715022654\\
27.7	8.33275839400309\\
27.71	8.7466581130374\\
27.72	8.3419694702841\\
27.73	8.30375210293289\\
27.74	8.47921507337564\\
27.75	8.3256106568265\\
27.76	8.45599860180872\\
27.77	8.42375551197476\\
27.78	8.38187494318974\\
27.79	8.47118111756233\\
27.8	8.20849139421749\\
27.81	8.51554044296366\\
27.82	8.51024407964922\\
27.83	8.48928437790958\\
27.84	8.56120273639734\\
27.85	8.38895332885534\\
27.86	8.33018349514561\\
27.87	8.4504680379912\\
27.88	8.66888376276075\\
27.89	8.32718726588517\\
27.9	8.53597631245929\\
27.91	8.48857335145824\\
27.92	8.40657763519561\\
27.93	8.42581271240968\\
27.94	8.38143179573283\\
27.95	8.41463726552445\\
27.96	8.64085818708046\\
27.97	8.58899706649875\\
27.98	8.47106810946156\\
27.99	8.48424571335035\\
28	8.44718666565379\\
28.01	8.5075773257194\\
28.02	8.51877402451221\\
28.03	8.5847283605138\\
28.04	8.62838691812049\\
28.05	8.65319898478345\\
28.06	8.56879806047118\\
28.07	8.598045242659\\
28.08	8.68977866309665\\
28.09	8.52201841773458\\
28.1	8.6155204882204\\
28.11	8.55350736798017\\
28.12	8.57593562609967\\
28.13	8.58833437362237\\
28.14	8.48617693795906\\
28.15	8.5711599989498\\
28.16	8.62560080624069\\
28.17	8.63931335588102\\
28.18	8.44093275448896\\
28.19	8.43369821798824\\
28.2	8.51431646550494\\
28.21	8.57565695062548\\
28.22	8.66910076128068\\
28.23	8.90613256857782\\
28.24	8.88351980765618\\
28.25	8.67112315858641\\
28.26	8.74163551963636\\
28.27	8.65277457297551\\
28.28	8.76852638086679\\
28.29	8.74970330893066\\
28.3	8.66833199798076\\
28.31	8.44907135951521\\
28.32	8.64218365133427\\
28.33	8.8328401306744\\
28.34	8.60843175469935\\
28.35	8.68686883346022\\
28.36	8.65403420452908\\
28.37	8.8395047960944\\
28.38	8.78489596871669\\
28.39	8.86471893933251\\
28.4	8.63678328418795\\
28.41	8.81760254301657\\
28.42	8.80632817207793\\
28.43	8.77913411344763\\
28.44	8.96747903019838\\
28.45	8.5919433186987\\
28.46	8.70508140424606\\
28.47	8.76272635009744\\
28.48	8.64440048124095\\
28.49	8.84795815755174\\
28.5	8.95134829784912\\
28.51	8.81604032556483\\
28.52	8.76890525870443\\
28.53	8.85456935119886\\
28.54	8.95025306776521\\
28.55	8.81746624425502\\
28.56	8.86862437961812\\
28.57	8.75873540119733\\
28.58	8.81014410210246\\
28.59	8.96107534234743\\
28.6	8.78385513592084\\
28.61	8.96135423917054\\
28.62	8.69209504477431\\
28.63	8.84961431979931\\
28.64	9.0563557103283\\
28.65	8.80769926647736\\
28.66	8.81852693589497\\
28.67	8.92683078205175\\
28.68	8.89713253637589\\
28.69	8.87228467581996\\
28.7	8.88357359750236\\
28.71	8.84288716945963\\
28.72	8.92756240597891\\
28.73	8.8923786844175\\
28.74	9.08419128862208\\
28.75	8.88779433270408\\
28.76	8.97016309282258\\
28.77	9.00615915097064\\
28.78	8.93308191365876\\
28.79	8.98162810265483\\
28.8	8.85043947522501\\
28.81	8.87584028582144\\
28.82	9.00836704504926\\
28.83	8.84616519453844\\
28.84	9.02724490516665\\
28.85	8.99678180967789\\
28.86	9.08835554890237\\
28.87	9.17465009621653\\
28.88	9.15106613098675\\
28.89	9.11625026766429\\
28.9	8.9840030538114\\
28.91	9.08621197226658\\
28.92	9.02471370198142\\
28.93	9.18497694231141\\
28.94	9.06848459076289\\
28.95	9.0749150710035\\
28.96	9.12646228031081\\
28.97	8.94372631903245\\
28.98	9.04674946932701\\
28.99	9.13639274552511\\
29	8.96135392580907\\
29.01	9.04253344792258\\
29.02	9.1583607664269\\
29.03	9.03324723310527\\
29.04	9.0623205720645\\
29.05	9.14297807118834\\
29.06	9.21128670855908\\
29.07	9.05460427878842\\
29.08	9.04371197888362\\
29.09	8.98175013561436\\
29.1	9.19549506699048\\
29.11	9.19054118882228\\
29.12	9.14133357734454\\
29.13	9.06815442892284\\
29.14	9.19334714994188\\
29.15	9.16188121355224\\
29.16	9.13627606931927\\
29.17	9.23088305445536\\
29.18	9.05498574172907\\
29.19	9.14763731874056\\
29.2	9.21549552108264\\
29.21	9.09148418044664\\
29.22	9.18086159728689\\
29.23	9.04937398254626\\
29.24	9.17034310594807\\
29.25	9.20029313891271\\
29.26	9.29095574532997\\
29.27	9.13747597249475\\
29.28	9.21961675184643\\
29.29	9.30907142419334\\
29.3	9.24809621331086\\
29.31	9.32121619697158\\
29.32	9.35073581415433\\
29.33	9.24955278198213\\
29.34	9.22612111236097\\
29.35	9.21091752919411\\
29.36	9.36567555105321\\
29.37	9.32314960553618\\
29.38	9.10104142751819\\
29.39	9.32989308437216\\
29.4	9.29392232472643\\
29.41	9.43488731229393\\
29.42	9.37129106753321\\
29.43	9.3746019248757\\
29.44	9.37983329169088\\
29.45	9.30745276136038\\
29.46	9.3254307060102\\
29.47	9.21753104251012\\
29.48	9.39062829672837\\
29.49	9.21352445229159\\
29.5	9.28712322000075\\
29.51	9.401237059948\\
29.52	9.16572726359471\\
29.53	9.5013048956902\\
29.54	9.31346037302215\\
29.55	9.44756717360232\\
29.56	9.10279351046174\\
29.57	9.21124177906786\\
29.58	9.34177552411472\\
29.59	9.41401539924174\\
29.6	9.32945479957352\\
29.61	9.39069740096563\\
29.62	9.31742537393096\\
29.63	9.4533015275689\\
29.64	9.33824838790107\\
29.65	9.51204407657278\\
29.66	9.41570515850228\\
29.67	9.33789084917258\\
29.68	9.38703083256426\\
29.69	9.35897577782076\\
29.7	9.60156945167767\\
29.71	9.35250308924333\\
29.72	9.34126076722529\\
29.73	9.4418048636627\\
29.74	9.38568798048199\\
29.75	9.62099564167306\\
29.76	9.43509315275196\\
29.77	9.49167460353421\\
29.78	9.65055067635073\\
29.79	9.51983616428967\\
29.8	9.48699128187406\\
29.81	9.48796826229587\\
29.82	9.40554069280146\\
29.83	9.58751457663292\\
29.84	9.44016164658211\\
29.85	9.50960041627964\\
29.86	9.71188047743289\\
29.87	9.49132799985839\\
29.88	9.48158566948966\\
29.89	9.57372854152363\\
29.9	9.51610143552452\\
29.91	9.42394279100931\\
29.92	9.74515538739658\\
29.93	9.63746801352912\\
29.94	9.34020069212682\\
29.95	9.77833029660558\\
29.96	9.62622362353393\\
29.97	9.72965515034901\\
29.98	9.56665513963227\\
29.99	9.65151727728645\\
30	9.69355144956893\\
30.01	9.52204795165361\\
30.02	9.75940236919952\\
30.03	9.55617766618467\\
30.04	9.47204785893165\\
30.05	9.70261413947968\\
30.06	9.63617136510441\\
30.07	9.59193222891486\\
30.08	9.66184424092332\\
30.09	9.67669246718594\\
30.1	9.4680686961598\\
30.11	9.60080568813565\\
30.12	9.71983866095108\\
30.13	9.87527362088984\\
30.14	9.59715172161619\\
30.15	9.59468322331607\\
30.16	9.76519021550872\\
30.17	9.81725691279881\\
30.18	9.81839737931355\\
30.19	9.66406607083012\\
30.2	9.75139872806585\\
30.21	9.80877737226334\\
30.22	9.54345249982268\\
30.23	9.64602276273951\\
30.24	9.65396246742495\\
30.25	9.74798823644531\\
30.26	9.82206675908663\\
30.27	9.73258169559978\\
30.28	9.8982165060017\\
30.29	9.81277302203127\\
30.3	9.83186664366359\\
30.31	9.86090679732617\\
30.32	9.74196733567758\\
30.33	9.74220481646347\\
30.34	9.77615234506309\\
30.35	9.96142421932742\\
30.36	9.75688538221788\\
30.37	9.87421884839019\\
30.38	9.95780033438188\\
30.39	9.61926143012326\\
30.4	9.99710406480395\\
30.41	9.7140970074356\\
30.42	9.70427199467792\\
30.43	9.81361813937379\\
30.44	9.99653331640206\\
30.45	9.81153075346981\\
30.46	9.8222114171751\\
30.47	10.000613028495\\
30.48	9.83037720679298\\
30.49	10.0974563344949\\
30.5	9.84787663828025\\
30.51	9.88774434112472\\
30.52	9.91005939328408\\
30.53	9.96239252789846\\
30.54	9.79664107152514\\
30.55	9.94332905216277\\
30.56	9.89089916836818\\
30.57	9.97679516135262\\
30.58	10.0168125781227\\
30.59	10.0472243848116\\
30.6	9.83734859562192\\
30.61	9.93515504439836\\
30.62	9.91508065502629\\
30.63	9.9431123280553\\
30.64	9.80791610380078\\
30.65	9.9614404045699\\
30.66	9.85025674564037\\
30.67	9.94764406626759\\
30.68	9.96551884057857\\
30.69	10.0103126317841\\
30.7	9.98444973934539\\
30.71	10.0082686108907\\
30.72	9.91727539442447\\
30.73	9.91777730936056\\
30.74	9.97188735102133\\
30.75	9.99777084237896\\
30.76	9.98319014062704\\
30.77	9.91067523652945\\
30.78	9.97363937139003\\
30.79	10.1150511158493\\
30.8	10.0266029363841\\
30.81	10.0912047930908\\
30.82	10.0870627767569\\
30.83	10.0420935262525\\
30.84	10.0676438213021\\
30.85	9.97697813087171\\
30.86	10.2081807321987\\
30.87	9.95964135763146\\
30.88	10.2723197020339\\
30.89	10.027891973611\\
30.9	10.0128181461306\\
30.91	10.2067232238214\\
30.92	10.1119920102187\\
30.93	10.1721819876329\\
30.94	10.1138089782326\\
30.95	10.1011131148699\\
30.96	9.87605325523796\\
30.97	10.0045522899122\\
30.98	10.1544018141728\\
30.99	10.2572573205258\\
31	9.98459537187706\\
31.01	10.0325445159444\\
31.02	10.1406271796985\\
31.03	9.99687604691102\\
31.04	10.2350755348009\\
31.05	9.96574602799224\\
31.06	10.1384891297217\\
31.07	10.0489167233232\\
31.08	10.3690215116019\\
31.09	10.3810703100197\\
31.1	10.2208953274703\\
31.11	10.2999449979568\\
31.12	10.2141869403228\\
31.13	10.2407120542254\\
31.14	9.93095976052956\\
31.15	10.1053055041282\\
31.16	10.2725900597122\\
31.17	10.3771676463533\\
31.18	10.1206755239261\\
31.19	10.2714867038762\\
31.2	10.1969107652057\\
31.21	10.1162723123226\\
31.22	10.2998238446333\\
31.23	10.2608630054765\\
31.24	10.2784135752872\\
31.25	10.3689083091999\\
31.26	10.1847088310973\\
31.27	10.4973284538065\\
31.28	10.2070912668168\\
31.29	10.3799371538798\\
31.3	10.583337346396\\
31.31	10.4174850328371\\
31.32	10.4755999852097\\
31.33	10.1271611937075\\
31.34	10.2503411361108\\
31.35	10.2143702977651\\
31.36	10.2296825634603\\
31.37	10.3805697001353\\
31.38	10.330521977926\\
31.39	10.3245753512936\\
31.4	10.2349422891944\\
31.41	10.2406630235253\\
31.42	10.5353893965926\\
31.43	10.4500484178005\\
31.44	10.1104576114384\\
31.45	10.3316015778467\\
31.46	10.5146047360384\\
31.47	10.4271298616279\\
31.48	10.3349604107424\\
31.49	10.337618205075\\
31.5	10.4950461211137\\
31.51	10.4328013843631\\
31.52	10.2777934769822\\
31.53	10.2661425699058\\
31.54	10.3335240169497\\
31.55	10.4595999668008\\
31.56	10.2278813433883\\
31.57	10.3519519005451\\
31.58	10.4635814579605\\
31.59	10.5702611085694\\
31.6	10.406513113668\\
31.61	10.2812326230423\\
31.62	10.3888472152153\\
31.63	10.5409786856302\\
31.64	10.4878023862165\\
31.65	10.3874843120872\\
31.66	10.5275390549483\\
31.67	10.4334015478788\\
31.68	10.5415243581242\\
31.69	10.5420084933519\\
31.7	10.5254439499405\\
31.71	10.4624824270894\\
31.72	10.57449608892\\
31.73	10.6057542079909\\
31.74	10.5598349626275\\
31.75	10.4573709330728\\
31.76	10.4837111531425\\
31.77	10.4974206907726\\
31.78	10.5663492037584\\
31.79	10.5003397719902\\
31.8	10.4192207013372\\
31.81	10.6423487814732\\
31.82	10.5682027538925\\
31.83	10.5293278228191\\
31.84	10.5634915848831\\
31.85	10.6654181394155\\
31.86	10.737275886297\\
31.87	10.5385745723477\\
31.88	10.6295268611076\\
31.89	10.6682779832664\\
31.9	10.6105708216798\\
31.91	10.7338878522386\\
31.92	10.5885795592756\\
31.93	10.6011128932693\\
31.94	10.6159689296207\\
31.95	10.6774004481635\\
31.96	10.7377685982684\\
31.97	10.5377489826844\\
31.98	10.6048218624788\\
31.99	10.7040463955758\\
32	10.4894092348946\\
32.01	10.6888178659731\\
32.02	10.3982335865408\\
32.03	10.7288851319362\\
32.04	10.5632332990843\\
32.05	10.6811353260813\\
32.06	10.635116256107\\
32.07	10.4269329888546\\
32.08	10.6495827146374\\
32.09	10.7477917666756\\
32.1	10.7103714398963\\
32.11	10.8022889980513\\
32.12	10.6770644046349\\
32.13	10.8332757564827\\
32.14	10.512912075921\\
32.15	10.7252149252927\\
32.16	10.6289433837112\\
32.17	10.8527319597119\\
32.18	10.8798882062527\\
32.19	10.7386666477467\\
32.2	10.6143216234056\\
32.21	10.7800048521406\\
32.22	10.7235535390412\\
32.23	10.846232230718\\
32.24	10.8405245322883\\
32.25	10.8137228274171\\
32.26	10.7578040086054\\
32.27	10.7983294202902\\
32.28	10.7179010151102\\
32.29	10.8734707625886\\
32.3	10.8811986222183\\
32.31	10.8370651453507\\
32.32	10.7570788248267\\
32.33	10.7148094416321\\
32.34	10.9565334699914\\
32.35	10.7886106441746\\
32.36	10.8528273263867\\
32.37	10.7779221146502\\
32.38	10.7487362276938\\
32.39	10.7676763017644\\
32.4	10.8887519269535\\
32.41	10.770349462018\\
32.42	10.8388247920716\\
32.43	10.9188289218634\\
32.44	10.7784343395462\\
32.45	10.8494909000575\\
32.46	10.7679067254712\\
32.47	10.7208409650199\\
32.48	11.1074700296322\\
32.49	10.9408771318336\\
32.5	10.7690939793505\\
32.51	10.9150967771197\\
32.52	10.8795940845781\\
32.53	10.8973035868366\\
32.54	10.9332753209365\\
32.55	10.992906020454\\
32.56	10.8729485010658\\
32.57	10.9122822587142\\
32.58	10.9648495079811\\
32.59	10.9433753041421\\
32.6	10.9018636071936\\
32.61	10.9277281534094\\
32.62	10.9297166209416\\
32.63	10.9474337905789\\
32.64	10.9103002466059\\
32.65	10.9118162582585\\
32.66	11.0312195792207\\
32.67	10.9727960542593\\
32.68	10.9283877940915\\
32.69	10.9600857249706\\
32.7	11.1121911591565\\
32.71	11.0070376919891\\
32.72	11.2869943088808\\
32.73	11.0475729400382\\
32.74	11.0447672707232\\
32.75	11.0120915085415\\
32.76	10.8925907576759\\
32.77	10.961753095717\\
32.78	10.939351097206\\
32.79	11.0973727468852\\
32.8	11.0880126424704\\
32.81	11.0183135821233\\
32.82	10.9771589868234\\
32.83	11.1879041992928\\
32.84	11.0212724398772\\
32.85	11.0727678820233\\
32.86	11.124239672898\\
32.87	11.0282076208864\\
32.88	11.1423788689646\\
32.89	11.0892075935559\\
32.9	11.1407088278322\\
32.91	11.0470459492324\\
32.92	11.1334423382658\\
32.93	10.9707007272908\\
32.94	10.9030211127113\\
32.95	11.0006381494757\\
32.96	11.1967766011893\\
32.97	11.0813006537688\\
32.98	11.2308096351074\\
32.99	11.07822998679\\
33	11.1084321572757\\
33.01	11.188721394743\\
33.02	11.2233746576972\\
33.03	11.2834347721596\\
33.04	11.1452441562146\\
33.05	11.210342708715\\
33.06	11.1099278683604\\
33.07	11.1670597643502\\
33.08	10.9649032346169\\
33.09	11.2242970917779\\
33.1	11.2576408557113\\
33.11	11.1517962924917\\
33.12	11.3246279639576\\
33.13	11.3188019261378\\
33.14	11.2003390116947\\
33.15	11.1335326702935\\
33.16	11.2512118254901\\
33.17	11.1868757831608\\
33.18	11.2831481347519\\
33.19	11.3777555750746\\
33.2	11.2538325819354\\
33.21	11.1960393879218\\
33.22	11.3223151270973\\
33.23	11.1563329637013\\
33.24	11.1614886928061\\
33.25	11.3147768159064\\
33.26	11.2573066408157\\
33.27	11.2253301391356\\
33.28	11.2251270298445\\
33.29	11.1930146612602\\
33.3	11.1481767438253\\
33.31	11.277886053003\\
33.32	11.4123835203607\\
33.33	11.1795072994775\\
33.34	11.3787241181491\\
33.35	11.3086285815851\\
33.36	11.2693147117059\\
33.37	11.4554609561616\\
33.38	11.3770521743768\\
33.39	11.3047561124522\\
33.4	11.2900143061437\\
33.41	11.2879562748409\\
33.42	11.364064442142\\
33.43	11.3647607863497\\
33.44	11.4655298341499\\
33.45	11.3394141404813\\
33.46	11.2227028466101\\
33.47	11.43390603932\\
33.48	11.1961294989245\\
33.49	11.2942135779148\\
33.5	11.3975379209459\\
33.51	11.5508993856004\\
33.52	11.2878861637353\\
33.53	11.4416676265707\\
33.54	11.6184343174477\\
33.55	11.3449731008241\\
33.56	11.4489011727011\\
33.57	11.3374675488872\\
33.58	11.5491043659338\\
33.59	11.2683861461688\\
33.6	11.4888212631484\\
33.61	11.3698386239855\\
33.62	11.5159101362471\\
33.63	11.6231127200889\\
33.64	11.5768725296435\\
33.65	11.4642501052201\\
33.66	11.6296714874598\\
33.67	11.5101331513334\\
33.68	11.4093471038224\\
33.69	11.5228700547613\\
33.7	11.5361806158355\\
33.71	11.5502305431214\\
33.72	11.5885343527126\\
33.73	11.6046714826036\\
33.74	11.4749341478719\\
33.75	11.4142416142265\\
33.76	11.5949577547734\\
33.77	11.6126171400872\\
33.78	11.5669289171927\\
33.79	11.5108109607378\\
33.8	11.4425695317203\\
33.81	11.5885405754321\\
33.82	11.3873425458554\\
33.83	11.4472756923847\\
33.84	11.5648884121091\\
33.85	11.5170864387811\\
33.86	11.5014011854167\\
33.87	11.4782250100971\\
33.88	11.7154786335156\\
33.89	11.6353355398631\\
33.9	11.4166651206945\\
33.91	11.456383088003\\
33.92	11.6390123532265\\
33.93	11.568530801732\\
33.94	11.4974693839988\\
33.95	11.7878273364089\\
33.96	11.7083472710587\\
33.97	11.6980250193201\\
33.98	11.5920147520359\\
33.99	11.6203368681894\\
34	11.7295766927597\\
34.01	11.688591219795\\
34.02	11.5286594876656\\
34.03	11.6902769854802\\
34.04	11.7388085121194\\
34.05	11.708473699578\\
34.06	11.793937178285\\
34.07	11.7763290047575\\
34.08	11.8405680127297\\
34.09	11.7432128140758\\
34.1	11.7250260440946\\
34.11	11.6801889992469\\
34.12	11.7666462811271\\
34.13	11.8200043215359\\
34.14	11.8106442751065\\
34.15	11.7911497807172\\
34.16	11.8759506507143\\
34.17	11.6842268412706\\
34.18	11.6473922715722\\
34.19	11.6211482725458\\
34.2	11.7855375220404\\
34.21	11.7093440559416\\
34.22	11.8274315103543\\
34.23	11.889345254848\\
34.24	11.7430822411687\\
34.25	11.7705997772489\\
34.26	11.703905195638\\
34.27	11.7479663300701\\
34.28	11.7074647177647\\
34.29	11.8384074809517\\
34.3	11.7852273359998\\
34.31	11.7280042488545\\
34.32	11.8224432560946\\
34.33	11.8239520909489\\
34.34	11.8788419559254\\
34.35	11.7877490454719\\
34.36	11.8674727224704\\
34.37	11.7952150550628\\
34.38	11.9549369080283\\
34.39	11.8805709960994\\
34.4	12.0820691517756\\
34.41	11.8581183366259\\
34.42	11.7472785811431\\
34.43	11.7579831760385\\
34.44	11.9242052027916\\
34.45	11.7889574727901\\
34.46	11.8586894882873\\
34.47	12.1160179283429\\
34.48	11.8731843507589\\
34.49	11.833575084507\\
34.5	11.9003798339173\\
34.51	11.9709201407901\\
34.52	12.0531639236317\\
34.53	11.9476039131319\\
34.54	11.9590308036561\\
34.55	12.0133136894797\\
34.56	12.0025226217498\\
34.57	12.0074894184621\\
34.58	12.0192343490861\\
34.59	11.9161656295629\\
34.6	11.9545390821806\\
34.61	12.0940175177967\\
34.62	11.9996850105721\\
34.63	12.074318728007\\
34.64	11.9710369407545\\
34.65	11.9037939643523\\
34.66	12.2039846761503\\
34.67	12.0630378940104\\
34.68	12.1048537635205\\
34.69	12.1211962036197\\
34.7	12.1261791573338\\
34.71	12.0940369147992\\
34.72	12.1405115054709\\
34.73	12.0494722124767\\
34.74	12.0058244505778\\
34.75	11.9450592681866\\
34.76	11.9282635184195\\
34.77	12.1263462322342\\
34.78	12.0398986113532\\
34.79	12.0455023996056\\
34.8	12.0594577283757\\
34.81	12.1053344180879\\
34.82	12.1519101810453\\
34.83	11.9606289058092\\
34.84	11.9994001888802\\
34.85	12.1684371315049\\
34.86	12.082733272848\\
34.87	12.0741048556794\\
34.88	12.198188733716\\
34.89	12.3108322160061\\
34.9	12.3789697054886\\
34.91	12.1712602754972\\
34.92	12.1522956540863\\
34.93	12.0773902909257\\
34.94	12.1868482947176\\
34.95	12.1357735499287\\
34.96	12.1891031407216\\
34.97	12.2791369304188\\
34.98	12.1348599349291\\
34.99	12.1778775006731\\
35	12.4654006690456\\
35.01	12.2653937256916\\
35.02	12.3490267770515\\
35.03	12.2739758440201\\
35.04	12.2792988082506\\
35.05	12.2128460668532\\
35.06	12.1316520926267\\
35.07	12.3386041335837\\
35.08	12.2964939528577\\
35.09	12.2693526795946\\
35.1	12.3177484534012\\
35.11	12.2791553832049\\
35.12	12.464643771881\\
35.13	12.3330991690435\\
35.14	12.2864642593209\\
35.15	12.158953769106\\
35.16	12.1758996497969\\
35.17	12.3571884645657\\
35.18	12.5271776388483\\
35.19	12.2597913872199\\
35.2	12.5338358430388\\
35.21	12.5217481409919\\
35.22	12.3080859165062\\
35.23	12.3344095346767\\
35.24	12.4217113802113\\
35.25	12.3163099350596\\
35.26	12.3019994918884\\
35.27	12.3860687409561\\
35.28	12.263796326274\\
35.29	12.3124280157355\\
35.3	12.3992345873842\\
35.31	12.2838504705067\\
35.32	12.4531158463358\\
35.33	12.3386445577724\\
35.34	12.3334920166881\\
35.35	12.4648532232943\\
35.36	12.4777696821482\\
35.37	12.4996907515044\\
35.38	12.439712509987\\
35.39	12.5439464964952\\
35.4	12.457459549194\\
35.41	12.3832410645264\\
35.42	12.3097209583429\\
35.43	12.5590185774647\\
35.44	12.4425712309262\\
35.45	12.3554300819915\\
35.46	12.409515740112\\
35.47	12.4623482551521\\
35.48	12.6277645735959\\
35.49	12.5317402962191\\
35.5	12.4687591320632\\
35.51	12.7688846652059\\
35.52	12.6573299704563\\
35.53	12.6102878052717\\
35.54	12.5978270466974\\
35.55	12.3345393239629\\
35.56	12.7885671626076\\
35.57	12.5215464557388\\
35.58	12.4082368884416\\
35.59	12.5591402638852\\
35.6	12.5367090584909\\
35.61	12.612072584096\\
35.62	12.4221161325207\\
35.63	12.6196290288326\\
35.64	12.5278170222737\\
35.65	12.6255760107662\\
35.66	12.6952611802094\\
35.67	12.7063075973747\\
35.68	12.7363154985438\\
35.69	12.7011538964103\\
35.7	12.543740760209\\
35.71	12.552737518598\\
35.72	12.4419354236813\\
35.73	12.469624395816\\
35.74	12.5639447217551\\
35.75	12.5852200720218\\
35.76	12.7246903123994\\
35.77	12.6092066621871\\
35.78	12.6036034722159\\
35.79	12.7092314005013\\
35.8	12.6249127787108\\
35.81	12.8295998504933\\
35.82	12.8084890787534\\
35.83	12.9074333665626\\
35.84	12.8155450623806\\
35.85	12.8513321318689\\
35.86	12.8350702649863\\
35.87	12.7796690119297\\
35.88	12.8142651053524\\
35.89	12.7117919474441\\
35.9	12.5927483302399\\
35.91	12.6625937470572\\
35.92	12.7245657746845\\
35.93	12.6566735656494\\
35.94	12.8195929207673\\
35.95	12.7140057755787\\
35.96	12.8961034428784\\
35.97	12.7734816499579\\
35.98	12.9880450643664\\
35.99	12.8413778087761\\
36	12.856329139067\\
36.01	12.9550879103413\\
36.02	12.756168577299\\
36.03	12.7655318028235\\
36.04	12.8604935060037\\
36.05	12.6094670713005\\
36.06	12.7871306976679\\
36.07	12.8101357656998\\
36.08	12.8725922226341\\
36.09	12.8782875079241\\
36.1	12.7688705856454\\
36.11	12.7470366878679\\
36.12	12.7922719246785\\
36.13	12.9228315034598\\
36.14	12.850868840182\\
36.15	13.1286869105665\\
36.16	13.0016909335768\\
36.17	13.0545978664675\\
36.18	12.9012648914415\\
36.19	12.9169905867059\\
36.2	13.0512737796341\\
36.21	12.9586495673048\\
36.22	12.928528150772\\
36.23	12.9659204462344\\
36.24	12.7551773381569\\
36.25	12.8948435481359\\
36.26	13.0132478713886\\
36.27	12.7286121427126\\
36.28	12.9944856105194\\
36.29	13.0163210956311\\
36.3	12.9793277527822\\
36.31	13.1245241268407\\
36.32	12.8998922183567\\
36.33	12.9896105221371\\
36.34	13.1294591430036\\
36.35	13.0577907439726\\
36.36	13.0687037596465\\
36.37	13.141050777779\\
36.38	13.0319957730738\\
36.39	12.999421245992\\
36.4	12.9423708042617\\
36.41	12.8942463752269\\
36.42	12.9789379339676\\
36.43	13.1191641357165\\
36.44	12.8834729408228\\
36.45	12.8970330000222\\
36.46	13.1938041315741\\
36.47	13.049234081844\\
36.48	13.2074818233492\\
36.49	13.2021531617855\\
36.5	13.0568451902229\\
36.51	13.268146587383\\
36.52	13.1294470726748\\
36.53	13.0339989221674\\
36.54	13.2064210781181\\
36.55	13.2371600533913\\
36.56	13.1672344797398\\
36.57	13.0989310559541\\
36.58	13.1491640743114\\
36.59	12.992686247157\\
36.6	13.2598942698427\\
36.61	12.9949203883327\\
36.62	13.1654481061973\\
36.63	12.935114657087\\
36.64	13.0363355609419\\
36.65	13.3821412324472\\
36.66	13.2442259739469\\
36.67	13.1799633845882\\
36.68	13.0731072869041\\
36.69	13.3734946364541\\
36.7	13.3348324203438\\
36.71	13.1346878527993\\
36.72	13.2725441965355\\
36.73	13.3166117989035\\
36.74	13.1583404409043\\
36.75	13.1821769619024\\
36.76	13.255567053087\\
36.77	13.0792482776553\\
36.78	13.2921391410804\\
36.79	13.0095177806598\\
36.8	13.1704162496766\\
36.81	13.2910481919835\\
36.82	13.2399377353002\\
36.83	13.3645994629992\\
36.84	13.3974373951939\\
36.85	13.4473851675247\\
36.86	13.4218930987766\\
36.87	13.4473182010199\\
36.88	13.2154085943419\\
36.89	13.4980532640782\\
36.9	13.3769412279458\\
36.91	13.2369269819521\\
36.92	13.3781074071168\\
36.93	13.3086062722376\\
36.94	13.4558235530201\\
36.95	13.3151218904878\\
36.96	13.3106670310625\\
36.97	13.3446620443477\\
36.98	13.3790110485735\\
36.99	13.2601299930822\\
37	13.2495728601185\\
37.01	13.3525919307708\\
37.02	13.4517845493432\\
37.03	13.5393094967409\\
37.04	13.4635223534917\\
37.05	13.4716686358516\\
37.06	13.473111378634\\
37.07	13.4781807141816\\
37.08	13.4614094571358\\
37.09	13.5460861763181\\
37.1	13.1663993822641\\
37.11	13.4304911847868\\
37.12	13.299824650344\\
37.13	13.420809365062\\
37.14	13.3597474018119\\
37.15	13.4785299439813\\
37.16	13.5005541599012\\
37.17	13.1824077446366\\
37.18	13.4800151991849\\
37.19	13.5478203660637\\
37.2	13.5827664279403\\
37.21	13.6487973737008\\
37.22	13.6269436411738\\
37.23	13.6633430694293\\
37.24	13.4998692470791\\
37.25	13.4297072648923\\
37.26	13.3490427340092\\
37.27	13.5236829256182\\
37.28	13.4747245217683\\
37.29	13.504774838196\\
37.3	13.5289667291277\\
37.31	13.286506022564\\
37.32	13.5208840816595\\
37.33	13.4569239983163\\
37.34	13.6153388656401\\
37.35	13.5199787751768\\
37.36	13.6625440810069\\
37.37	13.7245921791864\\
37.38	13.7622141689651\\
37.39	13.5048770760411\\
37.4	13.6590439204876\\
37.41	13.6767501230314\\
37.42	13.5624484832892\\
37.43	13.7256733426589\\
37.44	13.4495442349679\\
37.45	13.3156222762963\\
37.46	13.6292250752272\\
37.47	13.3608857388941\\
37.48	13.4745132955234\\
37.49	13.496115940379\\
37.5	13.6067788854819\\
37.51	13.6501605891417\\
37.52	13.5094445764333\\
37.53	13.7275399494783\\
37.54	13.500679824711\\
37.55	13.7534871135297\\
37.56	13.6202430386028\\
37.57	13.5993876645139\\
37.58	13.5883081064902\\
37.59	13.7115832739966\\
37.6	13.5937298678531\\
37.61	13.6311762350804\\
37.62	13.6361192459988\\
37.63	13.6935294282982\\
37.64	13.5555978014104\\
37.65	13.6292471066239\\
37.66	13.8972300269299\\
37.67	13.7572099401168\\
37.68	13.8531858338312\\
37.69	13.7847463862089\\
37.7	13.776174198184\\
37.71	13.8046197302823\\
37.72	13.7027888697846\\
37.73	13.5223606368342\\
37.74	13.6854073834303\\
37.75	13.8253275141804\\
37.76	13.7695394610822\\
37.77	13.7387077527014\\
37.78	13.7340793902098\\
37.79	13.6746272307122\\
37.8	13.7823497164799\\
37.81	13.8029570455829\\
37.82	13.8103909251483\\
37.83	13.9330596746626\\
37.84	13.6669512632878\\
37.85	13.8290977771012\\
37.86	13.8477709113601\\
37.87	13.7726559175319\\
37.88	13.852751006167\\
37.89	13.939113826574\\
37.9	13.7730468749765\\
37.91	13.9594600340147\\
37.92	13.8352952587154\\
37.93	13.761848037901\\
37.94	13.7467278126493\\
37.95	13.761813710633\\
37.96	13.789007514425\\
37.97	13.8442923244749\\
37.98	14.0608418398813\\
37.99	13.910173523885\\
38	13.9644568439383\\
38.01	13.8833852319755\\
38.02	13.9730194047114\\
38.03	13.88183365461\\
38.04	13.8435101185257\\
38.05	13.88856538521\\
38.06	14.0694682214352\\
38.07	13.9211491570568\\
38.08	13.9690363283259\\
38.09	13.9433294197399\\
38.1	13.9220325476236\\
38.11	13.8489533869197\\
38.12	14.0442485286408\\
38.13	13.7939561412401\\
38.14	13.8157483115237\\
38.15	14.1133500431115\\
38.16	13.9203924729249\\
38.17	14.0570161948622\\
38.18	13.8814041810016\\
38.19	13.9536175540133\\
38.2	14.1164319737956\\
38.21	14.0167632355289\\
38.22	13.9954596449183\\
38.23	14.0900687711236\\
38.24	13.9315070469684\\
38.25	13.8593322333241\\
38.26	13.8748486713413\\
38.27	14.0685941735132\\
38.28	14.0855734489327\\
38.29	14.1036115374982\\
38.3	14.0541978869989\\
38.31	13.979416933755\\
38.32	14.000475833961\\
38.33	13.9871445442255\\
38.34	13.9579228601956\\
38.35	14.0941286109921\\
38.36	14.1807565695996\\
38.37	14.3087387892227\\
38.38	14.0474924226779\\
38.39	14.1842452997833\\
38.4	13.9906396941506\\
38.41	14.1832271198648\\
38.42	14.1845359068706\\
38.43	14.0762168141995\\
38.44	14.0646977204312\\
38.45	14.3679265161076\\
38.46	14.1619012753077\\
38.47	14.2977316244415\\
38.48	13.9837321748756\\
38.49	14.1673231548022\\
38.5	14.1899192907283\\
38.51	14.1329402275708\\
38.52	14.1867736908131\\
38.53	14.0954632389294\\
38.54	14.2055544747744\\
38.55	14.0846707257888\\
38.56	14.2264904269846\\
38.57	14.1538059355023\\
38.58	14.1896674680719\\
38.59	14.2546191089243\\
38.6	14.3031571440914\\
38.61	14.0139207632223\\
38.62	14.2526970552627\\
38.63	14.0641149378517\\
38.64	14.1856465895688\\
38.65	14.3632712648174\\
38.66	14.2642272048802\\
38.67	14.2085203026461\\
38.68	14.2188882146743\\
38.69	14.1966941498838\\
38.7	14.2820071400654\\
38.71	14.3477299819201\\
38.72	14.2849379022718\\
38.73	14.2569047932797\\
38.74	14.3809115107738\\
38.75	14.4240195437531\\
38.76	14.2785627808801\\
38.77	14.3986754335232\\
38.78	14.2784000823677\\
38.79	14.3625324635431\\
38.8	14.390450570115\\
38.81	14.3541085305006\\
38.82	14.2219988426836\\
38.83	14.2351844653287\\
38.84	14.2867747048188\\
38.85	14.2739153933034\\
38.86	14.4098797844806\\
38.87	14.2837488814003\\
38.88	14.3790472328701\\
38.89	14.5063902590201\\
38.9	14.2635835495278\\
38.91	14.3970486054281\\
38.92	14.195333697004\\
38.93	14.4202757295115\\
38.94	14.2637854561192\\
38.95	14.299159761099\\
38.96	14.5070074995996\\
38.97	14.4187775885648\\
38.98	14.3592843886185\\
38.99	14.6085672738586\\
39	14.4225567306663\\
39.01	14.436360102099\\
39.02	14.5359790592053\\
39.03	14.4243296557756\\
39.04	14.4153462179656\\
39.05	14.571644636373\\
39.06	14.450439246608\\
39.07	14.5479648022597\\
39.08	14.3982400214786\\
39.09	14.5174900476722\\
39.1	14.4723084154277\\
39.11	14.3392123566482\\
39.12	14.4794345262698\\
39.13	14.443170036928\\
39.14	14.4612741380085\\
39.15	14.4366129467935\\
39.16	14.5315665054989\\
39.17	14.4404501504235\\
39.18	14.4807298383272\\
39.19	14.5135298846712\\
39.2	14.5260346882566\\
39.21	14.6186661181283\\
39.22	14.5662570012614\\
39.23	14.5618686397069\\
39.24	14.5844665224312\\
39.25	14.6687433151588\\
39.26	14.4800426430679\\
39.27	14.3975012708615\\
39.28	14.6327763932585\\
39.29	14.5855703652039\\
39.3	14.6723529359326\\
39.31	14.5813701875568\\
39.32	14.4796810854838\\
39.33	14.6520330039705\\
39.34	14.6168758473673\\
39.35	14.6305221172794\\
39.36	14.4894754413114\\
39.37	14.7068783967772\\
39.38	14.4863310308879\\
39.39	14.6671170771835\\
39.4	14.5515179112909\\
39.41	14.5027989807114\\
39.42	14.6938581115995\\
39.43	14.5939189255023\\
39.44	14.7222829455515\\
39.45	14.5755616182392\\
39.46	14.6474669502022\\
39.47	14.6484918427194\\
39.48	14.8102286980717\\
39.49	14.5441790650799\\
39.5	14.7325914158013\\
39.51	14.6816977404466\\
39.52	14.7768552988027\\
39.53	14.5378090474162\\
39.54	14.6614363144337\\
39.55	14.6280719457223\\
39.56	14.6136013357893\\
39.57	14.6680220656936\\
39.58	14.728808920746\\
39.59	14.7077861804333\\
39.6	14.8416633290172\\
39.61	14.6273624853033\\
39.62	14.7168791586683\\
39.63	14.6354156009303\\
39.64	14.744724422855\\
39.65	14.7326788156761\\
39.66	14.6336480230564\\
39.67	14.8001215426361\\
39.68	14.8414548972212\\
39.69	14.802098997443\\
39.7	14.8181653988751\\
39.71	14.7419043155698\\
39.72	14.8432249941412\\
39.73	14.6011395435487\\
39.74	14.7981833149697\\
39.75	14.7024942024119\\
39.76	14.8115202545578\\
39.77	14.8718510133665\\
39.78	14.8427801685877\\
39.79	14.6878287126557\\
39.8	14.8965044884432\\
39.81	14.7233822583948\\
39.82	14.9766282591342\\
39.83	14.9115554913805\\
39.84	14.8302248488706\\
39.85	14.9153391764116\\
39.86	14.8039240960441\\
39.87	15.0234511299534\\
39.88	14.8462091514814\\
39.89	14.8007693211802\\
39.9	14.8550367956892\\
39.91	14.7308219782724\\
39.92	14.9876902733487\\
39.93	14.8522408119801\\
39.94	14.8797617525737\\
39.95	14.9414322892827\\
39.96	14.8958398510545\\
39.97	15.0754596672457\\
39.98	14.9421373670841\\
39.99	14.9878128378687\\
40	14.7696906246279\\
40.01	15.0381787243371\\
};
\addplot [color=mycolor1, line width=0.05pt, forget plot]
  table[row sep=crcr]{%
 40.01	15.0381787243371\\
40.02	14.8388704415895\\
40.03	14.9527337231803\\
40.04	14.8031193373319\\
40.05	14.8829330013245\\
40.06	14.8053096529931\\
40.07	15.0207302847799\\
40.08	14.9300362016877\\
40.09	14.959999521508\\
40.1	14.960632518194\\
40.11	14.8791644346371\\
40.12	14.7357341394452\\
40.13	14.8791842573586\\
40.14	15.0178422277086\\
40.15	14.8254169571768\\
40.16	14.92524847897\\
40.17	14.8375746987856\\
40.18	14.8456384542515\\
40.19	14.8027240583573\\
40.2	14.5191268097299\\
40.21	14.6919352504621\\
40.22	14.9203681655869\\
40.23	14.903699079517\\
40.24	14.8801739649206\\
40.25	14.7714686199502\\
40.26	14.7882608327487\\
40.27	14.8497165978806\\
40.28	14.6837023938145\\
40.29	14.9330139266425\\
40.3	14.8880950842081\\
40.31	15.1637900597782\\
40.32	15.268886379476\\
40.33	15.2043751912924\\
40.34	15.666113846515\\
40.35	15.3795803420381\\
40.36	15.4956475345238\\
40.37	15.6581148035046\\
40.38	15.3891462185006\\
40.39	15.6857072292584\\
40.4	15.7627711857345\\
40.41	16.2073085740037\\
40.42	16.3303273810447\\
40.43	16.1409722184065\\
40.44	16.3435556502806\\
40.45	16.600280450436\\
40.46	16.5402219080303\\
40.47	16.4880882102722\\
40.48	16.759982240515\\
40.49	16.8728620592959\\
40.5	16.7608025806567\\
40.51	16.8224922853878\\
40.52	17.0446823190119\\
40.53	17.3351236925321\\
40.54	17.1418228925961\\
40.55	17.1929144798723\\
40.56	17.1022910547726\\
40.57	17.1767581846214\\
40.58	17.417367893661\\
40.59	17.45157532175\\
40.6	17.6151741237475\\
40.61	17.464735179053\\
40.62	17.4395248866535\\
40.63	17.3734040841943\\
40.64	17.4337680568229\\
40.65	17.5442401848916\\
40.66	17.4173483779873\\
40.67	17.4185068026358\\
40.68	17.5195227997103\\
40.69	17.5046164428799\\
40.7	17.4988954154108\\
40.71	17.6110137073568\\
40.72	17.6171383102897\\
40.73	17.5757944673431\\
40.74	17.7173618999075\\
40.75	17.673636997733\\
40.76	17.5423327195123\\
40.77	17.5488711388218\\
40.78	17.4109252609064\\
40.79	17.6776421223296\\
40.8	17.7021438003862\\
40.81	17.9131898263724\\
40.82	17.9716206556664\\
40.83	18.1731565518355\\
40.84	18.1511027432524\\
40.85	18.0948508580173\\
40.86	18.1310744425594\\
40.87	18.3334817711934\\
40.88	18.1359206807551\\
40.89	17.8616180643272\\
40.9	17.7102165674881\\
40.91	17.3996232020217\\
40.92	17.3191067633998\\
40.93	16.9799554956755\\
40.94	17.8231364687694\\
40.95	17.7398588041746\\
40.96	17.7297262206376\\
40.97	17.5673836527107\\
40.98	17.4539067452436\\
40.99	17.3997690433178\\
41	17.6266716422507\\
41.01	17.4942153114824\\
41.02	17.6864477524661\\
41.03	18.029752896099\\
41.04	17.9204134232038\\
41.05	17.9738075427265\\
41.06	17.9036327200498\\
41.07	17.8511914963829\\
41.08	17.9702137253456\\
41.09	17.9605596661614\\
41.1	17.95809609935\\
41.11	17.6639840985297\\
41.12	17.7085368379618\\
41.13	17.5186345649996\\
41.14	17.716350602052\\
41.15	17.7569872768323\\
41.16	17.9680640702817\\
41.17	18.0578207749218\\
41.18	17.7383997593163\\
41.19	17.7759231826296\\
41.2	18.0175342841281\\
41.21	17.8509122634914\\
41.22	17.9625561042147\\
41.23	17.8697156494613\\
41.24	18.0461519738641\\
41.25	17.9719820932911\\
41.26	18.1256660756186\\
41.27	17.8715795677093\\
41.28	17.9835428275305\\
41.29	18.0334038965429\\
41.3	17.9840440692949\\
41.31	17.8796304986919\\
41.32	17.9476005578973\\
41.33	18.114922994771\\
41.34	18.1620743207178\\
41.35	18.1534396628667\\
41.36	17.9426790082787\\
41.37	18.0520897923174\\
41.38	18.0351145435629\\
41.39	17.8167206507497\\
41.4	18.1956622013914\\
41.41	17.9790103259965\\
41.42	17.9290667721823\\
41.43	17.719588803085\\
41.44	17.8664498063721\\
41.45	17.8702581315985\\
41.46	18.0989323013449\\
41.47	18.0294221196327\\
41.48	17.8001406429915\\
41.49	17.9704816408285\\
41.5	17.9657178369751\\
41.51	18.0601975312532\\
41.52	17.8319667172813\\
41.53	17.7789864607303\\
41.54	17.9432103566539\\
41.55	17.857648692317\\
41.56	17.7067103831405\\
41.57	17.6731765438761\\
41.58	17.7687697239007\\
41.59	17.8482563147028\\
41.6	17.9071341678362\\
41.61	17.6898515231991\\
41.62	17.7961248559545\\
41.63	17.8411129891291\\
41.64	17.5118284718557\\
41.65	17.8004833383483\\
41.66	17.7157469298203\\
41.67	17.8316115061568\\
41.68	18.101300278167\\
41.69	17.9783560981386\\
41.7	18.2700700086872\\
41.71	18.1125009101919\\
41.72	18.0955002936568\\
41.73	18.2430163231362\\
41.74	17.9971709174592\\
41.75	18.1803793151015\\
41.76	18.2494175949208\\
41.77	18.4299440625354\\
41.78	18.3262323099363\\
41.79	18.4260753202179\\
41.8	18.144619773857\\
41.81	18.0201745619411\\
41.82	18.0543798711974\\
41.83	18.0172188102766\\
41.84	18.1932254708552\\
41.85	18.305827936649\\
41.86	18.4259346777968\\
41.87	18.0529611064662\\
41.88	18.3733760369026\\
41.89	18.4902640440264\\
41.9	18.4391461972194\\
41.91	18.1716065356698\\
41.92	18.3438481121077\\
41.93	18.3602735129564\\
41.94	18.2381008024197\\
41.95	18.3010149373248\\
41.96	18.3687818888617\\
41.97	18.6009303033239\\
41.98	18.5379388330648\\
41.99	18.6534411404438\\
42	18.3156565094237\\
42.01	18.2336722418149\\
42.02	18.5789354349398\\
42.03	18.4195083045122\\
42.04	18.6152604325318\\
42.05	18.388224886755\\
42.06	18.3378505016571\\
42.07	18.4515979111876\\
42.08	18.2675106651254\\
42.09	18.5481864770352\\
42.1	18.5572261047084\\
42.11	18.4422637731288\\
42.12	18.3281536253757\\
42.13	18.4418477621149\\
42.14	18.459249236475\\
42.15	18.425282945905\\
42.16	18.6707192122356\\
42.17	18.394015871789\\
42.18	18.3675815093648\\
42.19	18.2571619610275\\
42.2	18.188271308855\\
42.21	18.0153073850874\\
42.22	18.1187362287326\\
42.23	18.3096756805837\\
42.24	18.3916568499268\\
42.25	18.3762218964015\\
42.26	18.239298047365\\
42.27	18.5046915884859\\
42.28	18.4400970077549\\
42.29	18.2649008551521\\
42.3	18.4218916562093\\
42.31	18.5235768738046\\
42.32	18.5178541151367\\
42.33	18.6556032894452\\
42.34	18.4701621737756\\
42.35	18.4154023865339\\
42.36	18.2360534412821\\
42.37	18.3220454429809\\
42.38	18.1160923308399\\
42.39	18.4423660620887\\
42.4	18.2967321171682\\
42.41	18.4288416028905\\
42.42	18.4417257314\\
42.43	18.2523459119399\\
42.44	18.4860901281687\\
42.45	18.4464666087934\\
42.46	18.4673660851378\\
42.47	18.3347903687461\\
42.48	18.4241799661342\\
42.49	18.3731020385034\\
42.5	18.2920847782777\\
42.51	18.3897579308363\\
42.52	18.5121552695279\\
42.53	18.4244255307574\\
42.54	18.4325723163122\\
42.55	18.4165491003047\\
42.56	18.3160579330881\\
42.57	18.4372149978766\\
42.58	18.4722797824074\\
42.59	18.5789506893907\\
42.6	18.4590168116048\\
42.61	18.7005968567611\\
42.62	18.3723357688599\\
42.63	18.2560966511579\\
42.64	18.44236465707\\
42.65	18.6129787461189\\
42.66	18.4958852573501\\
42.67	18.1488514645933\\
42.68	18.1397489334525\\
42.69	18.2866592556792\\
42.7	18.102620171825\\
42.71	18.0553392197881\\
42.72	18.4448685045063\\
42.73	18.2301597198183\\
42.74	18.1241822312478\\
42.75	18.2629212828537\\
42.76	18.3558808512114\\
42.77	18.3049996178612\\
42.78	18.5306038796711\\
42.79	18.1171021889979\\
42.8	18.2036681185177\\
42.81	18.3496620175838\\
42.82	18.3352795107385\\
42.83	18.3018114959844\\
42.84	18.0939314168643\\
42.85	18.1779622810959\\
42.86	18.2513767222909\\
42.87	18.2217457477447\\
42.88	17.9799057919213\\
42.89	18.342282220108\\
42.9	18.0938471087608\\
42.91	18.2393653822435\\
42.92	18.1494034731402\\
42.93	18.1215282350697\\
42.94	17.9685638055781\\
42.95	18.1651221890228\\
42.96	18.2620509725426\\
42.97	18.3232361965853\\
42.98	17.9488956948697\\
42.99	18.2071791495537\\
43	18.2579514353217\\
43.01	18.3396000840501\\
43.02	18.0261368202629\\
43.03	18.3614036189307\\
43.04	18.3183788282448\\
43.05	18.3546562265047\\
43.06	18.3649949770207\\
43.07	18.4476692533462\\
43.08	18.3794258248429\\
43.09	18.299814766673\\
43.1	18.1759448316513\\
43.11	18.3933959054041\\
43.12	18.4529536994629\\
43.13	18.3710061067429\\
43.14	18.3142045663465\\
43.15	18.3461995670027\\
43.16	18.571480258806\\
43.17	18.4064455896415\\
43.18	18.5237898324143\\
43.19	18.6044320446814\\
43.2	18.5126081353742\\
43.21	18.466667077207\\
43.22	18.3704957496219\\
43.23	18.4600428705779\\
43.24	18.3760824786984\\
43.25	18.4305127499271\\
43.26	18.5563436725337\\
43.27	18.4398038067508\\
43.28	18.3217462783912\\
43.29	18.3282687918734\\
43.3	18.5037232992396\\
43.31	18.4213846312557\\
43.32	18.543029105853\\
43.33	18.4303439750763\\
43.34	18.7100147845826\\
43.35	18.3249419393715\\
43.36	18.3248246236762\\
43.37	18.6182638493405\\
43.38	18.4495750847438\\
43.39	18.5484646723569\\
43.4	18.5827703103521\\
43.41	18.5434615372317\\
43.42	18.4573996980166\\
43.43	18.4737663271449\\
43.44	18.6154177643553\\
43.45	18.326767257095\\
43.46	18.3091616786039\\
43.47	18.5468738301302\\
43.48	18.5014728231813\\
43.49	18.5170161506787\\
43.5	18.4712291976053\\
43.51	18.7818281338926\\
43.52	18.3413384560591\\
43.53	18.5697315135352\\
43.54	18.5014692495677\\
43.55	18.4160373315893\\
43.56	18.2841378154296\\
43.57	18.4802561458682\\
43.58	18.5537234145788\\
43.59	18.2090220048592\\
43.6	18.4608379544414\\
43.61	18.5671017676274\\
43.62	18.4068231100015\\
43.63	18.4008255055804\\
43.64	18.5279730581219\\
43.65	18.6016311890659\\
43.66	18.284370349484\\
43.67	18.5813337517533\\
43.68	18.3750244911996\\
43.69	18.5093272492988\\
43.7	18.411335394685\\
43.71	18.3544072175288\\
43.72	18.7262740148693\\
43.73	18.1960526825719\\
43.74	18.4126548233668\\
43.75	18.2399820793759\\
43.76	18.2611716119072\\
43.77	18.304508309632\\
43.78	18.519267161003\\
43.79	18.4721410937113\\
43.8	18.2635312264199\\
43.81	18.3520111203969\\
43.82	18.2209006377577\\
43.83	18.2549916335899\\
43.84	18.0951171756759\\
43.85	18.3197557188495\\
43.86	18.155339962226\\
43.87	18.2011760163553\\
43.88	18.1997854799616\\
43.89	18.2693576739479\\
43.9	18.4140313904741\\
43.91	18.1768722983398\\
43.92	18.3673205507615\\
43.93	18.1435076113307\\
43.94	18.2816467395071\\
43.95	18.3303262251998\\
43.96	18.1987838608449\\
43.97	18.1675691227848\\
43.98	18.2732739938589\\
43.99	18.1199265808748\\
44	18.1436479030843\\
44.01	18.1648525465557\\
44.02	18.3096824291242\\
44.03	18.0281847240004\\
44.04	18.2812238042331\\
44.05	18.0503956507302\\
44.06	18.0881948159905\\
44.07	18.0881583339244\\
44.08	18.1886796160226\\
44.09	18.2584357439867\\
44.1	18.1361667598446\\
44.11	18.0909554659857\\
44.12	18.006216150135\\
44.13	17.9806677932347\\
44.14	18.0313284097952\\
44.15	17.9575758680064\\
44.16	18.0321746321137\\
44.17	17.8274185444254\\
44.18	17.9618478170818\\
44.19	17.8141898822701\\
44.2	17.944649359995\\
44.21	17.9178567474211\\
44.22	18.0507345288052\\
44.23	17.7464987443101\\
44.24	17.8547120474224\\
44.25	17.910559135747\\
44.26	17.956224605103\\
44.27	18.077495523949\\
44.28	17.7708389499493\\
44.29	17.9751640884377\\
44.3	18.0193859570267\\
44.31	17.983154413747\\
44.32	18.012412323037\\
44.33	18.2992103456711\\
44.34	17.9329812302458\\
44.35	17.9681275309916\\
44.36	17.9850302369969\\
44.37	18.1991251102658\\
44.38	17.9074564688574\\
44.39	18.0182005263983\\
44.4	18.3114001084209\\
44.41	17.9269600096818\\
44.42	17.9844866351688\\
44.43	17.9000663661021\\
44.44	18.1367494651862\\
44.45	17.9726254119697\\
44.46	18.0162833769556\\
44.47	17.8586613699923\\
44.48	17.919851301937\\
44.49	17.8261811245382\\
44.5	17.9515634225189\\
44.51	17.790647371551\\
44.52	18.0091711270105\\
44.53	17.790860453044\\
44.54	17.9213437685936\\
44.55	17.7927371442147\\
44.56	18.0317996347585\\
44.57	17.9633767096279\\
44.58	17.7859946001246\\
44.59	17.9740924609716\\
44.6	17.7573022980223\\
44.61	17.9760521174178\\
44.62	18.0495432213673\\
44.63	18.0636280127983\\
44.64	17.9781211127019\\
44.65	17.9403260678158\\
44.66	18.0610373097299\\
44.67	17.9294211562129\\
44.68	18.0635266589866\\
44.69	17.8208865901775\\
44.7	17.7181766881178\\
44.71	17.9814181695607\\
44.72	17.700699067159\\
44.73	17.8966582308132\\
44.74	17.7982891439644\\
44.75	17.8966836365826\\
44.76	17.7002126536969\\
44.77	18.0041529823781\\
44.78	17.7776699963394\\
44.79	17.8634370908572\\
44.8	17.8510872700546\\
44.81	17.826490795589\\
44.82	17.9125448468519\\
44.83	17.7088040137223\\
44.84	18.0213070370903\\
44.85	17.9983858810739\\
44.86	17.7846166065528\\
44.87	17.7129074234041\\
44.88	17.6864029415978\\
44.89	17.5854696289583\\
44.9	17.65890589827\\
44.91	17.8554752340368\\
44.92	17.6770043912054\\
44.93	17.9393945496517\\
44.94	17.7529833524243\\
44.95	17.7431511874165\\
44.96	17.6333946645132\\
44.97	17.6002955716576\\
44.98	17.853450521123\\
44.99	17.783476598552\\
45	17.9847022026463\\
45.01	17.6874798085562\\
45.02	17.7930290477248\\
45.03	17.6172904691052\\
45.04	17.8880270999743\\
45.05	17.7448246718908\\
45.06	17.6143030355411\\
45.07	17.7992054190905\\
45.08	17.5211394580265\\
45.09	18.0820198858717\\
45.1	17.7496885973021\\
45.11	17.7967242270592\\
45.12	17.872297702528\\
45.13	17.781877868241\\
45.14	17.7057262883807\\
45.15	17.7407877153478\\
45.16	17.8509452308112\\
45.17	17.82341699116\\
45.18	17.7209526124539\\
45.19	17.8986769412065\\
45.2	17.7140892079082\\
45.21	17.605152214229\\
45.22	17.5921545890392\\
45.23	17.9163669117485\\
45.24	17.7448452629662\\
45.25	17.6691696340169\\
45.26	17.7662981864788\\
45.27	17.6722717989603\\
45.28	17.4729322116663\\
45.29	17.8348953307483\\
45.3	17.7406923888403\\
45.31	17.863306560677\\
45.32	17.7228673913954\\
45.33	17.5119729063635\\
45.34	17.6105826079732\\
45.35	17.6125129916986\\
45.36	17.4304010598578\\
45.37	17.9618059870499\\
45.38	17.4369150667269\\
45.39	17.8759039305665\\
45.4	17.7920936008342\\
45.41	17.6769291410523\\
45.42	17.5883044293234\\
45.43	17.7290525121744\\
45.44	17.4425077689822\\
45.45	17.5432555703383\\
45.46	17.6203670030437\\
45.47	17.4791192381428\\
45.48	17.5003477407643\\
45.49	17.6355333699588\\
45.5	17.4826007741749\\
45.51	17.418984064814\\
45.52	17.4144181116763\\
45.53	17.5831099059993\\
45.54	17.6148297651653\\
45.55	17.4056341581669\\
45.56	17.4724654132543\\
45.57	17.5743833854849\\
45.58	17.4552095861144\\
45.59	17.5743282112092\\
45.6	17.4532590853056\\
45.61	17.348385607668\\
45.62	17.8089111184481\\
45.63	17.7690450785856\\
45.64	17.6623317829116\\
45.65	17.702098346191\\
45.66	17.4808692579554\\
45.67	17.7732757481501\\
45.68	17.6187186437315\\
45.69	17.9379278804611\\
45.7	17.7035295303624\\
45.71	17.6252303047452\\
45.72	17.6197447767534\\
45.73	17.6735425680917\\
45.74	17.5917965079101\\
45.75	17.3764634102794\\
45.76	17.7237739035381\\
45.77	17.5041294196548\\
45.78	17.7848346739778\\
45.79	17.550895734014\\
45.8	17.5645413340424\\
45.81	17.6012950552409\\
45.82	17.659903121626\\
45.83	17.5882462658448\\
45.84	17.8182060905507\\
45.85	17.5791855077945\\
45.86	17.6563765866901\\
45.87	17.8370009378964\\
45.88	17.6580530113805\\
45.89	17.7757851596114\\
45.9	17.6432700358444\\
45.91	17.625472529244\\
45.92	17.5221747910294\\
45.93	17.7683707292911\\
45.94	17.5943889630422\\
45.95	17.6529670541176\\
45.96	17.6492200999575\\
45.97	17.6513481738671\\
45.98	17.609856505349\\
45.99	17.7746354897591\\
46	17.3317777883685\\
46.01	17.7052814736542\\
46.02	17.8026618913926\\
46.03	17.5470911050618\\
46.04	17.7509612898243\\
46.05	17.6182120899622\\
46.06	17.5314639247914\\
46.07	17.4463318013849\\
46.08	17.6369929169158\\
46.09	17.4027948738921\\
46.1	17.5706471350469\\
46.11	17.4278066058032\\
46.12	17.6883143703554\\
46.13	17.4360266972221\\
46.14	17.3858208334273\\
46.15	17.2629360544708\\
46.16	17.2721760954281\\
46.17	17.6958285943617\\
46.18	17.5382469917171\\
46.19	17.4667773193917\\
46.2	17.4012416574577\\
46.21	17.5198321665466\\
46.22	17.3639335933672\\
46.23	17.3032624454179\\
46.24	17.5488691234111\\
46.25	17.4590918873748\\
46.26	17.372936097463\\
46.27	17.4002746755515\\
46.28	17.0768213605697\\
46.29	17.0787476049297\\
46.3	17.4017641955905\\
46.31	17.6232814002628\\
46.32	17.3428270557351\\
46.33	17.2524454756917\\
46.34	17.3991003349599\\
46.35	17.3731474950148\\
46.36	17.0448776510501\\
46.37	17.3718723934903\\
46.38	17.4142706083006\\
46.39	17.2876578537915\\
46.4	17.4309796552404\\
46.41	17.1942088603074\\
46.42	17.3087542003931\\
46.43	17.4384004800013\\
46.44	17.4204895015753\\
46.45	17.3727736100033\\
46.46	17.2946858624188\\
46.47	17.385499243163\\
46.48	17.2000600340095\\
46.49	17.467150061095\\
46.5	17.2326710288247\\
46.51	17.388634597176\\
46.52	17.0319566300339\\
46.53	17.249502869123\\
46.54	17.3532494589298\\
46.55	17.2492199383101\\
46.56	17.2470196747515\\
46.57	17.3537714676593\\
46.58	17.3478211687728\\
46.59	17.3522886127724\\
46.6	17.1785873299583\\
46.61	17.1206703554598\\
46.62	17.0734007808396\\
46.63	17.1473827007782\\
46.64	17.262839208893\\
46.65	17.1951904080004\\
46.66	17.2062109279078\\
46.67	17.1505777031776\\
46.68	17.2016904009708\\
46.69	16.9813924859865\\
46.7	17.2172851296437\\
46.71	17.1223916192624\\
46.72	17.1550267746411\\
46.73	17.2381489484384\\
46.74	17.1799094832333\\
46.75	17.0887991205668\\
46.76	17.0123254083186\\
46.77	17.0368293499182\\
46.78	17.126266469443\\
46.79	17.1513458819772\\
46.8	17.1872729381749\\
46.81	17.0411260729739\\
46.82	17.0874492926924\\
46.83	17.185624050233\\
46.84	17.1159479661705\\
46.85	17.0657181863102\\
46.86	17.2265257865576\\
46.87	17.0945301888431\\
46.88	17.0770447849852\\
46.89	17.115718543415\\
46.9	16.9927817533034\\
46.91	17.1976891963885\\
46.92	17.1813527803275\\
46.93	17.1211649908748\\
46.94	17.1601444252475\\
46.95	17.3128414632173\\
46.96	17.0450895878933\\
46.97	17.1151303650521\\
46.98	17.1914568915891\\
46.99	17.2378407462363\\
47	17.2666780993952\\
47.01	17.1674480706014\\
47.02	17.1991647611602\\
47.03	17.1999163283083\\
47.04	17.2434412587361\\
47.05	17.2246663122712\\
47.06	17.2121571579044\\
47.07	17.1567866487821\\
47.08	17.2210037352033\\
47.09	17.1899782904533\\
47.1	17.3153361352064\\
47.11	17.188844896639\\
47.12	17.2150511400326\\
47.13	17.2365309889106\\
47.14	17.3837394808762\\
47.15	17.1340134824352\\
47.16	17.400351915263\\
47.17	17.2985294587118\\
47.18	17.2503030484364\\
47.19	17.3884528790852\\
47.2	17.1475059525323\\
47.21	17.2445239018307\\
47.22	16.9709460534692\\
47.23	17.412349954898\\
47.24	17.2734651214853\\
47.25	17.261508964781\\
47.26	17.3489314911648\\
47.27	17.3924205333204\\
47.28	17.4247279669647\\
47.29	17.2792187296077\\
47.3	17.3212201103388\\
47.31	17.0146167639121\\
47.32	17.2582289871419\\
47.33	17.2129408617621\\
47.34	17.1622169500212\\
47.35	17.2768368701107\\
47.36	17.2646204131822\\
47.37	17.3083710191105\\
47.38	17.1104539292048\\
47.39	17.3902967204917\\
47.4	17.2354013223181\\
47.41	17.3155137352181\\
47.42	17.1706173913122\\
47.43	17.3596731872231\\
47.44	17.1596057288563\\
47.45	17.0949212282935\\
47.46	17.1219132148883\\
47.47	17.2416039022192\\
47.48	17.3449075513294\\
47.49	17.0192354410003\\
47.5	17.1941237558459\\
47.51	17.048323646094\\
47.52	16.9979914401965\\
47.53	17.210194491882\\
47.54	17.17815823274\\
47.55	17.127463743394\\
47.56	16.9478294132075\\
47.57	16.9677077946899\\
47.58	17.1643930752884\\
47.59	16.9203156195737\\
47.6	17.4049375452927\\
47.61	16.9609474547384\\
47.62	16.8376829937076\\
47.63	17.0107888147587\\
47.64	16.6468627184375\\
47.65	16.8559278261105\\
47.66	16.9177379034644\\
47.67	16.9158873212813\\
47.68	16.8162148333607\\
47.69	16.965358576242\\
47.7	16.9402241434838\\
47.71	17.0936609981399\\
47.72	16.8901203087412\\
47.73	17.0644787398625\\
47.74	16.9814287074536\\
47.75	16.7647942088451\\
47.76	17.0723047160347\\
47.77	16.6942226341014\\
47.78	17.000530243974\\
47.79	16.8019729542658\\
47.8	16.7915083959942\\
47.81	16.9459665568707\\
47.82	16.9875935213937\\
47.83	16.8853227701334\\
47.84	16.8850892683363\\
47.85	17.0169014908277\\
47.86	16.8005433500538\\
47.87	17.0907221183768\\
47.88	16.9111197366657\\
47.89	17.0278262269185\\
47.9	16.8548291035339\\
47.91	16.790834733517\\
47.92	16.7464817633434\\
47.93	16.8540443244935\\
47.94	16.7786344802307\\
47.95	16.8405117581181\\
47.96	16.6756777254434\\
47.97	16.6567416180351\\
47.98	16.6680417439723\\
47.99	16.8771618539176\\
48	16.6768686053399\\
48.01	16.8476368985586\\
48.02	16.9412021435005\\
48.03	16.6518040825652\\
48.04	16.9379728671886\\
48.05	16.766838538907\\
48.06	16.8420777719991\\
48.07	16.7166687454381\\
48.08	16.5924491176042\\
48.09	16.7696533219296\\
48.1	16.7858090082351\\
48.11	16.5343605744383\\
48.12	16.6225830171044\\
48.13	16.7965991695641\\
48.14	16.5858864256465\\
48.15	16.714124677169\\
48.16	16.6894048470194\\
48.17	16.5744650581865\\
48.18	16.5192165578621\\
48.19	16.6425058990758\\
48.2	16.7592639714374\\
48.21	16.5552437154021\\
48.22	16.7815514585827\\
48.23	16.6037790851169\\
48.24	16.9422502453937\\
48.25	16.6472169754746\\
48.26	16.9836548778966\\
48.27	16.7061124047276\\
48.28	16.725617628446\\
48.29	16.9613322010515\\
48.3	16.6957669473257\\
48.31	16.8192050250514\\
48.32	16.815826654052\\
48.33	16.8952636963547\\
48.34	16.7425264151657\\
48.35	16.8857644548114\\
48.36	16.6082696733491\\
48.37	16.7991285147754\\
48.38	16.9879111053155\\
48.39	16.9811185777523\\
48.4	17.0459218254049\\
48.41	16.8753020651306\\
48.42	16.9167499196123\\
48.43	17.040412458609\\
48.44	16.8058525146072\\
48.45	16.8184350449495\\
48.46	17.1435027901644\\
48.47	17.1206473519389\\
48.48	16.7453273615467\\
48.49	16.8884065953958\\
48.5	17.0454405656978\\
48.51	16.9915082392416\\
48.52	17.0764544372415\\
48.53	16.8682567677676\\
48.54	17.0652718700193\\
48.55	16.9244872583545\\
48.56	16.8024631547023\\
48.57	16.9864928778235\\
48.58	16.9361186279316\\
48.59	17.0155987014246\\
48.6	16.8559191409019\\
48.61	16.9776091643949\\
48.62	16.8889113654747\\
48.63	17.1565182511872\\
48.64	16.8955375483381\\
48.65	17.016937207812\\
48.66	16.7896679245486\\
48.67	17.1268498497248\\
48.68	17.0724362607115\\
48.69	17.0011420871946\\
48.7	17.0597672651612\\
48.71	17.1060475713872\\
48.72	17.0699061670417\\
48.73	16.8505796672344\\
48.74	17.0719242118282\\
48.75	17.1030927168707\\
48.76	16.9745862300313\\
48.77	17.1475154779476\\
48.78	17.01990479914\\
48.79	16.960833225015\\
48.8	17.0135290867804\\
48.81	17.0304309542685\\
48.82	17.2077034391006\\
48.83	17.0921839400364\\
48.84	17.413078383391\\
48.85	17.1439480703773\\
48.86	17.1423315134867\\
48.87	17.1080052400763\\
48.88	17.0336517186961\\
48.89	17.2389159868696\\
48.9	17.147356619984\\
48.91	17.0945259788169\\
48.92	17.2386940756378\\
48.93	17.161931327121\\
48.94	17.1154735671301\\
48.95	17.0925802361858\\
48.96	17.2239433450037\\
48.97	17.3473186152348\\
48.98	17.3759391668721\\
48.99	17.2013496551954\\
49	17.3028506597526\\
49.01	17.048283872006\\
49.02	17.2875861485535\\
49.03	17.0098205342171\\
49.04	17.1248055105437\\
49.05	17.4368825183473\\
49.06	17.0728561311288\\
49.07	17.4498207891631\\
49.08	17.1624974065059\\
49.09	17.096256754864\\
49.1	17.2159364429\\
49.11	17.0769884537802\\
49.12	17.1344096527758\\
49.13	16.9334446715507\\
49.14	17.1342410818059\\
49.15	17.2608575269933\\
49.16	17.1109994409184\\
49.17	17.2290779640187\\
49.18	17.2012320154536\\
49.19	17.249925473036\\
49.2	17.1697333844623\\
49.21	17.2615620520754\\
49.22	17.3829534478218\\
49.23	17.1594649308025\\
49.24	17.2806311554925\\
49.25	17.1228242973161\\
49.26	17.0753059095355\\
49.27	17.1587423772538\\
49.28	17.1602003353959\\
49.29	17.1225863248359\\
49.3	17.1711367634894\\
49.31	17.1018320288561\\
49.32	17.0500867352506\\
49.33	17.1038844880361\\
49.34	17.1418341503999\\
49.35	17.0522744949812\\
49.36	16.9611659643835\\
49.37	16.946828162912\\
49.38	17.0923517036363\\
49.39	16.9911624015223\\
49.4	16.8895339030505\\
49.41	17.0636346920931\\
49.42	17.0100615908532\\
49.43	17.0187721960862\\
49.44	17.0801812025197\\
49.45	16.8602723019363\\
49.46	17.0121695493049\\
49.47	16.811958771346\\
49.48	16.9702558769654\\
49.49	16.7357746578301\\
49.5	16.9322695038686\\
49.51	16.8029687503805\\
49.52	16.8136371435488\\
49.53	17.0845755242895\\
49.54	16.949804064044\\
49.55	17.2162629238059\\
49.56	17.0806897828882\\
49.57	17.2329992410112\\
49.58	17.2456353739695\\
49.59	17.2243776018139\\
49.6	17.3109629903356\\
49.61	17.2439446963548\\
49.62	17.2461532210902\\
49.63	17.022574547013\\
49.64	17.2762221964026\\
49.65	17.1447777243876\\
49.66	17.1300569544111\\
49.67	16.8748855541017\\
49.68	16.932415410408\\
49.69	17.390160860711\\
49.7	17.1237182017872\\
49.71	17.1551517676302\\
49.72	17.2455394719336\\
49.73	17.0490099385891\\
49.74	17.180032352683\\
49.75	17.4685123638245\\
49.76	17.4334209786556\\
49.77	17.2116145907338\\
49.78	17.2779782488339\\
49.79	17.0187583910166\\
49.8	17.2736457843549\\
49.81	17.0911425808129\\
49.82	17.1670704611761\\
49.83	17.0283693992836\\
49.84	16.9491522279329\\
49.85	17.1397759861367\\
49.86	17.1988848690633\\
49.87	17.1563047744989\\
49.88	17.0840731113715\\
49.89	17.1917023484386\\
49.9	16.9532794854334\\
49.91	17.072041079228\\
49.92	16.8469473580378\\
49.93	16.9922071447709\\
49.94	17.3284296970985\\
49.95	17.1689870067283\\
49.96	17.0693683894271\\
49.97	16.918022571229\\
49.98	17.1010026999665\\
49.99	17.1650578813589\\
50	17.1784331006113\\
50.01	17.2423390199039\\
50.02	17.1889643825325\\
50.03	17.2969099690971\\
50.04	16.9996250679137\\
50.05	17.3262043379911\\
50.06	17.346591047897\\
50.07	16.9058298914007\\
50.08	17.2152426859395\\
50.09	16.8612985234901\\
50.1	17.1803778176306\\
50.11	17.2836857497649\\
50.12	17.0716622451313\\
50.13	17.2257022289441\\
50.14	17.0779967656401\\
50.15	16.9517508986825\\
50.16	16.81219513663\\
50.17	17.0110522768778\\
50.18	17.0223264372091\\
50.19	17.0376933072484\\
50.2	16.8501028968549\\
50.21	16.9746920791873\\
50.22	16.8932201946922\\
50.23	16.7878118408634\\
50.24	17.0070124028843\\
50.25	17.0347823203686\\
50.26	16.9612864752489\\
50.27	17.0195985691044\\
50.28	16.9904240879232\\
50.29	17.1882109054646\\
50.3	16.9725040867675\\
50.31	17.0054749737851\\
50.32	17.0654879051341\\
50.33	17.0864549128877\\
50.34	17.0731857843249\\
50.35	16.9947739069773\\
50.36	17.1785445856455\\
50.37	16.9188574370084\\
50.38	17.1357560162384\\
50.39	16.789527995243\\
50.4	17.0614681144111\\
50.41	17.0008916885227\\
50.42	16.8072297823825\\
50.43	16.8450323707974\\
50.44	16.9757553097258\\
50.45	17.1301544470816\\
50.46	16.9227882099576\\
50.47	17.1588756862945\\
50.48	16.9160241464278\\
50.49	16.7716164722637\\
50.5	16.9118788088867\\
50.51	16.981047696703\\
50.52	16.9244200892219\\
50.53	16.9649870903239\\
50.54	17.0829821373184\\
50.55	16.8964821413064\\
50.56	16.8631857395901\\
50.57	16.8911156422159\\
50.58	17.1455577882976\\
50.59	16.9450512048252\\
50.6	16.9352098098093\\
50.61	16.9030003545467\\
50.62	16.8251920303714\\
50.63	17.0005040051416\\
50.64	17.0533031188922\\
50.65	16.9790904554949\\
50.66	16.8808096703711\\
50.67	16.8875136773212\\
50.68	16.9719023685347\\
50.69	16.6362430316188\\
50.7	17.0196709207664\\
50.71	16.9270429316594\\
50.72	16.8774082309858\\
50.73	16.7878670461254\\
50.74	16.8277254858503\\
50.75	16.9255962741147\\
50.76	16.8214015124385\\
50.77	16.7427502325884\\
50.78	16.817215485968\\
50.79	16.7542381967104\\
50.8	16.817021275981\\
50.81	16.7376094289304\\
50.82	16.8550032828055\\
50.83	16.7257076413646\\
50.84	17.0464168636744\\
50.85	16.8525746694978\\
50.86	16.8694874569012\\
50.87	17.0516660037814\\
50.88	16.9051006129481\\
50.89	16.9559036037301\\
50.9	16.8233506953736\\
50.91	17.0937235296655\\
50.92	16.9739464068176\\
50.93	16.8360665399975\\
50.94	16.9253565396627\\
50.95	17.0848174862259\\
50.96	17.041203013417\\
50.97	17.2022601607803\\
50.98	17.1290375793276\\
50.99	17.2175260592251\\
51	17.0869145597228\\
51.01	16.997959180479\\
51.02	17.1460376654894\\
51.03	17.0244591307608\\
51.04	17.0970201517479\\
51.05	16.9054949808289\\
51.06	16.9340841860115\\
51.07	17.0355278139254\\
51.08	17.0791394469089\\
51.09	16.9002611706047\\
51.1	16.8859969223931\\
51.11	17.0555476883713\\
51.12	17.0977990791092\\
51.13	16.9965053430388\\
51.14	17.2053891187738\\
51.15	17.2252673311901\\
51.16	17.0920915774517\\
51.17	16.8284977931821\\
51.18	16.9401525603859\\
51.19	16.9869363796422\\
51.2	17.1942354320685\\
51.21	16.9031346393481\\
51.22	16.6880786091198\\
51.23	17.0456811153376\\
51.24	17.0103172207599\\
51.25	17.0271203071904\\
51.26	16.9622088476466\\
51.27	17.0108373742419\\
51.28	17.0119480359835\\
51.29	17.0207104729346\\
51.3	17.1996730397396\\
51.31	17.1048776497439\\
51.32	17.0598245421648\\
51.33	17.1976336444164\\
51.34	17.1866237532869\\
51.35	17.0604467933998\\
51.36	17.051822643493\\
51.37	17.1707597892422\\
51.38	17.2822453420761\\
51.39	17.1896737117862\\
51.4	17.069887217752\\
51.41	17.0360915944638\\
51.42	16.8792393438179\\
51.43	17.0141396895427\\
51.44	17.1017259999311\\
51.45	17.1888048830951\\
51.46	17.0888520107774\\
51.47	17.0920694889124\\
51.48	16.9792841568275\\
51.49	17.1871164826925\\
51.5	17.0353637063273\\
51.51	17.1574042829303\\
51.52	17.0517735552814\\
51.53	17.1295438069668\\
51.54	17.0445603063087\\
51.55	17.1032857240353\\
51.56	16.9983389004376\\
51.57	16.9612605505984\\
51.58	17.2420263844792\\
51.59	16.7488733455743\\
51.6	17.1018777137286\\
51.61	17.2256915150733\\
51.62	17.1193830611602\\
51.63	17.2548159391205\\
51.64	17.1098811780725\\
51.65	17.1038658810625\\
51.66	16.8922187031355\\
51.67	17.2627524509716\\
51.68	17.2331650444934\\
51.69	16.9316280641949\\
51.7	17.3369171126949\\
51.71	17.1672710306046\\
51.72	17.1039839466013\\
51.73	16.9738056523954\\
51.74	17.0594862811081\\
51.75	17.0666042043451\\
51.76	16.8728275473675\\
51.77	17.0403840460081\\
51.78	17.0411830528672\\
51.79	17.0371159576977\\
51.8	16.8528455428524\\
51.81	17.1717583923345\\
51.82	16.8140689125506\\
51.83	17.1343948033755\\
51.84	17.0971715523999\\
51.85	17.2486518400351\\
51.86	16.6901175773113\\
51.87	16.8280117932388\\
51.88	17.1677895872923\\
51.89	16.878357695105\\
51.9	17.0588428232756\\
51.91	16.8129087879498\\
51.92	17.1552981087427\\
51.93	16.9880798956156\\
51.94	17.0249708718301\\
51.95	16.9921153792645\\
51.96	16.9587110448508\\
51.97	17.1587304957423\\
51.98	16.9632989692331\\
51.99	16.9528821978521\\
52	16.934681653303\\
52.01	16.6182141583457\\
52.02	16.58938626122\\
52.03	16.8824283832121\\
52.04	16.640996701572\\
52.05	16.6107482577656\\
52.06	16.6130369111234\\
52.07	16.8384435809548\\
52.08	16.5465029182921\\
52.09	16.7647260157888\\
52.1	16.8427399049044\\
52.11	16.7080582310342\\
52.12	16.6658306800363\\
52.13	16.6990592843558\\
52.14	16.6432834222858\\
52.15	16.7057521809423\\
52.16	16.5466299233123\\
52.17	16.6550703500898\\
52.18	16.9394202520336\\
52.19	16.6337179198989\\
52.2	16.6185328883901\\
52.21	16.6954882918527\\
52.22	16.6014723092151\\
52.23	16.4405588539867\\
52.24	16.6312196706707\\
52.25	16.5912888837803\\
52.26	16.4888048873446\\
52.27	16.5314538693449\\
52.28	16.5385015294592\\
52.29	16.497756200172\\
52.3	16.7945970998704\\
52.31	16.7757627173216\\
52.32	16.6379944422261\\
52.33	16.6472937011667\\
52.34	16.6957676847258\\
52.35	16.8020781394997\\
52.36	16.65098967396\\
52.37	16.6480949575403\\
52.38	16.912367109996\\
52.39	16.7479123590408\\
52.4	16.7982407807632\\
52.41	16.6350254002724\\
52.42	16.7773878650354\\
52.43	16.6945117855619\\
52.44	16.6938806599127\\
52.45	16.7463214773409\\
52.46	16.770541953537\\
52.47	16.6626576929103\\
52.48	16.9081447830413\\
52.49	16.7769219936643\\
52.5	16.9769320448717\\
52.51	16.7724005236764\\
52.52	16.982033816212\\
52.53	16.8887790649319\\
52.54	16.8037482215312\\
52.55	16.8355401201792\\
52.56	16.846833221902\\
52.57	16.9188830902631\\
52.58	16.688542431137\\
52.59	17.0000670779771\\
52.6	16.5831279187265\\
52.61	16.6851940854508\\
52.62	16.5043982960791\\
52.63	16.9405839712002\\
52.64	16.8450419821779\\
52.65	16.860280071676\\
52.66	17.0116290976262\\
52.67	16.7872579933883\\
52.68	17.0708768593616\\
52.69	16.8800332737844\\
52.7	16.9288513108219\\
52.71	16.86481898822\\
52.72	16.7827854295789\\
52.73	17.0039922274217\\
52.74	16.9070651345172\\
52.75	17.1981649771203\\
52.76	16.7693761794251\\
52.77	17.0099002045162\\
52.78	16.9197279151772\\
52.79	16.8671004629812\\
52.8	17.0590819837511\\
52.81	17.0177189687562\\
52.82	17.0298547727073\\
52.83	17.0597032422194\\
52.84	17.0080434485804\\
52.85	16.728465809492\\
52.86	16.734993667057\\
52.87	16.9163083839015\\
52.88	16.7915475255508\\
52.89	16.8922002830364\\
52.9	16.6924757182354\\
52.91	16.7919800169758\\
52.92	16.8149814756623\\
52.93	16.5791290143134\\
52.94	16.9578664855131\\
52.95	16.6520676502582\\
52.96	16.8863605603311\\
52.97	17.0183031218746\\
52.98	16.7834356838151\\
52.99	16.8360334484294\\
53	16.9392722933813\\
53.01	16.9898248218756\\
53.02	16.7226154230135\\
53.03	16.8978345883405\\
53.04	16.7635317900847\\
53.05	16.7243936800143\\
53.06	16.9136489780492\\
53.07	16.7272623553651\\
53.08	16.7765182485349\\
53.09	16.4979063461056\\
53.1	16.5502875072663\\
53.11	16.4565837708611\\
53.12	16.3861906115912\\
53.13	16.6060009054732\\
53.14	16.6096017300471\\
53.15	16.5054157990452\\
53.16	16.2540338908529\\
53.17	16.4084323558304\\
53.18	16.1819515305796\\
53.19	16.3310052355643\\
53.2	16.2379429558486\\
53.21	16.3256591123431\\
53.22	16.3034691774612\\
53.23	16.1742329588901\\
53.24	16.4783127444839\\
53.25	16.3054787828294\\
53.26	16.5437298265437\\
53.27	16.4412867351353\\
53.28	16.300818553649\\
53.29	16.434106101958\\
53.3	16.476894963478\\
53.31	16.58600490301\\
53.32	16.5711009983421\\
53.33	16.4291181687487\\
53.34	16.2006865458228\\
53.35	16.302727455104\\
53.36	15.9334994161412\\
53.37	16.1695462015342\\
53.38	16.3180623148805\\
53.39	16.2496540523997\\
53.4	16.374637734776\\
53.41	16.2932455297697\\
53.42	16.2963195635881\\
53.43	16.2274641340544\\
53.44	16.3259942160152\\
53.45	16.1963568780607\\
53.46	16.203956409422\\
53.47	16.2288482365497\\
53.48	16.2606078396744\\
53.49	16.1860545605799\\
53.5	16.1855553370894\\
53.51	16.145466482179\\
53.52	16.3122813780975\\
53.53	16.1896576013343\\
53.54	16.3369993751385\\
53.55	16.3235445974002\\
53.56	16.2768511684343\\
53.57	16.0877116939291\\
53.58	16.4018340237141\\
53.59	16.1572171238329\\
53.6	16.3797538619775\\
53.61	16.4985651072806\\
53.62	16.4080418074766\\
53.63	16.2674339719642\\
53.64	16.3365757279681\\
53.65	16.4803789128775\\
53.66	16.4671857519001\\
53.67	16.5116740758548\\
53.68	16.3435834935225\\
53.69	16.4432338102335\\
53.7	16.2380122033021\\
53.71	16.415628385074\\
53.72	16.4625019334967\\
53.73	16.5891213814257\\
53.74	16.4880842859629\\
53.75	16.7221715291552\\
53.76	16.4207674028176\\
53.77	16.4298582628884\\
53.78	16.3814991015012\\
53.79	16.4557710641233\\
53.8	16.5220555893672\\
53.81	16.3130013396708\\
53.82	16.5689018751164\\
53.83	16.286292160411\\
53.84	16.539217408715\\
53.85	16.4811570860216\\
53.86	16.5015005290363\\
53.87	16.6154417426213\\
53.88	16.466368263968\\
53.89	16.790528512558\\
53.9	16.5655149904301\\
53.91	16.520442873738\\
53.92	16.5436536162952\\
53.93	16.5229431314661\\
53.94	16.4431552660421\\
53.95	16.6254999303979\\
53.96	16.7305249715526\\
53.97	16.4871718862193\\
53.98	16.6238741728652\\
53.99	16.4345268484687\\
54	16.5955113966718\\
54.01	16.7016539995036\\
54.02	16.4529994024697\\
54.03	16.5192650751085\\
54.04	16.3266696275919\\
54.05	16.5049239667315\\
54.06	16.3211243982158\\
54.07	16.5178410937471\\
54.08	16.4573775200433\\
54.09	16.5606656743137\\
54.1	16.3107299807554\\
54.11	16.0703588402494\\
54.12	16.429132972506\\
54.13	16.3594129336966\\
54.14	16.1730052769439\\
54.15	16.2012720169954\\
54.16	15.7898562404487\\
54.17	16.0249460262948\\
54.18	16.0143620173945\\
54.19	15.6392593685788\\
54.2	15.8905407895605\\
54.21	15.6448059058884\\
54.22	15.7063015877724\\
54.23	15.8943082858152\\
54.24	15.9057369800928\\
54.25	15.858096591931\\
54.26	15.9443530732729\\
54.27	15.8021014531126\\
54.28	16.0898557326457\\
54.29	15.7585456234991\\
54.3	15.9483353559893\\
54.31	15.9492982594208\\
54.32	15.9720179134215\\
54.33	15.7916313916909\\
54.34	15.7472357102316\\
54.35	15.878451919948\\
54.36	15.6080003950334\\
54.37	15.8433640012263\\
54.38	15.9485148888174\\
54.39	15.8248313927281\\
54.4	15.9415360160345\\
54.41	15.8324584544171\\
54.42	15.7725501185673\\
54.43	15.7563741962405\\
54.44	15.668874443486\\
54.45	15.6801393349938\\
54.46	15.8435871165285\\
54.47	15.7664585611729\\
54.48	15.6142067900433\\
54.49	15.7780494702371\\
54.5	15.7805152078887\\
54.51	15.6566835158741\\
54.52	15.8776980553232\\
54.53	15.6320235900875\\
54.54	15.6153722274817\\
54.55	15.5288397640002\\
54.56	15.5321941950525\\
54.57	15.7637737026641\\
54.58	15.6347804035072\\
54.59	15.6628389203679\\
54.6	15.626820057095\\
54.61	15.6122668507486\\
54.62	15.780495432158\\
54.63	15.6796063788895\\
54.64	15.7788309365101\\
54.65	15.6637449857498\\
54.66	15.487783350042\\
54.67	15.6442093565358\\
54.68	15.5651052507696\\
54.69	15.548740103281\\
54.7	15.6799032777132\\
54.71	15.5985691010499\\
54.72	15.6389538864208\\
54.73	15.4414357299357\\
54.74	15.4361038412116\\
54.75	15.4282589640547\\
54.76	15.5612551883215\\
54.77	15.6376780139193\\
54.78	15.4923428183305\\
54.79	15.4868866023403\\
54.8	15.663278345191\\
54.81	15.5823326298448\\
54.82	15.6146737731737\\
54.83	15.6001265525891\\
54.84	15.921755469282\\
54.85	15.940953386096\\
54.86	15.6358440889263\\
54.87	15.6557113668177\\
54.88	15.7340304041953\\
54.89	15.6972935553517\\
54.9	15.7753921562043\\
54.91	15.8249883943182\\
54.92	15.8574962947954\\
54.93	16.0326244551068\\
54.94	15.8743305974967\\
54.95	15.9164582071448\\
54.96	15.7080418946217\\
54.97	15.877258920288\\
54.98	15.9588534961823\\
54.99	15.8863114147852\\
55	15.8928700643708\\
55.01	15.7757878639897\\
55.02	16.1025047881258\\
55.03	15.9581001060886\\
55.04	15.9927037818433\\
55.05	15.97981616251\\
55.06	16.0479999583553\\
55.07	16.2584270388537\\
55.08	15.8538226299725\\
55.09	16.0402246442239\\
55.1	16.1157436140324\\
55.11	16.5211630961771\\
55.12	16.1292354069313\\
55.13	16.0839514688048\\
55.14	16.2279636921487\\
55.15	16.0270069390455\\
55.16	16.3437852850635\\
55.17	16.1124658843553\\
55.18	16.3281400238235\\
55.19	16.1899762290124\\
55.2	16.2760156025799\\
55.21	16.2351520017766\\
55.22	16.4009707234865\\
55.23	16.1330438390845\\
55.24	16.1576504150935\\
55.25	16.4485225886648\\
55.26	16.1321336533275\\
55.27	16.2131762028569\\
55.28	16.2812968482763\\
55.29	16.0836424639954\\
55.3	16.2176406370884\\
55.31	16.1621065270697\\
55.32	16.5440142253351\\
55.33	16.1990297606244\\
55.34	16.3407573237296\\
55.35	16.4286279198994\\
55.36	16.1833545741977\\
55.37	16.1197777809183\\
55.38	16.206752782664\\
55.39	16.2855296133308\\
55.4	16.1090550008291\\
55.41	16.1795184941184\\
55.42	15.9426330428738\\
55.43	15.9374995113045\\
55.44	15.8661974772981\\
55.45	15.7806205901773\\
55.46	16.0366699284575\\
55.47	15.8174710217869\\
55.48	16.1278264492543\\
55.49	15.876345984105\\
55.5	15.9277143338212\\
55.51	15.5262042740001\\
55.52	15.7605350335851\\
55.53	15.7021252614965\\
55.54	15.6620568375063\\
55.55	15.9460772410129\\
55.56	15.9646907647584\\
55.57	15.951953144818\\
55.58	15.8666181942136\\
55.59	15.8220659855478\\
55.6	15.9616887486075\\
55.61	15.9604930067431\\
55.62	16.0147209101794\\
55.63	15.9207076106127\\
55.64	16.0541600364043\\
55.65	15.7728615861295\\
55.66	16.0983240805416\\
55.67	15.879031799528\\
55.68	15.9639069619909\\
55.69	16.2172162584919\\
55.7	16.2135135154265\\
55.71	15.9259560734389\\
55.72	15.8744487607074\\
55.73	15.9622055707631\\
55.74	15.7991063520457\\
55.75	15.9420903437618\\
55.76	16.2555436240155\\
55.77	16.0233816301571\\
55.78	15.8874222281492\\
55.79	15.8313288113549\\
55.8	15.6699818568218\\
55.81	15.8426317679716\\
55.82	15.6762380383571\\
55.83	15.7616369759382\\
55.84	15.7122299997714\\
55.85	15.6329941466932\\
55.86	15.645135751943\\
55.87	15.5997811964556\\
55.88	15.8510832471788\\
55.89	15.9553069866205\\
55.9	16.0010047510889\\
55.91	15.9506965583606\\
55.92	15.5933770449488\\
55.93	16.0608641996922\\
55.94	16.0448920764154\\
55.95	15.8381120319525\\
55.96	15.766595478967\\
55.97	15.7169683209097\\
55.98	15.4280391653455\\
55.99	15.3909244116862\\
56	15.2326789833837\\
56.01	15.6399922219589\\
56.02	15.7781964612877\\
56.03	15.4941317916543\\
56.04	15.9084229198591\\
56.05	15.4630315508661\\
56.06	15.6522355411208\\
56.07	15.5314680617078\\
56.08	15.290000620266\\
56.09	15.5370457715443\\
56.1	15.5846869071292\\
56.11	15.6665518669079\\
56.12	15.8675915602342\\
56.13	16.2354104850902\\
56.14	15.9286783926093\\
56.15	15.7072198572613\\
56.16	15.6692133206615\\
56.17	15.4904349302038\\
56.18	15.6105198725934\\
56.19	15.4951459174484\\
56.2	15.7336900509277\\
56.21	15.8015505601395\\
56.22	16.0335170269655\\
56.23	15.7714229270566\\
56.24	15.8038425772334\\
56.25	15.8481138349017\\
56.26	15.7641974880901\\
56.27	15.7879468139047\\
56.28	15.8770531244832\\
56.29	15.9851601314434\\
56.3	15.8825234008058\\
56.31	15.8296925838489\\
56.32	15.9764353689659\\
56.33	15.7412653639989\\
56.34	15.8578114604384\\
56.35	15.6981796268953\\
56.36	15.9189733017779\\
56.37	15.8071278707599\\
56.38	16.0220997655098\\
56.39	16.0903244184188\\
56.4	16.1305847495646\\
56.41	16.0144342632341\\
56.42	15.9681866794994\\
56.43	16.3544744091838\\
56.44	16.062021368588\\
56.45	16.0890698152499\\
56.46	16.2600236750979\\
56.47	16.1599741970322\\
56.48	16.1845497683472\\
56.49	15.8815166025189\\
56.5	15.9387618923757\\
56.51	15.8324090140564\\
56.52	15.736217409591\\
56.53	15.7740749704211\\
56.54	15.8102973694179\\
56.55	15.738635070989\\
56.56	15.7746944448881\\
56.57	15.9188474353013\\
56.58	15.8167120777375\\
56.59	15.9685337136673\\
56.6	15.9245854709656\\
56.61	15.8259767967307\\
56.62	15.7866402445151\\
56.63	15.6870321883771\\
56.64	15.9076916856599\\
56.65	15.473544759758\\
56.66	15.8284481717422\\
56.67	15.686258765067\\
56.68	15.748398511187\\
56.69	15.6430478244258\\
56.7	15.6105370444869\\
56.71	15.7459962257646\\
56.72	15.7511896710178\\
56.73	15.8703200429608\\
56.74	15.8955172562123\\
56.75	15.6957578949809\\
56.76	15.781569457012\\
56.77	15.8465082477409\\
56.78	15.7274795112328\\
56.79	15.6699831354158\\
56.8	15.7060311383447\\
56.81	15.7157299335289\\
56.82	15.9911363837381\\
56.83	15.6480276997722\\
56.84	15.7053559044917\\
56.85	15.5509625838285\\
56.86	15.6725327119437\\
56.87	15.6250234633069\\
56.88	15.6178916698174\\
56.89	15.7092978121835\\
56.9	15.6003536517226\\
56.91	15.7527024397913\\
56.92	15.6280023567372\\
56.93	15.7281349357386\\
56.94	15.6835845849939\\
56.95	15.9253868956252\\
56.96	16.0085600815608\\
56.97	15.9659620394824\\
56.98	16.0223617987044\\
56.99	16.0938061915772\\
57	15.9554525749784\\
57.01	16.1009056444094\\
57.02	15.846281502657\\
57.03	15.8690975838712\\
57.04	15.7875699330749\\
57.05	15.7382309318567\\
57.06	15.7078468297993\\
57.07	15.6776135482723\\
57.08	15.7392713551989\\
57.09	15.5916310416468\\
57.1	15.7740290292625\\
57.11	15.7430562591427\\
57.12	15.7394420285628\\
57.13	15.8314510503515\\
57.14	15.7247369717387\\
57.15	15.8678752400948\\
57.16	15.63590738955\\
57.17	15.907352309207\\
57.18	15.7052857740512\\
57.19	15.6619211299877\\
57.2	15.810368600065\\
57.21	15.5179007325669\\
57.22	15.686575072693\\
57.23	15.6069949733765\\
57.24	15.7990153066995\\
57.25	15.8649857569637\\
57.26	15.6651214984128\\
57.27	15.8734171487461\\
57.28	15.4772507418654\\
57.29	15.6594887471979\\
57.3	15.7034508875622\\
57.31	15.674369086041\\
57.32	15.5634935670834\\
57.33	15.4477170219626\\
57.34	15.3955444980554\\
57.35	15.6098324899222\\
57.36	15.6675454623802\\
57.37	15.666425858667\\
57.38	15.6946114856639\\
57.39	15.5708055613431\\
57.4	15.7754454010256\\
57.41	15.7048010676189\\
57.42	15.7547123501313\\
57.43	15.5997016559774\\
57.44	15.7782206257291\\
57.45	15.7887872220918\\
57.46	15.7180927275764\\
57.47	16.0126298031287\\
57.48	15.5356847307479\\
57.49	15.8831480252041\\
57.5	15.7417338338168\\
57.51	15.7875115550618\\
57.52	15.7920482061065\\
57.53	15.6784862130867\\
57.54	15.8504625118212\\
57.55	15.7864972576461\\
57.56	15.8651625574259\\
57.57	15.9232780353159\\
57.58	15.8234325480585\\
57.59	15.9518543218715\\
57.6	15.8110477959246\\
57.61	15.963856576723\\
57.62	15.7932583302279\\
57.63	16.0357497872418\\
57.64	15.9061171569743\\
57.65	15.8917457566973\\
57.66	15.7586502319891\\
57.67	15.840614717979\\
57.68	15.9470622095545\\
57.69	15.737347864244\\
57.7	15.9125761394276\\
57.71	15.9856818354521\\
57.72	15.8682449265384\\
57.73	16.0197513717454\\
57.74	16.051146599008\\
57.75	16.124242825199\\
57.76	15.8312964218378\\
57.77	15.9264218497121\\
57.78	16.0009083874439\\
57.79	15.7888434886972\\
57.8	15.7666508420385\\
57.81	15.81439956899\\
57.82	15.704275712181\\
57.83	15.8451043165924\\
57.84	15.7034137132634\\
57.85	15.6721118779771\\
57.86	15.7098875797009\\
57.87	15.4910616385707\\
57.88	15.6374280638854\\
57.89	15.7572564428142\\
57.9	15.5991483875281\\
57.91	15.8142504286953\\
57.92	15.9533963953687\\
57.93	16.0381167950512\\
57.94	15.7131170286393\\
57.95	15.8810451995913\\
57.96	15.8886842180251\\
57.97	15.8416872286577\\
57.98	16.0315646976636\\
57.99	16.101062099762\\
58	16.0110905605796\\
58.01	15.9360534780552\\
58.02	16.0650752415813\\
58.03	15.8012318372352\\
58.04	15.9648420683346\\
58.05	15.9148008571769\\
58.06	16.0003923227589\\
58.07	15.9691708972887\\
58.08	15.8045207637318\\
58.09	16.1593194381594\\
58.1	16.1583516428103\\
58.11	16.1205795881911\\
58.12	16.0146125247264\\
58.13	16.0871823588561\\
58.14	15.9897295669828\\
58.15	15.8361588377701\\
58.16	15.8494369376732\\
58.17	15.9972986480766\\
58.18	15.9324997616631\\
58.19	15.9730467688\\
58.2	16.0533335834046\\
58.21	15.6890025472457\\
58.22	15.9972206932147\\
58.23	16.0803100762004\\
58.24	16.0001397211442\\
58.25	16.0693744543504\\
58.26	16.2478830094128\\
58.27	16.0336684430792\\
58.28	16.1974346852477\\
58.29	16.1309623435798\\
58.3	16.0579511408933\\
58.31	16.08019009445\\
58.32	16.2622694051847\\
58.33	16.0940179394739\\
58.34	15.7506195710639\\
58.35	15.9880558171228\\
58.36	15.9069884385238\\
58.37	16.1171178301499\\
58.38	16.0775376604333\\
58.39	15.9211092766061\\
58.4	16.0692097958651\\
58.41	15.9756248578555\\
58.42	16.0886295012483\\
58.43	16.1259507755798\\
58.44	16.0234521727942\\
58.45	15.9136399063998\\
58.46	15.7626037856531\\
58.47	15.8665423441304\\
58.48	15.9472017475614\\
58.49	15.778776023897\\
58.5	15.8475253521829\\
58.51	15.924614139873\\
58.52	16.0412905583034\\
58.53	15.8481298841442\\
58.54	15.9704514361015\\
58.55	15.9706988403183\\
58.56	16.0196173136164\\
58.57	15.9089535909829\\
58.58	16.0439792865083\\
58.59	15.9938324711741\\
58.6	15.8290971238526\\
58.61	15.9400165813059\\
58.62	16.1225419514216\\
58.63	15.8839301292776\\
58.64	15.8585962165527\\
58.65	15.9030910931965\\
58.66	15.7470704474734\\
58.67	15.6942213164542\\
58.68	15.7682102232461\\
58.69	15.6835892270045\\
58.7	15.8095552002088\\
58.71	15.6498958434209\\
58.72	15.9389346613662\\
58.73	15.816238216416\\
58.74	15.8571745128587\\
58.75	15.8494476585049\\
58.76	15.8153600631364\\
58.77	15.9243287548985\\
58.78	15.8906768839118\\
58.79	16.0405139817215\\
58.8	15.7048599968357\\
58.81	15.7194518796689\\
58.82	15.9426568351868\\
58.83	15.9344172246228\\
58.84	15.8279558409983\\
58.85	15.64540397598\\
58.86	15.9966485804342\\
58.87	15.7864095201417\\
58.88	15.9767422135926\\
58.89	15.8354609797867\\
58.9	15.8715835317321\\
58.91	15.9284610799204\\
58.92	15.901764036587\\
58.93	15.9503688577691\\
58.94	16.0531886937113\\
58.95	16.0510537533084\\
58.96	15.824454721147\\
58.97	15.9321452699763\\
58.98	15.8294256977259\\
58.99	15.8298198023213\\
59	15.9901835681696\\
59.01	15.9919879555299\\
59.02	16.1039306250988\\
59.03	16.02493642731\\
59.04	16.262271095355\\
59.05	16.0667684486218\\
59.06	15.9923871542106\\
59.07	15.9253567933404\\
59.08	15.8006360763849\\
59.09	15.9190428645238\\
59.1	15.8514849094438\\
59.11	15.9962248413273\\
59.12	15.8899217584999\\
59.13	15.8470144968279\\
59.14	15.904238884402\\
59.15	15.784112046332\\
59.16	16.2335844995483\\
59.17	15.8391889697327\\
59.18	15.7381270013477\\
59.19	15.8033982679546\\
59.2	15.6125005479083\\
59.21	15.5529926088625\\
59.22	15.591754453815\\
59.23	15.5209774079904\\
59.24	15.6620280159695\\
59.25	15.6545784074336\\
59.26	15.6480487403443\\
59.27	15.5712945613783\\
59.28	15.6937146950356\\
59.29	15.88520511963\\
59.3	16.0292159734694\\
59.31	15.8660846466725\\
59.32	15.8930029095787\\
59.33	15.8937368961188\\
59.34	15.7997450524069\\
59.35	15.7616397554321\\
59.36	15.7637755940595\\
59.37	15.833682325261\\
59.38	15.6050708583637\\
59.39	15.6492455109236\\
59.4	15.7300184215767\\
59.41	15.833454947913\\
59.42	15.9609677296672\\
59.43	15.656288879174\\
59.44	15.8390704076284\\
59.45	15.8546587789568\\
59.46	15.7965158439386\\
59.47	15.8050031581312\\
59.48	15.5778389020661\\
59.49	15.4818431167051\\
59.5	15.4092672273178\\
59.51	15.4344737807554\\
59.52	15.474229861704\\
59.53	15.5432561783652\\
59.54	15.638656479276\\
59.55	15.7632256851022\\
59.56	15.6177194796357\\
59.57	15.8550163743603\\
59.58	15.8811076507055\\
59.59	15.6903427274043\\
59.6	15.9370197081854\\
59.61	15.7234295518774\\
59.62	15.9640379391659\\
59.63	15.6679696519269\\
59.64	15.7165476640312\\
59.65	15.8568365977953\\
59.66	15.6900354869273\\
59.67	15.6249883841661\\
59.68	15.6120456910718\\
59.69	15.5611435159925\\
59.7	15.5714353008738\\
59.71	15.5305413694383\\
59.72	15.4055175529327\\
59.73	15.596575977349\\
59.74	15.452470093676\\
59.75	15.5090196600937\\
59.76	15.5213593374481\\
59.77	15.5565861193184\\
59.78	15.2952895722435\\
59.79	15.40420914548\\
59.8	15.4478373264402\\
59.81	15.4234348322226\\
59.82	15.4679649837248\\
59.83	15.5079717687078\\
59.84	15.3858280452999\\
59.85	15.3691615031544\\
59.86	15.2776800795095\\
59.87	15.2133105450913\\
59.88	15.3418881481571\\
59.89	15.0378081289271\\
59.9	15.4736050307999\\
59.91	15.2854990577102\\
59.92	15.2757588345963\\
59.93	15.1725619363646\\
59.94	15.1555449935359\\
59.95	15.1353424511048\\
59.96	15.0547611272743\\
59.97	15.2119428440012\\
59.98	15.0551592158193\\
59.99	15.1061355196046\\
60	15.2093484664002\\
60.01	15.150811953308\\
60.02	15.0395055340247\\
60.03	15.1174339827901\\
60.04	15.3069476383702\\
60.05	15.0178052370363\\
60.06	15.1274102234218\\
60.07	15.1111007872402\\
60.08	15.0571616144953\\
60.09	15.1567296600001\\
60.1	14.8771272181099\\
60.11	15.04404277331\\
60.12	15.062429496188\\
60.13	15.0136552692679\\
60.14	15.1032492380675\\
60.15	15.3424429438106\\
60.16	15.0806849811386\\
60.17	15.2897212834468\\
60.18	15.1460931477922\\
60.19	15.2258352727675\\
60.2	15.2033929439389\\
60.21	15.1470433636287\\
60.22	15.1942147327133\\
60.23	15.0047928324423\\
60.24	15.1891752272574\\
60.25	15.1997718205854\\
60.26	15.0901550358648\\
60.27	15.0967675855858\\
60.28	15.1064459573782\\
60.29	15.2646250479399\\
60.3	15.098802674316\\
60.31	15.1566679984686\\
60.32	15.3179773883036\\
60.33	15.0475353436118\\
60.34	15.2398302456079\\
60.35	15.3025336029939\\
60.36	14.9852831865108\\
60.37	15.2913596054422\\
60.38	15.1571203000219\\
60.39	15.4739331615098\\
60.4	15.0691771332474\\
60.41	14.9239527223644\\
60.42	15.0512878598338\\
60.43	15.4106226795956\\
60.44	15.1764673775297\\
60.45	15.052649505072\\
60.46	15.1601354961604\\
60.47	14.7843993732947\\
60.48	14.9182632981026\\
60.49	15.0701286902788\\
60.5	14.9545463169714\\
60.51	14.8424672742021\\
60.52	14.9288995598879\\
60.53	14.7765845938835\\
60.54	14.76842821712\\
60.55	14.9366377686971\\
60.56	15.1195837231545\\
60.57	14.9495744302447\\
60.58	14.8885733819592\\
60.59	14.9316400987779\\
60.6	14.9264129477387\\
60.61	15.1343105889545\\
60.62	15.2257202514376\\
60.63	15.0400377492055\\
60.64	15.0875031943757\\
60.65	15.0655941116144\\
60.66	15.0864654037559\\
60.67	15.0192644987425\\
60.68	14.8996003010174\\
60.69	15.147681018246\\
60.7	14.9158650192935\\
60.71	15.0603425257681\\
60.72	14.8961709350674\\
60.73	14.8751000038339\\
60.74	14.8755832455684\\
60.75	14.7820162123775\\
60.76	14.9088129898871\\
60.77	14.7847679875774\\
60.78	15.1347928113415\\
60.79	14.8836493752452\\
60.8	14.8714673756692\\
60.81	14.9056962018111\\
60.82	14.8732804116102\\
60.83	15.1179536589669\\
60.84	14.8878708888605\\
60.85	15.199885869334\\
60.86	15.1583161649927\\
60.87	15.2088020325736\\
60.88	15.0416913382824\\
60.89	15.0249606739659\\
60.9	15.141041139612\\
60.91	15.3014630482922\\
60.92	15.2450531567288\\
60.93	14.869392193703\\
60.94	14.9952937476677\\
60.95	14.9220659334416\\
60.96	14.7562801482184\\
60.97	14.7172059550795\\
60.98	14.5299002444949\\
60.99	14.7477414353152\\
61	14.6887200362311\\
61.01	14.7996075320089\\
61.02	14.7994760863115\\
61.03	14.6532535453768\\
61.04	14.6200350713472\\
61.05	14.5513699983314\\
61.06	14.7381251562698\\
61.07	14.6392525331395\\
61.08	14.65144698591\\
61.09	14.6334464634578\\
61.1	14.6614082315573\\
61.11	14.5521481103378\\
61.12	14.4301637028591\\
61.13	14.7256980010174\\
61.14	14.6672328414214\\
61.15	14.7760188855911\\
61.16	14.649589496389\\
61.17	14.5902027093966\\
61.18	14.5723582644975\\
61.19	14.6018170818272\\
61.2	14.3441296272279\\
61.21	14.4329037796639\\
61.22	14.5789176031661\\
61.23	14.4889298591105\\
61.24	14.5362237494926\\
61.25	14.5929213986795\\
61.26	14.4536208645185\\
61.27	14.5280008045428\\
61.28	14.4898965947566\\
61.29	14.4860517990435\\
61.3	14.4443030631691\\
61.31	14.4058022314416\\
61.32	14.2882282715923\\
61.33	14.3981377674265\\
61.34	14.3574384323597\\
61.35	14.4564817289865\\
61.36	14.4151174751884\\
61.37	14.3535012820883\\
61.38	14.4241648453893\\
61.39	14.3756214155243\\
61.4	14.2771715433295\\
61.41	14.3442984978494\\
61.42	14.4264475964336\\
61.43	14.539489004187\\
61.44	14.3364318734144\\
61.45	14.4251388713879\\
61.46	14.5301416960213\\
61.47	14.5205612814612\\
61.48	14.4667193336793\\
61.49	14.4355690102174\\
61.5	14.5735440036434\\
61.51	14.4781160753081\\
61.52	14.6532809664221\\
61.53	14.482876439732\\
61.54	14.4724019986833\\
61.55	14.371053567905\\
61.56	14.7785580127462\\
61.57	14.7677858149116\\
61.58	14.5402717046416\\
61.59	14.6840634452328\\
61.6	14.8095791648067\\
61.61	14.8397038676924\\
61.62	14.5101280962453\\
61.63	14.6140376503678\\
61.64	14.5466591698807\\
61.65	14.7002863009354\\
61.66	14.6396704775879\\
61.67	15.104464462005\\
61.68	14.723431937846\\
61.69	14.9433523498962\\
61.7	14.8104925471759\\
61.71	14.7012931662581\\
61.72	14.7100397668574\\
61.73	15.1335733665045\\
61.74	14.99634766096\\
61.75	14.7029339685231\\
61.76	14.9705043896477\\
61.77	15.0804382669496\\
61.78	14.9895018268862\\
61.79	15.258311443995\\
61.8	15.181871745779\\
61.81	15.1285510768773\\
61.82	14.9360297800112\\
61.83	14.8289132008585\\
61.84	14.891727788615\\
61.85	14.8270524559767\\
61.86	14.664056518055\\
61.87	14.6154190406155\\
61.88	14.6855760801873\\
61.89	14.6679882933313\\
61.9	14.7443642862105\\
61.91	14.864505883304\\
61.92	14.6929049913371\\
61.93	14.7658640992908\\
61.94	14.8465721065687\\
61.95	15.0021553549095\\
61.96	15.0283932088418\\
61.97	15.0120673894956\\
61.98	15.1938769409376\\
61.99	15.0944666512305\\
62	14.9160578512199\\
62.01	15.0256834567624\\
62.02	14.8618486062199\\
62.03	14.6208697798803\\
62.04	14.7932327322464\\
62.05	14.6128720818271\\
62.06	14.7415269800806\\
62.07	14.9482006148325\\
62.08	14.8376185743217\\
62.09	14.8860528681346\\
62.1	14.7479697488229\\
62.11	14.781444070252\\
62.12	14.8954405872573\\
62.13	14.9548691238586\\
62.14	14.9008727573292\\
62.15	14.9788739147337\\
62.16	14.7817011670341\\
62.17	14.7479008693002\\
62.18	14.7558665236978\\
62.19	14.7340298571267\\
62.2	14.70450727402\\
62.21	14.9292732184536\\
62.22	14.9953932231167\\
62.23	14.8833591060511\\
62.24	14.9181950418904\\
62.25	15.0294942321063\\
62.26	14.8788821482526\\
62.27	14.7708226756732\\
62.28	14.9489862560423\\
62.29	14.906798627548\\
62.3	14.5736195035814\\
62.31	14.9873603708801\\
62.32	14.6210356933733\\
62.33	14.8095624852777\\
62.34	14.7367509477456\\
62.35	14.689318747093\\
62.36	14.6345401829551\\
62.37	14.5632511148188\\
62.38	14.6322439999437\\
62.39	14.6417373470737\\
62.4	14.5567838392212\\
62.41	14.5398249915536\\
62.42	14.6393778491882\\
62.43	14.834078605796\\
62.44	14.7938679822721\\
62.45	14.8333327617999\\
62.46	14.8933762140184\\
62.47	14.8513597310483\\
62.48	14.8474559073888\\
62.49	14.7137856734592\\
62.5	14.6636605102373\\
62.51	14.7250090568677\\
62.52	14.6772018772904\\
62.53	14.7007125694695\\
62.54	14.6920836202812\\
62.55	14.6867113738854\\
62.56	14.610210480321\\
62.57	14.5234132488472\\
62.58	14.61434361679\\
62.59	14.7847964719391\\
62.6	14.6459899976803\\
62.61	14.6247595719854\\
62.62	14.5870649484326\\
62.63	14.7070596220457\\
62.64	14.6220924920533\\
62.65	14.4062252898742\\
62.66	14.58192394279\\
62.67	14.6262497029488\\
62.68	14.8484491908891\\
62.69	14.5792982410709\\
62.7	14.5800429381722\\
62.71	14.6567304374497\\
62.72	14.5253167364718\\
62.73	14.4749165343957\\
62.74	14.3013012938151\\
62.75	14.5609137656895\\
62.76	14.5838005948859\\
62.77	14.692958152964\\
62.78	14.6951272930946\\
62.79	14.7678025341375\\
62.8	14.5934131911103\\
62.81	14.559474111549\\
62.82	14.5522359025457\\
62.83	14.6251499101844\\
62.84	14.6783423007108\\
62.85	14.8245235725746\\
62.86	14.6352900951894\\
62.87	14.7283766650015\\
62.88	14.7889727031854\\
62.89	14.8841849588843\\
62.9	14.7568670259818\\
62.91	14.6831137508998\\
62.92	15.0273141335645\\
62.93	14.7184147652234\\
62.94	14.9652170094758\\
62.95	14.9628670990097\\
62.96	14.8729332280751\\
62.97	14.7736126326065\\
62.98	14.9820676691411\\
62.99	15.019020596719\\
63	15.0442083376694\\
63.01	15.0015861486474\\
63.02	14.927131679832\\
63.03	15.0782637365023\\
63.04	14.9493152037494\\
63.05	14.9523482792191\\
63.06	14.9428202327176\\
63.07	14.9623130469315\\
63.08	15.0029322029692\\
63.09	14.9915217399267\\
63.1	15.1352347979767\\
63.11	15.0196092640834\\
63.12	15.1573087131981\\
63.13	14.9947736842072\\
63.14	14.8993036415952\\
63.15	14.9239029414663\\
63.16	14.8883344159563\\
63.17	15.00361140274\\
63.18	14.9366079671258\\
63.19	14.8935073245122\\
63.2	14.9512188792883\\
63.21	14.9261587377891\\
63.22	14.9708937723269\\
63.23	15.0783709999021\\
63.24	14.9258410162509\\
63.25	14.825600319316\\
63.26	15.1138794236748\\
63.27	14.9453100955754\\
63.28	15.2588172741984\\
63.29	15.0484784012244\\
63.3	14.8991899552011\\
63.31	15.0615443795812\\
63.32	15.0819707590724\\
63.33	15.102409639309\\
63.34	15.0558191679102\\
63.35	14.9481583831668\\
63.36	14.9423059685133\\
63.37	15.0823154394967\\
63.38	14.9070081149098\\
63.39	14.97165453142\\
63.4	14.753953631584\\
63.41	14.9904636255717\\
63.42	14.8125859316135\\
63.43	14.8590698063043\\
63.44	14.7245330488559\\
63.45	14.7653942702838\\
63.46	14.9458018228629\\
63.47	14.9794169536942\\
63.48	14.5639344969085\\
63.49	14.769835868453\\
63.5	14.9505091917635\\
63.51	15.0956240345173\\
63.52	14.8482922537836\\
63.53	14.9857060471532\\
63.54	14.9048107800204\\
63.55	14.764417709178\\
63.56	14.9294808183782\\
63.57	14.7646532826107\\
63.58	14.885051851452\\
63.59	15.0148441555178\\
63.6	14.957487663395\\
63.61	15.0162926988533\\
63.62	14.8155381765586\\
63.63	15.0483412370569\\
63.64	14.9897835203841\\
63.65	14.8098971543417\\
63.66	15.0103461567035\\
63.67	14.8787678260283\\
63.68	14.8651363544154\\
63.69	14.6940317574175\\
63.7	15.0525240899476\\
63.71	14.8238239446661\\
63.72	14.871643523379\\
63.73	14.8301933330188\\
63.74	14.7241051733939\\
63.75	14.8553660813708\\
63.76	14.7426588465236\\
63.77	14.7735197411076\\
63.78	14.7398512970406\\
63.79	14.6804009653136\\
63.8	14.8485861929357\\
63.81	14.5380047051556\\
63.82	14.8106149072947\\
63.83	14.6296694473132\\
63.84	14.6465212258621\\
63.85	14.5435540601291\\
63.86	14.6542059283261\\
63.87	14.6077210807075\\
63.88	14.502813127546\\
63.89	14.6981864231977\\
63.9	14.5024343531081\\
63.91	14.6308198342719\\
63.92	14.5801867868533\\
63.93	14.5663325730585\\
63.94	14.4979884467231\\
63.95	14.5768622567523\\
63.96	14.5801051533791\\
63.97	14.6201667205529\\
63.98	14.6755140099618\\
63.99	14.2220227180027\\
64	14.4603867710051\\
64.01	14.5541150252904\\
64.02	14.5087290208483\\
64.03	14.4409587207104\\
64.04	14.5074304328605\\
64.05	14.5430446204993\\
64.06	14.5943295410081\\
64.07	14.4851617327084\\
64.08	14.4262661974177\\
64.09	14.3207062348967\\
64.1	14.5193643044654\\
64.11	14.4107510078201\\
64.12	14.4670935894633\\
64.13	14.6558840046927\\
64.14	14.5834718558123\\
64.15	14.5895500379353\\
64.16	14.698692772934\\
64.17	14.6604712685543\\
64.18	14.4400733654614\\
64.19	14.6704088822814\\
64.2	14.5600883029132\\
64.21	14.8264738324665\\
64.22	14.791095943284\\
64.23	14.643002997552\\
64.24	14.654999823202\\
64.25	14.7336107742933\\
64.26	14.5324927574026\\
64.27	14.7203928889236\\
64.28	14.7188735742142\\
64.29	14.6458317032211\\
64.3	14.5302343065344\\
64.31	14.7025793490375\\
64.32	14.6219189709673\\
64.33	14.8567389190357\\
64.34	14.7761808335697\\
64.35	14.8827266769673\\
64.36	14.8435743852924\\
64.37	14.9411810993649\\
64.38	14.996409487348\\
64.39	14.9308656434458\\
64.4	14.7177947275778\\
64.41	14.790309173623\\
64.42	14.8932800359545\\
64.43	15.0083015558606\\
64.44	14.6235699469531\\
64.45	14.9185011262079\\
64.46	14.9969832949714\\
64.47	14.9408343636135\\
64.48	14.7174476458103\\
64.49	14.9564241243221\\
64.5	14.9760867788078\\
64.51	14.8991007744699\\
64.52	14.9626884980449\\
64.53	14.9805593668816\\
64.54	15.1073438919945\\
64.55	15.1014648342559\\
64.56	14.8567047223535\\
64.57	14.6185510112378\\
64.58	14.824779665934\\
64.59	15.018603471165\\
64.6	14.7719635610061\\
64.61	14.8513580530969\\
64.62	14.7668175816325\\
64.63	14.5312334821721\\
64.64	14.5262788030629\\
64.65	14.4666391210062\\
64.66	14.6185871901852\\
64.67	14.6366887212562\\
64.68	14.84386248439\\
64.69	14.8154369300496\\
64.7	14.851335067717\\
64.71	14.6047893394894\\
64.72	14.6343607108663\\
64.73	14.755643200002\\
64.74	14.7141302571784\\
64.75	14.7293381868853\\
64.76	14.8215277753112\\
64.77	14.8323459992058\\
64.78	14.7974903530954\\
64.79	14.7028133181196\\
64.8	14.7990302432627\\
64.81	14.7059123693783\\
64.82	14.8209421379123\\
64.83	14.6232618848636\\
64.84	14.6342785984774\\
64.85	14.6431801531801\\
64.86	14.8289136828333\\
64.87	14.7399759960574\\
64.88	14.6982218585981\\
64.89	14.7841769447956\\
64.9	14.5987428688101\\
64.91	14.6196985089326\\
64.92	14.7400841325808\\
64.93	14.7900405156044\\
64.94	14.7048048806842\\
64.95	14.7097326982991\\
64.96	14.601389371477\\
64.97	15.038634786791\\
64.98	14.7066413119895\\
64.99	14.6392772214186\\
65	14.5754236994272\\
65.01	14.711100911996\\
65.02	14.6499538944711\\
65.03	14.6622877013535\\
65.04	14.6113101139655\\
65.05	14.5070240598138\\
65.06	14.5820065080872\\
65.07	14.7424882030588\\
65.08	14.5051752061778\\
65.09	14.6199476710784\\
65.1	14.5107531889983\\
65.11	14.5965957220337\\
65.12	14.4676401099473\\
65.13	14.4528305917137\\
65.14	14.483954302703\\
65.15	14.2703681590562\\
65.16	14.4782792304631\\
65.17	14.4794979111776\\
65.18	14.3313826630478\\
65.19	14.3286499430318\\
65.2	14.4122956067069\\
65.21	14.3131802702102\\
65.22	14.454670095325\\
65.23	14.1156663639195\\
65.24	14.2831097135695\\
65.25	14.3333736123056\\
65.26	14.3534607259915\\
65.27	14.2987466558047\\
65.28	14.2614163024533\\
65.29	14.5124649706304\\
65.3	14.5012801319758\\
65.31	14.4782777519856\\
65.32	14.1954370563852\\
65.33	14.1584182014258\\
65.34	14.2594020948496\\
65.35	14.3274881638394\\
65.36	14.1741185913602\\
65.37	14.3277068074571\\
65.38	14.2124676124886\\
65.39	14.0777620368668\\
65.4	14.1894226624015\\
65.41	14.1998659002168\\
65.42	14.0920984360274\\
65.43	14.2057624246267\\
65.44	14.4695653937438\\
65.45	14.5119066136902\\
65.46	14.2834604823455\\
65.47	14.2946808159336\\
65.48	14.5473936912881\\
65.49	14.259753489526\\
65.5	14.5336084329397\\
65.51	14.5399038941986\\
65.52	14.3732671521489\\
65.53	14.4287708095583\\
65.54	14.5211842554404\\
65.55	14.562895368501\\
65.56	14.5453849845829\\
65.57	14.6846990640128\\
65.58	14.4065156518858\\
65.59	14.4884674004506\\
65.6	14.4864002360617\\
65.61	14.5113188321768\\
65.62	14.4313024093576\\
65.63	14.5470031007145\\
65.64	14.6126161584915\\
65.65	14.6075183566394\\
65.66	14.5944204144615\\
65.67	14.4837149294888\\
65.68	14.6147951148671\\
65.69	14.4785019522704\\
65.7	14.7501704881771\\
65.71	14.645946034207\\
65.72	14.6938124391033\\
65.73	14.5267470946803\\
65.74	14.4864988923936\\
65.75	14.5765084404586\\
65.76	14.4923977727691\\
65.77	14.5801319158072\\
65.78	14.5013282389746\\
65.79	14.3238573685964\\
65.8	14.4536594653515\\
65.81	14.5230955502148\\
65.82	14.4958931444289\\
65.83	14.5296111131753\\
65.84	14.584195793359\\
65.85	14.5591300072347\\
65.86	14.4925501022753\\
65.87	14.3437172833868\\
65.88	14.4042392739357\\
65.89	14.2938170353418\\
65.9	14.5369901670967\\
65.91	14.6692778462879\\
65.92	14.5308423039342\\
65.93	14.328373847702\\
65.94	14.4513739243771\\
65.95	14.4262109901363\\
65.96	14.445782124986\\
65.97	14.5182215261996\\
65.98	14.4426064348178\\
65.99	14.6658130061362\\
66	14.5309418306185\\
66.01	14.493128181155\\
66.02	14.5836017725327\\
66.03	14.5178566441752\\
66.04	14.540856837649\\
66.05	14.7290779227352\\
66.06	14.5069111968173\\
66.07	14.3889276224877\\
66.08	14.4940964163237\\
66.09	14.5769642150174\\
66.1	14.4881813230633\\
66.11	14.5248828141915\\
66.12	14.6370765430307\\
66.13	14.6412672379438\\
66.14	14.530383406228\\
66.15	14.4903564291806\\
66.16	14.3445841292543\\
66.17	14.1971440707953\\
66.18	14.3293604132041\\
66.19	14.2453514452595\\
66.2	14.3127789597267\\
66.21	14.4849453502931\\
66.22	14.4144947653003\\
66.23	14.528094814237\\
66.24	14.347181409163\\
66.25	14.5581583978154\\
66.26	14.2891310072428\\
66.27	14.5876896294436\\
66.28	14.4721881843921\\
66.29	14.2719274009828\\
66.3	14.6699685067042\\
66.31	14.3099356105187\\
66.32	14.5302859519549\\
66.33	14.4219874227186\\
66.34	14.2147720055834\\
66.35	14.3629030935709\\
66.36	14.4164487869463\\
66.37	14.6288834333374\\
66.38	14.5802296689441\\
66.39	14.4595142440825\\
66.4	14.3252391473228\\
66.41	14.4785008056203\\
66.42	14.2828740845299\\
66.43	14.3527155765911\\
66.44	14.3387867263335\\
66.45	14.3022000867915\\
66.46	14.4591509947182\\
66.47	14.3515172416367\\
66.48	14.3263676113177\\
66.49	14.1463761858652\\
66.5	14.3252093731054\\
66.51	14.3446941394154\\
66.52	14.1661853322112\\
66.53	14.0275825412716\\
66.54	14.1609830532512\\
66.55	14.0206481480259\\
66.56	14.0520121149598\\
66.57	14.0853218870132\\
66.58	13.966286968156\\
66.59	13.9667812806611\\
66.6	14.096649452356\\
66.61	13.9456227712205\\
66.62	14.2790538294011\\
66.63	14.1509270635623\\
66.64	14.047309458334\\
66.65	14.1929226928014\\
66.66	14.0489893948602\\
66.67	13.9774694424378\\
66.68	14.0768305936152\\
66.69	14.056703441905\\
66.7	14.0508645971753\\
66.71	14.1611818767308\\
66.72	14.0110559741783\\
66.73	14.0426999820676\\
66.74	14.1942583732629\\
66.75	14.0945220739471\\
66.76	14.3111285561122\\
66.77	14.3352010241677\\
66.78	14.1611561042274\\
66.79	14.2876868048864\\
66.8	14.3031616144927\\
66.81	14.2119738650413\\
66.82	14.1602026456945\\
66.83	14.4051305275812\\
66.84	14.3524703527865\\
66.85	14.4322313330468\\
66.86	14.4964578997054\\
66.87	14.387985646675\\
66.88	14.5288314590222\\
66.89	14.3386830482558\\
66.9	14.5950271401225\\
66.91	14.4419495048023\\
66.92	14.5038554441631\\
66.93	14.2671988992175\\
66.94	14.1021664797783\\
66.95	14.4964802896433\\
66.96	14.3971966098602\\
66.97	14.4694848532183\\
66.98	14.3898862884392\\
66.99	14.3864371517976\\
67	14.3363113996933\\
67.01	14.3124056125569\\
67.02	14.4509821102306\\
67.03	14.2726689132754\\
67.04	14.545519122952\\
67.05	14.6873362634236\\
67.06	14.5570362935351\\
67.07	14.6416906865952\\
67.08	14.4416907309479\\
67.09	14.4725506793412\\
67.1	14.342989446812\\
67.11	14.5970708976186\\
67.12	14.5856787645496\\
67.13	14.5762378014119\\
67.14	14.5108561175616\\
67.15	14.5238038746009\\
67.16	14.581074716826\\
67.17	14.4369106706619\\
67.18	14.3587569479526\\
67.19	14.5920910647492\\
67.2	14.5265472080829\\
67.21	14.4791940884517\\
67.22	14.4906166912131\\
67.23	14.4411184876741\\
67.24	14.3866458613933\\
67.25	14.7187581656696\\
67.26	14.5772481185135\\
67.27	14.8160180396335\\
67.28	14.6463925759765\\
67.29	14.6655791179346\\
67.3	14.5272185098175\\
67.31	14.3671099851752\\
67.32	14.6247534428824\\
67.33	14.4157284804142\\
67.34	14.5398908914722\\
67.35	14.7106615665914\\
67.36	14.5338052265749\\
67.37	14.7264026782982\\
67.38	14.5617076415881\\
67.39	14.7282349138536\\
67.4	14.4716162212504\\
67.41	14.7008498472356\\
67.42	14.7089047355855\\
67.43	14.6686261384031\\
67.44	14.7093754320861\\
67.45	14.6750452977816\\
67.46	14.7044606508765\\
67.47	14.8140170243657\\
67.48	14.7794954967835\\
67.49	14.692739922555\\
67.5	14.7486980240445\\
67.51	14.6201287429741\\
67.52	14.383465896641\\
67.53	14.5225730764925\\
67.54	14.4682455079247\\
67.55	14.5243855124965\\
67.56	14.5462746116945\\
67.57	14.4611993011567\\
67.58	14.5178580575162\\
67.59	14.599758099244\\
67.6	14.1863952676417\\
67.61	14.3375369576287\\
67.62	14.2840174626558\\
67.63	14.4392093388629\\
67.64	14.4976368811553\\
67.65	14.4397279814564\\
67.66	14.5765975075815\\
67.67	14.4784451589653\\
67.68	14.4293694030664\\
67.69	14.5002332255368\\
67.7	14.6029839363201\\
67.71	14.4091924718646\\
67.72	14.554431718894\\
67.73	14.7849181421715\\
67.74	14.5391979646694\\
67.75	14.6377483318417\\
67.76	14.3809534533712\\
67.77	14.4573575152607\\
67.78	14.4497593365532\\
67.79	14.3614929881366\\
67.8	14.4002607601981\\
67.81	14.48028839181\\
67.82	14.4549944158255\\
67.83	14.7001947064186\\
67.84	14.3923135025429\\
67.85	14.4467262301065\\
67.86	14.4177142320385\\
67.87	14.2819747973228\\
67.88	14.2937742348841\\
67.89	14.3636124311011\\
67.9	14.315514739894\\
67.91	14.172067306317\\
67.92	14.138537200808\\
67.93	14.0205470612497\\
67.94	14.0843362896506\\
67.95	13.8517726465602\\
67.96	14.2533080987263\\
67.97	14.464939010347\\
67.98	14.1606370182555\\
67.99	14.2246253656005\\
68	14.151775349117\\
68.01	14.4116712870481\\
68.02	14.1878598880359\\
68.03	14.1989190862415\\
68.04	14.5199247192911\\
68.05	14.3740753113249\\
68.06	14.5538144756267\\
68.07	14.3239557442512\\
68.08	14.5967625123701\\
68.09	14.4931048676316\\
68.1	14.4509947601391\\
68.11	14.6492145672982\\
68.12	14.3283167959496\\
68.13	14.8076900021619\\
68.14	14.3851312141198\\
68.15	14.5575974998862\\
68.16	14.4181848901438\\
68.17	14.3171517179807\\
68.18	14.3162699293688\\
68.19	14.4302162052173\\
68.2	14.9835420956925\\
68.21	14.4928252778549\\
68.22	14.6678213530748\\
68.23	14.4104119793199\\
68.24	14.6428434545835\\
68.25	14.671664685891\\
68.26	14.6196259503865\\
68.27	14.861151679539\\
68.28	14.7866786766449\\
68.29	14.7775333367978\\
68.3	14.7252795598718\\
68.31	14.7909915547955\\
68.32	14.6842787493686\\
68.33	14.7791056725947\\
68.34	14.7554350391194\\
68.35	14.8445745109312\\
68.36	14.6447194915471\\
68.37	14.7464140289782\\
68.38	14.831948338695\\
68.39	14.7451322613016\\
68.4	14.6227215190095\\
68.41	14.6498421073513\\
68.42	14.8818162215679\\
68.43	14.659400990911\\
68.44	14.8161041349494\\
68.45	14.4834151298059\\
68.46	14.7373513860004\\
68.47	14.7438609114222\\
68.48	14.6727437130256\\
68.49	14.8577668161904\\
68.5	14.7489368720514\\
68.51	14.9048356872955\\
68.52	14.7297676004714\\
68.53	14.7288000159124\\
68.54	14.4749246254534\\
68.55	14.7342349951553\\
68.56	14.7422476550017\\
68.57	14.7014697570611\\
68.58	14.5406934937729\\
68.59	14.5592197038861\\
68.6	14.727191684519\\
68.61	14.6357076808971\\
68.62	14.7577343622303\\
68.63	14.8393991004145\\
68.64	14.521459624099\\
68.65	14.6297830365495\\
68.66	14.6537079438828\\
68.67	14.7673886742225\\
68.68	14.6004206540885\\
68.69	14.7177112937168\\
68.7	14.5710095533982\\
68.71	14.6354636708876\\
68.72	14.6530332619914\\
68.73	14.7976821425175\\
68.74	14.4693028515422\\
68.75	14.3178056055089\\
68.76	14.3018452155858\\
68.77	14.4193318338417\\
68.78	14.433053984886\\
68.79	14.5433334505779\\
68.8	14.6122880943693\\
68.81	14.3790882523003\\
68.82	14.5361287014962\\
68.83	14.5475162534585\\
68.84	14.490965753396\\
68.85	14.3912936995114\\
68.86	14.5549445527196\\
68.87	14.7347275440425\\
68.88	14.3766901494678\\
68.89	14.7046374876798\\
68.9	14.544344696077\\
68.91	14.5567832362302\\
68.92	14.2787630472735\\
68.93	14.34617451822\\
68.94	14.3278223385532\\
68.95	14.3428299556666\\
68.96	14.6211022056207\\
68.97	14.416509814943\\
68.98	14.3948309709573\\
68.99	14.5559116327972\\
69	14.5693589828173\\
69.01	14.5931242786887\\
69.02	14.3548635804244\\
69.03	14.540405396931\\
69.04	14.3825224494738\\
69.05	14.4782515090227\\
69.06	14.4033253011388\\
69.07	14.346304059864\\
69.08	14.3940217453183\\
69.09	14.1816741713513\\
69.1	14.4233087660902\\
69.11	14.4509504023475\\
69.12	14.2829362138317\\
69.13	14.418396951428\\
69.14	14.1751853177489\\
69.15	14.4017299765233\\
69.16	14.2675929887093\\
69.17	14.2256694254344\\
69.18	14.393787041753\\
69.19	14.2230393557637\\
69.2	14.306406590368\\
69.21	14.1986656612951\\
69.22	14.3708915052032\\
69.23	13.8310989278092\\
69.24	13.9070211518628\\
69.25	13.8323490003519\\
69.26	13.9403230180472\\
69.27	14.032391167217\\
69.28	14.0666455505857\\
69.29	14.0415151931028\\
69.3	14.0921732422665\\
69.31	14.0714640544725\\
69.32	13.9125288072177\\
69.33	13.9344781271597\\
69.34	14.1826330160285\\
69.35	14.1155741226177\\
69.36	14.2853317981485\\
69.37	14.0984598234005\\
69.38	14.116533107599\\
69.39	13.8053626811979\\
69.4	14.0174696618441\\
69.41	14.0590723712837\\
69.42	14.048175552599\\
69.43	14.0075868907494\\
69.44	14.1393649272322\\
69.45	14.17951670482\\
69.46	14.2049706136856\\
69.47	13.9812307916211\\
69.48	14.0028863234628\\
69.49	13.8983456483845\\
69.5	13.8620621217497\\
69.51	13.9759515991383\\
69.52	14.1971421641569\\
69.53	14.2826451207272\\
69.54	14.2051571980321\\
69.55	14.4534283516952\\
69.56	14.3038840943669\\
69.57	14.2737729248878\\
69.58	14.219010726957\\
69.59	14.3076637167786\\
69.6	14.2811607913091\\
69.61	14.317692564174\\
69.62	14.5305675015427\\
69.63	14.2826138134154\\
69.64	14.4587073468384\\
69.65	14.2416907091698\\
69.66	14.27055409143\\
69.67	13.9331148550251\\
69.68	14.0962217778803\\
69.69	14.0063446545598\\
69.7	14.0049305498026\\
69.71	13.9996641279574\\
69.72	14.1536228354221\\
69.73	14.3318402668657\\
69.74	14.282843678784\\
69.75	14.1961667780617\\
69.76	14.2667212705126\\
69.77	14.0843441268889\\
69.78	13.9475343694265\\
69.79	14.2088491852762\\
69.8	14.1178610697211\\
69.81	14.1347104024106\\
69.82	14.2762688413177\\
69.83	14.2659380054552\\
69.84	14.1187358419969\\
69.85	14.0865259277822\\
69.86	14.147642551518\\
69.87	14.2449491592319\\
69.88	14.0070410615073\\
69.89	14.2287725347625\\
69.9	14.0242498986757\\
69.91	13.8602212897868\\
69.92	14.2342785176229\\
69.93	14.2286104719914\\
69.94	14.3732037323553\\
69.95	14.1211528960159\\
69.96	14.3792048165589\\
69.97	13.9761222090554\\
69.98	14.1042289290686\\
69.99	14.1457287305911\\
70	14.0906069531099\\
70.01	14.1021029633687\\
70.02	13.7987274992576\\
70.03	13.9851990692661\\
70.04	14.0625236435159\\
70.05	13.9370272053604\\
70.06	13.9165431492427\\
70.07	13.9646952898981\\
70.08	14.0454201858857\\
70.09	13.9440725083537\\
70.1	14.212677243541\\
70.11	13.7833422315829\\
70.12	14.0494432406011\\
70.13	14.17092965782\\
70.14	13.8643713179969\\
70.15	14.0285641258245\\
70.16	13.8094625044224\\
70.17	13.8975912231548\\
70.18	13.8619159581507\\
70.19	13.8306724098919\\
70.2	14.0113079490727\\
70.21	13.6874823553402\\
70.22	13.7009754598093\\
70.23	13.5030636690408\\
70.24	13.667281846957\\
70.25	13.5513748801216\\
70.26	13.7009794930994\\
70.27	14.0245910898975\\
70.28	13.9310749188473\\
70.29	14.0293457518171\\
70.3	13.8219730261477\\
70.31	13.7425264644329\\
70.32	13.7198377446066\\
70.33	13.5140803919894\\
70.34	14.0044589981804\\
70.35	13.8926852177158\\
70.36	14.0023489044115\\
70.37	13.956032724949\\
70.38	14.0015315365212\\
70.39	13.6773979184781\\
70.4	13.7654959328332\\
70.41	13.7127167079336\\
70.42	13.5844484828187\\
70.43	13.9769717618769\\
70.44	13.8874970058349\\
70.45	14.1322785124595\\
70.46	13.9618784648544\\
70.47	14.058458480227\\
70.48	14.1517698753218\\
70.49	14.0527370461545\\
70.5	14.197235741636\\
70.51	14.224396364337\\
70.52	14.1834400746764\\
70.53	14.0420030254536\\
70.54	13.8051385793459\\
70.55	13.8394917365435\\
70.56	13.8347830611848\\
70.57	14.0186924362539\\
70.58	13.7893710686084\\
70.59	13.8125466636586\\
70.6	13.8506607154249\\
70.61	13.7634331562912\\
70.62	13.6165132465773\\
70.63	13.6241726246574\\
70.64	13.6100109366375\\
70.65	13.4081936203352\\
70.66	13.2813637760447\\
70.67	12.7523708678012\\
70.68	12.6923312942709\\
70.69	12.30230665476\\
70.7	11.9683777312377\\
70.71	11.7785654743157\\
70.72	11.4124416818087\\
70.73	11.4813739950442\\
70.74	11.0458362861474\\
70.75	10.8121954332057\\
70.76	10.7005049866053\\
70.77	10.4720753122684\\
70.78	10.3984620246363\\
70.79	10.1106340644283\\
70.8	10.3347995967315\\
70.81	10.1788065615491\\
70.82	10.5268015819151\\
70.83	10.3298006558357\\
70.84	10.4332631887518\\
70.85	10.5386689639459\\
70.86	10.3926723341981\\
70.87	10.6173512762959\\
70.88	10.3334352832187\\
70.89	10.6683281828523\\
70.9	10.7600269936709\\
70.91	10.8563359684661\\
70.92	11.077090149239\\
70.93	11.124998311925\\
70.94	11.1228815702919\\
70.95	10.680554144951\\
70.96	10.8710115290574\\
70.97	10.3614009025432\\
70.98	10.119648715077\\
70.99	10.0600432546473\\
71	9.64992223273975\\
71.01	9.9485971543393\\
71.02	9.53642146117687\\
71.03	9.79207348859508\\
71.04	9.53429738736762\\
71.05	9.83317978109493\\
71.06	9.71520914288419\\
71.07	9.46375320451983\\
71.08	9.44335946348821\\
71.09	9.10400302218639\\
71.1	9.46497509226459\\
71.11	9.14970289818956\\
71.12	9.68375566064725\\
71.13	9.96680039984563\\
71.14	10.1710116260012\\
71.15	10.574964810317\\
71.16	10.3151837146993\\
71.17	10.4403611817884\\
71.18	9.80592697718754\\
71.19	10.1025319599008\\
71.2	10.5315851784425\\
71.21	10.8332867996019\\
71.22	11.5315941682334\\
71.23	11.2826207323015\\
71.24	11.5992189941887\\
71.25	11.4731768279582\\
71.26	11.8394938338266\\
71.27	11.6397631589005\\
71.28	11.3143579729575\\
71.29	10.93779606976\\
71.3	10.5442424702789\\
71.31	10.2778367983953\\
71.32	9.78521135157824\\
71.33	10.3953629890995\\
71.34	10.7020502690534\\
71.35	10.7829955468652\\
71.36	11.0749089941735\\
71.37	10.9706795220674\\
71.38	11.3265178898999\\
71.39	10.6863672036846\\
71.4	10.524861408137\\
71.41	10.6368271257675\\
71.42	11.3740923614223\\
71.43	11.7024037802548\\
71.44	12.9355816125828\\
71.45	13.9123147456428\\
71.46	14.022924108406\\
71.47	14.1338608426996\\
71.48	13.7787497986829\\
71.49	12.8806010355149\\
71.5	12.4494967250238\\
71.51	11.8059207335575\\
71.52	11.4374620872957\\
71.53	10.6564158043645\\
71.54	10.4018571631865\\
71.55	9.92945695847111\\
71.56	9.95234936703961\\
71.57	9.84604065244439\\
71.58	9.38903865728469\\
71.59	9.10740167199274\\
71.6	8.70554344604364\\
71.61	8.31693563124018\\
71.62	7.87614943771812\\
71.63	8.6601939522468\\
71.64	9.31331242924907\\
71.65	10.2080945826686\\
71.66	10.3524310029332\\
71.67	10.2588689439476\\
71.68	10.2233242931518\\
71.69	10.0483398115739\\
71.7	10.0145855736144\\
71.71	9.8232914140957\\
71.72	8.96084741326014\\
71.73	9.35034578219154\\
71.74	9.80186129301639\\
71.75	11.2311310517356\\
71.76	12.3504905030454\\
71.77	13.3238529062069\\
71.78	13.8594356751424\\
71.79	13.8038737368303\\
71.8	13.5586607364629\\
71.81	12.7781830571527\\
71.82	12.340177066634\\
71.83	11.5016336367928\\
71.84	10.8021784548648\\
71.85	10.2037220327382\\
71.86	8.90901131931355\\
71.87	8.27339077227496\\
71.88	7.73767400577299\\
71.89	8.68814995419492\\
71.9	9.2009484689556\\
71.91	9.89967990428427\\
71.92	10.2906773587237\\
71.93	10.3533672585416\\
71.94	10.5961543634363\\
71.95	10.5486443475831\\
71.96	10.3465085049111\\
71.97	9.83083446539578\\
71.98	9.16481760328399\\
71.99	8.65329799154713\\
72	8.49581622698111\\
72.01	9.26272601254035\\
72.02	9.55557572963538\\
72.03	10.1962077613665\\
72.04	10.244072711266\\
72.05	10.1171728533541\\
72.06	9.93052524761691\\
72.07	9.41708837888136\\
72.08	9.19263367685109\\
72.09	8.48415248547157\\
72.1	9.00846227398238\\
72.11	9.3523948651892\\
72.12	10.6968441936131\\
72.13	11.0204710514867\\
72.14	10.7952069354846\\
72.15	10.8796265429062\\
72.16	10.8260502108301\\
72.17	10.5688588403558\\
72.18	9.83138187954094\\
72.19	9.78098621761739\\
72.2	10.3357176499051\\
72.21	10.5397167214129\\
72.22	11.2478344099805\\
72.23	11.3590249301708\\
72.24	11.8418362320097\\
72.25	11.2368167978595\\
72.26	11.2578782033689\\
72.27	10.9148896051143\\
72.28	10.1077453185683\\
72.29	10.0424834436015\\
72.3	9.26957957208536\\
72.31	9.52060067509114\\
72.32	9.25269651161243\\
72.33	10.0239504207296\\
72.34	10.7041085437397\\
72.35	11.3773996518597\\
72.36	12.4606425416383\\
72.37	12.6184482305602\\
72.38	13.3942407082828\\
72.39	13.583828707389\\
72.4	13.7952815573853\\
72.41	13.4934267775879\\
72.42	13.14856139583\\
72.43	12.9607670990496\\
72.44	12.2586524717502\\
72.45	11.8553823345432\\
72.46	11.2806508969652\\
72.47	10.7657257559721\\
72.48	9.66045508010377\\
72.49	8.73469846538696\\
72.5	8.02048393249515\\
72.51	7.48785079521878\\
72.52	8.05794634666696\\
72.53	8.53413083946339\\
72.54	9.2490269419622\\
72.55	9.49324568990632\\
72.56	8.92493092431877\\
72.57	9.13186500876909\\
72.58	8.71138846667078\\
72.59	8.32298085524151\\
72.6	8.5050074674536\\
72.61	8.58224304633812\\
72.62	9.31823070898805\\
72.63	9.53167276903544\\
72.64	9.25987379754531\\
72.65	9.64849649561318\\
72.66	9.69875364238941\\
72.67	9.49181862141506\\
72.68	9.30602966534445\\
72.69	9.10950611819229\\
72.7	8.77721146239819\\
72.71	8.92478709444212\\
72.72	8.71090725070759\\
72.73	8.69759168865704\\
72.74	8.46803843736307\\
72.75	8.39188319467353\\
72.76	7.97280177011043\\
72.77	8.11614946444842\\
72.78	8.11649171179886\\
72.79	8.03213646465828\\
72.8	8.58802059948387\\
72.81	8.45301993810137\\
72.82	8.20429406372016\\
72.83	8.13040282842648\\
72.84	7.97333506926469\\
72.85	7.61025117236916\\
72.86	7.5149772587827\\
72.87	7.77788058023975\\
72.88	7.80415972401975\\
72.89	7.78978077334076\\
72.9	7.71446596781226\\
72.91	7.68042345367183\\
72.92	7.64425873023472\\
72.93	7.36418194303085\\
72.94	7.57369077328887\\
72.95	7.04255229626936\\
72.96	7.07703814884448\\
72.97	7.04927228520276\\
72.98	7.05375225109567\\
72.99	7.1460983891367\\
73	6.95758430767359\\
73.01	7.20903914879087\\
73.02	6.98590728925825\\
73.03	6.93416323586202\\
73.04	6.31136195529707\\
73.05	6.31190513247366\\
73.06	6.23341358717994\\
73.07	6.06517490095423\\
73.08	6.06623418987257\\
73.09	6.12330116444041\\
73.1	6.21028954873171\\
73.11	6.34867325957339\\
73.12	6.50811489798468\\
73.13	6.3004185398427\\
73.14	6.34893381169603\\
73.15	6.14984523295514\\
73.16	6.43020140213029\\
73.17	6.57502519852363\\
73.18	6.42764589501601\\
73.19	6.03367486723373\\
73.2	5.55319204971337\\
73.21	5.37471843308873\\
73.22	5.58046765424538\\
73.23	5.75005541220916\\
73.24	5.89051899388378\\
73.25	6.00283966368272\\
73.26	5.88382743697583\\
73.27	5.83980932052989\\
73.28	6.16375483366504\\
73.29	6.35489367456076\\
73.3	6.31947118102367\\
73.31	6.04773935210254\\
73.32	5.68596250159787\\
73.33	5.68655949953068\\
73.34	5.63607618868074\\
73.35	5.84563613259984\\
73.36	5.54702887132284\\
73.37	5.26476120047738\\
73.38	5.59966869598092\\
73.39	5.32240634079808\\
73.4	5.91366334334186\\
73.41	6.39220336885923\\
73.42	6.07220756155622\\
73.43	4.69839238066527\\
73.44	3.0762354735264\\
73.45	2.22909502895814\\
73.46	1.94723191789121\\
73.47	2.23746267996926\\
73.48	2.86255833527648\\
73.49	3.38360852905131\\
73.5	4.02323524328988\\
73.51	4.1137720360585\\
73.52	4.18090385898897\\
73.53	4.01918938584458\\
73.54	3.13806796421504\\
73.55	2.45342076554103\\
73.56	2.08379438489306\\
73.57	1.88816650759413\\
73.58	1.27205327465552\\
73.59	1.49715402361116\\
73.6	1.56632883285465\\
73.61	1.7629915768664\\
73.62	1.13943636190365\\
73.63	0.863275315245198\\
73.64	0.566705417249519\\
73.65	0.361767563400736\\
73.66	0.572517141668115\\
73.67	0.359239154626953\\
73.68	2.33863284255109\\
73.69	7.28256205800125\\
73.7	7.9042743402887\\
73.71	10.8846492495087\\
73.72	9.75202543520591\\
73.73	7.90883692731919\\
73.74	0.0998466680789339\\
73.75	0.00136602876205039\\
73.76	-3.29821772399003\\
73.77	-1.72176480673054\\
73.78	1.95314367639552\\
73.79	3.64795749918032\\
73.8	6.37988449787785\\
73.81	6.14607719808995\\
73.82	4.67973545014193\\
73.83	3.13160445791599\\
73.84	1.54505539357209\\
73.85	0.0875329991159741\\
73.86	0.524873252671177\\
73.87	1.15292852574436\\
73.88	2.25741601594167\\
73.89	3.50754251781092\\
73.9	4.14446428517258\\
73.91	4.36983714566942\\
73.92	3.81400406748263\\
73.93	3.02865220955082\\
73.94	2.61606380341646\\
73.95	1.57833711847699\\
73.96	0.904543797658853\\
73.97	0.10500441945215\\
73.98	0.7111606005785\\
73.99	1.63961205250716\\
74	2.64959266551081\\
74.01	3.04729885279915\\
74.02	2.92602967197503\\
74.03	2.44799918338082\\
74.04	1.10746920295625\\
74.05	0.536707572160551\\
74.06	0.1743480151034\\
74.07	0.428734367589887\\
74.08	0.609866534822024\\
74.09	0.732034323637313\\
74.1	1.18948707934062\\
74.11	1.23977278769667\\
74.12	1.34374563433102\\
74.13	1.12918949621686\\
74.14	1.24211387268451\\
74.15	0.517553937298617\\
74.16	0.356817472243231\\
74.17	0.228631584064961\\
74.18	-0.0665762123799495\\
74.19	0.534729256289706\\
74.2	0.00633002849975386\\
74.21	0.770258822039458\\
74.22	1.25223216267471\\
74.23	2.08187660735586\\
74.24	1.27657790219992\\
74.25	1.14155332982573\\
74.26	1.34191875395397\\
74.27	1.08978814737317\\
74.28	1.4838289132641\\
74.29	1.38987857286199\\
74.3	1.9400021202862\\
74.31	1.81218516308854\\
74.32	1.70636896657587\\
74.33	1.4375844659912\\
74.34	1.15529756021308\\
74.35	1.42208309831442\\
74.36	1.40172956853837\\
74.37	1.23265583153096\\
74.38	1.31692103146365\\
74.39	1.23877193933894\\
74.4	0.945116791458273\\
74.41	1.08625909610964\\
74.42	0.994782586118443\\
74.43	1.18297013065017\\
74.44	1.25446048289731\\
74.45	1.21842317647637\\
74.46	1.29042661584575\\
74.47	1.07087037268818\\
74.48	1.07103699251218\\
74.49	0.954862919954624\\
74.5	1.08879945081342\\
74.51	1.08646176834248\\
74.52	1.41239939580863\\
74.53	1.26455922248472\\
74.54	1.38308770235775\\
74.55	1.58140233112887\\
74.56	1.58051324527859\\
74.57	1.5622963126154\\
74.58	1.35899885102111\\
74.59	1.23491857040512\\
74.6	1.19607052792163\\
74.61	1.11609073923948\\
74.62	1.2666205945671\\
74.63	1.49191494281343\\
74.64	1.59369070775672\\
74.65	1.51599134067155\\
74.66	1.55721572953086\\
74.67	1.39289215101989\\
74.68	1.41853773517749\\
74.69	1.33531792625852\\
74.7	1.27554967752783\\
74.71	1.35582876469289\\
74.72	1.27749498972059\\
74.73	1.34613672394604\\
74.74	1.59044371752025\\
74.75	1.39473966777405\\
74.76	1.30793303477634\\
74.77	1.48822872736847\\
74.78	1.53493063213652\\
74.79	1.48481396917658\\
74.8	1.58639043205923\\
74.81	1.43783755070994\\
74.82	1.42267621658867\\
74.83	1.43050357691212\\
74.84	1.47584074526659\\
74.85	1.43290724887588\\
74.86	1.48165287368699\\
74.87	1.37386648841739\\
74.88	1.44975103453479\\
74.89	1.52526281518736\\
74.9	1.62140519567658\\
74.91	1.38743043107083\\
74.92	1.4444177540472\\
74.93	1.43451541947902\\
74.94	1.43396983369618\\
74.95	1.48532979418375\\
74.96	1.37033625001375\\
74.97	1.32687164685313\\
74.98	1.38224039617418\\
74.99	1.47401183410241\\
75	1.41148948426904\\
75.01	1.54753949477551\\
75.02	1.42938511472633\\
75.03	1.35090765023105\\
75.04	1.42970070419353\\
75.05	1.50115675722345\\
75.06	1.35410202176418\\
75.07	1.45431927257866\\
75.08	1.57057257477191\\
75.09	1.22524724236393\\
75.1	1.53871543741075\\
75.11	1.5031318595885\\
75.12	1.4200613195799\\
75.13	1.46385014877798\\
75.14	1.40184111816267\\
75.15	1.50362486136506\\
75.16	1.36730352378401\\
75.17	1.4484886790402\\
75.18	1.42092107301639\\
75.19	1.2382584419803\\
75.2	1.43970034995559\\
75.21	1.51490607634754\\
75.22	1.40215286683727\\
75.23	1.38358608839987\\
75.24	1.4328610149566\\
75.25	1.48424925627225\\
75.26	1.53187523412317\\
75.27	1.48045732420778\\
75.28	1.39725650251694\\
75.29	1.51364678934902\\
75.3	1.3359129450696\\
75.31	1.39463665238731\\
75.32	1.47332905760865\\
75.33	1.3150360987945\\
75.34	1.36080751961946\\
75.35	1.26725675978794\\
75.36	1.32645456403314\\
75.37	1.27982444334372\\
75.38	1.29242595300741\\
75.39	1.4143296383679\\
75.4	1.48629382477073\\
75.41	1.4503836507178\\
75.42	1.29576016894891\\
75.43	1.5169823357301\\
75.44	1.3917556467338\\
75.45	1.29812355980489\\
75.46	1.54901979672288\\
75.47	1.37546813336826\\
75.48	1.40190278373164\\
75.49	1.35898909464498\\
75.5	1.34701504481425\\
75.51	1.69611458978149\\
75.52	1.38097417378206\\
75.53	1.37688899104655\\
75.54	1.47096019416019\\
75.55	1.29932573256744\\
75.56	1.36269971889684\\
75.57	1.29588417166945\\
75.58	1.43397208942624\\
75.59	1.4398187199033\\
75.6	1.47780233697047\\
75.61	1.51034289012769\\
75.62	1.39440962682507\\
75.63	1.42544697191452\\
75.64	1.344049147655\\
75.65	1.44271875998885\\
75.66	1.48744558613931\\
75.67	1.3432065362156\\
75.68	1.44452766615038\\
75.69	1.30331109959319\\
75.7	1.2992633626159\\
75.71	1.2950431588417\\
75.72	1.43849734803715\\
75.73	1.37208886358367\\
75.74	1.2469697803472\\
75.75	1.3262848605095\\
75.76	1.39432246506158\\
75.77	1.47700822757246\\
75.78	1.46952677511982\\
75.79	1.47262145405176\\
75.8	1.37251221820555\\
75.81	1.4498566376966\\
75.82	1.48894487661263\\
75.83	1.46845768289517\\
75.84	1.41188231222519\\
75.85	1.61370950411587\\
75.86	1.33713533327692\\
75.87	1.6480208545517\\
75.88	1.37246275329783\\
75.89	1.30970424987269\\
75.9	1.48785041589505\\
75.91	1.44397261166933\\
75.92	1.25106550438653\\
75.93	1.31348399920556\\
75.94	1.31521735737773\\
75.95	1.52450799375171\\
75.96	1.39434750326237\\
75.97	1.50639170125204\\
75.98	1.46919806806709\\
75.99	1.40828318828944\\
76	1.49159712536964\\
76.01	1.57602078501131\\
76.02	1.52961838342247\\
76.03	1.32978463415111\\
76.04	1.36890382763594\\
76.05	1.47371262610312\\
76.06	1.22880597802536\\
76.07	1.48135222340607\\
76.08	1.58420144834744\\
76.09	1.39435881090342\\
76.1	1.53234504102444\\
76.11	1.34932599990223\\
76.12	1.4781246306319\\
76.13	1.27618091041314\\
76.14	1.44143565813746\\
76.15	1.47857070998028\\
76.16	1.50231889214742\\
76.17	1.42364227506149\\
76.18	1.46620051466853\\
76.19	1.43513871824931\\
76.2	1.31841969828815\\
76.21	1.47434176371954\\
76.22	1.41928992141384\\
76.23	1.45269676297707\\
76.24	1.35224319996729\\
76.25	1.50727971972513\\
76.26	1.38684569651591\\
76.27	1.22228080922301\\
76.28	1.44842758980168\\
76.29	1.56959447619141\\
76.3	1.40217249705249\\
76.31	1.27225076422623\\
76.32	1.36749434152023\\
76.33	1.38315879045973\\
76.34	1.39006560834069\\
76.35	1.49740048425636\\
76.36	1.27661509502219\\
76.37	1.28328389358129\\
76.38	1.31935175253625\\
76.39	1.44790932695517\\
76.4	1.29834445677008\\
76.41	1.26498169944751\\
76.42	1.23960655979713\\
76.43	1.41726777900452\\
76.44	1.38092566230363\\
76.45	1.33851049849933\\
76.46	1.42271922348802\\
76.47	1.27712096733539\\
76.48	1.39676502877752\\
76.49	1.4340619597191\\
76.5	1.4552609087189\\
76.51	1.41823863811807\\
76.52	1.43628061100663\\
76.53	1.48117410809841\\
76.54	1.47197740710207\\
76.55	1.35456183570075\\
76.56	1.2037741245188\\
76.57	1.43265976806661\\
76.58	1.48234002559986\\
76.59	1.23519539783659\\
76.6	1.54070054714633\\
76.61	1.20304119737967\\
76.62	1.41742319472547\\
76.63	1.34652702766399\\
76.64	1.33241733793535\\
76.65	1.43068794817431\\
76.66	1.44121375864833\\
76.67	1.5369691752271\\
76.68	1.62276628971437\\
76.69	1.36501053706365\\
76.7	1.45749069431017\\
76.71	1.41743194959244\\
76.72	1.34149619344949\\
76.73	1.51835884331394\\
76.74	1.41774064986031\\
76.75	1.43210214624298\\
76.76	1.24217615881629\\
76.77	1.44084438800789\\
76.78	1.5147441512988\\
76.79	1.31473242542645\\
76.8	1.38416449648585\\
76.81	1.31077331932266\\
76.82	1.4399618328044\\
76.83	1.35264906331459\\
76.84	1.3149695184998\\
76.85	1.3986787304055\\
76.86	1.29983396046293\\
76.87	1.383822940054\\
76.88	1.36979808955217\\
76.89	1.55843754727704\\
76.9	1.43810729324488\\
76.91	1.4813995340138\\
76.92	1.38466290236135\\
76.93	1.31342915717238\\
76.94	1.51866092366336\\
76.95	1.43253288550889\\
76.96	1.42030938670762\\
76.97	1.35035504741116\\
76.98	1.41619828244681\\
76.99	1.33064827277843\\
77	1.38493463647927\\
77.01	1.32001346599888\\
77.02	1.27488602850925\\
77.03	1.27748048127074\\
77.04	1.38020292576966\\
77.05	1.52051821201486\\
77.06	1.4174320768012\\
77.07	1.29772877349635\\
77.08	1.32255593783099\\
77.09	1.55865572312321\\
77.1	1.47358942981158\\
77.11	1.38563131955602\\
77.12	1.4051873541665\\
77.13	1.37426365552178\\
77.14	1.36092330386784\\
77.15	1.63714410657874\\
77.16	1.49198463032085\\
77.17	1.46545614415603\\
77.18	1.43545126230099\\
77.19	1.47033358346695\\
77.2	1.44489743893025\\
77.21	1.35996527798863\\
77.22	1.49066221434463\\
77.23	1.44881097138685\\
77.24	1.39961666207098\\
77.25	1.40978427049914\\
77.26	1.51863129084403\\
77.27	1.32152499121566\\
77.28	1.43102427903104\\
77.29	1.46674292582579\\
77.3	1.47928568486028\\
77.31	1.45555487352879\\
77.32	1.40221717416868\\
77.33	1.54131670329228\\
77.34	1.58632544976235\\
77.35	1.44234542025344\\
77.36	1.60604492647368\\
77.37	1.53941334729637\\
77.38	1.40448232244075\\
77.39	1.36536674620254\\
77.4	1.4504649304725\\
77.41	1.40363336887301\\
77.42	1.37459850656754\\
77.43	1.40136437313959\\
77.44	1.37142785341083\\
77.45	1.32822974377238\\
77.46	1.38913886075399\\
77.47	1.37175731579268\\
77.48	1.51751797694433\\
77.49	1.32927176877605\\
77.5	1.33943871858906\\
77.51	1.24605420408896\\
77.52	1.38950153990643\\
77.53	1.42041593444597\\
77.54	1.45590898092868\\
77.55	1.2821749213613\\
77.56	1.41548045555756\\
77.57	1.38454975935899\\
77.58	1.31965002313866\\
77.59	1.26500862694462\\
77.6	1.3972248689343\\
77.61	1.57149695391382\\
77.62	1.53876533160979\\
77.63	1.40207748542629\\
77.64	1.55558394937467\\
77.65	1.46098137313126\\
77.66	1.35131635001918\\
77.67	1.38274625913031\\
77.68	1.48246691715689\\
77.69	1.30285209865085\\
77.7	1.49390805610248\\
77.71	1.36444267155655\\
77.72	1.23009815477907\\
77.73	1.37108282960576\\
77.74	1.3560648473532\\
77.75	1.31703139882794\\
77.76	1.47852611112156\\
77.77	1.48971304996225\\
77.78	1.48602363031466\\
77.79	1.22869025932871\\
77.8	1.4094008584561\\
77.81	1.42285055493997\\
77.82	1.4442502849934\\
77.83	1.39674319312769\\
77.84	1.3384655548903\\
77.85	1.45746793532134\\
77.86	1.29843895295483\\
77.87	1.50259291228997\\
77.88	1.3011483330619\\
77.89	1.42944385825571\\
77.9	1.35830461674663\\
77.91	1.47668503365999\\
77.92	1.35086063407119\\
77.93	1.39961909927395\\
77.94	1.20966586925778\\
77.95	1.25778527315153\\
77.96	1.44644715399081\\
77.97	1.33094206828259\\
77.98	1.38806289897432\\
77.99	1.46986143505945\\
78	1.39211089633436\\
78.01	1.38291114261281\\
78.02	1.30986440922284\\
78.03	1.30138677479\\
78.04	1.36847133153911\\
78.05	1.27039351282515\\
78.06	1.35240271501801\\
78.07	1.19758862995383\\
78.08	1.50384610551579\\
78.09	1.39351933850459\\
78.1	1.37083094186311\\
78.11	1.38475868248974\\
78.12	1.48787525572415\\
78.13	1.43422575561231\\
78.14	1.30216061756618\\
78.15	1.52777469743675\\
78.16	1.34586966891232\\
78.17	1.41255202150955\\
78.18	1.33493589870159\\
78.19	1.35493432792928\\
78.2	1.3286165554557\\
78.21	1.20277853384993\\
78.22	1.50823033767902\\
78.23	1.43094622158478\\
78.24	1.38623875704658\\
78.25	1.3464654534569\\
78.26	1.54902601410243\\
78.27	1.35244237635401\\
78.28	1.3551473031602\\
78.29	1.43628905580279\\
78.3	1.34392617381354\\
78.31	1.45316385432756\\
78.32	1.21140162638604\\
78.33	1.4832959058067\\
78.34	1.48654251308483\\
78.35	1.17283294794774\\
78.36	1.34342361241612\\
78.37	1.450253989143\\
78.38	1.38847892191777\\
78.39	1.20144553581277\\
78.4	1.33693259566417\\
78.41	1.44556957355116\\
78.42	1.57061762506272\\
78.43	1.23679831940268\\
78.44	1.428038877793\\
78.45	1.59120129972707\\
78.46	1.43578571134946\\
78.47	1.49246111073523\\
78.48	1.37160841043245\\
78.49	1.54088757834379\\
78.5	1.46769651744597\\
78.51	1.40973455016798\\
78.52	1.46654567631284\\
78.53	1.38911812432767\\
78.54	1.33950548850059\\
78.55	1.37169577285588\\
78.56	1.36323110179063\\
78.57	1.25823361588018\\
78.58	1.30481837721267\\
78.59	1.42332260292115\\
78.6	1.30491010986464\\
78.61	1.33060822587207\\
78.62	1.30901948899317\\
78.63	1.35870815290151\\
78.64	1.4729425708714\\
78.65	1.38813609427542\\
78.66	1.37154752322242\\
78.67	1.27467520253089\\
78.68	1.3949205261444\\
78.69	1.28193626752648\\
78.7	1.32824113220441\\
78.71	1.59489117727587\\
78.72	1.32812114134896\\
78.73	1.3837614005451\\
78.74	1.38392488001099\\
78.75	1.40306973983085\\
78.76	1.33717294004367\\
78.77	1.34243952216718\\
78.78	1.41368112018501\\
78.79	1.46980836596439\\
78.8	1.28491560523577\\
78.81	1.42526643170645\\
78.82	1.37284321085487\\
78.83	1.42205522886841\\
78.84	1.46003318222561\\
78.85	1.35459749963444\\
78.86	1.38017830979697\\
78.87	1.32329360756212\\
78.88	1.46521789870792\\
78.89	1.43791833505515\\
78.9	1.32852564803012\\
78.91	1.38876321974852\\
78.92	1.3296579075236\\
78.93	1.30799162388692\\
78.94	1.3622616680002\\
78.95	1.32229875030171\\
78.96	1.4414274217082\\
78.97	1.36091243252986\\
78.98	1.30307169617965\\
78.99	1.32721501820411\\
79	1.45013230345432\\
79.01	1.24318562839012\\
79.02	1.42734189087959\\
79.03	1.52587538543339\\
79.04	1.42738601496753\\
79.05	1.29528306174802\\
79.06	1.4485973313108\\
79.07	1.50590295250895\\
79.08	1.47478587702393\\
79.09	1.39709139096776\\
79.1	1.43605243885296\\
79.11	1.17814891856793\\
79.12	1.26379563578243\\
79.13	1.33098805127113\\
79.14	1.36335982486368\\
79.15	1.25472857517884\\
79.16	1.35305629608214\\
79.17	1.18085079567746\\
79.18	1.30963640458122\\
79.19	1.45752978397692\\
79.2	1.4513849204634\\
79.21	1.4387504709483\\
79.22	1.39703876269643\\
79.23	1.39965157877132\\
79.24	1.42086329348307\\
79.25	1.27073214316713\\
79.26	1.40226927959509\\
79.27	1.30082024977483\\
79.28	1.38504873989962\\
79.29	1.26453806880154\\
79.3	1.34539112636717\\
79.31	1.41159179756562\\
79.32	1.41159179756562\\
79.33	1.39598763107288\\
79.34	1.56897779237725\\
79.35	1.29095112933784\\
79.36	1.44931542688439\\
79.37	1.32514693488245\\
79.38	1.34674667227211\\
79.39	1.41997981861877\\
79.4	1.43803245680973\\
79.41	1.43668887156337\\
79.42	1.29823908971798\\
79.43	1.40884116057883\\
79.44	1.25659480827367\\
79.45	1.35874518853724\\
79.46	1.46979982955865\\
79.47	1.41497849583812\\
79.48	1.52586745422101\\
79.49	1.47377495790061\\
79.5	1.44186896442343\\
79.51	1.35857966275933\\
79.52	1.48398952384433\\
79.53	1.44754645786991\\
79.54	1.38691816519068\\
79.55	1.29947964008804\\
79.56	1.36462719681067\\
79.57	1.2656425761224\\
79.58	1.37456884505804\\
79.59	1.4398986351149\\
79.6	1.44022515847283\\
79.61	1.15335920346978\\
79.62	1.28052423651226\\
79.63	1.34743513733114\\
79.64	1.44897645637294\\
79.65	1.37646247746928\\
79.66	1.38399240683074\\
79.67	1.29234079968718\\
79.68	1.41026404773533\\
79.69	1.45579043731551\\
79.7	1.47338038345882\\
79.71	1.30199152351145\\
79.72	1.34533420202245\\
79.73	1.43306637659187\\
79.74	1.44648452814297\\
79.75	1.32220312551714\\
79.76	1.3446112699383\\
79.77	1.28608014761562\\
79.78	1.42382123751525\\
79.79	1.47049987455605\\
79.8	1.5229245049913\\
79.81	1.26130415169401\\
79.82	1.54050127047207\\
79.83	1.54103742225408\\
79.84	1.56265382583402\\
79.85	1.38064337168974\\
79.86	1.44824889650529\\
79.87	1.38035235617547\\
79.88	1.36957501188088\\
79.89	1.34682639868322\\
79.9	1.39514478332365\\
79.91	1.29462822151923\\
79.92	1.41286837029181\\
79.93	1.34191190722048\\
79.94	1.28020909244091\\
79.95	1.30762184706287\\
79.96	1.40400185041911\\
79.97	1.41714399275055\\
79.98	1.36635366361653\\
79.99	1.33178840936238\\
80	1.51827670564456\\
80.01	1.4348719419108\\
};
\addplot [color=mycolor1, line width=0.05pt, forget plot]
  table[row sep=crcr]{%
80.01	1.4348719419108\\
80.02	1.3665160256021\\
80.03	1.43736108400382\\
80.04	1.35699538897804\\
80.05	1.39951619441589\\
80.06	1.40833383262174\\
80.07	1.4761911602252\\
80.08	1.26162524691537\\
80.09	1.40213684277458\\
80.1	1.24995014939022\\
80.11	1.45842961022945\\
80.12	1.52672406592928\\
80.13	1.22654779468781\\
80.14	1.56347618261861\\
80.15	1.53587996246921\\
80.16	1.29272737951122\\
80.17	1.38384207801569\\
80.18	1.43909148106808\\
80.19	1.3341069581699\\
80.2	1.45328575016605\\
80.21	1.33262084722815\\
80.22	1.26292372824613\\
80.23	1.2977098615861\\
80.24	1.40652676633438\\
80.25	1.38981543293616\\
80.26	1.31113128271004\\
80.27	1.28609889440514\\
80.28	1.48715477252882\\
80.29	1.41235139414958\\
80.3	1.40599925354139\\
80.31	1.28847285751326\\
80.32	1.53708517697668\\
80.33	1.23159006692922\\
80.34	1.47843228139933\\
80.35	1.46130747272532\\
80.36	1.53369777403162\\
80.37	1.41422707918622\\
80.38	1.47888308259968\\
80.39	1.3292658275304\\
80.4	1.38667351684192\\
80.41	1.43264831445627\\
80.42	1.42304170690952\\
80.43	1.39494022965987\\
80.44	1.43632676528585\\
80.45	1.39901860114008\\
80.46	1.37307812333691\\
80.47	1.24950899455902\\
80.48	1.42802762069053\\
80.49	1.3568735192373\\
80.5	1.31335448663721\\
80.51	1.30757655260766\\
80.52	1.28091989769143\\
80.53	1.43389689740473\\
80.54	1.5347236746222\\
80.55	1.1964419541281\\
80.56	1.52321237765656\\
80.57	1.29848006250813\\
80.58	1.34861176361881\\
80.59	1.350247866384\\
80.6	1.3726778099652\\
80.61	1.38102272060241\\
80.62	1.3309037445678\\
80.63	1.21979715848714\\
80.64	1.33388074315934\\
80.65	1.45533185907974\\
80.66	1.25599659286756\\
80.67	1.37309388358723\\
80.68	1.40993701254624\\
80.69	1.35793007209876\\
80.7	1.46096192650889\\
80.71	1.33965092846919\\
80.72	1.34825133071215\\
80.73	1.48328297124319\\
80.74	1.32423067551402\\
80.75	1.398459531263\\
80.76	1.31271486837069\\
80.77	1.49469993690544\\
80.78	1.3822174050477\\
80.79	1.29297373082568\\
80.8	1.33190148056802\\
80.81	1.33021241106486\\
80.82	1.28807788047687\\
80.83	1.49990853560472\\
80.84	1.56060851503205\\
80.85	1.27616112499103\\
80.86	1.43665892527041\\
80.87	1.42976298249069\\
80.88	1.36355522522594\\
80.89	1.36960869027436\\
80.9	1.44776862570945\\
80.91	1.45975891056932\\
80.92	1.32789416000339\\
80.93	1.50597295844752\\
80.94	1.51134809206297\\
80.95	1.25952221436611\\
80.96	1.21934966382645\\
80.97	1.28729274570734\\
80.98	1.45755748001489\\
80.99	1.35170811599872\\
81	1.40040512515619\\
81.01	1.34665246586996\\
81.02	1.4236131639355\\
81.03	1.30114659256007\\
81.04	1.47988494229525\\
81.05	1.3145177053347\\
81.06	1.45647782397514\\
81.07	1.50752419089667\\
81.08	1.25101151042288\\
81.09	1.44222907729426\\
81.1	1.48099377915203\\
81.11	1.31225417740548\\
81.12	1.35926256653085\\
81.13	1.38086558357096\\
81.14	1.36251585063918\\
81.15	1.14307234383543\\
81.16	1.44046785146126\\
81.17	1.3252892615756\\
81.18	1.40533520115225\\
81.19	1.45280176840623\\
81.2	1.40592255339223\\
81.21	1.33719603109619\\
81.22	1.35845645265181\\
81.23	1.38034037867307\\
81.24	1.52903681493339\\
81.25	1.49369270020209\\
81.26	1.31241199951931\\
81.27	1.27540339573301\\
81.28	1.40912581887962\\
81.29	1.31546222826937\\
81.3	1.50942582299104\\
81.31	1.36380055349315\\
81.32	1.40484936843163\\
81.33	1.3420633244659\\
81.34	1.34078223235091\\
81.35	1.45997554502695\\
81.36	1.29460627358675\\
81.37	1.17979361513354\\
81.38	1.34385229092524\\
81.39	1.37868075161885\\
81.4	1.34102597626909\\
81.41	1.27075607764505\\
81.42	1.31429403967144\\
81.43	1.31752211143863\\
81.44	1.46638446465815\\
81.45	1.30271234945251\\
81.46	1.37153723052726\\
81.47	1.31236876198645\\
81.48	1.32068639551213\\
81.49	1.46152320371577\\
81.5	1.36649420776626\\
81.51	1.42967699222554\\
81.52	1.52695249787996\\
81.53	1.40727224835801\\
81.54	1.3558093446341\\
81.55	1.37790661618047\\
81.56	1.36267727269353\\
81.57	1.2984035388024\\
81.58	1.51814116412433\\
81.59	1.40960673050556\\
81.6	1.33766947334944\\
81.61	1.38272293540165\\
81.62	1.5929058170073\\
81.63	1.31786602822986\\
81.64	1.25452165643431\\
81.65	1.38401354479049\\
81.66	1.3368374336227\\
81.67	1.24790243743645\\
81.68	1.20123504743744\\
81.69	1.32498532250055\\
81.7	1.30790961860002\\
81.71	1.41558798991654\\
81.72	1.50141195129562\\
81.73	1.56859287508402\\
81.74	1.38336733115497\\
81.75	1.43296163384379\\
81.76	1.41154172731362\\
81.77	1.37517300976799\\
81.78	1.48955728925414\\
81.79	1.46814218926497\\
81.8	1.35473422601855\\
81.81	1.41471704139468\\
81.82	1.49184905353137\\
81.83	1.46172549130591\\
81.84	1.4206285807048\\
81.85	1.4390109854213\\
81.86	1.38299225150537\\
81.87	1.41233919260447\\
81.88	1.56501505950684\\
81.89	1.40551573510863\\
81.9	1.58066630842484\\
81.91	1.37372939176674\\
81.92	1.42428081875289\\
81.93	1.28784071675533\\
81.94	1.42938152402043\\
81.95	1.23113227574144\\
81.96	1.33794181279903\\
81.97	1.40723266561493\\
81.98	1.47514009654076\\
81.99	1.19898499500012\\
82	1.52434356782516\\
82.01	1.49609840984072\\
82.02	1.39558226869537\\
82.03	1.35863103872401\\
82.04	1.34824039261539\\
82.05	1.41815457316504\\
82.06	1.28672517106231\\
82.07	1.51450592558699\\
82.08	1.4107649772016\\
82.09	1.29044184675165\\
82.1	1.25567160829543\\
82.11	1.36708612073566\\
82.12	1.25138248493038\\
82.13	1.4407167091389\\
82.14	1.3594449246329\\
82.15	1.37136978117509\\
82.16	1.27989603897806\\
82.17	1.42941654424434\\
82.18	1.55575633606169\\
82.19	1.57932378118528\\
82.2	1.37255167964113\\
82.21	1.39636398249002\\
82.22	1.39211850729468\\
82.23	1.22168700933832\\
82.24	1.2979283214608\\
82.25	1.27869234915691\\
82.26	1.25383748638549\\
82.27	1.40319487751836\\
82.28	1.24543346117501\\
82.29	1.33162759683109\\
82.3	1.45946599532968\\
82.31	1.40416801142492\\
82.32	1.48120071952083\\
82.33	1.27081472009674\\
82.34	1.51465672593378\\
82.35	1.40041383013822\\
82.36	1.29866393505122\\
82.37	1.34635863748241\\
82.38	1.4290865105637\\
82.39	1.32908601096535\\
82.4	1.3372120891711\\
82.41	1.28756388841508\\
82.42	1.48694557234198\\
82.43	1.4483647963233\\
82.44	1.23946421638063\\
82.45	1.36528451970412\\
82.46	1.35125608090917\\
82.47	1.37295710252786\\
82.48	1.39595150384106\\
82.49	1.40077495820395\\
82.5	1.31741469285468\\
82.51	1.35472205520455\\
82.52	1.28665048755267\\
82.53	1.41960596213307\\
82.54	1.46467371894237\\
82.55	1.37903125362917\\
82.56	1.41308996826971\\
82.57	1.27544998285852\\
82.58	1.46215997521814\\
82.59	1.48974292759046\\
82.6	1.46751937380716\\
82.61	1.29213784635742\\
82.62	1.45259538289459\\
82.63	1.37406153062778\\
82.64	1.38336498075135\\
82.65	1.49572219669837\\
82.66	1.57458722486518\\
82.67	1.34814724989074\\
82.68	1.36486768503315\\
82.69	1.47034281739654\\
82.7	1.42065146752151\\
82.71	1.43580628739575\\
82.72	1.29040721122122\\
82.73	1.46509935615796\\
82.74	1.31127934979199\\
82.75	1.33871713376531\\
82.76	1.44677060586675\\
82.77	1.48435845070996\\
82.78	1.56670682502578\\
82.79	1.38837170068641\\
82.8	1.47448419039245\\
82.81	1.17506105268563\\
82.82	1.35991671297544\\
82.83	1.4576691530791\\
82.84	1.48077274041925\\
82.85	1.44466884808706\\
82.86	1.39549422806285\\
82.87	1.48297549704534\\
82.88	1.45946688297714\\
82.89	1.43045660837827\\
82.9	1.36910105547318\\
82.91	1.5152169101455\\
82.92	1.42958582489085\\
82.93	1.45297258510455\\
82.94	1.31021862742333\\
82.95	1.37690225902842\\
82.96	1.33016850563471\\
82.97	1.38245298390406\\
82.98	1.43939299015207\\
82.99	1.35799552164896\\
83	1.30237856315361\\
83.01	1.39484442516677\\
83.02	1.40861924354494\\
83.03	1.49867521617656\\
83.04	1.58836681196324\\
83.05	1.33993154719275\\
83.06	1.45501103400021\\
83.07	1.41328207011852\\
83.08	1.54356009301647\\
83.09	1.5592422140511\\
83.1	1.4821630646465\\
83.11	1.43228290676136\\
83.12	1.52962270230696\\
83.13	1.49307110362918\\
83.14	1.29762341661891\\
83.15	1.42606262228925\\
83.16	1.40570326327058\\
83.17	1.47012407381901\\
83.18	1.39241741803368\\
83.19	1.49510614636033\\
83.2	1.4397092118942\\
83.21	1.498945286292\\
83.22	1.32164698379992\\
83.23	1.51637620778707\\
83.24	1.34674236230867\\
83.25	1.44375944528175\\
83.26	1.48548757414579\\
83.27	1.38966767273023\\
83.28	1.53406048565329\\
83.29	1.45148626359061\\
83.3	1.4339012855568\\
83.31	1.52381769453611\\
83.32	1.29455602233796\\
83.33	1.45766635135407\\
83.34	1.30697038633026\\
83.35	1.50519806558165\\
83.36	1.12827147968887\\
83.37	1.48613886493555\\
83.38	1.42152248476956\\
83.39	1.34776008900434\\
83.4	1.42434839950333\\
83.41	1.521600104058\\
83.42	1.30525578169366\\
83.43	1.35993054697601\\
83.44	1.29326163095282\\
83.45	1.50607886804018\\
83.46	1.34514933044309\\
83.47	1.58870453670325\\
83.48	1.39667939748026\\
83.49	1.57905495221629\\
83.5	1.42652906650754\\
83.51	1.34060733118705\\
83.52	1.56772281509349\\
83.53	1.40228246418818\\
83.54	1.38937056221672\\
83.55	1.44916464857913\\
83.56	1.39742398184756\\
83.57	1.43604596366594\\
83.58	1.38048235960377\\
83.59	1.46695165390302\\
83.6	1.44276732632109\\
83.61	1.47597594214508\\
83.62	1.34015312355175\\
83.63	1.48968520548113\\
83.64	1.56542570781351\\
83.65	1.48231983938251\\
83.66	1.23188251721124\\
83.67	1.54937471528851\\
83.68	1.53600005241576\\
83.69	1.47875716564972\\
83.7	1.4241144719258\\
83.71	1.38826802391143\\
83.72	1.33099036728071\\
83.73	1.33765953404094\\
83.74	1.51552345950371\\
83.75	1.43092524309512\\
83.76	1.31480878693275\\
83.77	1.32684957488509\\
83.78	1.51746733148\\
83.79	1.51257678625339\\
83.8	1.472209814686\\
83.81	1.47989412912139\\
83.82	1.4724531618408\\
83.83	1.44220346355526\\
83.84	1.39880591861214\\
83.85	1.50691103724076\\
83.86	1.3362750860163\\
83.87	1.43455344029525\\
83.88	1.41690381001908\\
83.89	1.44738922137906\\
83.9	1.60727865644389\\
83.91	1.4333812455089\\
83.92	1.43526958456305\\
83.93	1.49533369265917\\
83.94	1.36559580183716\\
83.95	1.68967003125953\\
83.96	1.42975768802059\\
83.97	1.53216376837825\\
83.98	1.48656563502379\\
83.99	1.32551583667105\\
84	1.43642196682477\\
84.01	1.18852935810104\\
84.02	1.49459899736352\\
84.03	1.42728650693492\\
84.04	1.40227025542749\\
84.05	1.36344109324977\\
84.06	1.47255015468835\\
84.07	1.47559840091874\\
84.08	1.37516433152199\\
84.09	1.54205481630633\\
84.1	1.46621855788332\\
84.11	1.48203492211655\\
84.12	1.49425359775048\\
84.13	1.37734740199518\\
84.14	1.44375418428648\\
84.15	1.41011865644148\\
84.16	1.51836510695021\\
84.17	1.49665762168791\\
84.18	1.4181743626151\\
84.19	1.42084610706314\\
84.2	1.57010411828572\\
84.21	1.65474338636813\\
84.22	1.42063088821384\\
84.23	1.66000972103044\\
84.24	1.49413781460974\\
84.25	1.41896821823335\\
84.26	1.48641291959802\\
84.27	1.46739055718799\\
84.28	1.24851845839038\\
84.29	1.39711079320738\\
84.3	1.46371460187765\\
84.31	1.50196898005189\\
84.32	1.3719936900461\\
84.33	1.4885907906505\\
84.34	1.46183494510336\\
84.35	1.35467097777791\\
84.36	1.58707759494831\\
84.37	1.56616026797395\\
84.38	1.48605927471365\\
84.39	1.43969677804006\\
84.4	1.38810492432111\\
84.41	1.21506157230488\\
84.42	1.66021731918493\\
84.43	1.35399181057406\\
84.44	1.38810775878475\\
84.45	1.53054864486526\\
84.46	1.37022013193797\\
84.47	1.4760511430909\\
84.48	1.53239374436905\\
84.49	1.29984530046261\\
84.5	1.52000906269513\\
84.51	1.38812978378806\\
84.52	1.41167023407651\\
84.53	1.50786102548375\\
84.54	1.56579980636169\\
84.55	1.43203820758474\\
84.56	1.41486778341888\\
84.57	1.33899709046111\\
84.58	1.53065422871208\\
84.59	1.39395499920425\\
84.6	1.62896369513507\\
84.61	1.53344126178472\\
84.62	1.57762688833049\\
84.63	1.51199122164292\\
84.64	1.46700449806167\\
84.65	1.55101274597382\\
84.66	1.50674814369343\\
84.67	1.59911598264953\\
84.68	1.43961084939579\\
84.69	1.47378778567731\\
84.7	1.5061888030827\\
84.71	1.29913547776055\\
84.72	1.50146489960613\\
84.73	1.56606368565368\\
84.74	1.48546172349158\\
84.75	1.49388789903372\\
84.76	1.32357805919132\\
84.77	1.45890923573609\\
84.78	1.4804014924085\\
84.79	1.43410555768904\\
84.8	1.5436476613\\
84.81	1.5608793786124\\
84.82	1.41601194139742\\
84.83	1.52271517606668\\
84.84	1.48600559765915\\
84.85	1.61466936549189\\
84.86	1.56653033259367\\
84.87	1.34779301233746\\
84.88	1.62819368921051\\
84.89	1.43932067545789\\
84.9	1.51030299672747\\
84.91	1.53477876257275\\
84.92	1.37656530682273\\
84.93	1.53624551160302\\
84.94	1.49165083590345\\
84.95	1.60360196361243\\
84.96	1.44118251434847\\
84.97	1.43083953147054\\
84.98	1.42907800866694\\
84.99	1.36922815135444\\
85	1.55365607791199\\
85.01	1.605641043298\\
85.02	1.35060652555137\\
85.03	1.37276042233791\\
85.04	1.46602720664958\\
85.05	1.42075471928446\\
85.06	1.42395711955934\\
85.07	1.51873036813508\\
85.08	1.42885705394837\\
85.09	1.60750485430968\\
85.1	1.43827667770295\\
85.11	1.56099416700424\\
85.12	1.68591874412026\\
85.13	1.46210080652196\\
85.14	1.49478547341551\\
85.15	1.64908149226635\\
85.16	1.49518000492696\\
85.17	1.45799879532151\\
85.18	1.47935384213245\\
85.19	1.49781935512708\\
85.2	1.38233148703185\\
85.21	1.59299228894608\\
85.22	1.5569998834372\\
85.23	1.63855275436192\\
85.24	1.45835223259025\\
85.25	1.5797348475307\\
85.26	1.53435118460164\\
85.27	1.46657839657646\\
85.28	1.53361494948446\\
85.29	1.52296727355569\\
85.3	1.60758940234778\\
85.31	1.58021249249498\\
85.32	1.55023498791826\\
85.33	1.56035905870175\\
85.34	1.51021861879615\\
85.35	1.49654258284067\\
85.36	1.4844831627941\\
85.37	1.52472503742518\\
85.38	1.48247805811202\\
85.39	1.42723539094021\\
85.4	1.58828847970636\\
85.41	1.51605410714535\\
85.42	1.60278836027315\\
85.43	1.3340354634754\\
85.44	1.47845207838316\\
85.45	1.58332586205817\\
85.46	1.40703929799313\\
85.47	1.43676516461018\\
85.48	1.49367080849713\\
85.49	1.50539503596368\\
85.5	1.60667908019286\\
85.51	1.43058051461713\\
85.52	1.56852629504509\\
85.53	1.53182018688745\\
85.54	1.51826212005658\\
85.55	1.546359355649\\
85.56	1.34531378683512\\
85.57	1.44317101924956\\
85.58	1.48269529137508\\
85.59	1.40865053309938\\
85.6	1.34468460021241\\
85.61	1.52756507069319\\
85.62	1.45464580253729\\
85.63	1.51721937073943\\
85.64	1.35474120151493\\
85.65	1.44260324234504\\
85.66	1.48289378592227\\
85.67	1.49968679225197\\
85.68	1.57530979395755\\
85.69	1.64026505623533\\
85.7	1.60159365388597\\
85.71	1.55156630691049\\
85.72	1.51790442689179\\
85.73	1.37960086602013\\
85.74	1.59636321106217\\
85.75	1.4913746490388\\
85.76	1.57965286038262\\
85.77	1.43363243830492\\
85.78	1.54727245602762\\
85.79	1.4246131261306\\
85.8	1.33563848105144\\
85.81	1.54243373668613\\
85.82	1.41527209646517\\
85.83	1.37188081145134\\
85.84	1.46490759776527\\
85.85	1.50557993415731\\
85.86	1.35920233545679\\
85.87	1.4567439564548\\
85.88	1.42638788174108\\
85.89	1.44762712491918\\
85.9	1.51849248714434\\
85.91	1.48786487034456\\
85.92	1.57086214605478\\
85.93	1.43486457479747\\
85.94	1.42906388593541\\
85.95	1.60389239696327\\
85.96	1.57005813820083\\
85.97	1.56543018536018\\
85.98	1.43790603557175\\
85.99	1.54883851528261\\
86	1.43219167538549\\
86.01	1.42593643317083\\
86.02	1.58344365263701\\
86.03	1.50122744571892\\
86.04	1.44194593995262\\
86.05	1.44570107042865\\
86.06	1.45964027913363\\
86.07	1.17192994724201\\
86.08	1.2000669868803\\
86.09	1.10550203451753\\
86.1	1.30954730510945\\
86.11	1.20481477323869\\
86.12	1.30309492966556\\
86.13	1.24149104702773\\
86.14	1.41000317677045\\
86.15	1.42708270720034\\
86.16	1.56628095989955\\
86.17	1.63180161699477\\
86.18	1.60119854531765\\
86.19	1.73293221867624\\
86.2	1.48167625351538\\
86.21	1.51027371509055\\
86.22	1.77009018743181\\
86.23	1.45008917952209\\
86.24	1.31804898930683\\
86.25	1.22013611750628\\
86.26	1.09927860506634\\
86.27	0.958089417682858\\
86.28	1.05368812626104\\
86.29	1.02898168967043\\
86.3	1.25846464504787\\
86.31	1.34697937525788\\
86.32	1.31250331892429\\
86.33	1.42518582534311\\
86.34	1.77347425382633\\
86.35	1.65531252142119\\
86.36	1.72030567281872\\
86.37	1.59643495297372\\
86.38	1.66522796015625\\
86.39	1.40697381717494\\
86.4	1.65646077661945\\
86.41	1.36494167008086\\
86.42	1.23904364016578\\
86.43	1.29114969934597\\
86.44	1.24642756188515\\
86.45	1.26346725413027\\
86.46	1.15574112888629\\
86.47	1.23570972293297\\
86.48	1.31953410985659\\
86.49	1.37609550808287\\
86.5	1.3738104935262\\
86.51	1.47357311275633\\
86.52	1.53339087195379\\
86.53	1.49549361968413\\
86.54	1.43861771606628\\
86.55	1.440344323914\\
86.56	1.45044388776867\\
86.57	1.61385809802843\\
86.58	1.58438246991829\\
86.59	1.55521057140702\\
86.6	1.37504243760382\\
86.61	1.46200421246421\\
86.62	1.56100464723644\\
86.63	1.55789986578005\\
86.64	1.46440490922084\\
86.65	1.33093194151473\\
86.66	1.39986937383943\\
86.67	1.35003777650215\\
86.68	1.43812547607238\\
86.69	1.50837780265988\\
86.7	1.39140524984937\\
86.71	1.30099585439691\\
86.72	1.49764053122421\\
86.73	1.52707109589475\\
86.74	1.42089175224004\\
86.75	1.71012124953946\\
86.76	1.46175507217852\\
86.77	1.35099110334927\\
86.78	1.3953800138201\\
86.79	1.5076547391491\\
86.8	1.40820564505903\\
86.81	1.63678275004264\\
86.82	1.60055750451428\\
86.83	1.64588078759971\\
86.84	1.67743148934579\\
86.85	1.54708577650234\\
86.86	1.58200091368638\\
86.87	1.60820963611266\\
86.88	1.55498981072989\\
86.89	1.56365240240579\\
86.9	1.54144214479468\\
86.91	1.44579088300525\\
86.92	1.51642042597003\\
86.93	1.47028635410971\\
86.94	1.44231234960869\\
86.95	1.43401542420781\\
86.96	1.37320006296464\\
86.97	1.6020826421454\\
86.98	1.43376836470975\\
86.99	1.40354211514199\\
87	1.41710328555052\\
87.01	1.49037824123924\\
87.02	1.38100637195936\\
87.03	1.47462046213882\\
87.04	1.40971363641093\\
87.05	1.43001139832765\\
87.06	1.55237810779825\\
87.07	1.7048971966301\\
87.08	1.46340161560346\\
87.09	1.44276150321022\\
87.1	1.31884547892609\\
87.11	1.32881088696836\\
87.12	1.47063126516058\\
87.13	1.4983899827792\\
87.14	1.5115958817116\\
87.15	1.37788684147325\\
87.16	1.59714450367472\\
87.17	1.4710793103983\\
87.18	1.52650037960509\\
87.19	1.39863104691353\\
87.2	1.38343937274405\\
87.21	1.51549206481222\\
87.22	1.57278114388361\\
87.23	1.48760329256703\\
87.24	1.43697073782299\\
87.25	1.56645058857639\\
87.26	1.50295474141784\\
87.27	1.46784920077324\\
87.28	1.48590550904844\\
87.29	1.46842796419879\\
87.3	1.5272206179728\\
87.31	1.65519191866839\\
87.32	1.31158489915276\\
87.33	1.6114613964144\\
87.34	1.52927641672513\\
87.35	1.4766076278847\\
87.36	1.39250434069891\\
87.37	1.46886944415334\\
87.38	1.34304929230344\\
87.39	1.36431116638242\\
87.4	1.39247633709381\\
87.41	1.51443253307296\\
87.42	1.48721787003847\\
87.43	1.48266630602298\\
87.44	1.5588753801153\\
87.45	1.35099881567265\\
87.46	1.40376890613014\\
87.47	1.41362552545453\\
87.48	1.59187247944154\\
87.49	1.3303998886038\\
87.5	1.66347207449724\\
87.51	1.41765464399566\\
87.52	1.52298686116981\\
87.53	1.40319893387045\\
87.54	1.53894450632297\\
87.55	1.4521626729182\\
87.56	1.45068913418229\\
87.57	1.5969066819765\\
87.58	1.46657743037241\\
87.59	1.47619228310033\\
87.6	1.55492523786654\\
87.61	1.50185371356419\\
87.62	1.44880347047303\\
87.63	1.41727572705477\\
87.64	1.64307062360044\\
87.65	1.43107941934055\\
87.66	1.57136901796682\\
87.67	1.3682255383156\\
87.68	1.41563817851939\\
87.69	1.63433813447477\\
87.7	1.42412708318839\\
87.71	1.56708518338475\\
87.72	1.49200138598422\\
87.73	1.38754279643295\\
87.74	1.53496615275305\\
87.75	1.50130008547232\\
87.76	1.50123098002397\\
87.77	1.52621137720521\\
87.78	1.47538700483313\\
87.79	1.59360024833964\\
87.8	1.46933893205221\\
87.81	1.57790528811383\\
87.82	1.57455886377341\\
87.83	1.58209598827491\\
87.84	1.4338466742415\\
87.85	1.61571686573696\\
87.86	1.51681584292035\\
87.87	1.50906655354621\\
87.88	1.50164100752597\\
87.89	1.49694911880582\\
87.9	1.41248812327598\\
87.91	1.51867372021385\\
87.92	1.58743702703222\\
87.93	1.39654828160392\\
87.94	1.56062985282106\\
87.95	1.48527489135026\\
87.96	1.40981308115969\\
87.97	1.42717704375445\\
87.98	1.38703541979676\\
87.99	1.66220464244036\\
88	1.53847787094231\\
88.01	1.36755724522786\\
88.02	1.5643642307863\\
88.03	1.55673532838466\\
88.04	1.47053304826334\\
88.05	1.51390985230625\\
88.06	1.47860773283568\\
88.07	1.42589994429615\\
88.08	1.47768682445617\\
88.09	1.60564228090004\\
88.1	1.50272204499837\\
88.11	1.41071256486109\\
88.12	1.44131975262441\\
88.13	1.44557599062602\\
88.14	1.6048742286652\\
88.15	1.51466180235787\\
88.16	1.50794795866698\\
88.17	1.58021645492994\\
88.18	1.53573232487049\\
88.19	1.39486091850542\\
88.2	1.56198075904815\\
88.21	1.42867860216956\\
88.22	1.43999072940502\\
88.23	1.46943625877916\\
88.24	1.48615910731543\\
88.25	1.31687991894729\\
88.26	1.44536970733621\\
88.27	1.47857609077223\\
88.28	1.3705680196948\\
88.29	1.43073467870173\\
88.3	1.51540197162182\\
88.31	1.50316876713381\\
88.32	1.6432603384062\\
88.33	1.53219327784676\\
88.34	1.59605604948653\\
88.35	1.32471536335548\\
88.36	1.37655825213725\\
88.37	1.37119208768966\\
88.38	1.48282266072998\\
88.39	1.59765592382827\\
88.4	1.37616571822614\\
88.41	1.43619166398588\\
88.42	1.6337965902742\\
88.43	1.54976505352128\\
88.44	1.40656592327734\\
88.45	1.54418913092908\\
88.46	1.55971420264301\\
88.47	1.25230641511439\\
88.48	1.43591187884956\\
88.49	1.5213468750598\\
88.5	1.4114558921655\\
88.51	1.51618409849208\\
88.52	1.53713299014156\\
88.53	1.37780777802552\\
88.54	1.53245610351425\\
88.55	1.42653684308547\\
88.56	1.35188654720007\\
88.57	1.42566124955882\\
88.58	1.47133598391464\\
88.59	1.36086701090511\\
88.6	1.50075388538567\\
88.61	1.46190709043519\\
88.62	1.59942412724373\\
88.63	1.50123579178488\\
88.64	1.55362769694514\\
88.65	1.56432384590485\\
88.66	1.58046275396373\\
88.67	1.56515871304134\\
88.68	1.28510726518388\\
88.69	1.52807411413836\\
88.7	1.69049910911935\\
88.71	1.42236602706328\\
88.72	1.53248482133687\\
88.73	1.5701342895306\\
88.74	1.47609479457936\\
88.75	1.41584040327737\\
88.76	1.5184780197695\\
88.77	1.33819876924801\\
88.78	1.51174063524547\\
88.79	1.56514838352845\\
88.8	1.38303181583552\\
88.81	1.41716090623051\\
88.82	1.5001667075944\\
88.83	1.58346590819772\\
88.84	1.53944411508684\\
88.85	1.34138989805526\\
88.86	1.56500891058005\\
88.87	1.49018665459492\\
88.88	1.39326215780137\\
88.89	1.45314855780769\\
88.9	1.27503346242096\\
88.91	1.49084438234494\\
88.92	1.55392475665875\\
88.93	1.39204760080507\\
88.94	1.43987517800263\\
88.95	1.50826646087076\\
88.96	1.55641740882243\\
88.97	1.40589689708724\\
88.98	1.62761576867989\\
88.99	1.5694702646046\\
89	1.41034777498999\\
89.01	1.4072632397409\\
89.02	1.56007077835076\\
89.03	1.40953029598104\\
89.04	1.41871176947872\\
89.05	1.37216120355845\\
89.06	1.5124797341193\\
89.07	1.34202813604225\\
89.08	1.41712734213394\\
89.09	1.3732233927761\\
89.1	1.35442573163486\\
89.11	1.52834556553559\\
89.12	1.54493770057687\\
89.13	1.41143647188877\\
89.14	1.38873371950383\\
89.15	1.40055724472591\\
89.16	1.40599082167994\\
89.17	1.3176995070102\\
89.18	1.44410002494146\\
89.19	1.47024711147479\\
89.2	1.59197284496057\\
89.21	1.56566571093028\\
89.22	1.46519718338019\\
89.23	1.40020430979115\\
89.24	1.4295409103315\\
89.25	1.49670222104634\\
89.26	1.53532789879789\\
89.27	1.46238871551681\\
89.28	1.53019154022718\\
89.29	1.56105259523471\\
89.3	1.52667862375006\\
89.31	1.42081366091248\\
89.32	1.56949760585448\\
89.33	1.52700425493684\\
89.34	1.39702231182917\\
89.35	1.56941714927757\\
89.36	1.51420053261011\\
89.37	1.50134193085189\\
89.38	1.56577232041588\\
89.39	1.5038597677266\\
89.4	1.51410377561962\\
89.41	1.32717933157713\\
89.42	1.4708138481946\\
89.43	1.50758474069252\\
89.44	1.41369774750524\\
89.45	1.36553377550007\\
89.46	1.33940773923558\\
89.47	1.35955911028991\\
89.48	1.31451347469598\\
89.49	1.56667037411702\\
89.5	1.51794945756026\\
89.51	1.29942711417608\\
89.52	1.48319823771836\\
89.53	1.47030656258304\\
89.54	1.37397708581122\\
89.55	1.43327546832051\\
89.56	1.66514903249741\\
89.57	1.55773218166428\\
89.58	1.32479802031558\\
89.59	1.41108507900259\\
89.6	1.33568034785031\\
89.61	1.35773215432194\\
89.62	1.47388827929098\\
89.63	1.55740249422038\\
89.64	1.30417666266706\\
89.65	1.3766204030731\\
89.66	1.45374242218401\\
89.67	1.44562555827884\\
89.68	1.53508488157562\\
89.69	1.47606178107656\\
89.7	1.45791026607955\\
89.71	1.5395965208537\\
89.72	1.57943361857865\\
89.73	1.26676843598009\\
89.74	1.54440991689746\\
89.75	1.51517326237555\\
89.76	1.43862677642576\\
89.77	1.53082276143108\\
89.78	1.42098612719049\\
89.79	1.58051484659943\\
89.8	1.43524961786198\\
89.81	1.39061917414865\\
89.82	1.57472255150761\\
89.83	1.40108671879286\\
89.84	1.18474696797237\\
89.85	1.37537616546403\\
89.86	1.44224464224013\\
89.87	1.45384775881767\\
89.88	1.61593376770318\\
89.89	1.36513767276039\\
89.9	1.39421020991983\\
89.91	1.40782509337527\\
89.92	1.36081581227112\\
89.93	1.33398888318809\\
89.94	1.44718745406678\\
89.95	1.45840874725769\\
89.96	1.51462216290198\\
89.97	1.52016933262563\\
89.98	1.42106499617431\\
89.99	1.49055024362807\\
90	1.45391103289792\\
90.01	1.36925519107524\\
90.02	1.51812418254888\\
90.03	1.37618442553823\\
90.04	1.43423354768709\\
90.05	1.40120248215917\\
90.06	1.44598041953918\\
90.07	1.51452108023039\\
90.08	1.4277117916111\\
90.09	1.45995321728007\\
90.1	1.47123984814808\\
90.11	1.38288567232123\\
90.12	1.59582115850008\\
90.13	1.45894229536378\\
90.14	1.42149485444057\\
90.15	1.51733229589826\\
90.16	1.41056486171148\\
90.17	1.66959253313931\\
90.18	1.37357566046154\\
90.19	1.49288610983506\\
90.2	1.62007319485636\\
90.21	1.34971886876223\\
90.22	1.52384259465589\\
90.23	1.50955838587658\\
90.24	1.30885994921728\\
90.25	1.66361278263218\\
90.26	1.40449849957348\\
90.27	1.5197023954015\\
90.28	1.37883406504152\\
90.29	1.32688674711449\\
90.3	1.44188185830755\\
90.31	1.32061041064189\\
90.32	1.42120236322366\\
90.33	1.45788537308865\\
90.34	1.56024335600911\\
90.35	1.47814160468946\\
90.36	1.33751385668588\\
90.37	1.44392173957866\\
90.38	1.42077713739476\\
90.39	1.38776407895805\\
90.4	1.34574359153497\\
90.41	1.44653610903246\\
90.42	1.48885905808428\\
90.43	1.51479936356576\\
90.44	1.31664422408345\\
90.45	1.35984386769914\\
90.46	1.38554863625169\\
90.47	1.63553275248637\\
90.48	1.51859549324899\\
90.49	1.47772388507234\\
90.5	1.46776570137139\\
90.51	1.38736374780743\\
90.52	1.44526577200404\\
90.53	1.51631355857581\\
90.54	1.32789556206474\\
90.55	1.46080829395779\\
90.56	1.52711386197736\\
90.57	1.48593471899971\\
90.58	1.24622849065334\\
90.59	1.56219906971623\\
90.6	1.44932756468517\\
90.61	1.36168857106028\\
90.62	1.27523240190744\\
90.63	1.25327174202149\\
90.64	1.53840413749432\\
90.65	1.42062514635607\\
90.66	1.28671398371057\\
90.67	1.33722118485004\\
90.68	1.34710830112864\\
90.69	1.40278963395893\\
90.7	1.32786683066764\\
90.71	1.30568889578909\\
90.72	1.37019295087286\\
90.73	1.3523186602537\\
90.74	1.46054147711861\\
90.75	1.3979565401559\\
90.76	1.45797677575415\\
90.77	1.25752324063042\\
90.78	1.29620953411983\\
90.79	1.34300363398093\\
90.8	1.34738815840339\\
90.81	1.51888368183277\\
90.82	1.29769289137743\\
90.83	1.33081086477329\\
90.84	1.43550560991139\\
90.85	1.61702566755034\\
90.86	1.36659917013443\\
90.87	1.56470140089003\\
90.88	1.61611541407492\\
90.89	1.64885209214952\\
90.9	1.84732182773131\\
90.91	1.90832086654447\\
90.92	1.83541233683357\\
90.93	2.14197203188067\\
90.94	2.17851611190376\\
90.95	2.13710498112638\\
90.96	2.58524177366905\\
90.97	2.52860837589541\\
90.98	2.83612438943702\\
90.99	3.3581467557614\\
91	3.58674527330846\\
91.01	3.81509028930115\\
91.02	3.89250921141809\\
91.03	3.74434496258497\\
91.04	3.44545856972271\\
91.05	3.2737410821965\\
91.06	3.24497043182801\\
91.07	3.42190806934215\\
91.08	3.6396676107045\\
91.09	3.92991141333607\\
91.1	3.62407327570831\\
91.11	3.62526514785049\\
91.12	3.2784873635798\\
91.13	2.81970754141202\\
91.14	2.63724160773215\\
91.15	3.24655237902228\\
91.16	3.43005056997737\\
91.17	4.11754710336015\\
91.18	4.31114303521417\\
91.19	4.44759670478818\\
91.2	4.60432493730606\\
91.21	5.46510644795338\\
91.22	5.48155627319408\\
91.23	6.20369257391218\\
91.24	5.97542373088914\\
91.25	6.42427981612633\\
91.26	6.32735808191396\\
91.27	6.27363600540182\\
91.28	6.96212624399169\\
91.29	6.55584010459904\\
91.3	6.81771799796485\\
91.31	7.02844200182673\\
91.32	7.32921520345804\\
91.33	7.67568931880162\\
91.34	7.58555638129993\\
91.35	7.23319171115187\\
91.36	6.92922545666408\\
91.37	6.4877219903536\\
91.38	6.81474805829511\\
91.39	7.06004514024514\\
91.4	7.51488940177425\\
91.41	7.9374744662293\\
91.42	8.64023817156419\\
91.43	9.25969630812694\\
91.44	9.36873287867318\\
91.45	9.2445606986181\\
91.46	9.69075908194265\\
91.47	10.0279818069923\\
91.48	9.81658495199324\\
91.49	9.73184408461932\\
91.5	8.99274276240008\\
91.51	8.87817792597052\\
91.52	9.21752302379814\\
91.53	9.7159584784513\\
91.54	10.6978719384436\\
91.55	11.363273603997\\
91.56	11.8298144104857\\
91.57	11.594865327062\\
91.58	10.8226877925692\\
91.59	10.2304027388986\\
91.6	10.140491743673\\
91.61	11.2194307655829\\
91.62	11.907214439047\\
91.63	12.7611600206285\\
91.64	12.9913430696573\\
91.65	12.9545452573176\\
91.66	12.3090195904546\\
91.67	11.811884329724\\
91.68	12.0667233313469\\
91.69	13.0481257347882\\
91.7	13.6416526630473\\
91.71	13.5407869477265\\
91.72	12.3212474539874\\
91.73	11.8240746715138\\
91.74	12.6227719333688\\
91.75	13.7108279239017\\
91.76	15.2730527343844\\
91.77	15.1053102094492\\
91.78	14.8509162472542\\
91.79	13.6367601791963\\
91.8	13.2982686570572\\
91.81	13.944059728898\\
91.82	14.5538986545856\\
91.83	14.4125678536791\\
91.84	13.7543030029891\\
91.85	14.0075223243699\\
91.86	14.4156113377832\\
91.87	15.4003870401409\\
91.88	15.5691494698177\\
91.89	15.1683878040287\\
91.9	14.2365536625808\\
91.91	14.5739805559749\\
91.92	15.7287090610656\\
91.93	15.9410547046777\\
91.94	15.0409400614715\\
91.95	13.6902242400354\\
91.96	14.4374999872207\\
91.97	15.4093171357227\\
91.98	16.7046876696304\\
91.99	16.3445509551153\\
92	15.3637656707203\\
92.01	14.521800516552\\
92.02	15.1888514775586\\
92.03	16.5540041085586\\
92.04	16.9630061662176\\
92.05	16.228163000432\\
92.06	14.8834922759466\\
92.07	14.6001581382359\\
92.08	15.7021252086992\\
92.09	17.0250667328931\\
92.1	17.0556622778355\\
92.11	15.8259282765526\\
92.12	15.0322925123953\\
92.13	16.0487071321358\\
92.14	17.6758809939105\\
92.15	18.0563731467346\\
92.16	16.9527916063239\\
92.17	15.2057688518607\\
92.18	14.9013165431\\
92.19	16.6742414034974\\
92.2	17.8484608346591\\
92.21	18.6358699957126\\
92.22	17.7659444914606\\
92.23	16.6476031870708\\
92.24	16.4944690471994\\
92.25	17.5791778358561\\
92.26	18.3531456640057\\
92.27	18.4644292050792\\
92.28	17.7287411446358\\
92.29	16.7025470957082\\
92.3	17.118686056854\\
92.31	17.4992935172002\\
92.32	19.015268298618\\
92.33	19.4463844289218\\
92.34	19.8096240987615\\
92.35	19.1073470412853\\
92.36	17.250105855581\\
92.37	16.7829031309799\\
92.38	17.6191765508469\\
92.39	18.8777054069367\\
92.4	19.5937780455685\\
92.41	19.3573350977176\\
92.42	18.0868188070322\\
92.43	17.0576984255397\\
92.44	17.5481175677202\\
92.45	18.765380505329\\
92.46	20.1958366534545\\
92.47	20.0902383257875\\
92.48	19.3169457713803\\
92.49	18.3958254226453\\
92.5	17.7186564368272\\
92.51	16.9881148567962\\
92.52	17.2937389154131\\
92.53	18.6320200276068\\
92.54	19.1814507988742\\
92.55	19.7297968805237\\
92.56	19.5675109551117\\
92.57	19.1137516019786\\
92.58	18.1401168196201\\
92.59	17.2867453725549\\
92.6	17.36571842397\\
92.61	17.7670384427242\\
92.62	18.2548377470451\\
92.63	19.4702581743696\\
92.64	19.541052067234\\
92.65	19.8830298690547\\
92.66	19.878982400548\\
92.67	19.1326797978742\\
92.68	18.56288714798\\
92.69	18.0710560921871\\
92.7	17.5272867095479\\
92.71	17.3285349562556\\
92.72	17.2759643064142\\
92.73	17.7785761192946\\
92.74	19.5017694876801\\
92.75	19.1061817354404\\
92.76	18.8875466046085\\
92.77	18.6179645672836\\
92.78	18.2441311289924\\
92.79	18.8212152420622\\
92.8	19.6579820746242\\
92.81	19.4271225177859\\
92.82	19.0950869777303\\
92.83	18.802743617171\\
92.84	18.4053884976816\\
92.85	18.3360044242648\\
92.86	18.2589449881493\\
92.87	17.9391236171674\\
92.88	17.8015480116395\\
92.89	17.8695458039062\\
92.9	18.1831563177846\\
92.91	17.907283207811\\
92.92	17.3135983820984\\
92.93	16.4364521648115\\
92.94	15.5349707023257\\
92.95	15.0281493438501\\
92.96	15.008030811135\\
92.97	15.3297547255483\\
92.98	15.3092426697264\\
92.99	15.780271313954\\
93	15.5865740976683\\
93.01	15.7225703971044\\
93.02	15.6572867925442\\
93.03	15.7605899948866\\
93.04	15.7536275159773\\
93.05	15.5797877736654\\
93.06	15.4742151492734\\
93.07	15.080234643356\\
93.08	14.4475061111789\\
93.09	13.9691568555241\\
93.1	13.8827661487739\\
93.11	13.2581642580301\\
93.12	13.5541790936883\\
93.13	13.3846536038456\\
93.14	13.5057159991176\\
93.15	12.9308124659759\\
93.16	12.4335297669014\\
93.17	11.8113340399828\\
93.18	11.7348024359208\\
93.19	11.5224451422261\\
93.2	12.2960715245933\\
93.21	12.5462323151963\\
93.22	13.3826764854336\\
93.23	13.8345906148685\\
93.24	13.0265159048261\\
93.25	12.1635297878736\\
93.26	10.7898822562121\\
93.27	9.58158166859493\\
93.28	9.56639606869754\\
93.29	9.27945886192647\\
93.3	9.74437213431092\\
93.31	10.2290689976861\\
93.32	10.5573260020062\\
93.33	10.4995941134423\\
93.34	9.67047712650739\\
93.35	8.37821793162929\\
93.36	7.32701010622514\\
93.37	7.22540218861061\\
93.38	7.77065523396084\\
93.39	9.4354217445395\\
93.4	9.90293314840664\\
93.41	8.69351892156715\\
93.42	6.20166684379087\\
93.43	4.17873717904141\\
93.44	4.32355075868038\\
93.45	6.13582425641673\\
93.46	7.39184047837932\\
93.47	7.22368653253682\\
93.48	5.37702355635328\\
93.49	3.52907367882776\\
93.5	3.43416388869093\\
93.51	5.18777171841685\\
93.52	6.69687532023027\\
93.53	4.78247178204422\\
93.54	2.56874544605392\\
93.55	1.48860245386901\\
93.56	1.91414979164161\\
93.57	3.4045041645587\\
93.58	3.48935331406265\\
93.59	2.23041118693169\\
93.6	1.67091650560005\\
93.61	2.71916034776377\\
93.62	2.6634812906707\\
93.63	1.01013553864578\\
93.64	-1.64060006688758\\
93.65	-1.11438919541626\\
93.66	0.177384924168955\\
93.67	0.945804001256677\\
93.68	0.318800716703484\\
93.69	0.468325183809596\\
93.7	1.13670442761389\\
93.71	-0.481661889924176\\
93.72	-2.05422316077643\\
93.73	-2.72023064270549\\
93.74	-2.32270896254729\\
93.75	0.111009934485723\\
93.76	12.7496245855836\\
93.77	12.3234274928127\\
93.78	18.5869754870563\\
93.79	25.9759358185075\\
93.8	17.3978021894182\\
93.81	2.22464278355316\\
93.82	-8.1644573549991\\
93.83	-12.2818978169124\\
93.84	-8.80059519686617\\
93.85	-4.77767026062352\\
93.86	-0.0814911940290024\\
93.87	9.14676209774666\\
93.88	10.9053381522377\\
93.89	9.65253846468951\\
93.9	8.30291684622134\\
93.91	4.15128644481985\\
93.92	1.35421578068034\\
93.93	0.802236791450514\\
93.94	-0.3781993638204\\
93.95	0.515692966239857\\
93.96	2.36575029476438\\
93.97	1.98215073288117\\
93.98	3.1899912269633\\
93.99	3.74918182560692\\
94	4.14375808165874\\
94.01	4.70346806849316\\
94.02	3.99310480092109\\
94.03	2.29347453805948\\
94.04	1.33521022416652\\
94.05	0.0206550277172562\\
94.06	0.248057175756762\\
94.07	3.18322312784804\\
94.08	8.46373481096884\\
94.09	7.68989104667892\\
94.1	8.04615580311353\\
94.11	9.86962538226776\\
94.12	6.84525454259819\\
94.13	3.85453454982488\\
94.14	1.20674264066427\\
94.15	-0.43081314862991\\
94.16	0.35296318047395\\
94.17	0.244998442977491\\
94.18	0.740390559141872\\
94.19	2.67151639411992\\
94.2	3.37719942023092\\
94.21	4.06962597614264\\
94.22	4.01639212106853\\
94.23	3.14752919082971\\
94.24	2.06834436666746\\
94.25	0.925936198736996\\
94.26	1.11242469359661\\
94.27	2.08331989033378\\
94.28	2.98354204880861\\
94.29	3.04639910943195\\
94.3	1.96334548804678\\
94.31	1.49492232164754\\
94.32	1.92009798904565\\
94.33	3.12218142728158\\
94.34	3.73063126308245\\
94.35	2.93786663057287\\
94.36	2.80570273502066\\
94.37	0.543998172509762\\
94.38	0.796008274085025\\
94.39	0.514874856503775\\
94.4	1.28389987611315\\
94.41	2.82647677211538\\
94.42	3.4395717974016\\
94.43	4.23996493108737\\
94.44	3.85242979375296\\
94.45	2.62561313000547\\
94.46	0.809352722430533\\
94.47	-0.116472410196815\\
94.48	-0.717174634558642\\
94.49	-0.535073036872554\\
94.5	0.449441371665054\\
94.51	1.42736055276083\\
94.52	2.52597255609012\\
94.53	3.21648536680713\\
94.54	3.76146604641752\\
94.55	3.29626877267357\\
94.56	2.18581416330475\\
94.57	1.19471337970743\\
94.58	1.61255775988934\\
94.59	2.17921648247654\\
94.6	2.74923949459707\\
94.61	2.95157558967351\\
94.62	2.48067903583471\\
94.63	2.25218524604448\\
94.64	2.57372283091696\\
94.65	2.80922498160841\\
94.66	2.33383568636967\\
94.67	1.5307780799643\\
94.68	1.56196034632805\\
94.69	1.19503610278878\\
94.7	1.6316195357886\\
94.71	1.99534263847489\\
94.72	3.27157631620013\\
94.73	3.52671579805181\\
94.74	3.74694538772417\\
94.75	3.68362702020268\\
94.76	3.47607877063181\\
94.77	3.73718212620281\\
94.78	3.48223840549222\\
94.79	3.45028349938735\\
94.8	3.64032497262369\\
94.81	3.40462859841505\\
94.82	3.41712207952696\\
94.83	3.49680046688736\\
94.84	3.29260140015026\\
94.85	3.52204383997722\\
94.86	3.83387375938646\\
94.87	3.92050131052802\\
94.88	4.12959690762777\\
94.89	4.00891099256413\\
94.9	4.20475141847612\\
94.91	3.91097039792758\\
94.92	3.9259215864651\\
94.93	3.82738760374945\\
94.94	3.69989602014432\\
94.95	3.72640090378348\\
94.96	3.59500068485396\\
94.97	3.5738820411383\\
94.98	3.77019189089979\\
94.99	4.06000947381983\\
95	3.89543579418027\\
95.01	3.98510895926962\\
95.02	4.03765694376417\\
95.03	4.09140912134368\\
95.04	4.12308908193893\\
95.05	4.19538779204557\\
95.06	4.03701024563723\\
95.07	3.89567571085785\\
95.08	3.60979410177625\\
95.09	3.52985184126766\\
95.1	3.30796147269114\\
95.11	3.26878304282954\\
95.12	3.23969549290271\\
95.13	3.37473050500614\\
95.14	3.2716513128487\\
95.15	3.59076726638203\\
95.16	3.53528566483075\\
95.17	3.4529224473347\\
95.18	3.37046438587517\\
95.19	3.36578387846386\\
95.2	3.40571589822087\\
95.21	3.43588772611945\\
95.22	3.25122222680343\\
95.23	3.15938813304847\\
95.24	3.5485717545895\\
95.25	3.41451834921397\\
95.26	3.17535939245837\\
95.27	3.55690730043097\\
95.28	3.56360056263044\\
95.29	3.36482067559389\\
95.3	3.36471316055887\\
95.31	3.36314960465378\\
95.32	3.4636299790251\\
95.33	3.37944426080355\\
95.34	3.29074740610514\\
95.35	3.61499051696767\\
95.36	3.41117528867725\\
95.37	3.43810128111357\\
95.38	3.28978948462502\\
95.39	3.41915398303238\\
95.4	3.33361884479247\\
95.41	3.44056122910942\\
95.42	3.62976221622235\\
95.43	3.44499991834924\\
95.44	3.43526504337698\\
95.45	3.54947177853768\\
95.46	3.57762675740519\\
95.47	3.44219927328455\\
95.48	3.41757301756618\\
95.49	3.38899751718232\\
95.5	3.66390474978016\\
95.51	3.37386115134448\\
95.52	3.44546307451992\\
95.53	3.56234303890549\\
95.54	3.17045506814271\\
95.55	3.49780615221088\\
95.56	3.52493621675002\\
95.57	3.55414617914711\\
95.58	3.20896464177244\\
95.59	3.57459208239237\\
95.6	3.64738342401668\\
95.61	3.53364983528864\\
95.62	3.45540896914724\\
95.63	3.32757365815377\\
95.64	3.39648545321342\\
95.65	3.48111914297165\\
95.66	3.38455547646937\\
95.67	3.38096903360425\\
95.68	3.67874850778838\\
95.69	3.42208187529758\\
95.7	3.39435852057853\\
95.71	3.44357266372298\\
95.72	3.5415492581104\\
95.73	3.57029923025816\\
95.74	3.47532216495592\\
95.75	3.55394454995774\\
95.76	3.48156502877453\\
95.77	3.67239320852157\\
95.78	3.47034892819025\\
95.79	3.39475123575807\\
95.8	3.43241648740088\\
95.81	3.57597479715926\\
95.82	3.47353717858132\\
95.83	3.67472236975273\\
95.84	3.48552418134003\\
95.85	3.51016980198794\\
95.86	3.47571998487055\\
95.87	3.41941799987093\\
95.88	3.54483525366066\\
95.89	3.40828263923794\\
95.9	3.61386324234065\\
95.91	3.49612740076048\\
95.92	3.65232638022889\\
95.93	3.47680947710762\\
95.94	3.5158001115244\\
95.95	3.48888312294178\\
95.96	3.53986397428909\\
95.97	3.61087649733769\\
95.98	3.50184972238585\\
95.99	3.7008846494417\\
96	3.40076901059817\\
96.01	3.45520110627642\\
96.02	3.54025525925276\\
96.03	3.59657897635174\\
96.04	3.5500719093535\\
96.05	3.54147625481156\\
96.06	3.56530294495637\\
96.07	3.72268620813099\\
96.08	3.41502711488092\\
96.09	3.6846054956881\\
96.1	3.7374287018854\\
96.11	3.31901536663474\\
96.12	3.6931834269025\\
96.13	3.61626825678167\\
96.14	3.48111844795347\\
96.15	3.59134498362525\\
96.16	3.50251000672932\\
96.17	3.50933631801754\\
96.18	3.70819451516672\\
96.19	3.55252815494717\\
96.2	3.47704250621746\\
96.21	3.65482409061136\\
96.22	3.58166492693721\\
96.23	3.71733675048252\\
96.24	3.50252417923048\\
96.25	3.65866621123973\\
96.26	3.64015839530434\\
96.27	3.6433887631067\\
96.28	3.48372413479288\\
96.29	3.407924700192\\
96.3	3.51036811267376\\
96.31	3.56255384685373\\
96.32	3.62714049266859\\
96.33	3.59061264049741\\
96.34	3.67083733907946\\
96.35	3.59077683558552\\
96.36	3.72427616464008\\
96.37	3.75749357272198\\
96.38	3.42591369312258\\
96.39	3.58285868446232\\
96.4	3.69347085669208\\
96.41	3.51502685305867\\
96.42	3.46351936556067\\
96.43	3.65147320587035\\
96.44	3.50071802028826\\
96.45	3.60295047414908\\
96.46	3.72701402681975\\
96.47	3.48497496937371\\
96.48	3.79972793439081\\
96.49	3.73918750635364\\
96.5	3.47787062119047\\
96.51	3.65882600064688\\
96.52	3.6493221915338\\
96.53	3.52974477889546\\
96.54	3.63321119207327\\
96.55	3.47430448499384\\
96.56	3.66468084125181\\
96.57	3.75935966391856\\
96.58	3.74497805142475\\
96.59	3.51692834059979\\
96.6	3.63989223202467\\
96.61	3.4254673380252\\
96.62	3.56976053316104\\
96.63	3.60554462415439\\
96.64	3.62058231853146\\
96.65	3.460970882267\\
96.66	3.59657134639119\\
96.67	3.77551437825\\
96.68	3.67955417965941\\
96.69	3.64961035262482\\
96.7	3.66083439519551\\
96.71	3.65913682170984\\
96.72	3.46047095488077\\
96.73	3.49069810483803\\
96.74	3.40587116701901\\
96.75	3.59746769507416\\
96.76	3.52331150748822\\
96.77	3.49630803275459\\
96.78	3.53612155232599\\
96.79	3.65086303392056\\
96.8	3.65969803733443\\
96.81	3.63232894972826\\
96.82	3.5515754076927\\
96.83	3.68699822916197\\
96.84	3.68675978702578\\
96.85	3.71153176891082\\
96.86	3.42422532718215\\
96.87	3.52404813130287\\
96.88	3.58313291237948\\
96.89	3.73407376028321\\
96.9	3.45955918531422\\
96.91	3.68594802538966\\
96.92	3.5381870139606\\
96.93	3.64382674429609\\
96.94	3.60674162329559\\
96.95	3.4133398207438\\
96.96	3.71114323568819\\
96.97	3.69191583882888\\
96.98	3.68933713624665\\
96.99	3.6101643635676\\
97	3.73398013502113\\
97.01	3.56593846253661\\
97.02	3.87403018933716\\
97.03	3.39430176123375\\
97.04	3.66778633676826\\
97.05	3.58825412197844\\
97.06	3.73881876313856\\
97.07	3.54088077001291\\
97.08	3.66739882448308\\
97.09	3.65033624980242\\
97.1	3.64952040423968\\
97.11	3.66976938389247\\
97.12	3.40781187126408\\
97.13	3.47332644897599\\
97.14	3.60618802995572\\
97.15	3.61541522237922\\
97.16	3.68439242267568\\
97.17	3.54865363943536\\
97.18	3.78652093876798\\
97.19	3.55184624778106\\
97.2	3.82471362555317\\
97.21	3.49348163284083\\
97.22	3.8285923399012\\
97.23	3.69575528650809\\
97.24	3.51629940249626\\
97.25	3.60143015732562\\
97.26	3.75759725225902\\
97.27	3.6476617310792\\
97.28	3.6664238656483\\
97.29	3.72506990748398\\
97.3	3.70685883821289\\
97.31	3.58528973735756\\
97.32	3.53014415635602\\
97.33	3.70989456491213\\
97.34	3.5837384121718\\
97.35	3.74310987411833\\
97.36	3.57219799409504\\
97.37	3.53341059127129\\
97.38	3.53769302199504\\
97.39	3.48467683214572\\
97.4	3.71846840092683\\
97.41	3.5588819427485\\
97.42	3.68153845383202\\
97.43	3.69476880851366\\
97.44	3.76353948937305\\
97.45	3.58754583706983\\
97.46	3.67406420021561\\
97.47	3.45043977630251\\
97.48	3.63046537685982\\
97.49	3.80953727481605\\
97.5	3.59451155488691\\
97.51	3.6924397731015\\
97.52	3.63186481203629\\
97.53	3.45338930591977\\
97.54	3.75376493826275\\
97.55	3.422669788116\\
97.56	3.57498311544975\\
97.57	3.52136653502643\\
97.58	3.64634445554514\\
97.59	3.76091722548136\\
97.6	3.68994425517588\\
97.61	3.6792248821378\\
97.62	3.64313112780926\\
97.63	3.48547491448949\\
97.64	3.63419175723475\\
97.65	3.80563085725532\\
97.66	3.71788482956669\\
97.67	3.59239400995699\\
97.68	3.57187119368167\\
97.69	3.61740455613029\\
97.7	3.81809312715986\\
97.71	3.54129245859504\\
97.72	3.78343493455015\\
97.73	3.5528712746737\\
97.74	3.69538224713332\\
97.75	3.46281900964304\\
97.76	3.65138634722373\\
97.77	3.51224939304863\\
97.78	3.59648984649018\\
97.79	3.65562632095913\\
97.8	3.77133174876548\\
97.81	3.69067192883599\\
97.82	3.32810841037953\\
97.83	3.61724291114383\\
97.84	3.90749380441879\\
97.85	3.58737346660051\\
97.86	3.65556277250087\\
97.87	3.7871462382943\\
97.88	3.61139267609511\\
97.89	3.63046831743005\\
97.9	3.71367956626504\\
97.91	3.66465119013558\\
97.92	3.92302256272202\\
97.93	3.69588988895602\\
97.94	3.80239510512516\\
97.95	3.48701865104602\\
97.96	3.78733486236671\\
97.97	3.69380389868673\\
97.98	3.60220413687366\\
97.99	3.61966328446702\\
98	3.5027380150893\\
98.01	3.77311758895552\\
98.02	3.560407567525\\
98.03	3.46309918256016\\
98.04	3.69548232767811\\
98.05	3.85431562808584\\
98.06	3.63781169334743\\
98.07	3.63656916178058\\
98.08	3.64072232023247\\
98.09	3.57843708077202\\
98.1	3.63597181352071\\
98.11	3.69243207759049\\
98.12	3.81883361044182\\
98.13	3.63378059137571\\
98.14	3.66108226439693\\
98.15	3.64367549613287\\
98.16	3.53458119585786\\
98.17	3.77910142829891\\
98.18	3.74541246940668\\
98.19	3.62642981514789\\
98.2	3.66922434205933\\
98.21	3.61267041263846\\
98.22	3.69123947208056\\
98.23	3.7352290946737\\
98.24	3.79620736063583\\
98.25	3.46425302633683\\
98.26	3.67297159436873\\
98.27	3.6647693375134\\
98.28	3.70662391767936\\
98.29	3.66519371363972\\
98.3	3.79829835122432\\
98.31	3.73457776225145\\
98.32	3.63509447331741\\
98.33	3.67769947546494\\
98.34	3.65099991799027\\
98.35	3.5356661529594\\
98.36	3.66667590801213\\
98.37	3.76815123622459\\
98.38	3.73118559652438\\
98.39	3.75462819946758\\
98.4	3.56649260296514\\
98.41	3.56079235656725\\
98.42	3.75639326529641\\
98.43	3.60917854910628\\
98.44	3.50828141390425\\
98.45	3.54917913970947\\
98.46	3.60288700609963\\
98.47	3.65864367002469\\
98.48	3.74378473059936\\
98.49	3.30769732805354\\
98.5	3.71517588165383\\
98.51	3.59689224925424\\
98.52	3.75698155239694\\
98.53	3.89615611947298\\
98.54	3.7868652421496\\
98.55	3.73188705982921\\
98.56	3.66978343816041\\
98.57	3.5810858876644\\
98.58	3.65043332373637\\
98.59	3.73731945530453\\
98.6	3.42350085459728\\
98.61	3.67073913705125\\
98.62	3.64042900625179\\
98.63	3.66149631253857\\
98.64	3.70537237912311\\
98.65	3.48438828354875\\
98.66	3.7479970514096\\
98.67	3.61025732134525\\
98.68	3.63324311969954\\
98.69	3.67613588802398\\
98.7	3.81486735691\\
98.71	3.62489243120303\\
98.72	3.62627714573512\\
98.73	3.82168468611256\\
98.74	3.59565182439369\\
98.75	3.70720480504476\\
98.76	3.6698235028755\\
98.77	3.75142780562645\\
98.78	3.68374644530177\\
98.79	3.81606552325685\\
98.8	3.61828362205917\\
98.81	3.66609933707715\\
98.82	3.74867086817769\\
98.83	3.6062196919957\\
98.84	3.62217623313937\\
98.85	3.68633712549997\\
98.86	3.68598323865065\\
98.87	3.5847141477644\\
98.88	3.7680586370554\\
98.89	3.64771459443926\\
98.9	3.74102937858721\\
98.91	3.72593021510268\\
98.92	3.7672811360164\\
98.93	3.53374232427069\\
98.94	3.7506302866728\\
98.95	3.60225740383862\\
98.96	3.65874053740362\\
98.97	3.71257579362087\\
98.98	3.532268663798\\
98.99	3.66126133511329\\
99	3.80371177237161\\
99.01	3.60246659218268\\
99.02	3.7198945321327\\
99.03	3.63266178600235\\
99.04	3.71841616415135\\
99.05	3.55161689007295\\
99.06	3.65425214077436\\
99.07	3.69982209222343\\
99.08	3.69424578431974\\
99.09	3.68062134237376\\
99.1	3.59008222442246\\
99.11	3.73490587359002\\
99.12	3.69232531818795\\
99.13	3.62283293970918\\
99.14	3.68772482060921\\
99.15	3.54560225598654\\
99.16	3.71391521152339\\
99.17	3.59575483408317\\
99.18	3.65101014854872\\
99.19	3.69771496627863\\
99.2	3.77321462408522\\
99.21	3.71898161321085\\
99.22	3.58198165436939\\
99.23	3.67729060767557\\
99.24	3.69978880797878\\
99.25	3.67682846698291\\
99.26	3.83913741181235\\
99.27	3.8835629447637\\
99.28	3.56998711267308\\
99.29	3.65153527286977\\
99.3	3.65477260297328\\
99.31	3.70457921404004\\
99.32	3.74175325871044\\
99.33	3.66310344075658\\
99.34	3.52192033470876\\
99.35	3.68394466492331\\
99.36	3.61710184356552\\
99.37	3.62705076374504\\
99.38	3.52964777558534\\
99.39	3.54716538873188\\
99.4	3.66818191062366\\
99.41	3.82710085608717\\
99.42	3.72641482510232\\
99.43	3.5795918220762\\
99.44	3.62668986705116\\
99.45	3.86121944926644\\
99.46	3.74005876660616\\
99.47	3.57459379456341\\
99.48	3.56323361488062\\
99.49	3.81205801825352\\
99.5	3.75863176848524\\
99.51	3.75870075538536\\
99.52	3.65862998730306\\
99.53	3.63026722341351\\
99.54	3.79820591801939\\
99.55	3.78247404128652\\
99.56	3.61989518158327\\
99.57	3.70480496987866\\
99.58	3.78551250103321\\
99.59	3.70590351325096\\
99.6	3.70432528517561\\
99.61	3.73288978831681\\
99.62	3.69409738201349\\
99.63	3.75598963299459\\
99.64	3.58350377761463\\
99.65	3.7689495279243\\
99.66	3.68400177594634\\
99.67	3.79470787344089\\
99.68	3.65456583958037\\
99.69	3.74851786950973\\
99.7	3.67576650323772\\
99.71	3.88222560193565\\
99.72	3.67559171138651\\
99.73	3.67463203127692\\
99.74	3.74271013815331\\
99.75	3.79092714733947\\
99.76	3.78182257219351\\
99.77	3.81163744948068\\
99.78	3.70725250266817\\
99.79	3.72783482303125\\
99.8	3.82172960911885\\
99.81	3.7527637539286\\
99.82	3.71100452742865\\
99.83	3.66725910166778\\
99.84	3.75024741368157\\
99.85	3.80100873093258\\
99.86	3.50929907767287\\
99.87	3.82719845445221\\
99.88	3.65745981870405\\
99.89	3.67767382106748\\
99.9	3.64618814272437\\
99.91	3.75219229949849\\
99.92	3.83164844741484\\
99.93	3.64101519750558\\
99.94	3.7891932938837\\
99.95	3.6276803860409\\
99.96	3.65099795097568\\
99.97	3.65255810768419\\
99.98	3.81588182565831\\
99.99	3.55408132057432\\
100	3.70577624567902\\
100.01	3.75563951796383\\
100.02	3.75855455919581\\
100.03	3.65992165522565\\
100.04	3.70427991509118\\
100.05	3.66682453624672\\
100.06	3.73818640931567\\
100.07	3.72772539992847\\
100.08	3.54523503082156\\
100.09	3.8238058110922\\
100.1	3.8360102027685\\
100.11	3.7974441530547\\
100.12	3.71950577798336\\
100.13	3.53832806093597\\
100.14	3.68249778970644\\
100.15	3.67598119558\\
100.16	3.55630409903611\\
100.17	3.74853490283792\\
100.18	3.65865194463545\\
100.19	3.57516053551057\\
100.2	3.78455977092601\\
100.21	3.78890704125336\\
100.22	3.71849288499105\\
100.23	3.68813383491643\\
100.24	3.73132269070406\\
100.25	3.70310904828841\\
100.26	3.71393583060759\\
100.27	3.69873263016547\\
100.28	3.54494047925317\\
100.29	3.73382025264545\\
100.3	3.74508900290817\\
100.31	3.52536463161371\\
100.32	3.68108706486976\\
100.33	3.73365402938227\\
100.34	3.66148208922268\\
100.35	3.79953906587745\\
100.36	3.7778510208719\\
100.37	3.63637483793188\\
100.38	3.7652557073536\\
100.39	3.65748665015653\\
100.4	3.84121544663441\\
100.41	3.86468952645776\\
100.42	3.72812419433875\\
100.43	3.83872054734206\\
100.44	3.85537557541552\\
100.45	3.71576706823751\\
100.46	3.87875509473962\\
100.47	3.65116196062356\\
100.48	3.77806901591567\\
100.49	3.70855161120779\\
100.5	3.73214460798782\\
100.51	3.67841303986574\\
100.52	3.62791949231348\\
100.53	3.78071310224602\\
100.54	3.84296308327425\\
100.55	3.69230906290796\\
100.56	3.88577565906323\\
100.57	3.57212989262639\\
100.58	3.51601177319215\\
100.59	3.86805339120328\\
100.6	3.77780939827895\\
100.61	3.63545866753073\\
100.62	3.63673342140068\\
100.63	3.65561332348865\\
100.64	3.68644220275126\\
100.65	3.64389805485267\\
100.66	3.52328336922865\\
100.67	3.6786607738798\\
100.68	3.83856449375884\\
100.69	3.69479984149709\\
100.7	3.70061698192513\\
100.71	3.62124952352151\\
100.72	3.68518763558842\\
100.73	3.74055955751954\\
100.74	3.7497533450905\\
100.75	3.86856309776763\\
100.76	3.73076063828986\\
100.77	3.8630684932973\\
100.78	3.72268569070539\\
100.79	3.75172558828583\\
100.8	3.72977618576977\\
100.81	3.72932029509064\\
100.82	3.57129832752458\\
100.83	3.63913638917766\\
100.84	3.69937022961559\\
100.85	3.77377862042231\\
100.86	3.64984547263897\\
100.87	3.75489432449816\\
100.88	3.56202894595662\\
100.89	3.80493556512842\\
100.9	3.96873208295719\\
100.91	3.65833667104978\\
100.92	3.70657721062729\\
100.93	3.65357010392995\\
100.94	3.59978269246745\\
100.95	3.69927397903806\\
100.96	3.58897447415808\\
100.97	3.81562532435628\\
100.98	3.63485558984648\\
100.99	3.92739706568513\\
101	3.84434822195632\\
101.01	3.70720144917798\\
101.02	3.77903085203669\\
101.03	3.44755655400904\\
101.04	3.66930732284922\\
101.05	3.61590778916892\\
101.06	3.60398440306853\\
101.07	3.78443241276281\\
101.08	3.75266257756994\\
101.09	3.63588809167494\\
101.1	3.79788731760345\\
101.11	3.56693808534647\\
101.12	3.79033284722791\\
101.13	3.77690104586623\\
101.14	3.52963431939463\\
101.15	3.69787982325033\\
101.16	3.70244699640244\\
101.17	3.73528686359445\\
101.18	3.72417699439467\\
101.19	3.82075993895108\\
101.2	3.66864553644097\\
101.21	3.73094768989707\\
101.22	3.71196580135616\\
101.23	3.7107152936164\\
101.24	3.90031929477219\\
101.25	3.63696309321517\\
101.26	3.85798648063198\\
101.27	3.84471570453379\\
101.28	3.7273949265722\\
101.29	3.77896508609237\\
101.3	3.66786964939573\\
101.31	3.63709140797632\\
101.32	3.80349703314264\\
101.33	3.46493464917962\\
101.34	3.68412531406397\\
101.35	3.79402936335496\\
101.36	3.69963575465101\\
101.37	3.82883399533506\\
101.38	3.67449990534984\\
101.39	3.77936486284312\\
101.4	3.70034924813262\\
101.41	3.79707557196118\\
101.42	3.8808348975164\\
101.43	3.68303567084117\\
101.44	3.79668823745293\\
101.45	3.70897274075997\\
101.46	3.738637716376\\
101.47	3.60935674681022\\
101.48	3.67678111720404\\
101.49	3.75915486710164\\
101.5	3.70130860574647\\
101.51	3.70986598468795\\
101.52	3.84646122798367\\
101.53	3.72602124572055\\
101.54	3.87739503245034\\
101.55	3.80092745012632\\
101.56	3.75332245456281\\
101.57	3.62623287333022\\
101.58	3.45431543377868\\
101.59	3.83184952975977\\
101.6	3.91930547169186\\
101.61	3.71197704912161\\
101.62	3.92057561566752\\
101.63	3.95595385403391\\
101.64	3.75098634806214\\
101.65	3.72268280730939\\
101.66	3.71961299629679\\
101.67	3.60251708346566\\
101.68	3.81270656887074\\
101.69	3.64705713933256\\
101.7	3.83318771373443\\
101.71	3.81688872896404\\
101.72	3.75388807688043\\
101.73	3.84226775919299\\
101.74	3.71420754291139\\
101.75	3.75323061511077\\
101.76	3.79729375505437\\
101.77	3.81642970686913\\
101.78	3.50192836497856\\
101.79	3.70292335241187\\
101.8	3.68184574957618\\
101.81	3.93064027166233\\
101.82	3.6959291109087\\
101.83	3.746671771702\\
101.84	3.61208383166985\\
101.85	3.66080675473162\\
101.86	3.76861458731944\\
101.87	3.71749392364773\\
101.88	3.707807632967\\
101.89	3.70784445080702\\
101.9	3.90010138620109\\
101.91	3.69935176288672\\
101.92	3.59095008926166\\
101.93	3.66451552958595\\
101.94	3.59736094008634\\
101.95	3.81488767405136\\
101.96	3.73441430865118\\
101.97	3.46450600548878\\
101.98	3.73231204837216\\
101.99	3.46302855798423\\
102	3.48366669856885\\
102.01	3.72452815853259\\
102.02	3.69619472711401\\
102.03	3.82813746114564\\
102.04	3.86540257712156\\
102.05	3.57871463273462\\
102.06	3.7458818163812\\
102.07	3.54010564509796\\
102.08	3.63424756672113\\
102.09	3.81472664972003\\
102.1	3.64438521410064\\
102.11	3.81481071039881\\
102.12	3.81540271790614\\
102.13	3.6872151011294\\
102.14	3.74787563003221\\
102.15	3.71298135684825\\
102.16	3.66373525822718\\
102.17	3.93207586959301\\
102.18	3.6796773674618\\
102.19	3.56003298454761\\
102.2	3.73812668561701\\
102.21	3.81787961768496\\
102.22	3.61622402871849\\
102.23	3.76404909459139\\
102.24	3.78312995883379\\
102.25	3.60853428099908\\
102.26	3.73092264685776\\
102.27	3.73663854695012\\
102.28	3.67668153227776\\
102.29	3.67177422143833\\
102.3	3.79964915372376\\
102.31	3.80757448440793\\
102.32	3.75230930504522\\
102.33	3.81077719663818\\
102.34	3.81536579903296\\
102.35	3.7977041991087\\
102.36	3.77696909071211\\
102.37	3.92617347113351\\
102.38	3.76394456508756\\
102.39	3.80860243001743\\
102.4	3.66068770892472\\
102.41	3.77504312372713\\
102.42	3.93795243136664\\
102.43	3.6652408946082\\
102.44	3.64924584178515\\
102.45	3.54046559860099\\
102.46	3.73711440393817\\
102.47	3.8953950771342\\
102.48	3.65212267610527\\
102.49	3.57412256095001\\
102.5	3.76036295575346\\
102.51	3.65698873420714\\
102.52	3.80336237779238\\
102.53	3.8296172001986\\
102.54	3.71130979870609\\
102.55	3.62975604401374\\
102.56	3.61137123367654\\
102.57	3.75115355403943\\
102.58	3.64404868888728\\
102.59	3.59563233333826\\
102.6	3.74822254836857\\
102.61	3.82596394338237\\
102.62	3.82071479295325\\
102.63	3.50505224766443\\
102.64	3.76047171969018\\
102.65	3.93832537810104\\
102.66	3.68754838826962\\
102.67	3.7245272981372\\
102.68	3.78053498244186\\
102.69	3.60509453522335\\
102.7	3.78548044558109\\
102.71	3.72622770877524\\
102.72	3.58627024594886\\
102.73	3.88916688970443\\
102.74	3.7869591294\\
102.75	3.69747452858717\\
102.76	3.72661353935658\\
102.77	3.76114508006507\\
102.78	3.66863915211032\\
102.79	3.70247713229812\\
102.8	3.75457521637992\\
102.81	3.87519731214086\\
102.82	3.81660122775588\\
102.83	3.77905283861658\\
102.84	3.62232002584938\\
102.85	3.74144406680061\\
102.86	3.65982786432388\\
102.87	3.79728188492924\\
102.88	3.78884640776675\\
102.89	3.72898304656618\\
102.9	3.76841985782621\\
102.91	3.69562154093732\\
102.92	3.74974957233153\\
102.93	3.71566701835052\\
102.94	3.60161208543602\\
102.95	3.65087103011222\\
102.96	3.66686146371817\\
102.97	3.55416053484108\\
102.98	3.70353337011244\\
102.99	3.67778323157855\\
103	3.59061705611571\\
103.01	3.7876154043322\\
103.02	3.58597395318847\\
103.03	3.62444412331168\\
103.04	3.71235102746725\\
103.05	3.80340213931472\\
103.06	3.70838455951774\\
103.07	3.55338263862858\\
103.08	3.83150278429937\\
103.09	3.69809610842069\\
103.1	3.70214990132209\\
103.11	3.84053986054989\\
103.12	3.67944691696865\\
103.13	3.70879536378054\\
103.14	3.89476496359142\\
103.15	3.62429348186305\\
103.16	3.58420691767692\\
103.17	3.69069089592714\\
103.18	3.7569270117101\\
103.19	3.62113819856582\\
103.2	3.85407739828382\\
103.21	3.69097635602107\\
103.22	3.62079573669227\\
103.23	3.73521341366258\\
103.24	3.85519642793712\\
103.25	3.81751318635336\\
103.26	3.84995934734688\\
103.27	3.93914505147238\\
103.28	3.61781292953484\\
103.29	3.86327547532696\\
103.3	3.59844846072887\\
103.31	3.64454993489442\\
103.32	3.68987909337886\\
103.33	3.63464546421417\\
103.34	3.69456796052493\\
103.35	3.71155516320089\\
103.36	3.45055133716687\\
103.37	3.81049589380983\\
103.38	3.65471292401536\\
103.39	3.72760921982881\\
103.4	3.73239061323371\\
103.41	3.67612666943543\\
103.42	3.66801016350545\\
103.43	3.84898161457514\\
103.44	3.6995672546398\\
103.45	3.57317263916437\\
103.46	3.68314480332341\\
103.47	3.79846182570023\\
103.48	3.66735994167815\\
103.49	3.71162601756822\\
103.5	3.84711705124841\\
103.51	3.6746457515467\\
103.52	3.63670416646579\\
103.53	3.5471481311701\\
103.54	3.75190884204531\\
103.55	3.76702711904239\\
103.56	3.79156519825749\\
103.57	3.60300122226541\\
103.58	3.5134105612672\\
103.59	3.62416027911752\\
103.6	3.76660957652704\\
103.61	3.81605736228834\\
103.62	3.62175949105972\\
103.63	3.8135179539473\\
103.64	3.56227788659147\\
103.65	3.73697898055472\\
103.66	3.7376430324831\\
103.67	3.76125286736773\\
103.68	3.87962653900257\\
103.69	3.75427437894943\\
103.7	3.72459153909486\\
103.71	3.61786938062481\\
103.72	3.7496859592791\\
103.73	3.72094330862453\\
103.74	3.9013234661923\\
103.75	3.59090543605782\\
103.76	3.83008636984284\\
103.77	3.7468526205147\\
103.78	3.81784831411135\\
103.79	3.90255719632989\\
103.8	3.60876521867911\\
103.81	3.67146514160105\\
103.82	3.82923079107602\\
103.83	3.64150760066546\\
103.84	3.8127506570811\\
103.85	3.75032323401931\\
103.86	3.66344234086378\\
103.87	3.71989400234021\\
103.88	3.71105350006596\\
103.89	3.65419591182751\\
103.9	3.74532727428281\\
103.91	3.76136452987512\\
103.92	3.79072230228523\\
103.93	3.8215354977973\\
103.94	3.90868051818849\\
103.95	3.80192713279378\\
103.96	3.78016429631563\\
103.97	3.67240057633091\\
103.98	3.7215494294817\\
103.99	3.7119011086582\\
104	3.80845409429541\\
104.01	3.65875797155544\\
104.02	3.65309307659643\\
104.03	3.52529047779234\\
104.04	3.78099167273311\\
104.05	3.74000913925874\\
104.06	3.64497756570505\\
104.07	3.67811704781943\\
104.08	3.71160329857442\\
104.09	3.74217062760282\\
104.1	3.88149939942618\\
104.11	3.65198112904203\\
104.12	3.62997223107156\\
104.13	3.76570098510199\\
104.14	3.77989159298426\\
104.15	3.74277453925994\\
104.16	3.80703009285369\\
104.17	3.75533661790121\\
104.18	3.7488017631725\\
104.19	3.70857803122627\\
104.2	3.83546873350006\\
104.21	3.69407975354184\\
104.22	3.79111530344713\\
104.23	3.68060511994615\\
104.24	3.53946827623326\\
104.25	3.80502469562029\\
104.26	3.79191230909996\\
104.27	3.70446509386363\\
104.28	3.67328876897036\\
104.29	3.57750664031947\\
104.3	3.82365003247632\\
104.31	3.7888023467284\\
104.32	3.69813915981427\\
104.33	3.86932697703054\\
104.34	3.96799418149426\\
104.35	3.6385955519655\\
104.36	3.77483119005733\\
104.37	3.92545093402938\\
104.38	3.67036688408585\\
104.39	3.72950867832035\\
104.4	3.71787033948509\\
104.41	3.80477269620324\\
104.42	3.65684326613243\\
104.43	3.7411881074998\\
104.44	3.64988682969289\\
104.45	3.77320348922482\\
104.46	3.75039662620478\\
104.47	3.70020053696223\\
104.48	3.79756916373796\\
104.49	3.94954433595893\\
104.5	3.918536497026\\
104.51	3.74488985023212\\
104.52	3.52346261039841\\
104.53	3.556492314449\\
104.54	3.8498154082625\\
104.55	3.67410907916752\\
104.56	3.82474392192885\\
104.57	3.84846454754012\\
104.58	3.56715684205291\\
104.59	3.57509904357264\\
104.6	3.66620568676006\\
104.61	3.66866040724387\\
104.62	3.88133111968173\\
104.63	3.73224256446371\\
104.64	3.52702353899646\\
104.65	3.72821561722396\\
104.66	3.70318295112586\\
104.67	3.78036764280131\\
104.68	3.68776998619313\\
104.69	3.63813744312728\\
104.7	3.81065587688801\\
104.71	3.8139309370148\\
104.72	3.82566417326822\\
104.73	3.73003437086332\\
104.74	3.47488593876285\\
104.75	3.89172027881613\\
104.76	3.82636200902663\\
104.77	3.70442019533882\\
104.78	3.65162522277387\\
104.79	3.86007349118626\\
104.8	3.69450408715639\\
104.81	3.70206050401487\\
104.82	3.55465979781213\\
104.83	3.78687485537259\\
104.84	3.72881557072355\\
104.85	3.91952170796667\\
104.86	3.7396750662429\\
104.87	3.6742134159497\\
104.88	3.76291074206197\\
104.89	3.58754240488634\\
104.9	3.55756205498784\\
104.91	3.73635878103997\\
104.92	3.82816190131703\\
104.93	3.76258825773172\\
104.94	3.81108569973832\\
104.95	3.64760767844402\\
104.96	3.76100094277774\\
104.97	3.72389978996074\\
104.98	3.59476143799607\\
104.99	3.74173528596468\\
105	3.67812643742442\\
105.01	3.81482408198097\\
105.02	3.67085308157117\\
105.03	3.60956412799732\\
105.04	3.74914163762095\\
105.05	3.53676166303956\\
105.06	3.70137396116\\
105.07	3.73985103621847\\
105.08	3.61836914146947\\
105.09	3.53877444457708\\
105.1	3.64641909250986\\
105.11	3.86292580304297\\
105.12	3.71900278507607\\
105.13	3.72446622672299\\
105.14	3.95374760011279\\
105.15	3.57003900791378\\
105.16	3.64721555546101\\
105.17	3.68054812158439\\
105.18	3.57248870232514\\
105.19	3.74247787957542\\
105.2	3.6404437277456\\
105.21	3.83920818350805\\
105.22	3.69639671121044\\
105.23	3.59681331845585\\
105.24	3.6431124788862\\
105.25	3.79990539689221\\
105.26	3.70303549384501\\
105.27	3.77164746810532\\
105.28	3.64051570495868\\
105.29	3.90452134814047\\
105.3	3.74624585606204\\
105.31	3.76340427359365\\
105.32	3.57303978660595\\
105.33	3.74155402246291\\
105.34	3.79102536144712\\
105.35	3.73968531700851\\
105.36	3.77636489892793\\
105.37	3.72250167204189\\
105.38	3.60588473563669\\
105.39	3.86862371166373\\
105.4	3.73337858754058\\
105.41	3.8352849454781\\
105.42	3.68531346473421\\
105.43	3.82492236037673\\
105.44	3.69834012317196\\
105.45	3.7252467213858\\
105.46	3.72150857374888\\
105.47	3.62539697989816\\
105.48	3.79427770594919\\
105.49	3.58925080038037\\
105.5	3.69294038993165\\
105.51	3.78144913105145\\
105.52	3.70880503753464\\
105.53	3.63633174743041\\
105.54	3.79815191951376\\
105.55	3.68626868109076\\
105.56	3.72742989537812\\
105.57	3.6996976340392\\
105.58	3.75224175584786\\
105.59	3.78574018916745\\
105.6	3.56196023040728\\
105.61	3.71480638586568\\
105.62	3.72226429237971\\
105.63	3.70325938065643\\
105.64	3.68521679036176\\
105.65	3.99668099235439\\
105.66	3.54039697343939\\
105.67	3.90096177016221\\
105.68	3.79716085350401\\
105.69	3.66191072280471\\
105.7	3.48897689700191\\
105.71	3.69783383548781\\
105.72	3.7790977558955\\
105.73	3.58761559332588\\
105.74	3.69212486931755\\
105.75	3.54986594776108\\
105.76	3.63419523216315\\
105.77	3.62415719212529\\
105.78	3.74978875202122\\
105.79	3.87440125294373\\
105.8	3.85737370480397\\
105.81	3.91456423728522\\
105.82	3.71906409499814\\
105.83	3.78548675580767\\
105.84	3.75366410040895\\
105.85	3.74662167306033\\
105.86	3.85727027987163\\
105.87	3.69629879286828\\
105.88	3.58005813250157\\
105.89	3.63516692114369\\
105.9	3.64614014071085\\
105.91	3.69953097253531\\
105.92	3.64812545295611\\
105.93	3.87289271970883\\
105.94	3.6372596091657\\
105.95	3.61902226544387\\
105.96	3.77561363447699\\
105.97	3.69235410174201\\
105.98	3.66444920540302\\
105.99	3.7713074905849\\
106	3.73592250267377\\
106.01	3.8847962272787\\
106.02	3.74598300065339\\
106.03	3.59488196993945\\
106.04	3.86004365962708\\
106.05	3.86004365962708\\
106.06	3.86004365962708\\
106.07	3.86004365962708\\
106.08	3.86004365962708\\
106.09	3.86004365962708\\
106.1	3.86004365962708\\
106.11	3.86004365962708\\
106.12	3.86004365962708\\
106.13	3.86004365962708\\
106.14	3.86004365962708\\
106.15	3.86004365962708\\
106.16	3.86004365962708\\
106.17	3.86004365962708\\
106.18	3.86004365962708\\
106.19	3.86004365962708\\
106.2	3.86004365962708\\
106.21	3.86004365962708\\
106.22	3.86004365962708\\
106.23	3.86004365962708\\
106.24	3.86004365962708\\
106.25	3.86004365962708\\
106.26	3.86004365962708\\
106.27	3.86004365962708\\
106.28	3.86004365962708\\
106.29	3.86004365962708\\
106.3	3.86004365962708\\
106.31	3.86004365962708\\
106.32	3.86004365962708\\
106.33	3.86004365962708\\
106.34	3.86004365962708\\
106.35	3.86004365962708\\
106.36	3.86004365962708\\
106.37	3.86004365962708\\
106.38	3.86004365962708\\
106.39	3.86004365962708\\
106.4	3.86004365962708\\
106.41	3.86004365962708\\
106.42	3.86004365962708\\
106.43	3.86004365962708\\
106.44	3.86004365962708\\
};
\addlegendentry{$\wrench^0_{7,z}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/MatlabPlot/ClassicImpedance/classic_pos.tex <==
\documentclass[tikz]{standalone}
%\usepackage{tikz}
\usetikzlibrary{positioning}
\input{Preamble.tex}
\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}[font=\Large]
\pgfplotsset{set layers}

\begin{axis}[%
width=6.028in,
height=1.258in,
at={(1.011in,4.137in)},
scale only axis,
xmin=0,
xmax=53.22,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={\empty},
ymin=0.35,
ymax=0.45,
ylabel style={font=\bfseries\color{white!15!black}\Large,rotate=-90,xshift=-0.4cm},
ylabel={[m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.8pt, forget plot]
  table[row sep=crcr]{%
0.01	0.432542110222378\\
0.02	0.432568890644855\\
0.03	0.432606942788771\\
0.04	0.432632630444024\\
0.05	0.432654921550117\\
0.06	0.432665484202022\\
0.07	0.432673349849597\\
0.08	0.432675677202644\\
0.09	0.432672988242439\\
0.1	0.432672378228615\\
0.11	0.432661430407814\\
0.12	0.432672787196227\\
0.13	0.432664151445858\\
0.14	0.432663506352302\\
0.15	0.432665967197819\\
0.16	0.432665121673713\\
0.17	0.432670372643724\\
0.18	0.432666457037201\\
0.19	0.432667027888427\\
0.2	0.432666500650392\\
0.21	0.43266529869802\\
0.22	0.432669400544502\\
0.23	0.432672492923894\\
0.24	0.432671011507603\\
0.25	0.432671124942021\\
0.26	0.432666900033006\\
0.27	0.432665524421668\\
0.28	0.432666617297242\\
0.29	0.432672719002686\\
0.3	0.432670632365671\\
0.31	0.432668624568764\\
0.32	0.432668345356144\\
0.33	0.432665764049078\\
0.34	0.432665722331375\\
0.35	0.432665952770089\\
0.36	0.432668513133816\\
0.37	0.432664431022034\\
0.38	0.432663792904662\\
0.39	0.432667788837904\\
0.4	0.432668299025907\\
0.41	0.432669616429465\\
0.42	0.432671935622452\\
0.43	0.432667298306104\\
0.44	0.43266857811413\\
0.45	0.4326657295389\\
0.46	0.432669962004666\\
0.47	0.432671132736788\\
0.48	0.432671851378065\\
0.49	0.43266888294977\\
0.5	0.432667095941669\\
0.51	0.432669425399726\\
0.52	0.432675304969473\\
0.53	0.432672076240745\\
0.54	0.432665243331403\\
0.55	0.432666643546725\\
0.56	0.432666097281021\\
0.57	0.432668240770483\\
0.58	0.432667078154871\\
0.59	0.432672335448265\\
0.6	0.432670500920585\\
0.61	0.432673505031899\\
0.62	0.432672741983823\\
0.63	0.43267276985445\\
0.64	0.432669912278958\\
0.65	0.432669128556498\\
0.66	0.432667760073402\\
0.67	0.432668734831501\\
0.68	0.432673100767352\\
0.69	0.432674118773643\\
0.7	0.432671465234864\\
0.71	0.432672625075443\\
0.72	0.432673316109224\\
0.73	0.432667475134747\\
0.74	0.43267056848318\\
0.75	0.43267019360724\\
0.76	0.432668307813378\\
0.77	0.432671919477606\\
0.78	0.432674304388953\\
0.79	0.432669496351378\\
0.8	0.432671576610097\\
0.81	0.432670152625851\\
0.82	0.432671534026707\\
0.83	0.43266912894077\\
0.84	0.432671160988247\\
0.85	0.432669648029641\\
0.86	0.432674573833771\\
0.87	0.432671009631275\\
0.88	0.432669971374086\\
0.89	0.432669228589123\\
0.9	0.432669175911303\\
0.91	0.432668601614202\\
0.92	0.432673099400296\\
0.93	0.432667832211004\\
0.94	0.432672239613625\\
0.95	0.43267518375867\\
0.96	0.432675413459892\\
0.97	0.432673071982938\\
0.98	0.432672362234835\\
0.99	0.43267103248937\\
1	0.43267388645201\\
1.01	0.432672411737469\\
1.02	0.43266651158483\\
1.03	0.432672131727467\\
1.04	0.432670745416426\\
1.05	0.432673917136315\\
1.06	0.432673907820729\\
1.07	0.432670917878321\\
1.08	0.432671320299813\\
1.09	0.432671336742746\\
1.1	0.432673223452085\\
1.11	0.432669215751281\\
1.12	0.4326728562646\\
1.13	0.432670826530237\\
1.14	0.432672168376742\\
1.15	0.432672664433701\\
1.16	0.432673234609356\\
1.17	0.432673897979755\\
1.18	0.432670488158255\\
1.19	0.432671619892477\\
1.2	0.432671607668776\\
1.21	0.43266634808984\\
1.22	0.432675170637608\\
1.23	0.432672225340744\\
1.24	0.432668527363119\\
1.25	0.432666709781468\\
1.26	0.432670048235609\\
1.27	0.432672736226438\\
1.28	0.432667886167533\\
1.29	0.432672005419256\\
1.3	0.432673981928157\\
1.31	0.432670497601407\\
1.32	0.432673633530438\\
1.33	0.432673169976739\\
1.34	0.432672726889575\\
1.35	0.432674978409508\\
1.36	0.432673051642086\\
1.37	0.432670346722217\\
1.38	0.432669452674122\\
1.39	0.432670947930795\\
1.4	0.432670658807778\\
1.41	0.432673094274281\\
1.42	0.432674502147993\\
1.43	0.432672327465867\\
1.44	0.432673811411991\\
1.45	0.432671857326352\\
1.46	0.432671441721473\\
1.47	0.432668422259832\\
1.48	0.432672188065426\\
1.49	0.432673138255704\\
1.5	0.432671611831646\\
1.51	0.432672228640521\\
1.52	0.432674546739048\\
1.53	0.432674704343068\\
1.54	0.432674954351729\\
1.55	0.432672634210995\\
1.56	0.432673442260287\\
1.57	0.432674505684147\\
1.58	0.432673160138935\\
1.59	0.432671388605078\\
1.6	0.432672167256607\\
1.61	0.432673089602732\\
1.62	0.43267629428836\\
1.63	0.432671186163526\\
1.64	0.432670664869651\\
1.65	0.432672550494124\\
1.66	0.432673186663274\\
1.67	0.432677507880717\\
1.68	0.432674457208446\\
1.69	0.432674434561558\\
1.7	0.432673834489343\\
1.71	0.432670047387741\\
1.72	0.432674941354979\\
1.73	0.432673857283106\\
1.74	0.432676456425384\\
1.75	0.432673806871948\\
1.76	0.432672598731289\\
1.77	0.432670963591158\\
1.78	0.432669613249313\\
1.79	0.432672002646615\\
1.8	0.432673213978872\\
1.81	0.432672734081469\\
1.82	0.432674718462658\\
1.83	0.432676883107862\\
1.84	0.43267709205297\\
1.85	0.432672696126667\\
1.86	0.432669473487055\\
1.87	0.432670764056718\\
1.88	0.432671597447802\\
1.89	0.432669975892946\\
1.9	0.432672868604928\\
1.91	0.432677564772452\\
1.92	0.432669424514429\\
1.93	0.43267406835155\\
1.94	0.432674137457113\\
1.95	0.432668112284299\\
1.96	0.43267239833704\\
1.97	0.432674610507449\\
1.98	0.43267276572342\\
1.99	0.432674451359391\\
2	0.432670088444923\\
2.01	0.432672447957306\\
2.02	0.432668826063774\\
2.03	0.432672497060033\\
2.04	0.4326723862333\\
2.05	0.432673252706243\\
2.06	0.432675551212787\\
2.07	0.43267362061428\\
2.08	0.432677146601033\\
2.09	0.432672747623244\\
2.1	0.432676519340421\\
2.11	0.432673487297073\\
2.12	0.432668044616608\\
2.13	0.432671803712013\\
2.14	0.432670618549379\\
2.15	0.432675654991549\\
2.16	0.432675525910368\\
2.17	0.432673116931797\\
2.18	0.432673193057212\\
2.19	0.432670532611305\\
2.2	0.432670190207098\\
2.21	0.432676595437444\\
2.22	0.432674062260396\\
2.23	0.432671952540866\\
2.24	0.432672632397038\\
2.25	0.432672474264167\\
2.26	0.432674368905367\\
2.27	0.432674992250047\\
2.28	0.432671129595655\\
2.29	0.43267311890892\\
2.3	0.432674347635804\\
2.31	0.432674333865461\\
2.32	0.432671508422273\\
2.33	0.432672075278365\\
2.34	0.432678861823936\\
2.35	0.432672916789023\\
2.36	0.432671187282843\\
2.37	0.432671798738266\\
2.38	0.432676207657533\\
2.39	0.432670005247334\\
2.4	0.432673053485463\\
2.41	0.432674197560817\\
2.42	0.43267468260808\\
2.43	0.432672765437562\\
2.44	0.432676110162401\\
2.45	0.432674809982332\\
2.46	0.432674405889366\\
2.47	0.432675059893833\\
2.48	0.432671303804951\\
2.49	0.432671952439192\\
2.5	0.432675878509046\\
2.51	0.432675132302383\\
2.52	0.432676690690838\\
2.53	0.432670813104412\\
2.54	0.432673328720936\\
2.55	0.432674023315608\\
2.56	0.432675614248427\\
2.57	0.432675467655372\\
2.58	0.432670789579517\\
2.59	0.432674910991077\\
2.6	0.432674300530574\\
2.61	0.432674635713017\\
2.62	0.432675197867549\\
2.63	0.432674852874656\\
2.64	0.4326728971546\\
2.65	0.432672688466972\\
2.66	0.432673980611826\\
2.67	0.432675315437638\\
2.68	0.432676414235636\\
2.69	0.432673376727441\\
2.7	0.432677425158636\\
2.71	0.432672088929342\\
2.72	0.432674785235394\\
2.73	0.432676795282898\\
2.74	0.432676933798792\\
2.75	0.432669759926917\\
2.76	0.432673829275881\\
2.77	0.432675256085804\\
2.78	0.432670690528599\\
2.79	0.43267699225101\\
2.8	0.432672841513893\\
2.81	0.432671499453109\\
2.82	0.432672683988552\\
2.83	0.432675566112262\\
2.84	0.432672885224304\\
2.85	0.432672593345291\\
2.86	0.432675351038881\\
2.87	0.432674039327423\\
2.88	0.432674587924241\\
2.89	0.4326748911584\\
2.9	0.432674023105308\\
2.91	0.432678172108807\\
2.92	0.432676551946753\\
2.93	0.432675953761959\\
2.94	0.432673432014548\\
2.95	0.432673806109696\\
2.96	0.432671778401123\\
2.97	0.432674129682971\\
2.98	0.432672547309003\\
2.99	0.432674142858146\\
3	0.432673512313126\\
3.01	0.432672634424898\\
3.02	0.432678780078106\\
3.03	0.432676186267272\\
3.04	0.432672415326066\\
3.05	0.432674991797146\\
3.06	0.432676133505007\\
3.07	0.432673877928639\\
3.08	0.432671925435853\\
3.09	0.432672425726118\\
3.1	0.432674270901956\\
3.11	0.4326722992968\\
3.12	0.432670749248189\\
3.13	0.43267844575665\\
3.14	0.432676159305902\\
3.15	0.432674889184602\\
3.16	0.432670547293596\\
3.17	0.43267449976757\\
3.18	0.432675269740499\\
3.19	0.432673474698327\\
3.2	0.432674346877865\\
3.21	0.432674334045525\\
3.22	0.432668872354143\\
3.23	0.432676462923013\\
3.24	0.432674344751991\\
3.25	0.432675622454143\\
3.26	0.43267567098351\\
3.27	0.432672073617975\\
3.28	0.432674651581369\\
3.29	0.432677067021318\\
3.3	0.43267563971494\\
3.31	0.432671361784787\\
3.32	0.432674380321103\\
3.33	0.432673222093043\\
3.34	0.43267630846542\\
3.35	0.432668047895195\\
3.36	0.432677725649997\\
3.37	0.4326784934902\\
3.38	0.43267395120428\\
3.39	0.432674593996314\\
3.4	0.43267120325799\\
3.41	0.432675880483125\\
3.42	0.432672518918237\\
3.43	0.432670331539603\\
3.44	0.43267486196714\\
3.45	0.432672414667953\\
3.46	0.432678158421919\\
3.47	0.432674125263911\\
3.48	0.432673241841016\\
3.49	0.432677014357579\\
3.5	0.432674584810832\\
3.51	0.432672359456492\\
3.52	0.43267028300188\\
3.53	0.432675507888848\\
3.54	0.432676084430255\\
3.55	0.43267506425515\\
3.56	0.432673164829527\\
3.57	0.43267499154245\\
3.58	0.432673621022664\\
3.59	0.432674496728909\\
3.6	0.432669605277884\\
3.61	0.432673717457432\\
3.62	0.432675856789803\\
3.63	0.432677950586352\\
3.64	0.432677394058734\\
3.65	0.432679856973513\\
3.66	0.432677870389481\\
3.67	0.43267786880223\\
3.68	0.432673390812733\\
3.69	0.432672246012008\\
3.7	0.432674684453965\\
3.71	0.432677057309267\\
3.72	0.432676455941446\\
3.73	0.432677679132028\\
3.74	0.432677089711461\\
3.75	0.432674564809012\\
3.76	0.432673988683275\\
3.77	0.432675988531045\\
3.78	0.432677342411249\\
3.79	0.432674194014993\\
3.8	0.432674088705584\\
3.81	0.43267847186756\\
3.82	0.432676147066229\\
3.83	0.432670897789462\\
3.84	0.432674602136441\\
3.85	0.432674838600676\\
3.86	0.432675751198592\\
3.87	0.432674464506189\\
3.88	0.432677564931328\\
3.89	0.432675856127007\\
3.9	0.432673326087442\\
3.91	0.432669842700962\\
3.92	0.432672933719884\\
3.93	0.432670268545788\\
3.94	0.432675542169627\\
3.95	0.43268074934878\\
3.96	0.43267343084348\\
3.97	0.432677707446561\\
3.98	0.432672030569733\\
3.99	0.4326731558799\\
4	0.43267482297554\\
4.01	0.432673216690683\\
4.02	0.432675017967701\\
4.03	0.432674403468508\\
4.04	0.432672975590336\\
4.05	0.432678298849065\\
4.06	0.43267218055331\\
4.07	0.432677266018295\\
4.08	0.432675304921824\\
4.09	0.432676515004654\\
4.1	0.432675684739826\\
4.11	0.432675100623667\\
4.12	0.432674554496351\\
4.13	0.432673889910436\\
4.14	0.432672329504329\\
4.15	0.432671776901591\\
4.16	0.432674718361138\\
4.17	0.432679977513748\\
4.18	0.432675641961718\\
4.19	0.432672760274707\\
4.2	0.432673129650137\\
4.21	0.432673717732611\\
4.22	0.432673420768614\\
4.23	0.43267268914515\\
4.24	0.432673271955498\\
4.25	0.432676037802617\\
4.26	0.432674083939092\\
4.27	0.432677455319479\\
4.28	0.432675350566362\\
4.29	0.432677065059277\\
4.3	0.432674588083054\\
4.31	0.432677669565549\\
4.32	0.432676236643769\\
4.33	0.432672064622728\\
4.34	0.432674151007811\\
4.35	0.432674263894208\\
4.36	0.432671377966993\\
4.37	0.432676658053981\\
4.38	0.432674986071487\\
4.39	0.432677206631029\\
4.4	0.432676702742\\
4.41	0.432675755032162\\
4.42	0.432671714805789\\
4.43	0.432674269955485\\
4.44	0.432672093279549\\
4.45	0.432669903885083\\
4.46	0.43267285124615\\
4.47	0.432671979852612\\
4.48	0.432679634147176\\
4.49	0.432672682546711\\
4.5	0.432679381293555\\
4.51	0.432679429808941\\
4.52	0.432675471423301\\
4.53	0.432677302735833\\
4.54	0.432676147479479\\
4.55	0.432673893062789\\
4.56	0.432673401326723\\
4.57	0.432670924714504\\
4.58	0.432675116610813\\
4.59	0.432677738869956\\
4.6	0.432675931184995\\
4.61	0.432674417727268\\
4.62	0.432677645341219\\
4.63	0.432673307179218\\
4.64	0.432675169205905\\
4.65	0.432674938595132\\
4.66	0.432673733481625\\
4.67	0.432677749878378\\
4.68	0.432675812711438\\
4.69	0.432676059671612\\
4.7	0.43267356451801\\
4.71	0.432676488534395\\
4.72	0.432678226659697\\
4.73	0.432675092298994\\
4.74	0.432679973687952\\
4.75	0.432672788362231\\
4.76	0.432680638659506\\
4.77	0.432673806090762\\
4.78	0.4326750023024\\
4.79	0.432675777313327\\
4.8	0.432671217061641\\
4.81	0.432675194763803\\
4.82	0.432674424400613\\
4.83	0.432679434365814\\
4.84	0.432677690974217\\
4.85	0.432676907425882\\
4.86	0.432674921736202\\
4.87	0.432675747682713\\
4.88	0.43267795585538\\
4.89	0.432679149513354\\
4.9	0.432680405111733\\
4.91	0.432675754866967\\
4.92	0.432673905714063\\
4.93	0.432675546620168\\
4.94	0.432672861495677\\
4.95	0.432675015953819\\
4.96	0.432680421359448\\
4.97	0.432676398918589\\
4.98	0.432676975479383\\
4.99	0.432678767324501\\
5	0.432677776246167\\
5.01	0.432674266360883\\
5.02	0.432678187861504\\
5.03	0.432674363145919\\
5.04	0.432676909867093\\
5.05	0.432674824448443\\
5.06	0.432678341177928\\
5.07	0.432674001783109\\
5.08	0.432678094921153\\
5.09	0.432674115655904\\
5.1	0.432677837743343\\
5.11	0.43267624455793\\
5.12	0.43267367063243\\
5.13	0.432680775915141\\
5.14	0.432670669419063\\
5.15	0.43267543383507\\
5.16	0.432673969597586\\
5.17	0.432674611351553\\
5.18	0.432680850398121\\
5.19	0.432679332327781\\
5.2	0.432678925438962\\
5.21	0.432676210814148\\
5.22	0.432673265173546\\
5.23	0.432674917056488\\
5.24	0.432674506032088\\
5.25	0.432677435529112\\
5.26	0.432672209510098\\
5.27	0.432677190876641\\
5.28	0.432677700091044\\
5.29	0.432680486918585\\
5.3	0.432677718715553\\
5.31	0.432676418513408\\
5.32	0.432672905258393\\
5.33	0.432672133349629\\
5.34	0.432676175969563\\
5.35	0.432678562732707\\
5.36	0.432678549323579\\
5.37	0.43267444185673\\
5.38	0.432675414531186\\
5.39	0.432673451240962\\
5.4	0.432676844308913\\
5.41	0.432674705485238\\
5.42	0.432677397534536\\
5.43	0.43267651983556\\
5.44	0.432679275026968\\
5.45	0.432676308298466\\
5.46	0.432674265624054\\
5.47	0.432675306177583\\
5.48	0.432676973956762\\
5.49	0.432678307408874\\
5.5	0.432678411377289\\
5.51	0.4326761185263\\
5.52	0.432676529861205\\
5.53	0.43267523396497\\
5.54	0.43267500056788\\
5.55	0.432673546347789\\
5.56	0.432674343214645\\
5.57	0.432679870735876\\
5.58	0.432678355235391\\
5.59	0.432679716513676\\
5.6	0.432678605227738\\
5.61	0.432676355179483\\
5.62	0.432674136000011\\
5.63	0.4326774319033\\
5.64	0.432678539704386\\
5.65	0.432677052350921\\
5.66	0.43267701000824\\
5.67	0.432678486211548\\
5.68	0.432674443650356\\
5.69	0.432674863374635\\
5.7	0.432677747827045\\
5.71	0.432675236996141\\
5.72	0.432673584625944\\
5.73	0.432673607457565\\
5.74	0.432675237908219\\
5.75	0.432677387501428\\
5.76	0.432674210682507\\
5.77	0.432678152676775\\
5.78	0.432676509727791\\
5.79	0.432678953681318\\
5.8	0.432679077790934\\
5.81	0.432678031016872\\
5.82	0.432679270144588\\
5.83	0.432677167316118\\
5.84	0.432672783445267\\
5.85	0.432673911841509\\
5.86	0.432677845562919\\
5.87	0.432675314304736\\
5.88	0.432680580578133\\
5.89	0.432675325203402\\
5.9	0.432676271582378\\
5.91	0.432676170070573\\
5.92	0.432677377231759\\
5.93	0.432679592727457\\
5.94	0.432681317975329\\
5.95	0.432675225310106\\
5.96	0.43267807581007\\
5.97	0.43267467077276\\
5.98	0.432674522555796\\
5.99	0.432678309207851\\
6	0.432678135597692\\
6.01	0.432675479281134\\
6.02	0.432677831420362\\
6.03	0.432684500376\\
6.04	0.432679554150037\\
6.05	0.43267472077615\\
6.06	0.432671828344084\\
6.07	0.43266969807021\\
6.08	0.432670047482549\\
6.09	0.432680339819026\\
6.1	0.432679547255435\\
6.11	0.432680831292673\\
6.12	0.432679547304891\\
6.13	0.432678738802227\\
6.14	0.432676084323203\\
6.15	0.432678374189253\\
6.16	0.43267535872095\\
6.17	0.432675853179261\\
6.18	0.432674922579477\\
6.19	0.432679779555271\\
6.2	0.432670695415529\\
6.21	0.432677823486025\\
6.22	0.432672093537878\\
6.23	0.432677646945554\\
6.24	0.432682577862257\\
6.25	0.432684221744276\\
6.26	0.432686009197115\\
6.27	0.432677270952612\\
6.28	0.432676598067384\\
6.29	0.432667051829648\\
6.3	0.432670605903543\\
6.31	0.432674819612738\\
6.32	0.432681561187831\\
6.33	0.43268811614563\\
6.34	0.432686398026722\\
6.35	0.432681873138085\\
6.36	0.432677609104432\\
6.37	0.43267474739711\\
6.38	0.432669185344674\\
6.39	0.432678541097683\\
6.4	0.432679551528956\\
6.41	0.432680245920641\\
6.42	0.432679844284037\\
6.43	0.432679331806484\\
6.44	0.432677687264498\\
6.45	0.432677598118758\\
6.46	0.432678570644685\\
6.47	0.432675781947332\\
6.48	0.432678536036921\\
6.49	0.432678543866249\\
6.5	0.432677713651583\\
6.51	0.432674940047318\\
6.52	0.432677332462363\\
6.53	0.432673309527854\\
6.54	0.432678679728842\\
6.55	0.432682659212255\\
6.56	0.432680970089026\\
6.57	0.432681845792295\\
6.58	0.432678739567244\\
6.59	0.432673664744267\\
6.6	0.432673845548732\\
6.61	0.432677161533945\\
6.62	0.432681017031085\\
6.63	0.432678994416544\\
6.64	0.432682188758751\\
6.65	0.432679177497876\\
6.66	0.432676448232261\\
6.67	0.432679080210258\\
6.68	0.432681230688988\\
6.69	0.432679258228528\\
6.7	0.432679417202958\\
6.71	0.432675517766686\\
6.72	0.432679309415658\\
6.73	0.432672611717562\\
6.74	0.43267589928099\\
6.75	0.432677374720293\\
6.76	0.432677038386794\\
6.77	0.432678117517776\\
6.78	0.432679963410379\\
6.79	0.432682167756375\\
6.8	0.432677111532476\\
6.81	0.432678442093475\\
6.82	0.432676341332988\\
6.83	0.432676349896352\\
6.84	0.432677115637795\\
6.85	0.432678952887488\\
6.86	0.432678978753855\\
6.87	0.432677586016861\\
6.88	0.432671939925922\\
6.89	0.432672339037678\\
6.9	0.432672389265994\\
6.91	0.432676097708219\\
6.92	0.432675969070948\\
6.93	0.432676282093042\\
6.94	0.43267713091293\\
6.95	0.432678640597365\\
6.96	0.432673914350434\\
6.97	0.432677652711832\\
6.98	0.432674029650218\\
6.99	0.432674180892118\\
7	0.432673748210869\\
7.01	0.432671053589213\\
7.02	0.432672213599057\\
7.03	0.432675164655093\\
7.04	0.432671946127973\\
7.05	0.432674076391621\\
7.06	0.432671199962227\\
7.07	0.432673019968684\\
7.08	0.432674414175788\\
7.09	0.432671047047585\\
7.1	0.432675553563934\\
7.11	0.432676336972226\\
7.12	0.432668376110214\\
7.13	0.432670417747268\\
7.14	0.432670848799509\\
7.15	0.432673286928566\\
7.16	0.432671669249851\\
7.17	0.432672465796704\\
7.18	0.432671463959412\\
7.19	0.432668938241502\\
7.2	0.432666494268323\\
7.21	0.432669341783501\\
7.22	0.432669623975186\\
7.23	0.432670081345618\\
7.24	0.432671804213067\\
7.25	0.432669848377624\\
7.26	0.432663202144976\\
7.27	0.432662338612519\\
7.28	0.43266067687727\\
7.29	0.432661726539934\\
7.3	0.432663764156952\\
7.31	0.432671199297605\\
7.32	0.432672335864961\\
7.33	0.432671834435903\\
7.34	0.432667987675106\\
7.35	0.432660412031652\\
7.36	0.432662989676645\\
7.37	0.43265818743289\\
7.38	0.432661570071831\\
7.39	0.432664174189444\\
7.4	0.43266760617571\\
7.41	0.432665920686051\\
7.42	0.432666701830002\\
7.43	0.432659936761552\\
7.44	0.432666830850511\\
7.45	0.432659098615426\\
7.46	0.432664378080859\\
7.47	0.432660116082239\\
7.48	0.432660601151133\\
7.49	0.432662723208147\\
7.5	0.432667000488023\\
7.51	0.432661394850907\\
7.52	0.432653897835338\\
7.53	0.432653416468587\\
7.54	0.432655932495146\\
7.55	0.432659501434681\\
7.56	0.432655870477957\\
7.57	0.432655344938368\\
7.58	0.432656139399348\\
7.59	0.432655675214062\\
7.6	0.432657017120267\\
7.61	0.43265870139786\\
7.62	0.432654110685204\\
7.63	0.432656921759191\\
7.64	0.43265423615222\\
7.65	0.432652181591413\\
7.66	0.432648957775105\\
7.67	0.432647054298667\\
7.68	0.43264475263519\\
7.69	0.432648869129866\\
7.7	0.432653597468725\\
7.71	0.43265408324339\\
7.72	0.432652204692888\\
7.73	0.432647758670274\\
7.74	0.432646609703692\\
7.75	0.432643409762163\\
7.76	0.432647401676046\\
7.77	0.432645678490911\\
7.78	0.432643676732467\\
7.79	0.432648918310046\\
7.8	0.432650205439211\\
7.81	0.43264790222933\\
7.82	0.432647459270126\\
7.83	0.43264528938634\\
7.84	0.432639919852982\\
7.85	0.432641609914057\\
7.86	0.432643188823075\\
7.87	0.432643591170477\\
7.88	0.432643144715222\\
7.89	0.43264156769772\\
7.9	0.432645515471279\\
7.91	0.432640790534762\\
7.92	0.432640503034393\\
7.93	0.432641650548244\\
7.94	0.432641324430897\\
7.95	0.432639283258188\\
7.96	0.432640883493019\\
7.97	0.432636235659467\\
7.98	0.432633835257476\\
7.99	0.432639582086792\\
8	0.432637920842552\\
8.01	0.432637607102428\\
8.02	0.432637221843319\\
8.03	0.432635784589213\\
8.04	0.432636914712373\\
8.05	0.432631999599666\\
8.06	0.432636631918183\\
8.07	0.432633637845687\\
8.08	0.4326373488298\\
8.09	0.432637443138981\\
8.1	0.432633414006533\\
8.11	0.432630415847371\\
8.12	0.432622166193759\\
8.13	0.432623326913923\\
8.14	0.432624259081245\\
8.15	0.432627644171831\\
8.16	0.43262886052621\\
8.17	0.432633199634793\\
8.18	0.432634826078322\\
8.19	0.432625183962663\\
8.2	0.432622326789596\\
8.21	0.432624719209929\\
8.22	0.432625355496671\\
8.23	0.432627576641409\\
8.24	0.432625464595064\\
8.25	0.432625138658233\\
8.26	0.432626146096776\\
8.27	0.432623966605619\\
8.28	0.432627031193406\\
8.29	0.432624187920323\\
8.3	0.43262293608451\\
8.31	0.432621436221454\\
8.32	0.432625749010101\\
8.33	0.432629754475658\\
8.34	0.432619532306068\\
8.35	0.432617562101301\\
8.36	0.432617484022644\\
8.37	0.432624518146252\\
8.38	0.432618834511967\\
8.39	0.432619814759753\\
8.4	0.432621504405509\\
8.41	0.432618154347334\\
8.42	0.432617405955382\\
8.43	0.432621129711249\\
8.44	0.432621740999596\\
8.45	0.432614336912125\\
8.46	0.432622938597026\\
8.47	0.432622293472515\\
8.48	0.432617215710583\\
8.49	0.432614029711858\\
8.5	0.432613572455205\\
8.51	0.432618654456599\\
8.52	0.43261580562481\\
8.53	0.43261544501276\\
8.54	0.432616159655687\\
8.55	0.432615034161923\\
8.56	0.432618103229891\\
8.57	0.432613486149462\\
8.58	0.43261249391456\\
8.59	0.432613599174927\\
8.6	0.432609264945622\\
8.61	0.432608298126426\\
8.62	0.432611600510499\\
8.63	0.432614211004055\\
8.64	0.432610192459518\\
8.65	0.43260820723122\\
8.66	0.432604253415828\\
8.67	0.432599486546849\\
8.68	0.432599214541429\\
8.69	0.432594833346227\\
8.7	0.432599008429894\\
8.71	0.432602047738934\\
8.72	0.432597379258711\\
8.73	0.432592414341399\\
8.74	0.432585553952924\\
8.75	0.432582721560972\\
8.76	0.432573571027382\\
8.77	0.43256461980948\\
8.78	0.432562190055481\\
8.79	0.432557523425236\\
8.8	0.432552045822967\\
8.81	0.43255811862169\\
8.82	0.432551062259683\\
8.83	0.432547684556235\\
8.84	0.432546196757857\\
8.85	0.432547817188882\\
8.86	0.432550040035892\\
8.87	0.432545363455535\\
8.88	0.432549117372388\\
8.89	0.43254908832874\\
8.9	0.432547175788673\\
8.91	0.432544081398266\\
8.92	0.432541465821631\\
8.93	0.432543045278053\\
8.94	0.432538776475047\\
8.95	0.432544593891165\\
8.96	0.432546605546483\\
8.97	0.4325463738162\\
8.98	0.432542906955885\\
8.99	0.432540030813056\\
9	0.432541957437053\\
9.01	0.432535181448771\\
9.02	0.43253558973639\\
9.03	0.43253684558173\\
9.04	0.432539995178018\\
9.05	0.43253991176086\\
9.06	0.432540044253577\\
9.07	0.432536684595167\\
9.08	0.432536257888121\\
9.09	0.432533594580939\\
9.1	0.43253665126673\\
9.11	0.432537633651895\\
9.12	0.432539299826842\\
9.13	0.432537260533625\\
9.14	0.432538626494408\\
9.15	0.432532408878015\\
9.16	0.432531097836051\\
9.17	0.432530872342726\\
9.18	0.432530080466048\\
9.19	0.432530466848083\\
9.2	0.432533581710598\\
9.21	0.432534238796269\\
9.22	0.432530455604092\\
9.23	0.432529491242557\\
9.24	0.432529294564425\\
9.25	0.432530640438658\\
9.26	0.432533358707714\\
9.27	0.432531400125138\\
9.28	0.432527158532879\\
9.29	0.43252210148404\\
9.3	0.432524833765729\\
9.31	0.432526692364716\\
9.32	0.432525775186759\\
9.33	0.432526837165326\\
9.34	0.432525506182004\\
9.35	0.432526157257747\\
9.36	0.432521870633748\\
9.37	0.432517314904011\\
9.38	0.432517269764652\\
9.39	0.432520269683753\\
9.4	0.432518793814409\\
9.41	0.43252100085175\\
9.42	0.432521709943342\\
9.43	0.432519704165233\\
9.44	0.432513207286217\\
9.45	0.432514820628143\\
9.46	0.432514607778111\\
9.47	0.432517678772611\\
9.48	0.432520148645136\\
9.49	0.432522918061562\\
9.5	0.432519499759454\\
9.51	0.432515884711058\\
9.52	0.43250709067653\\
9.53	0.432507656113634\\
9.54	0.432511236795717\\
9.55	0.432510650710313\\
9.56	0.4325148679536\\
9.57	0.432514729163857\\
9.58	0.432514376723897\\
9.59	0.432514449297483\\
9.6	0.43251357938765\\
9.61	0.432505348139941\\
9.62	0.432506770911448\\
9.63	0.432510951347139\\
9.64	0.432512940290026\\
9.65	0.43251015909661\\
9.66	0.432508118966902\\
9.67	0.432508130356594\\
9.68	0.432510636973761\\
9.69	0.432511089589627\\
9.7	0.432505513564883\\
9.71	0.432504596118914\\
9.72	0.432506822137091\\
9.73	0.432504416510409\\
9.74	0.432507196506726\\
9.75	0.43250501843878\\
9.76	0.432506126591566\\
9.77	0.432502481541964\\
9.78	0.432504773220035\\
9.79	0.432504164358905\\
9.8	0.432503958975697\\
9.81	0.432504398662546\\
9.82	0.432502069526259\\
9.83	0.432499180147685\\
9.84	0.432488950491547\\
9.85	0.43249224010123\\
9.86	0.432490622703994\\
9.87	0.432500950529474\\
9.88	0.432506308816894\\
9.89	0.432508895013831\\
9.9	0.432498583088481\\
9.91	0.432496216765878\\
9.92	0.432489901844393\\
9.93	0.432486748958252\\
9.94	0.432485715520183\\
9.95	0.432493192488962\\
9.96	0.432493057459015\\
9.97	0.432493798753567\\
9.98	0.432493629221819\\
9.99	0.432491065271207\\
10	0.432487455913587\\
10.01	0.432489218820974\\
10.02	0.432490014909963\\
10.03	0.432494065781718\\
10.04	0.432489255507219\\
10.05	0.432487135516733\\
10.06	0.432484489607011\\
10.07	0.432481185215049\\
10.08	0.43248520862503\\
10.09	0.432486016542634\\
10.1	0.432491482238346\\
10.11	0.432489714026418\\
10.12	0.432489992504591\\
10.13	0.432488393508925\\
10.14	0.432480313784071\\
10.15	0.432482356382752\\
10.16	0.432479225322791\\
10.17	0.432479907699342\\
10.18	0.43248331608234\\
10.19	0.432483455735851\\
10.2	0.432486039958858\\
10.21	0.432481665693534\\
10.22	0.432481892798949\\
10.23	0.432479576610629\\
10.24	0.43247925193894\\
10.25	0.432477991108023\\
10.26	0.432475989815277\\
10.27	0.432476029153239\\
10.28	0.432478081701175\\
10.29	0.432477231974576\\
10.3	0.432480256660249\\
10.31	0.432480837598333\\
10.32	0.432476015156248\\
10.33	0.432474743069269\\
10.34	0.432476855503189\\
10.35	0.432471187621712\\
10.36	0.432470750737678\\
10.37	0.432472118638433\\
10.38	0.432475221431997\\
10.39	0.432471313382057\\
10.4	0.432474122832287\\
10.41	0.432477566108594\\
10.42	0.432471753876423\\
10.43	0.432476562279336\\
10.44	0.432471041355584\\
10.45	0.432472373431359\\
10.46	0.432472118492422\\
10.47	0.432470480414731\\
10.48	0.432468431389362\\
10.49	0.432464140341556\\
10.5	0.432464694189776\\
10.51	0.432464799690031\\
10.52	0.432466845346815\\
10.53	0.432472955339029\\
10.54	0.432473677505443\\
10.55	0.432472445974745\\
10.56	0.432466561330843\\
10.57	0.4324679360583\\
10.58	0.43246262221016\\
10.59	0.432466707957371\\
10.6	0.432466558950997\\
10.61	0.432465518436429\\
10.62	0.43246903374972\\
10.63	0.432461636714672\\
10.64	0.432466006175345\\
10.65	0.43246689698686\\
10.66	0.432465603157552\\
10.67	0.432466107094203\\
10.68	0.432466517367329\\
10.69	0.432462266573624\\
10.7	0.432463486327908\\
10.71	0.432460817017987\\
10.72	0.432456749782388\\
10.73	0.432459568337005\\
10.74	0.432464380851162\\
10.75	0.432463962907081\\
10.76	0.432462545177591\\
10.77	0.43246441882663\\
10.78	0.432458045149584\\
10.79	0.4324590299274\\
10.8	0.43245827881761\\
10.81	0.432455458605157\\
10.82	0.432455239797464\\
10.83	0.432456122642197\\
10.84	0.432457578136932\\
10.85	0.432457763825908\\
10.86	0.43245654896368\\
10.87	0.432454046132711\\
10.88	0.432456366880759\\
10.89	0.432457301007109\\
10.9	0.432457554667378\\
10.91	0.432459252039459\\
10.92	0.432457982471814\\
10.93	0.432454900892789\\
10.94	0.432455710144008\\
10.95	0.4324585874162\\
10.96	0.432453476733104\\
10.97	0.432456702807382\\
10.98	0.432453304469896\\
10.99	0.432457746145044\\
11	0.432451078572396\\
11.01	0.432450662155942\\
11.02	0.432445936895069\\
11.03	0.432447767251731\\
11.04	0.432448605453999\\
11.05	0.43244734689928\\
11.06	0.432455322237735\\
11.07	0.43245419491585\\
11.08	0.432448404680767\\
11.09	0.432447602896072\\
11.1	0.432451855177543\\
11.11	0.432447306841642\\
11.12	0.432449273957397\\
11.13	0.432451328215181\\
11.14	0.432449814506497\\
11.15	0.432446939226811\\
11.16	0.432448022981433\\
11.17	0.432449773648306\\
11.18	0.432446772497847\\
11.19	0.432449122333477\\
11.2	0.432442124867483\\
11.21	0.43244568404214\\
11.22	0.432445018884737\\
11.23	0.432446210145907\\
11.24	0.432445593634015\\
11.25	0.432445032704843\\
11.26	0.43244854658576\\
11.27	0.432442125048805\\
11.28	0.432445157515354\\
11.29	0.432445700662707\\
11.3	0.432442139037812\\
11.31	0.43244162037623\\
11.32	0.432436370688345\\
11.33	0.432441635758079\\
11.34	0.43244391404077\\
11.35	0.432438609016375\\
11.36	0.43244552039233\\
11.37	0.4324408140985\\
11.38	0.432438478576352\\
11.39	0.432440642051836\\
11.4	0.432443835483435\\
11.41	0.432435198300181\\
11.42	0.432437209478138\\
11.43	0.43243863710106\\
11.44	0.432436021885384\\
11.45	0.432434656152897\\
11.46	0.432434999518591\\
11.47	0.432438316196996\\
11.48	0.432432634663713\\
11.49	0.43243629546023\\
11.5	0.432437854556638\\
11.51	0.43243355450941\\
11.52	0.432433654692932\\
11.53	0.432432887361217\\
11.54	0.4324337990263\\
11.55	0.432431273100784\\
11.56	0.432433334693884\\
11.57	0.432432920991171\\
11.58	0.432435647035389\\
11.59	0.432430689313789\\
11.6	0.432429668751894\\
11.61	0.432425869023155\\
11.62	0.432431250350739\\
11.63	0.432424392653619\\
11.64	0.432431045258892\\
11.65	0.432429239882238\\
11.66	0.432428263777779\\
11.67	0.432427810490385\\
11.68	0.43242559952895\\
11.69	0.432430159603842\\
11.7	0.432427176133716\\
11.71	0.432428194296341\\
11.72	0.432427085575321\\
11.73	0.432429043921668\\
11.74	0.432423175930753\\
11.75	0.432423462196525\\
11.76	0.432427068601634\\
11.77	0.432423448049354\\
11.78	0.432428481615976\\
11.79	0.4324248022889\\
11.8	0.432424317818396\\
11.81	0.432424104388349\\
11.82	0.432421942886406\\
11.83	0.43242408210892\\
11.84	0.432420274784472\\
11.85	0.432424350993927\\
11.86	0.432424117623092\\
11.87	0.432423611716401\\
11.88	0.432421642998035\\
11.89	0.432419202168576\\
11.9	0.432423268574632\\
11.91	0.432422359134786\\
11.92	0.432422385968389\\
11.93	0.432422837591347\\
11.94	0.432416294362672\\
11.95	0.432414447375368\\
11.96	0.432417681908611\\
11.97	0.432418495263739\\
11.98	0.432417893966402\\
11.99	0.432420762634465\\
12	0.432419030172527\\
12.01	0.432419461603124\\
12.02	0.432416756295683\\
12.03	0.432418504313563\\
12.04	0.432412870152081\\
12.05	0.432410656149071\\
12.06	0.432409263760933\\
12.07	0.432417073850478\\
12.08	0.432415858951421\\
12.09	0.43241343322044\\
12.1	0.432414515699003\\
12.11	0.432413293735048\\
12.12	0.43240913713003\\
12.13	0.432412966389904\\
12.14	0.432412354162682\\
12.15	0.432411628330135\\
12.16	0.432410360258379\\
12.17	0.432409040812025\\
12.18	0.432411602046779\\
12.19	0.432412127240559\\
12.2	0.432410456789725\\
12.21	0.43240624173594\\
12.22	0.432406512447173\\
12.23	0.432411986910005\\
12.24	0.432408853550277\\
12.25	0.43240925516682\\
12.26	0.432406718998647\\
12.27	0.432406891678971\\
12.28	0.432411307498679\\
12.29	0.432406483069055\\
12.3	0.43240643365463\\
12.31	0.43240773751875\\
12.32	0.43240478393157\\
12.33	0.432405990676013\\
12.34	0.432407437533277\\
12.35	0.432407652859399\\
12.36	0.432401145482064\\
12.37	0.432405126081836\\
12.38	0.432407010835711\\
12.39	0.432399647238673\\
12.4	0.432403413484211\\
12.41	0.432405348074083\\
12.42	0.432405619290809\\
12.43	0.432404351048152\\
12.44	0.432396699781697\\
12.45	0.432399852789035\\
12.46	0.432403414141104\\
12.47	0.432402568593791\\
12.48	0.432400607737136\\
12.49	0.432397524415368\\
12.5	0.432399772463654\\
12.51	0.432400746961433\\
12.52	0.432399357009025\\
12.53	0.432401186157127\\
12.54	0.432395662573086\\
12.55	0.432396812750056\\
12.56	0.432399086717144\\
12.57	0.432396396796601\\
12.58	0.432397653910293\\
12.59	0.432394931277212\\
12.6	0.43239563722241\\
12.61	0.432397051200034\\
12.62	0.432398574844017\\
12.63	0.432394560852168\\
12.64	0.432394135775396\\
12.65	0.432393253326878\\
12.66	0.432392309260963\\
12.67	0.432397044693776\\
12.68	0.432392823739233\\
12.69	0.432395916058124\\
12.7	0.43239514505663\\
12.71	0.432395404122967\\
12.72	0.432392202887888\\
12.73	0.432390096268477\\
12.74	0.432394906428595\\
12.75	0.432390790477467\\
12.76	0.432393417323926\\
12.77	0.432392556438862\\
12.78	0.432393818105256\\
12.79	0.432391426761652\\
12.8	0.432390770255923\\
12.81	0.432392248934697\\
12.82	0.432390833900979\\
12.83	0.432390647670378\\
12.84	0.432384363366759\\
12.85	0.432387156082216\\
12.86	0.432384877055972\\
12.87	0.432388285177893\\
12.88	0.4323884369982\\
12.89	0.432388132862518\\
12.9	0.432391160652664\\
12.91	0.432387450584645\\
12.92	0.432385915543061\\
12.93	0.432378674169903\\
12.94	0.432380332265644\\
12.95	0.432380313945153\\
12.96	0.43238242239058\\
12.97	0.432382300787827\\
12.98	0.432383325814396\\
12.99	0.432380357968362\\
13	0.432383492122888\\
13.01	0.432376814113688\\
13.02	0.432377186171999\\
13.03	0.432372170440714\\
13.04	0.432373789510909\\
13.05	0.43237212381249\\
13.06	0.432378010374197\\
13.07	0.432379330527966\\
13.08	0.43237987492796\\
13.09	0.432377472973622\\
13.1	0.432373088647619\\
13.11	0.432373724350344\\
13.12	0.432371105822189\\
13.13	0.432370197765605\\
13.14	0.432372388822946\\
13.15	0.43237465316976\\
13.16	0.432372351980386\\
13.17	0.43237502627473\\
13.18	0.432376909745472\\
13.19	0.432378503724902\\
13.2	0.432374152499743\\
13.21	0.432373335951279\\
13.22	0.432369021808523\\
13.23	0.432366875060747\\
13.24	0.432366655853053\\
13.25	0.43236598738595\\
13.26	0.432373018970692\\
13.27	0.432374123028621\\
13.28	0.432370856630434\\
13.29	0.43237525304707\\
13.3	0.432363386737761\\
13.31	0.432365454863836\\
13.32	0.432362817523376\\
13.33	0.432363642620318\\
13.34	0.432362804604795\\
13.35	0.432367424390814\\
13.36	0.432364579438265\\
13.37	0.432366992019644\\
13.38	0.432360571760238\\
13.39	0.432360216507634\\
13.4	0.432360123929571\\
13.41	0.432363844709847\\
13.42	0.432367363504146\\
13.43	0.432363879982891\\
13.44	0.432364106655791\\
13.45	0.432359942273892\\
13.46	0.432361860503225\\
13.47	0.432360710183986\\
13.48	0.43235890168294\\
13.49	0.432360254590107\\
13.5	0.432363011375308\\
13.51	0.432362041918833\\
13.52	0.432358016335787\\
13.53	0.432357196841939\\
13.54	0.432358098650739\\
13.55	0.432356854703499\\
13.56	0.432359881239646\\
13.57	0.432356106683064\\
13.58	0.432360068930214\\
13.59	0.432361378030039\\
13.6	0.432352298992243\\
13.61	0.432351853899047\\
13.62	0.43235476415483\\
13.63	0.432354715437312\\
13.64	0.43235182449433\\
13.65	0.432356839617741\\
13.66	0.432352960941426\\
13.67	0.432351690819569\\
13.68	0.432357445214184\\
13.69	0.432359366445309\\
13.7	0.432351824245392\\
13.71	0.432349994459705\\
13.72	0.432343942913029\\
13.73	0.432344855077249\\
13.74	0.432344059572252\\
13.75	0.432345552852562\\
13.76	0.432348400620575\\
13.77	0.4323514620633\\
13.78	0.432346211644035\\
13.79	0.432345957344893\\
13.8	0.432341385019047\\
13.81	0.432337378632172\\
13.82	0.432340035613998\\
13.83	0.432339575659967\\
13.84	0.432342798995845\\
13.85	0.432341350457493\\
13.86	0.432346485450248\\
13.87	0.432344667497506\\
13.88	0.432337596139252\\
13.89	0.432334872376369\\
13.9	0.432331946596647\\
13.91	0.432334448348178\\
13.92	0.432336986583893\\
13.93	0.432337363028801\\
13.94	0.43233812965988\\
13.95	0.432337481002259\\
13.96	0.432339056671259\\
13.97	0.43232871697039\\
13.98	0.432332719300389\\
13.99	0.432334672729782\\
14	0.432332170840275\\
14.01	0.432334731528633\\
14.02	0.432337172883608\\
14.03	0.432339106032026\\
14.04	0.432333211642553\\
14.05	0.432332682800587\\
14.06	0.432330022637884\\
14.07	0.432331323176724\\
14.08	0.432328007900812\\
14.09	0.432324820688689\\
14.1	0.432328110219325\\
14.11	0.432330156998142\\
14.12	0.432332385668103\\
14.13	0.432327575704909\\
14.14	0.432329788365691\\
14.15	0.432326713991881\\
14.16	0.432321188811217\\
14.17	0.432326316927524\\
14.18	0.432321833631949\\
14.19	0.43232657172937\\
14.2	0.432327245911237\\
14.21	0.432325480470053\\
14.22	0.432323389405473\\
14.23	0.432320394639252\\
14.24	0.432324157992576\\
14.25	0.432321025428499\\
14.26	0.432321274715684\\
14.27	0.432319138593117\\
14.28	0.432324262459756\\
14.29	0.432319624089751\\
14.3	0.432321719747363\\
14.31	0.432324247119206\\
14.32	0.432320416589174\\
14.33	0.432318072538899\\
14.34	0.432314447707567\\
14.35	0.432316181763186\\
14.36	0.432316178436848\\
14.37	0.432318663491627\\
14.38	0.432319043811545\\
14.39	0.432317378299019\\
14.4	0.432313062444914\\
14.41	0.432312053619159\\
14.42	0.432313769929363\\
14.43	0.432317038124663\\
14.44	0.432317394781141\\
14.45	0.432313492722932\\
14.46	0.43231141922688\\
14.47	0.432313986566257\\
14.48	0.432311618038748\\
14.49	0.432310228974612\\
14.5	0.432317054545926\\
14.51	0.432314740804453\\
14.52	0.432308207912247\\
14.53	0.432309252533201\\
14.54	0.432308426099849\\
14.55	0.432308620332895\\
14.56	0.432308768395824\\
14.57	0.43230792836515\\
14.58	0.432308060213979\\
14.59	0.432308702308258\\
14.6	0.432306594705892\\
14.61	0.432303879853654\\
14.62	0.432307102778944\\
14.63	0.432307492544749\\
14.64	0.432303922508808\\
14.65	0.432304174662893\\
14.66	0.432307781683532\\
14.67	0.432308299872292\\
14.68	0.43230362841304\\
14.69	0.432299674266596\\
14.7	0.432302893666131\\
14.71	0.432303797008868\\
14.72	0.432304451944314\\
14.73	0.432301791470926\\
14.74	0.432302717072409\\
14.75	0.4323029131791\\
14.76	0.432303637255837\\
14.77	0.432304352970187\\
14.78	0.432300973678213\\
14.79	0.432298419681538\\
14.8	0.432300377656618\\
14.81	0.432298596133446\\
14.82	0.432299732880498\\
14.83	0.43230000162413\\
14.84	0.432299380551823\\
14.85	0.432298673131809\\
14.86	0.432299686811825\\
14.87	0.432296032252349\\
14.88	0.43229938764764\\
14.89	0.432298539377027\\
14.9	0.432299765595571\\
14.91	0.432299616874707\\
14.92	0.432298604904069\\
14.93	0.432298454677721\\
14.94	0.432290903621922\\
14.95	0.432291493260404\\
14.96	0.43228897073809\\
14.97	0.432291014900397\\
14.98	0.432291465169018\\
14.99	0.432292068219924\\
15	0.432295284838632\\
15.01	0.432293314254686\\
15.02	0.432293997942805\\
15.03	0.432288884001115\\
15.04	0.432286684379376\\
15.05	0.432288088710587\\
15.06	0.432283824903484\\
15.07	0.432287878517073\\
15.08	0.432288112074247\\
15.09	0.432287847192863\\
15.1	0.432288658074886\\
15.11	0.432286459624217\\
15.12	0.432284380998516\\
15.13	0.432285615434501\\
15.14	0.432286709333749\\
15.15	0.432285770551678\\
15.16	0.432282724639167\\
15.17	0.43228465894996\\
15.18	0.432286536662806\\
15.19	0.432284617571718\\
15.2	0.43228178288592\\
15.21	0.432281991640367\\
15.22	0.432283225724223\\
15.23	0.43228113866856\\
15.24	0.432282383492891\\
15.25	0.432282672150476\\
15.26	0.432279661550227\\
15.27	0.432281361719923\\
15.28	0.43228027465665\\
15.29	0.432279379828134\\
15.3	0.43228048695381\\
15.31	0.432274848199818\\
15.32	0.432277170931622\\
15.33	0.432276740768498\\
15.34	0.432275892744094\\
15.35	0.432278996861843\\
15.36	0.432274524700566\\
15.37	0.432276869513652\\
15.38	0.432274100759325\\
15.39	0.432271532365997\\
15.4	0.432273350199802\\
15.41	0.432276045508869\\
15.42	0.432272638278398\\
15.43	0.43227654397517\\
15.44	0.43227144372183\\
15.45	0.432275568915552\\
15.46	0.432275207848045\\
15.47	0.432274722623522\\
15.48	0.432268862126303\\
15.49	0.432269955284966\\
15.5	0.432265678781379\\
15.51	0.432269195363846\\
15.52	0.432263481306701\\
15.53	0.43226592481943\\
15.54	0.432265902664474\\
15.55	0.432272138059931\\
15.56	0.432270409336488\\
15.57	0.432264125789098\\
15.58	0.432259415948023\\
15.59	0.432255734612432\\
15.6	0.432257440831836\\
15.61	0.432261049524253\\
15.62	0.432260092627978\\
15.63	0.432261384453179\\
15.64	0.432263635169013\\
15.65	0.432260419574721\\
15.66	0.432257594324117\\
15.67	0.432252789319593\\
15.68	0.432246855554724\\
15.69	0.432246488828995\\
15.7	0.432251732396783\\
15.71	0.432252284897201\\
15.72	0.432255259933348\\
15.73	0.4322502739465\\
15.74	0.432248232550171\\
15.75	0.432248060599842\\
15.76	0.432250236119373\\
15.77	0.432254619174051\\
15.78	0.432248852070717\\
15.79	0.432246572448036\\
15.8	0.432248101529798\\
15.81	0.432246393952064\\
15.82	0.432245573869677\\
15.83	0.43224636868145\\
15.84	0.432248448563655\\
15.85	0.432249560422044\\
15.86	0.432247059195313\\
15.87	0.432246321544894\\
15.88	0.432242627411077\\
15.89	0.432245740812581\\
15.9	0.432247380352949\\
15.91	0.432249187571801\\
15.92	0.432242165330508\\
15.93	0.432241665409105\\
15.94	0.432246860838786\\
15.95	0.432243914118582\\
15.96	0.432241397792277\\
15.97	0.432241932530629\\
15.98	0.432245436533236\\
15.99	0.432243727592127\\
16	0.432239721629016\\
16.01	0.43224410560248\\
16.02	0.432241198630665\\
16.03	0.432239490975503\\
16.04	0.43223994082968\\
16.05	0.432239461491609\\
16.06	0.432244449319525\\
16.07	0.432239964291753\\
16.08	0.43224086250236\\
16.09	0.432238046278379\\
16.1	0.432237407123755\\
16.11	0.432241292349788\\
16.12	0.432238813198912\\
16.13	0.432233087742789\\
16.14	0.432236883871732\\
16.15	0.432239810980501\\
16.16	0.432239624161374\\
16.17	0.432238176995437\\
16.18	0.432238624787238\\
16.19	0.432236922305244\\
16.2	0.432235659775558\\
16.21	0.432238254968259\\
16.22	0.43223398151854\\
16.23	0.432232760735566\\
16.24	0.432226807139779\\
16.25	0.432229048205533\\
16.26	0.43222873432342\\
16.27	0.432231092047639\\
16.28	0.432231112246107\\
16.29	0.432231750784289\\
16.3	0.432230573099476\\
16.31	0.432231833757748\\
16.32	0.432230199874606\\
16.33	0.43223138758043\\
16.34	0.432230826889547\\
16.35	0.432226200507331\\
16.36	0.432232734302893\\
16.37	0.432229409570126\\
16.38	0.432227221708111\\
16.39	0.432225535367672\\
16.4	0.432228934826216\\
16.41	0.43222703525928\\
16.42	0.432228900103618\\
16.43	0.432226971652048\\
16.44	0.432224286980749\\
16.45	0.432226551388289\\
16.46	0.432221510785865\\
16.47	0.432220824293062\\
16.48	0.432219938105851\\
16.49	0.432223473707596\\
16.5	0.432221829861866\\
16.51	0.43222278516188\\
16.52	0.432221011856562\\
16.53	0.432225194631592\\
16.54	0.43221834627263\\
16.55	0.432220101692274\\
16.56	0.432214290732617\\
16.57	0.432219108422341\\
16.58	0.432220164540209\\
16.59	0.432218944002686\\
16.6	0.432221083597801\\
16.61	0.432217816306502\\
16.62	0.432219484961379\\
16.63	0.432222068963396\\
16.64	0.432218698827981\\
16.65	0.432213743716297\\
16.66	0.432216859096276\\
16.67	0.432214041723985\\
16.68	0.432216905435802\\
16.69	0.432215692400254\\
16.7	0.432211556690947\\
16.71	0.432211783603716\\
16.72	0.432217259219292\\
16.73	0.432217826013199\\
16.74	0.432210012978609\\
16.75	0.432213339602828\\
16.76	0.432212784076015\\
16.77	0.432210172998382\\
16.78	0.432211242400348\\
16.79	0.432206940182384\\
16.8	0.432209020032252\\
16.81	0.432212131314633\\
16.82	0.432212384837165\\
16.83	0.432210172460663\\
16.84	0.432210049461288\\
16.85	0.43221026788625\\
16.86	0.432204611162255\\
16.87	0.432206652626389\\
16.88	0.432204146199926\\
16.89	0.43220725531479\\
16.9	0.432207734285669\\
16.91	0.43220652443637\\
16.92	0.432205023866977\\
16.93	0.432208616087523\\
16.94	0.432203039885371\\
16.95	0.432207028836055\\
16.96	0.43220673097213\\
16.97	0.432204713820977\\
16.98	0.432206219852615\\
16.99	0.432203335709541\\
17	0.432204178958627\\
17.01	0.432201306079955\\
17.02	0.432198489139465\\
17.03	0.432194797246846\\
17.04	0.432203548543889\\
17.05	0.432199034486467\\
17.06	0.432196883802734\\
17.07	0.432197536733355\\
17.08	0.432198533773981\\
17.09	0.432196857881717\\
17.1	0.432194587634126\\
17.11	0.432194685793877\\
17.12	0.432194468783837\\
17.13	0.432197449925384\\
17.14	0.432191047514212\\
17.15	0.432193513452591\\
17.16	0.432192871163018\\
17.17	0.432193042672755\\
17.18	0.432195100015016\\
17.19	0.432195485908255\\
17.2	0.432195369065782\\
17.21	0.432187536422775\\
17.22	0.432186817223383\\
17.23	0.432188653250734\\
17.24	0.432185911327096\\
17.25	0.432185911062631\\
17.26	0.43218645957742\\
17.27	0.432186716845065\\
17.28	0.432191375245732\\
17.29	0.432179214663918\\
17.3	0.432180919298927\\
17.31	0.432184068158654\\
17.32	0.432182314412323\\
17.33	0.432181908988586\\
17.34	0.432185798594779\\
17.35	0.432185817423398\\
17.36	0.432185599611563\\
17.37	0.432179367195549\\
17.38	0.432178103728531\\
17.39	0.432177575907832\\
17.4	0.432177619778214\\
17.41	0.432174852729574\\
17.42	0.432178943412002\\
17.43	0.432180336211278\\
17.44	0.432180862721447\\
17.45	0.432179286223598\\
17.46	0.432182214090918\\
17.47	0.432175531615529\\
17.48	0.432176850534361\\
17.49	0.432172927399938\\
17.5	0.432175259836775\\
17.51	0.432171075607979\\
17.52	0.432175762284478\\
17.53	0.432175346919167\\
17.54	0.432173168136488\\
17.55	0.432172961697658\\
17.56	0.432170666530194\\
17.57	0.432174604973676\\
17.58	0.432170111281123\\
17.59	0.432170776191948\\
17.6	0.432169827747168\\
17.61	0.432172109485144\\
17.62	0.432167813431376\\
17.63	0.432165454433179\\
17.64	0.432162506338425\\
17.65	0.432163562694561\\
17.66	0.432169038848565\\
17.67	0.432166641813342\\
17.68	0.432166617393043\\
17.69	0.432164142447412\\
17.7	0.432163939785797\\
17.71	0.432161440082565\\
17.72	0.432160987139065\\
17.73	0.432153410059944\\
17.74	0.432158519970783\\
17.75	0.432154607519775\\
17.76	0.432162279385608\\
17.77	0.432162658417817\\
17.78	0.432157075368783\\
17.79	0.432159696801327\\
17.8	0.432151559971944\\
17.81	0.432151416952365\\
17.82	0.432154051295209\\
17.83	0.432152694492113\\
17.84	0.432156979154283\\
17.85	0.432154803594271\\
17.86	0.432151244891007\\
17.87	0.432151043530849\\
17.88	0.432150674558475\\
17.89	0.432149402406456\\
17.9	0.432150236424648\\
17.91	0.43215581096732\\
17.92	0.432151381648365\\
17.93	0.432150817603714\\
17.94	0.432148720363436\\
17.95	0.432149898959484\\
17.96	0.432142589983709\\
17.97	0.432144112198166\\
17.98	0.432146491950682\\
17.99	0.432148046995643\\
18	0.43214961796359\\
18.01	0.432150566272869\\
18.02	0.432145961788579\\
18.03	0.432137757573942\\
18.04	0.432136370919527\\
18.05	0.432133394572506\\
18.06	0.432137915899528\\
18.07	0.432143085709315\\
18.08	0.432145159907236\\
18.09	0.43214542054793\\
18.1	0.432139778197164\\
18.11	0.432135566811064\\
18.12	0.432136129297009\\
18.13	0.432132484998962\\
18.14	0.432125860965893\\
18.15	0.432132023333575\\
18.16	0.432130063022634\\
18.17	0.432132697934218\\
18.18	0.432131379560481\\
18.19	0.432132277976766\\
18.2	0.432126622073892\\
18.21	0.432122567304274\\
18.22	0.432124927237509\\
18.23	0.432123579981181\\
18.24	0.432125558070348\\
18.25	0.432130915039957\\
18.26	0.432130873419465\\
18.27	0.432125542994325\\
18.28	0.432125857699965\\
18.29	0.432126707130043\\
18.3	0.432121803262222\\
18.31	0.43212441755075\\
18.32	0.432120153746785\\
18.33	0.432124834980985\\
18.34	0.432129211696263\\
18.35	0.432129245517255\\
18.36	0.432129276892273\\
18.37	0.43212423356005\\
18.38	0.432118663315013\\
18.39	0.432113031945528\\
18.4	0.432111549245323\\
18.41	0.432110224731478\\
18.42	0.432118326683244\\
18.43	0.432120190784585\\
18.44	0.432122205552336\\
18.45	0.432120697179956\\
18.46	0.432117756073249\\
18.47	0.432110164147603\\
18.48	0.432103934668881\\
18.49	0.432105770882114\\
18.5	0.43210686270613\\
18.51	0.432110185703624\\
18.52	0.432114734807758\\
18.53	0.43211680133024\\
18.54	0.432111665244118\\
18.55	0.432109184387465\\
18.56	0.432107071684652\\
18.57	0.432101665075745\\
18.58	0.432101028092917\\
18.59	0.432100357418412\\
18.6	0.432106122502244\\
18.61	0.432112547348329\\
18.62	0.432110396805989\\
18.63	0.43210681888595\\
18.64	0.432103235051771\\
18.65	0.432097246499336\\
18.66	0.432094095307431\\
18.67	0.432099803760858\\
18.68	0.43209831701843\\
18.69	0.432103153364941\\
18.7	0.432104143873514\\
18.71	0.432099726746785\\
18.72	0.432098954628302\\
18.73	0.432093153163275\\
18.74	0.432090186761155\\
18.75	0.432093272844497\\
18.76	0.432096491567696\\
18.77	0.432095121111762\\
18.78	0.432098108520912\\
18.79	0.432096468117324\\
18.8	0.432096706372026\\
18.81	0.432097751386935\\
18.82	0.432091284516931\\
18.83	0.432093626179765\\
18.84	0.432091006381728\\
18.85	0.432092819482508\\
18.86	0.432089074591045\\
18.87	0.432088469041033\\
18.88	0.432093729403125\\
18.89	0.432090936132068\\
18.9	0.432091712800446\\
18.91	0.432089746048213\\
18.92	0.432091495731322\\
18.93	0.432091516994872\\
18.94	0.432082782607446\\
18.95	0.432084784350417\\
18.96	0.432081446614194\\
18.97	0.43208582785224\\
18.98	0.432084538272822\\
18.99	0.432085713034048\\
19	0.432085541791052\\
19.01	0.432085170833387\\
19.02	0.432079738977407\\
19.03	0.432076820487223\\
19.04	0.432081948790384\\
19.05	0.432079379594159\\
19.06	0.432078402023171\\
19.07	0.432080073565022\\
19.08	0.432079405602428\\
19.09	0.432082678046155\\
19.1	0.432079404904685\\
19.11	0.432074568413747\\
19.12	0.432071987680502\\
19.13	0.43207014083255\\
19.14	0.432071843005881\\
19.15	0.432071681106593\\
19.16	0.432069887519906\\
19.17	0.432077482826751\\
19.18	0.43207352085416\\
19.19	0.432070753345878\\
19.2	0.432073031945143\\
19.21	0.432066854903315\\
19.22	0.432068744774427\\
19.23	0.432065604167217\\
19.24	0.432071076188038\\
19.25	0.432068542238374\\
19.26	0.432067585904666\\
19.27	0.432069272975249\\
19.28	0.432064738219445\\
19.29	0.432064560285007\\
19.3	0.432065381804618\\
19.31	0.43206337796673\\
19.32	0.432064554237773\\
19.33	0.432062602225091\\
19.34	0.432062033333064\\
19.35	0.432061844766348\\
19.36	0.432065472241009\\
19.37	0.432061338605392\\
19.38	0.432059916269385\\
19.39	0.43205795002654\\
19.4	0.432059823082977\\
19.41	0.432064629162137\\
19.42	0.432054705864478\\
19.43	0.432059751847109\\
19.44	0.432057474224131\\
19.45	0.432052279404012\\
19.46	0.43205596783308\\
19.47	0.432052232241567\\
19.48	0.43205222579302\\
19.49	0.432053582819011\\
19.5	0.432056350778009\\
19.51	0.432053872269366\\
19.52	0.432051927860796\\
19.53	0.432047860533407\\
19.54	0.432048945857925\\
19.55	0.432048183938552\\
19.56	0.432047445162067\\
19.57	0.432046657612391\\
19.58	0.432049892312578\\
19.59	0.432047427906915\\
19.6	0.432046617413337\\
19.61	0.432048988835178\\
19.62	0.432044627875559\\
19.63	0.432044338362457\\
19.64	0.432042253901912\\
19.65	0.432045835148461\\
19.66	0.432043727849412\\
19.67	0.432043568099428\\
19.68	0.432045101754831\\
19.69	0.4320460911452\\
19.7	0.432046207869591\\
19.71	0.432039331660697\\
19.72	0.432041300424197\\
19.73	0.432036328937348\\
19.74	0.432038989491496\\
19.75	0.43203667988037\\
19.76	0.432038865527835\\
19.77	0.43203500666189\\
19.78	0.432036376077127\\
19.79	0.432034265100895\\
19.8	0.432035991286701\\
19.81	0.432037881830185\\
19.82	0.432035959197403\\
19.83	0.432036551003384\\
19.84	0.432036221352816\\
19.85	0.432031915412921\\
19.86	0.432032354736361\\
19.87	0.432032851855787\\
19.88	0.432032563560685\\
19.89	0.432034393811029\\
19.9	0.432033092994269\\
19.91	0.432030718575355\\
19.92	0.432031769190468\\
19.93	0.432025277573938\\
19.94	0.432029094186986\\
19.95	0.432026720881829\\
19.96	0.432026295424773\\
19.97	0.432028373517941\\
19.98	0.432025520411228\\
19.99	0.432031819683865\\
20	0.432026811501417\\
20.01	0.432026048789659\\
20.02	0.432025954915696\\
20.03	0.43202075353243\\
20.04	0.4320225356866\\
20.05	0.432020012590223\\
20.06	0.432026744531023\\
20.07	0.432025482237059\\
20.08	0.432024175046019\\
20.09	0.432022912504936\\
20.1	0.432023879113672\\
20.11	0.432018095340276\\
20.12	0.432017505672677\\
20.13	0.432007611163365\\
20.14	0.432021600032177\\
20.15	0.432028440210938\\
20.16	0.43202981165053\\
20.17	0.432036964178484\\
20.18	0.432045879590683\\
20.19	0.432052725134191\\
20.2	0.432054635654351\\
20.21	0.432057544246919\\
20.22	0.432052070278325\\
20.23	0.432061365365289\\
20.24	0.432069080396602\\
20.25	0.432074024146225\\
20.26	0.432075428263759\\
20.27	0.432085805012507\\
20.28	0.432092312421045\\
20.29	0.43209278880111\\
20.3	0.432097492064833\\
20.31	0.43209871252199\\
20.32	0.432105633362863\\
20.33	0.432109819870356\\
20.34	0.432109944117726\\
20.35	0.432094981362206\\
20.36	0.432086709204856\\
20.37	0.432083177509003\\
20.38	0.432090395011081\\
20.39	0.432093981091838\\
20.4	0.432101320529639\\
20.41	0.432104747734341\\
20.42	0.432112354279417\\
20.43	0.432104081654173\\
20.44	0.432099868194704\\
20.45	0.432090172112158\\
20.46	0.432088993734414\\
20.47	0.432078532848822\\
20.48	0.432063702633971\\
20.49	0.432046859267672\\
20.5	0.432026327025373\\
20.51	0.432021073894366\\
20.52	0.432013643070138\\
20.53	0.432005795801004\\
20.54	0.431997459795592\\
20.55	0.431989520170354\\
20.56	0.431983917138423\\
20.57	0.431977197315781\\
20.58	0.431972891216644\\
20.59	0.431962642986792\\
20.6	0.431957844937878\\
20.61	0.431953149429021\\
20.62	0.431953881636546\\
20.63	0.431947689623012\\
20.64	0.431938874068091\\
20.65	0.431939913201996\\
20.66	0.431934824227141\\
20.67	0.431928191926355\\
20.68	0.431924120404091\\
20.69	0.431916900251094\\
20.7	0.431911500216259\\
20.71	0.431906999317979\\
20.72	0.431898516362926\\
20.73	0.431893259312257\\
20.74	0.431891524627151\\
20.75	0.431888305038432\\
20.76	0.431890573016112\\
20.77	0.431895647016806\\
20.78	0.431900250158146\\
20.79	0.431910987895914\\
20.8	0.431919175037644\\
20.81	0.431930485908404\\
20.82	0.431940363608926\\
20.83	0.431951944481488\\
20.84	0.431965632784024\\
20.85	0.431988203920697\\
20.86	0.432000252656433\\
20.87	0.432014858333788\\
20.88	0.432022327467082\\
20.89	0.432031939229284\\
20.9	0.432039945637592\\
20.91	0.432047497870526\\
20.92	0.432060332935877\\
20.93	0.432065284864568\\
20.94	0.432072020547195\\
20.95	0.432075091619468\\
20.96	0.432087308160352\\
20.97	0.432092708847034\\
20.98	0.432095449759997\\
20.99	0.432102929112257\\
21	0.432109468011426\\
21.01	0.432106833954235\\
21.02	0.432112957071669\\
21.03	0.432113325272722\\
21.04	0.432116121416634\\
21.05	0.432123120648374\\
21.06	0.432120606004647\\
21.07	0.43211941834011\\
21.08	0.43212329054802\\
21.09	0.432117290453114\\
21.1	0.432118691608893\\
21.11	0.432121997272587\\
21.12	0.432112538508706\\
21.13	0.432107616543811\\
21.14	0.432104850699943\\
21.15	0.432092638100347\\
21.16	0.432090640959176\\
21.17	0.432083013067782\\
21.18	0.432075211420309\\
21.19	0.432070740457264\\
21.2	0.432063597491081\\
21.21	0.432054489839007\\
21.22	0.432042109570106\\
21.23	0.43204109289184\\
21.24	0.432032831529654\\
21.25	0.43202870031297\\
21.26	0.432020559970956\\
21.27	0.43200772051415\\
21.28	0.431996644948007\\
21.29	0.431974941765716\\
21.3	0.431966493945086\\
21.31	0.431951299107674\\
21.32	0.431945761656559\\
21.33	0.43193392789449\\
21.34	0.431925603585189\\
21.35	0.431915990492503\\
21.36	0.431908604899153\\
21.37	0.431910365852835\\
21.38	0.431903198952227\\
21.39	0.43189752170824\\
21.4	0.431901591108694\\
21.41	0.431906083689533\\
21.42	0.431915320257358\\
21.43	0.43191382261694\\
21.44	0.43192240557609\\
21.45	0.431928948517643\\
21.46	0.431943337935574\\
21.47	0.431952956627776\\
21.48	0.431963196645385\\
21.49	0.43198010164955\\
21.5	0.43199109112385\\
21.51	0.432003221504514\\
21.52	0.432012848687061\\
21.53	0.432025626602661\\
21.54	0.432037604945134\\
21.55	0.432045415994128\\
21.56	0.432057198023993\\
21.57	0.432067079271079\\
21.58	0.432071931379789\\
21.59	0.432082938120481\\
21.6	0.43209070456312\\
21.61	0.432095755033511\\
21.62	0.432103316097791\\
21.63	0.432107402667691\\
21.64	0.432115671704471\\
21.65	0.432114191231154\\
21.66	0.432122934631113\\
21.67	0.432121478430135\\
21.68	0.432127074339669\\
21.69	0.432129428244261\\
21.7	0.432131663381356\\
21.71	0.432128665329784\\
21.72	0.432125547746364\\
21.73	0.43213047004399\\
21.74	0.432129634194705\\
21.75	0.432121902470363\\
21.76	0.432121858233769\\
21.77	0.432117898536493\\
21.78	0.432115213329017\\
21.79	0.43210953355662\\
21.8	0.432102189977034\\
21.81	0.432094107825666\\
21.82	0.432086854327968\\
21.83	0.432073798147923\\
21.84	0.432064307173277\\
21.85	0.432057097090866\\
21.86	0.432051756605505\\
21.87	0.432047023097483\\
21.88	0.432035938615006\\
21.89	0.432027651062396\\
21.9	0.432019709992844\\
21.91	0.432010379676613\\
21.92	0.432001219069691\\
21.93	0.431991661540541\\
21.94	0.431988914688736\\
21.95	0.431983304406118\\
21.96	0.431977445889535\\
21.97	0.431969335981871\\
21.98	0.431966650208718\\
21.99	0.431960840208223\\
22	0.431949395975751\\
22.01	0.431943787650258\\
22.02	0.431935677233451\\
22.03	0.431924511104709\\
22.04	0.431925602104198\\
22.05	0.431924456029106\\
22.06	0.431928998947731\\
22.07	0.431932448344906\\
22.08	0.431938355427152\\
22.09	0.431953479900263\\
22.1	0.431962127142362\\
22.11	0.431973786270298\\
22.12	0.431978839001158\\
22.13	0.431990263433553\\
22.14	0.431999038318874\\
22.15	0.432009823915324\\
22.16	0.432016767284042\\
22.17	0.432034857877521\\
22.18	0.43204521717608\\
22.19	0.432056378342278\\
22.2	0.432066183280898\\
22.21	0.432084207065681\\
22.22	0.432087745058101\\
22.23	0.432099081937333\\
22.24	0.432101875034013\\
22.25	0.432109094123514\\
22.26	0.43211716781764\\
22.27	0.432122365943393\\
22.28	0.432139194637187\\
22.29	0.432139203099881\\
22.3	0.432143287495081\\
22.31	0.432146369885364\\
22.32	0.432153366487767\\
22.33	0.432154076390072\\
22.34	0.4321624873437\\
22.35	0.432169740027949\\
22.36	0.432170051832496\\
22.37	0.432171923648346\\
22.38	0.432173465269757\\
22.39	0.432172246632388\\
22.4	0.43216740375229\\
22.41	0.432163996137174\\
22.42	0.432163741461235\\
22.43	0.43216255449705\\
22.44	0.432163032513652\\
22.45	0.432157692525157\\
22.46	0.432150877920099\\
22.47	0.43214085676806\\
22.48	0.432130221933122\\
22.49	0.432120798750345\\
22.5	0.432115310390803\\
22.51	0.432104246516122\\
22.52	0.432097147858156\\
22.53	0.432088228019617\\
22.54	0.432083933912422\\
22.55	0.432076041669423\\
22.56	0.432074856172881\\
22.57	0.432066090874167\\
22.58	0.432064968985931\\
22.59	0.432056452688847\\
22.6	0.432049382320204\\
22.61	0.432037291626191\\
22.62	0.432025785883966\\
22.63	0.432013098439894\\
22.64	0.432007500778174\\
22.65	0.431995873812118\\
22.66	0.431991077625824\\
22.67	0.4319853051321\\
22.68	0.43197578204466\\
22.69	0.431973644930389\\
22.7	0.43197340586373\\
22.71	0.431976759973264\\
22.72	0.431976946712989\\
22.73	0.431984681121664\\
22.74	0.431990959417205\\
22.75	0.432000002564185\\
22.76	0.432005569071609\\
22.77	0.432018610781833\\
22.78	0.432030592236684\\
22.79	0.43203792893071\\
22.8	0.43204584893657\\
22.81	0.432053506618375\\
22.82	0.432065683316462\\
22.83	0.432075424327796\\
22.84	0.432084286689912\\
22.85	0.432096348462717\\
22.86	0.432104517496125\\
22.87	0.432112412705118\\
22.88	0.432122592799374\\
22.89	0.432133034814524\\
22.9	0.432141564602361\\
22.91	0.432145483376618\\
22.92	0.432153714413976\\
22.93	0.43216843157716\\
22.94	0.432175564184685\\
22.95	0.43218544605869\\
22.96	0.432192296977984\\
22.97	0.432201879023912\\
22.98	0.432199060183939\\
22.99	0.432203133752799\\
23	0.432207905490088\\
23.01	0.432216099331085\\
23.02	0.432218200523582\\
23.03	0.43222039997076\\
23.04	0.432214846813171\\
23.05	0.432211628254843\\
23.06	0.432213183378952\\
23.07	0.432207012040296\\
23.08	0.432204146705572\\
23.09	0.432205249981301\\
23.1	0.432201570826823\\
23.11	0.432194951030352\\
23.12	0.432188937014971\\
23.13	0.43218195879411\\
23.14	0.432172944708571\\
23.15	0.432163824282759\\
23.16	0.432162441672591\\
23.17	0.43214660892265\\
23.18	0.432140826338398\\
23.19	0.432136058248569\\
23.2	0.432131224548471\\
23.21	0.432126353362925\\
23.22	0.432121458656875\\
23.23	0.432115095701776\\
23.24	0.432107615317489\\
23.25	0.432093791573139\\
23.26	0.432084455024173\\
23.27	0.43206874066142\\
23.28	0.432067250022459\\
23.29	0.432057526084424\\
23.3	0.432047741037021\\
23.31	0.432048197629237\\
23.32	0.432042427766639\\
23.33	0.432038605303772\\
23.34	0.432036529831429\\
23.35	0.432038352431247\\
23.36	0.432041202046013\\
23.37	0.432038860738536\\
23.38	0.432036418316424\\
23.39	0.432037234994117\\
23.4	0.432040871061833\\
23.41	0.432054093590745\\
23.42	0.432060065044941\\
23.43	0.432067464071057\\
23.44	0.432077584024845\\
23.45	0.432087817395731\\
23.46	0.432096274740946\\
23.47	0.432104788049088\\
23.48	0.432115811315672\\
23.49	0.432116445546559\\
23.5	0.432131464025798\\
23.51	0.432139422525575\\
23.52	0.432152240422172\\
23.53	0.432155373987211\\
23.54	0.432169065152223\\
23.55	0.43217218407965\\
23.56	0.432179209143582\\
23.57	0.432193718450985\\
23.58	0.432202532791486\\
23.59	0.432215805494148\\
23.6	0.432221097174768\\
23.61	0.432221170934667\\
23.62	0.432229008921102\\
23.63	0.432234058218617\\
23.64	0.432241438170759\\
23.65	0.432249291422014\\
23.66	0.432249123519137\\
23.67	0.432259228761254\\
23.68	0.432261207845449\\
23.69	0.432257874636725\\
23.7	0.432258630406866\\
23.71	0.432263710823957\\
23.72	0.432262963805368\\
23.73	0.432261484884355\\
23.74	0.432261717261034\\
23.75	0.432259990432812\\
23.76	0.432257381999873\\
23.77	0.43224894086066\\
23.78	0.432234490790978\\
23.79	0.432223946712512\\
23.8	0.432215340051825\\
23.81	0.432203818056302\\
23.82	0.432195937499891\\
23.83	0.432180514760614\\
23.84	0.432175491048876\\
23.85	0.432168706331297\\
23.86	0.432164761139886\\
23.87	0.432160511108586\\
23.88	0.432159515003742\\
23.89	0.432150699144162\\
23.9	0.432145066415259\\
23.91	0.432139068805934\\
23.92	0.432131534684038\\
23.93	0.432127820715301\\
23.94	0.432119489180463\\
23.95	0.432110799335345\\
23.96	0.43210155483826\\
23.97	0.432095319382913\\
23.98	0.432085553503494\\
23.99	0.432075768117716\\
24	0.432070202999575\\
24.01	0.432062306492697\\
24.02	0.432059904242741\\
24.03	0.432068072324489\\
24.04	0.432076566099315\\
24.05	0.432081271359134\\
24.06	0.4320911084998\\
24.07	0.432104862205364\\
24.08	0.432108108769048\\
24.09	0.432114674349016\\
24.1	0.432124804969674\\
24.11	0.432134968798411\\
24.12	0.432138164625408\\
24.13	0.432148653854099\\
24.14	0.432154430584593\\
24.15	0.432168110152578\\
24.16	0.432172089650989\\
24.17	0.432180641561857\\
24.18	0.432191681731805\\
24.19	0.432202872169186\\
24.2	0.432210694748575\\
24.21	0.432211421938024\\
24.22	0.432222932785424\\
24.23	0.432228136294716\\
24.24	0.432238700351779\\
24.25	0.432242220001846\\
24.26	0.432252522958296\\
24.27	0.432257344994431\\
24.28	0.432263310184191\\
24.29	0.432267764685143\\
24.3	0.432271043795193\\
24.31	0.432271725483915\\
24.32	0.432271618772081\\
24.33	0.432276687936002\\
24.34	0.432276431104872\\
24.35	0.432271374352295\\
24.36	0.432271805399325\\
24.37	0.432282615491218\\
24.38	0.432281216755999\\
24.39	0.432278275547925\\
24.4	0.432271927076261\\
24.41	0.432266169968731\\
24.42	0.432261573523627\\
24.43	0.432246223918631\\
24.44	0.432244580579989\\
24.45	0.432233499278136\\
24.46	0.432232711971052\\
24.47	0.432213655644289\\
24.48	0.432209333247786\\
24.49	0.432205333329222\\
24.5	0.432189292733094\\
24.51	0.432181665425871\\
24.52	0.432171942534711\\
24.53	0.432161941652096\\
24.54	0.432156634392022\\
24.55	0.43214116324311\\
24.56	0.432138889679275\\
24.57	0.432130119364399\\
24.58	0.432121865976005\\
24.59	0.432113349394559\\
24.6	0.432112038269661\\
24.61	0.432107369960574\\
24.62	0.432107020739976\\
24.63	0.432099508295514\\
24.64	0.432090297659976\\
24.65	0.43208224439379\\
24.66	0.432079180452969\\
24.67	0.432075146833968\\
24.68	0.432071564941951\\
24.69	0.432074008067452\\
24.7	0.432078780201001\\
24.71	0.432083359828496\\
24.72	0.4320943991676\\
24.73	0.432103560999588\\
24.74	0.432122001507587\\
24.75	0.432142026435453\\
24.76	0.432154815345715\\
24.77	0.432169120453942\\
24.78	0.432175830813482\\
24.79	0.432184937551006\\
24.8	0.432198573097304\\
24.81	0.432203452381837\\
24.82	0.43221442487386\\
24.83	0.432229144819794\\
24.84	0.432234615358344\\
24.85	0.432249216610992\\
24.86	0.432256330696732\\
24.87	0.432266270806647\\
24.88	0.432269738578504\\
24.89	0.432269611127863\\
24.9	0.432264588809717\\
24.91	0.432276274310575\\
24.92	0.432282061525686\\
24.93	0.432286855360755\\
24.94	0.432293466841314\\
24.95	0.432292047722906\\
24.96	0.432301045234826\\
24.97	0.432304653783474\\
24.98	0.432317979796773\\
24.99	0.43232278276949\\
25	0.432326137773727\\
25.01	0.432327146355327\\
25.02	0.432328365633325\\
25.03	0.432323916458699\\
25.04	0.432317070150453\\
25.05	0.432312597121421\\
25.06	0.432308641936493\\
25.07	0.432301547607497\\
25.08	0.432293171395723\\
25.09	0.432281260678833\\
25.1	0.432262206843489\\
25.11	0.432251573735345\\
25.12	0.432238946207066\\
25.13	0.432237348294973\\
25.14	0.432230962323112\\
25.15	0.432226665363173\\
25.16	0.432208955205544\\
25.17	0.432205412115715\\
25.18	0.432197303580428\\
25.19	0.432182261628626\\
25.2	0.432175462564355\\
25.21	0.432163962988582\\
25.22	0.432150879538853\\
25.23	0.432146720417877\\
25.24	0.432135876511546\\
25.25	0.432129787616442\\
25.26	0.43212323480734\\
25.27	0.432115753655631\\
25.28	0.432108833308309\\
25.29	0.432109152095647\\
25.3	0.43210258539002\\
25.31	0.432093347609544\\
25.32	0.432096516729901\\
25.33	0.432098135863509\\
25.34	0.432097354423184\\
25.35	0.432103345015184\\
25.36	0.432102659039304\\
25.37	0.432115439584393\\
25.38	0.432128457395302\\
25.39	0.432142324890125\\
25.4	0.432151994694427\\
25.41	0.432165452934356\\
25.42	0.432181683831397\\
25.43	0.432194501363464\\
25.44	0.432210266029001\\
25.45	0.43222424456184\\
25.46	0.432238751551154\\
25.47	0.432245016908798\\
25.48	0.432253209107606\\
25.49	0.43226540088627\\
25.5	0.432278989846519\\
25.51	0.432287478090724\\
25.52	0.432290955586543\\
25.53	0.432300583902242\\
25.54	0.432315693687766\\
25.55	0.432325725232244\\
25.56	0.432330196067038\\
25.57	0.432334368083068\\
25.58	0.432331226790632\\
25.59	0.432326144539273\\
25.6	0.43232124865188\\
25.61	0.432323209937422\\
25.62	0.432323639761102\\
25.63	0.432326318535678\\
25.64	0.432332927191288\\
25.65	0.432338565591006\\
25.66	0.432345251357768\\
25.67	0.432346005124821\\
25.68	0.432344289152035\\
25.69	0.432344590046285\\
25.7	0.432340538488396\\
25.71	0.432333086024687\\
25.72	0.432327217804252\\
25.73	0.432322258238195\\
25.74	0.432315757110934\\
25.75	0.432303829258366\\
25.76	0.432302015225935\\
25.77	0.432290756361182\\
25.78	0.432285904026871\\
25.79	0.432277788783327\\
25.8	0.432273754285684\\
25.81	0.432269954699763\\
25.82	0.432259350864561\\
25.83	0.432248067355666\\
25.84	0.432241290479087\\
25.85	0.432227231824917\\
25.86	0.432217831009065\\
25.87	0.432202450341442\\
25.88	0.432190748003978\\
25.89	0.432180632043205\\
25.9	0.432179268106135\\
25.91	0.432179746894198\\
25.92	0.432176717440582\\
25.93	0.432179573517918\\
25.94	0.432175118896041\\
25.95	0.432179278128491\\
25.96	0.432176338868393\\
25.97	0.432189342141379\\
25.98	0.432189764683088\\
25.99	0.432194905754022\\
26	0.432195617227473\\
26.01	0.432192180530199\\
26.02	0.432197118859817\\
26.03	0.432194565271412\\
26.04	0.432196567121868\\
26.05	0.432205625421645\\
26.06	0.432216486410322\\
26.07	0.432231390802693\\
26.08	0.432240138216646\\
26.09	0.432266065375965\\
26.1	0.432283604192437\\
26.11	0.432307063091423\\
26.12	0.432319883400281\\
26.13	0.432325216412734\\
26.14	0.432337580235528\\
26.15	0.432347427427793\\
26.16	0.432360629329946\\
26.17	0.432368003396666\\
26.18	0.432382132698031\\
26.19	0.432393777805517\\
26.2	0.432412347365237\\
26.21	0.432428819524433\\
26.22	0.432433851878475\\
26.23	0.432442418939053\\
26.24	0.432439033871497\\
26.25	0.432438367585063\\
26.26	0.43243448538313\\
26.27	0.432440022107979\\
26.28	0.432443456111281\\
26.29	0.432451899199152\\
26.3	0.432459723664243\\
26.31	0.43246730753284\\
26.32	0.432471839644746\\
26.33	0.432474378530189\\
26.34	0.432476773002823\\
26.35	0.43246951915981\\
26.36	0.432464834301596\\
26.37	0.432467851929646\\
26.38	0.432466314801858\\
26.39	0.432462299686104\\
26.4	0.432464041162339\\
26.41	0.432458361925619\\
26.42	0.432450325823053\\
26.43	0.432440492254209\\
26.44	0.432428459683935\\
26.45	0.432417241937029\\
26.46	0.432407628954941\\
26.47	0.432385393304801\\
26.48	0.432359635199597\\
26.49	0.43235348384768\\
26.5	0.432352548588501\\
26.51	0.432352667145317\\
26.52	0.432348170934659\\
26.53	0.432339431327038\\
26.54	0.432333316333181\\
26.55	0.432323715545216\\
26.56	0.432320526957972\\
26.57	0.432318407481581\\
26.58	0.432319172689417\\
26.59	0.432312976840132\\
26.6	0.43231097198607\\
26.61	0.432304742202176\\
26.62	0.432299731834463\\
26.63	0.432295759361504\\
26.64	0.432297922145748\\
26.65	0.432296175031808\\
26.66	0.43230136453471\\
26.67	0.432297373113847\\
26.68	0.432292520910632\\
26.69	0.43230112283274\\
26.7	0.432308702345908\\
26.71	0.432321485627537\\
26.72	0.432333524847049\\
26.73	0.432343078965454\\
26.74	0.432358581492292\\
26.75	0.432372467623635\\
26.76	0.432384314463048\\
26.77	0.432394366721561\\
26.78	0.432409862544056\\
26.79	0.432418283730443\\
26.8	0.432425080498539\\
26.81	0.432445370913511\\
26.82	0.432462577018186\\
26.83	0.432471874972348\\
26.84	0.432485459953637\\
26.85	0.432491161929339\\
26.86	0.432501595439028\\
26.87	0.432506865430764\\
26.88	0.432515860382837\\
26.89	0.432516352634838\\
26.9	0.432517432305271\\
26.91	0.432522790011959\\
26.92	0.432527589091122\\
26.93	0.432528499159914\\
26.94	0.43253204490249\\
26.95	0.432538560621994\\
26.96	0.432539944278354\\
26.97	0.432548213601857\\
26.98	0.432549404046642\\
26.99	0.432558447214529\\
27	0.432549687928023\\
27.01	0.432558700586843\\
27.02	0.432556294506538\\
27.03	0.432560098251295\\
27.04	0.432556440181389\\
27.05	0.43254817428807\\
27.06	0.43253961667688\\
27.07	0.432525065213359\\
27.08	0.432510996658525\\
27.09	0.432506915248838\\
27.1	0.432495705990928\\
27.11	0.432484840136441\\
27.12	0.432473939059052\\
27.13	0.432455578146746\\
27.14	0.432447115439425\\
27.15	0.432439413350237\\
27.16	0.432439490969665\\
27.17	0.4324309888072\\
27.18	0.432423468882496\\
27.19	0.432416250284551\\
27.2	0.432407231124143\\
27.21	0.432405698770737\\
27.22	0.432392653080661\\
27.23	0.432385086451287\\
27.24	0.432385638301104\\
27.25	0.432381157327245\\
27.26	0.432376137064542\\
27.27	0.432373108172248\\
27.28	0.432365458026861\\
27.29	0.432363609282107\\
27.3	0.43235958000206\\
27.31	0.432361541821808\\
27.32	0.43236211506749\\
27.33	0.432363951830177\\
27.34	0.432371390352144\\
27.35	0.432381777538199\\
27.36	0.432391936901713\\
27.37	0.432403582415801\\
27.38	0.432417443481206\\
27.39	0.432438793955816\\
27.4	0.432446478375253\\
27.41	0.432454888854959\\
27.42	0.432467089053101\\
27.43	0.432480257884435\\
27.44	0.432492966224492\\
27.45	0.432501102611413\\
27.46	0.432514621801788\\
27.47	0.432529249117072\\
27.48	0.432539267139427\\
27.49	0.432555603907416\\
27.5	0.432562212723793\\
27.51	0.432572940301732\\
27.52	0.432580551278284\\
27.53	0.432587415621662\\
27.54	0.432588381714007\\
27.55	0.432595482688388\\
27.56	0.43259992737215\\
27.57	0.432592755155898\\
27.58	0.432593980571622\\
27.59	0.432590777272867\\
27.6	0.432591876336228\\
27.61	0.432585841830272\\
27.62	0.432591534438544\\
27.63	0.432597735158377\\
27.64	0.432602027888498\\
27.65	0.432603981681329\\
27.66	0.432610478409929\\
27.67	0.432617831611272\\
27.68	0.432630475249672\\
27.69	0.432628295993978\\
27.7	0.432625239500227\\
27.71	0.432618535819602\\
27.72	0.432602683230566\\
27.73	0.432596059865485\\
27.74	0.432576754393039\\
27.75	0.432566472433725\\
27.76	0.432549639759392\\
27.77	0.432539955022405\\
27.78	0.432522556749432\\
27.79	0.432517906870891\\
27.8	0.432504091543725\\
27.81	0.432489775091491\\
27.82	0.43248120940511\\
27.83	0.432477943074238\\
27.84	0.432476405288652\\
27.85	0.432469456356178\\
27.86	0.432456240901951\\
27.87	0.43243639365935\\
27.88	0.432421714906947\\
27.89	0.432412718437972\\
27.9	0.432410184068396\\
27.91	0.432404355173438\\
27.92	0.43240944995727\\
27.93	0.432407101872044\\
27.94	0.432407415926344\\
27.95	0.432414296601971\\
27.96	0.432421295316631\\
27.97	0.432423769729141\\
27.98	0.432415120616729\\
27.99	0.432411867038275\\
28	0.43242139784347\\
28.01	0.432430601707055\\
28.02	0.432448460230154\\
28.03	0.432452712344839\\
28.04	0.43245361321648\\
28.05	0.432461376114968\\
28.06	0.432476929458209\\
28.07	0.432493707002105\\
28.08	0.432500512273436\\
28.09	0.432515638423984\\
28.1	0.432529006225072\\
28.11	0.432550022048865\\
28.12	0.432559882462077\\
28.13	0.432561793187066\\
28.14	0.432570844844657\\
28.15	0.432587498893538\\
28.16	0.432606119580691\\
28.17	0.43261808052071\\
28.18	0.432622895830443\\
28.19	0.432635573818717\\
28.2	0.432644097629414\\
28.21	0.432651060098615\\
28.22	0.432655879540972\\
28.23	0.432655837237522\\
28.24	0.432660346065254\\
28.25	0.432652115843833\\
28.26	0.432657259546011\\
28.27	0.432647302252645\\
28.28	0.432650498774312\\
28.29	0.43265112193012\\
28.3	0.43265869174035\\
28.31	0.43267023892244\\
28.32	0.432678238262287\\
28.33	0.432689652291657\\
28.34	0.432696575395282\\
28.35	0.432689168667061\\
28.36	0.432690929320468\\
28.37	0.432683046336328\\
28.38	0.432674639325712\\
28.39	0.432669835386714\\
28.4	0.432670144118686\\
28.41	0.432658571331749\\
28.42	0.432641657019092\\
28.43	0.432626050648543\\
28.44	0.432609741709654\\
28.45	0.432593641663973\\
28.46	0.432585379562152\\
28.47	0.432575903384899\\
28.48	0.432565701355267\\
28.49	0.432559030693208\\
28.5	0.432549458929145\\
28.51	0.432549433760776\\
28.52	0.432540638198418\\
28.53	0.432536643853827\\
28.54	0.432524041518158\\
28.55	0.432525069336847\\
28.56	0.432526123404799\\
28.57	0.432528774993706\\
28.58	0.432531025852151\\
28.59	0.432526215023503\\
28.6	0.432523687805803\\
28.61	0.432526111372188\\
28.62	0.432520956607096\\
28.63	0.432520274501501\\
28.64	0.432523696165477\\
28.65	0.432522328798696\\
28.66	0.432530473967763\\
28.67	0.432537305652215\\
28.68	0.432544398154337\\
28.69	0.432557498362101\\
28.7	0.432562245686664\\
28.71	0.432575801930033\\
28.72	0.432585850019261\\
28.73	0.432600086312349\\
28.74	0.432614118345457\\
28.75	0.432624206022015\\
28.76	0.432640203311651\\
28.77	0.432647104095316\\
28.78	0.432659382928984\\
28.79	0.4326645732173\\
28.8	0.432676868278197\\
28.81	0.43268822029366\\
28.82	0.432699315556763\\
28.83	0.432710563189159\\
28.84	0.432723405151561\\
28.85	0.432727586109877\\
28.86	0.432737214160592\\
28.87	0.432738271804746\\
28.88	0.432731591057538\\
28.89	0.432736669663728\\
28.9	0.432732074998517\\
28.91	0.432730614854816\\
28.92	0.432726734153258\\
28.93	0.432720209930699\\
28.94	0.432721144928772\\
28.95	0.43272664663974\\
28.96	0.432732640564585\\
28.97	0.432742499993167\\
28.98	0.43274366880109\\
28.99	0.432744230270552\\
29	0.432742781731223\\
29.01	0.432751567905661\\
29.02	0.432748976073096\\
29.03	0.432745948180445\\
29.04	0.43274184488961\\
29.05	0.432730165283567\\
29.06	0.432716681860981\\
29.07	0.432705752019553\\
29.08	0.432691339670428\\
29.09	0.432681406131937\\
29.1	0.432657132700381\\
29.11	0.432640260256663\\
29.12	0.432618174461197\\
29.13	0.432602636764471\\
29.14	0.432594920969911\\
29.15	0.432589340059903\\
29.16	0.432583783946194\\
29.17	0.432579670716945\\
29.18	0.432568985922818\\
29.19	0.432567514207612\\
29.2	0.432558627405726\\
29.21	0.432558211952431\\
29.22	0.432550258403542\\
29.23	0.432546399851837\\
29.24	0.432540828469061\\
29.25	0.432541568769917\\
29.26	0.432532770207782\\
29.27	0.432528862120898\\
29.28	0.432530160333783\\
29.29	0.432534091825704\\
29.3	0.432533195233849\\
29.31	0.432542624277047\\
29.32	0.432542200330638\\
29.33	0.432543990916087\\
29.34	0.432548309859141\\
29.35	0.432555999098414\\
29.36	0.432559575724825\\
29.37	0.432566587311584\\
29.38	0.432579600979389\\
29.39	0.432592463595382\\
29.4	0.432608452925046\\
29.41	0.432623061797145\\
29.42	0.432637196633387\\
29.43	0.432646259018314\\
29.44	0.432657240430025\\
29.45	0.432666618922243\\
29.46	0.432682208500509\\
29.47	0.432690800368647\\
29.48	0.432707049026087\\
29.49	0.432715644643962\\
29.5	0.432724087118252\\
29.51	0.43273201414572\\
29.52	0.432741389335982\\
29.53	0.432750203471595\\
29.54	0.432760900960069\\
29.55	0.432771075548202\\
29.56	0.432773518786858\\
29.57	0.432774926960659\\
29.58	0.432776978963598\\
29.59	0.432775320484124\\
29.6	0.432780323235446\\
29.61	0.432779428079432\\
29.62	0.432780995133211\\
29.63	0.432792011099523\\
29.64	0.432793537968042\\
29.65	0.432792941758648\\
29.66	0.432796777194792\\
29.67	0.432805402592353\\
29.68	0.432803808021954\\
29.69	0.43279585597436\\
29.7	0.43277951904102\\
29.71	0.432762249620535\\
29.72	0.432732621348445\\
29.73	0.432692517662982\\
29.74	0.432667667144715\\
29.75	0.432664335377088\\
29.76	0.432663977373919\\
29.77	0.43265431387758\\
29.78	0.432645470583482\\
29.79	0.432640480024324\\
29.8	0.432631053783997\\
29.81	0.43263079321257\\
29.82	0.432623337848614\\
29.83	0.432619730247539\\
29.84	0.43260991168621\\
29.85	0.432598337921957\\
29.86	0.432594787808249\\
29.87	0.432589294575491\\
29.88	0.432585503393217\\
29.89	0.432577139598139\\
29.9	0.432580075151187\\
29.91	0.432580108383186\\
29.92	0.432586976152697\\
29.93	0.432585077796167\\
29.94	0.432579144596402\\
29.95	0.432574954296189\\
29.96	0.432573142634047\\
29.97	0.432571517408072\\
29.98	0.432568412013992\\
29.99	0.432576515031842\\
30	0.432580358278848\\
30.01	0.432595302162086\\
30.02	0.432605944563361\\
30.03	0.432621931027387\\
30.04	0.432639736386768\\
30.05	0.4326480158124\\
30.06	0.432657781502476\\
30.07	0.432672173624904\\
30.08	0.432687235647259\\
30.09	0.432700114874554\\
30.1	0.432713082790181\\
30.11	0.432721872943595\\
30.12	0.432734075438817\\
30.13	0.432750946412107\\
30.14	0.432760062648765\\
30.15	0.432779133057537\\
30.16	0.432795398298319\\
30.17	0.432804885672446\\
30.18	0.432813585425776\\
30.19	0.432819367607192\\
30.2	0.432819969729689\\
30.21	0.432819836316656\\
30.22	0.432821731893447\\
30.23	0.432816122030544\\
30.24	0.432813052870069\\
30.25	0.432813907417412\\
30.26	0.432805865867338\\
30.27	0.432803456914595\\
30.28	0.43280762932649\\
30.29	0.432803362292689\\
30.3	0.432810141422944\\
30.31	0.432815892849112\\
30.32	0.43282102053375\\
30.33	0.432826300734247\\
30.34	0.432826765423328\\
30.35	0.432825841953521\\
30.36	0.432818976720526\\
30.37	0.432796277553214\\
30.38	0.432779858940052\\
30.39	0.432771941275927\\
30.4	0.432768651477581\\
30.41	0.432767276266207\\
30.42	0.432764329436843\\
30.43	0.432753327092138\\
30.44	0.43274218648053\\
30.45	0.432737808292347\\
30.46	0.432735341304036\\
30.47	0.432721895675469\\
30.48	0.43271079303279\\
30.49	0.432691002160318\\
30.5	0.43267622966065\\
30.51	0.432661615351758\\
30.52	0.432640119922651\\
30.53	0.432635691985893\\
30.54	0.432624935883972\\
30.55	0.43262088805853\\
30.56	0.432622045821571\\
30.57	0.432612355333213\\
30.58	0.432608252522371\\
30.59	0.432603567161053\\
30.6	0.432601344239643\\
30.61	0.432594488708294\\
30.62	0.432595325858398\\
30.63	0.432597775193051\\
30.64	0.432602742073767\\
30.65	0.432605365502458\\
30.66	0.432613184568579\\
30.67	0.432619833354644\\
30.68	0.432623335860093\\
30.69	0.432634249592114\\
30.7	0.432641970532619\\
30.71	0.432653953696444\\
30.72	0.432664084964719\\
30.73	0.432680271611239\\
30.74	0.432691444508465\\
30.75	0.432699977944928\\
30.76	0.432712490709648\\
30.77	0.43272852052047\\
30.78	0.432742151449593\\
30.79	0.43275730494698\\
30.8	0.43277408796281\\
30.81	0.432787567826398\\
30.82	0.432791792090591\\
30.83	0.432798413981255\\
30.84	0.432798148044492\\
30.85	0.43280365138686\\
30.86	0.432792610586867\\
30.87	0.432804901415624\\
30.88	0.432792799417547\\
30.89	0.432793249030149\\
30.9	0.432788878619321\\
30.91	0.432779865811573\\
30.92	0.432764940791956\\
30.93	0.432770556660177\\
30.94	0.432768838095284\\
30.95	0.432774047633859\\
30.96	0.432779217027281\\
30.97	0.432774603444167\\
30.98	0.432774363008266\\
30.99	0.432774807868617\\
31	0.432773358508379\\
31.01	0.432772013210245\\
31.02	0.432773034869988\\
31.03	0.43275945489253\\
31.04	0.432748019398493\\
31.05	0.432732751026377\\
31.06	0.432715133744639\\
31.07	0.432700512106836\\
31.08	0.432688347221376\\
31.09	0.432673778226812\\
31.1	0.432656801748554\\
31.11	0.432652283967407\\
31.12	0.432651405434614\\
31.13	0.432644375348777\\
31.14	0.432635286924151\\
31.15	0.432633831753984\\
31.16	0.432619962678754\\
31.17	0.432612087807349\\
31.18	0.432603303736661\\
31.19	0.43260205655158\\
31.2	0.432596985545543\\
31.21	0.432594072877413\\
31.22	0.432598361644646\\
31.23	0.432601965277678\\
31.24	0.432601866599339\\
31.25	0.432605600588539\\
31.26	0.432603902155867\\
31.27	0.432602605407559\\
31.28	0.432601676543967\\
31.29	0.432606556438347\\
31.3	0.432605842443169\\
31.31	0.432618829765533\\
31.32	0.43262177178934\\
31.33	0.432623833144035\\
31.34	0.432633413343997\\
31.35	0.432636344057544\\
31.36	0.432646044879762\\
31.37	0.432665212189381\\
31.38	0.432678533668041\\
31.39	0.432688719981589\\
31.4	0.432704789430779\\
31.41	0.432717189399193\\
31.42	0.432735225203435\\
31.43	0.432752158724401\\
31.44	0.432757039256641\\
31.45	0.432770577157063\\
31.46	0.432770715649831\\
31.47	0.432781202145858\\
31.48	0.432789627954979\\
31.49	0.432799791339913\\
31.5	0.432808616604558\\
31.51	0.432808237660315\\
31.52	0.432813074722953\\
31.53	0.432813873771451\\
31.54	0.432811715148126\\
31.55	0.432800435220173\\
31.56	0.432793997150142\\
31.57	0.432785207506477\\
31.58	0.432782168144662\\
31.59	0.432780178965958\\
31.6	0.43278280282528\\
31.61	0.432785457658216\\
31.62	0.432788193410535\\
31.63	0.432797109966046\\
31.64	0.432798397540581\\
31.65	0.432810046752596\\
31.66	0.432809811615642\\
31.67	0.432817173714597\\
31.68	0.432810825315236\\
31.69	0.432801280328164\\
31.7	0.432783296236367\\
31.71	0.432767225078748\\
31.72	0.432744154406081\\
31.73	0.432729914282399\\
31.74	0.432714190674253\\
31.75	0.432697890248494\\
31.76	0.432681546727381\\
31.77	0.43267459404617\\
31.78	0.432661415495076\\
31.79	0.432648256096672\\
31.8	0.432640847464477\\
31.81	0.432634682367425\\
31.82	0.43263178763934\\
31.83	0.432624710491955\\
31.84	0.432620804231364\\
31.85	0.432621633714103\\
31.86	0.432624067165178\\
31.87	0.432626138760787\\
31.88	0.432623099245107\\
31.89	0.432633377706789\\
31.9	0.43263000515786\\
31.91	0.432620440286833\\
31.92	0.432615674289029\\
31.93	0.432614658702463\\
31.94	0.432612110182936\\
31.95	0.432611477905907\\
31.96	0.432613734487495\\
31.97	0.432613607234799\\
31.98	0.432616773770581\\
31.99	0.432626889027661\\
32	0.432637155580134\\
32.01	0.43265306014266\\
32.02	0.432667199011846\\
32.03	0.432685554239752\\
32.04	0.432700889225561\\
32.05	0.43271120904795\\
32.06	0.432729963003063\\
32.07	0.432741877746116\\
32.08	0.432752710656935\\
32.09	0.432762522626331\\
32.1	0.432770372239491\\
32.11	0.43278805349001\\
32.12	0.432793811733864\\
32.13	0.432805533660582\\
32.14	0.432817193495885\\
32.15	0.43282692826871\\
32.16	0.432836248340412\\
32.17	0.432837004197279\\
32.18	0.432842829403233\\
32.19	0.432835077552877\\
32.2	0.432838448368209\\
32.21	0.432835291852821\\
32.22	0.43283361134863\\
32.23	0.432836507549106\\
32.24	0.432835645004134\\
32.25	0.43283806403838\\
32.26	0.432844383560614\\
32.27	0.432857018563991\\
32.28	0.432853302499994\\
32.29	0.432856466453657\\
32.3	0.43286161766923\\
32.31	0.432853090790103\\
32.32	0.432842899014231\\
32.33	0.432827097284836\\
32.34	0.432812466151429\\
32.35	0.432799643742633\\
32.36	0.432787216565064\\
32.37	0.432773645139582\\
32.38	0.432751701681532\\
32.39	0.432732982870546\\
32.4	0.432723176219243\\
32.41	0.432707941166762\\
32.42	0.432691229229597\\
32.43	0.432676679853497\\
32.44	0.432664109096454\\
32.45	0.432657848965513\\
32.46	0.432655693088718\\
32.47	0.432647847762202\\
32.48	0.432643021345777\\
32.49	0.432635666552356\\
32.5	0.432626682908918\\
32.51	0.432626434485586\\
32.52	0.432625943720676\\
32.53	0.43262594927232\\
32.54	0.432625439316356\\
32.55	0.432622802969703\\
32.56	0.432626282819055\\
32.57	0.432623122593308\\
32.58	0.432615641559567\\
32.59	0.432614765907005\\
32.6	0.432604360435437\\
32.61	0.432601372331959\\
32.62	0.432594103881869\\
32.63	0.432591979574982\\
32.64	0.432594182565679\\
32.65	0.432606124939634\\
32.66	0.432620921953102\\
32.67	0.432634907361263\\
32.68	0.432648170676269\\
32.69	0.432667004264995\\
32.7	0.432672893066687\\
32.71	0.432685406011316\\
32.72	0.432702396805188\\
32.73	0.43271701321535\\
32.74	0.432734326513297\\
32.75	0.43275060365188\\
32.76	0.432767459795072\\
32.77	0.432779939559039\\
32.78	0.432796815958835\\
32.79	0.432808470319893\\
32.8	0.432812382446029\\
32.81	0.43282530353706\\
32.82	0.432830725630552\\
32.83	0.432841210498883\\
32.84	0.432843548392463\\
32.85	0.432846632844892\\
32.86	0.432840721556651\\
32.87	0.43283829489188\\
32.88	0.432825170047153\\
32.89	0.432816051301282\\
32.9	0.432814435000885\\
32.91	0.432809373764957\\
32.92	0.432816165290578\\
32.93	0.432812859894535\\
32.94	0.432808690686895\\
32.95	0.432807933937318\\
32.96	0.432809665382175\\
32.97	0.432807423713965\\
32.98	0.432808614417858\\
32.99	0.432802970739571\\
33	0.432801174608634\\
33.01	0.432795320120047\\
33.02	0.432787559560024\\
33.03	0.432789830189076\\
33.04	0.432777024459955\\
33.05	0.432771950783688\\
33.06	0.432753911603899\\
33.07	0.432740745552761\\
33.08	0.432718325270533\\
33.09	0.432696422278797\\
33.1	0.432677183798397\\
33.11	0.432664106577138\\
33.12	0.432650254549839\\
33.13	0.432638549373915\\
33.14	0.432635569357112\\
33.15	0.432631508309443\\
33.16	0.432627455122697\\
33.17	0.432627535483302\\
33.18	0.432630294293777\\
33.19	0.432635712724731\\
33.2	0.432634788069777\\
33.21	0.432636374224238\\
33.22	0.43263566886522\\
33.23	0.43262204080776\\
33.24	0.43261264638403\\
33.25	0.43260486695162\\
33.26	0.432599549029064\\
33.27	0.432590673863055\\
33.28	0.432583542196681\\
33.29	0.43258488776342\\
33.3	0.432593144736947\\
33.31	0.432606797759943\\
33.32	0.432623759478584\\
33.33	0.432639061428231\\
33.34	0.432649629496724\\
33.35	0.432667678676781\\
33.36	0.432683949707032\\
33.37	0.432702111672517\\
33.38	0.432716907083165\\
33.39	0.432742899704306\\
33.4	0.432756851334275\\
33.41	0.432776790958174\\
33.42	0.432791281748232\\
33.43	0.432802446009272\\
33.44	0.432817273857412\\
33.45	0.432833816283571\\
33.46	0.432847935571968\\
33.47	0.432855645543808\\
33.48	0.432875792665193\\
33.49	0.432879662058745\\
33.5	0.432882913465438\\
33.51	0.432885519019917\\
33.52	0.432892044806508\\
33.53	0.43289607420467\\
33.54	0.43289637144348\\
33.55	0.432894766641505\\
33.56	0.432898560418714\\
33.57	0.432890522702046\\
33.58	0.432891871244745\\
33.59	0.43289199597565\\
33.6	0.432898761140605\\
33.61	0.432901755485106\\
33.62	0.432898912425402\\
33.63	0.432901299152986\\
33.64	0.432901628118269\\
33.65	0.432908607682559\\
33.66	0.432905951661206\\
33.67	0.432908168708362\\
33.68	0.432908034529598\\
33.69	0.432897744278371\\
33.7	0.432889112471655\\
33.71	0.432877925989495\\
33.72	0.432866625900565\\
33.73	0.432855223061933\\
33.74	0.432846630531967\\
33.75	0.432829536322165\\
33.76	0.432815853739566\\
33.77	0.432800500552012\\
33.78	0.432787349813684\\
33.79	0.432752915459426\\
33.8	0.432729434252814\\
33.81	0.432720151122361\\
33.82	0.43272128824747\\
33.83	0.432728536166318\\
33.84	0.432736340873604\\
33.85	0.432747538964149\\
33.86	0.432752117161558\\
33.87	0.43276013420477\\
33.88	0.432758897573069\\
33.89	0.432749555020259\\
33.9	0.432744847670484\\
33.91	0.432743253107873\\
33.92	0.432745854177524\\
33.93	0.432749012417574\\
33.94	0.432754658298493\\
33.95	0.432758955063552\\
33.96	0.432769957193042\\
33.97	0.432786942362175\\
33.98	0.432805079835786\\
33.99	0.432824724834142\\
34	0.432835968812752\\
34.01	0.432853162852912\\
34.02	0.432861513836687\\
34.03	0.432881912875456\\
34.04	0.43290629292285\\
34.05	0.432927429002229\\
34.06	0.432952684588075\\
34.07	0.432981469020964\\
34.08	0.432993719657174\\
34.09	0.433008865735857\\
34.1	0.433023062413669\\
34.11	0.433039541767625\\
34.12	0.433051880814078\\
34.13	0.43306819035927\\
34.14	0.433085254253495\\
34.15	0.433097327739525\\
34.16	0.433097302355065\\
34.17	0.433099213901533\\
34.18	0.433090316343175\\
34.19	0.433092770346046\\
34.2	0.433097059639725\\
34.21	0.433096644966342\\
34.22	0.433099404575997\\
34.23	0.433099780102206\\
34.24	0.433106924551923\\
34.25	0.433115018016227\\
34.26	0.433121397119885\\
34.27	0.433129727396602\\
34.28	0.433132780579403\\
34.29	0.433140537719858\\
34.3	0.433136938252084\\
34.31	0.433139385321766\\
34.32	0.433137354991061\\
34.33	0.43313036201769\\
34.34	0.433117414110179\\
34.35	0.433105016183455\\
34.36	0.433086718625584\\
34.37	0.433055664908079\\
34.38	0.433027054311596\\
34.39	0.432997064324191\\
34.4	0.432982680144891\\
34.41	0.432980157008702\\
34.42	0.432967588610041\\
34.43	0.432962191779674\\
34.44	0.432959143849779\\
34.45	0.432947798724969\\
34.46	0.432930621251782\\
34.47	0.432912741038073\\
34.48	0.432902292312911\\
34.49	0.432897395944505\\
34.5	0.432893152778626\\
34.51	0.432885771322041\\
34.52	0.43288132841767\\
34.53	0.432875889649409\\
34.54	0.432877043457241\\
34.55	0.4328776559602\\
34.56	0.432875503946057\\
34.57	0.432875599455283\\
34.58	0.432875855196215\\
34.59	0.432867751289716\\
34.6	0.432864004489666\\
34.61	0.432856236093032\\
34.62	0.432850017457643\\
34.63	0.43284218327225\\
34.64	0.432840665591845\\
34.65	0.432847348105052\\
34.66	0.432856365392696\\
34.67	0.43286050340182\\
34.68	0.432878332222513\\
34.69	0.432888334122411\\
34.7	0.432904610926481\\
34.71	0.432919239562189\\
34.72	0.432936352793752\\
34.73	0.432948309922003\\
34.74	0.432962764122617\\
34.75	0.432978096390415\\
34.76	0.432994986009508\\
34.77	0.433012431195476\\
34.78	0.433034228852482\\
34.79	0.43304285552987\\
34.8	0.433052414445438\\
34.81	0.433066856723577\\
34.82	0.433075142149912\\
34.83	0.433086196148732\\
34.84	0.433089057378031\\
34.85	0.433094057156021\\
34.86	0.433089334232335\\
34.87	0.433088162685719\\
34.88	0.433084385455628\\
34.89	0.433082379371823\\
34.9	0.433081585086007\\
34.91	0.433083076095253\\
34.92	0.433092489691719\\
34.93	0.433094741550957\\
34.94	0.433099762094044\\
34.95	0.433108066889639\\
34.96	0.433113150919821\\
34.97	0.433118403682987\\
34.98	0.433118861322392\\
34.99	0.433107668430415\\
35	0.43309492694183\\
35.01	0.433082520278454\\
35.02	0.433070540156401\\
35.03	0.433060605109525\\
35.04	0.433055352428099\\
35.05	0.433040999466429\\
35.06	0.433038236110979\\
35.07	0.433046083792858\\
35.08	0.433035989538137\\
35.09	0.433037585870608\\
35.1	0.433041761310265\\
35.11	0.433041390250171\\
35.12	0.433036914686864\\
35.13	0.433040967925696\\
35.14	0.433050124835556\\
35.15	0.433059770071246\\
35.16	0.433073248319128\\
35.17	0.433080924657166\\
35.18	0.43309941724039\\
35.19	0.433118951597624\\
35.2	0.433135334792428\\
35.21	0.433151081346387\\
35.22	0.43316885250057\\
35.23	0.43319846332446\\
35.24	0.433206669954957\\
35.25	0.433220671076203\\
35.26	0.43323379024729\\
35.27	0.433237310467208\\
35.28	0.433233155275002\\
35.29	0.433229650840384\\
35.3	0.433228722126248\\
35.31	0.4332251710516\\
35.32	0.433222122235801\\
35.33	0.433228172018802\\
35.34	0.433220411972616\\
35.35	0.433216956789301\\
35.36	0.433218554998605\\
35.37	0.433246243712807\\
35.38	0.433269941239203\\
35.39	0.43329351689007\\
35.4	0.433338578473023\\
35.41	0.433395428494712\\
35.42	0.433465524939688\\
35.43	0.43354177528455\\
35.44	0.433620063604775\\
35.45	0.433711027933101\\
35.46	0.433817165892996\\
35.47	0.433923749671748\\
35.48	0.434025166512455\\
35.49	0.434129423460673\\
35.5	0.434237594246806\\
35.51	0.434332681985059\\
35.52	0.434443974564815\\
35.53	0.434559879158137\\
35.54	0.434684568912223\\
35.55	0.434816766676653\\
35.56	0.434944528033199\\
35.57	0.435101230067852\\
35.58	0.435273398664657\\
35.59	0.435426870169794\\
35.6	0.435558352498918\\
35.61	0.435642449105359\\
35.62	0.435719137434471\\
35.63	0.435804044250492\\
35.64	0.435884816056734\\
35.65	0.435932905752691\\
35.66	0.435975846136592\\
35.67	0.436036925236639\\
35.68	0.436093895616602\\
35.69	0.436145935524007\\
35.7	0.436184673728943\\
35.71	0.436249728555868\\
35.72	0.436287745946068\\
35.73	0.436351881795069\\
35.74	0.436351007928638\\
35.75	0.436347940817534\\
35.76	0.436360047469116\\
35.77	0.436350239690722\\
35.78	0.436314307006879\\
35.79	0.436269796989951\\
35.8	0.436263231054847\\
35.81	0.436288056667844\\
35.82	0.43626113084261\\
35.83	0.436238394760279\\
35.84	0.436230631514549\\
35.85	0.436249872859148\\
35.86	0.436274320987191\\
35.87	0.43627389550835\\
35.88	0.436258951574676\\
35.89	0.436264142745387\\
35.9	0.436245753357196\\
35.91	0.43621197458739\\
35.92	0.436166703018075\\
35.93	0.436131944455317\\
35.94	0.436074273175983\\
35.95	0.436002034743952\\
35.96	0.435930845268511\\
35.97	0.435914658012695\\
35.98	0.435922736936643\\
35.99	0.435910333960859\\
36	0.435889484835193\\
36.01	0.435887619658858\\
36.02	0.43591073959248\\
36.03	0.4359406976261\\
36.04	0.435990436182167\\
36.05	0.436039307915084\\
36.06	0.436088989674659\\
36.07	0.436156907518381\\
36.08	0.436190412410946\\
36.09	0.436200435553617\\
36.1	0.436192538873866\\
36.11	0.436194094077437\\
36.12	0.436193315881632\\
36.13	0.436185245460122\\
36.14	0.436183264238493\\
36.15	0.436209971239271\\
36.16	0.436270431317551\\
36.17	0.436369879188932\\
36.18	0.43647678303689\\
36.19	0.436577691125329\\
36.2	0.436680125940283\\
36.21	0.436764918956411\\
36.22	0.436845745210489\\
36.23	0.436944573663154\\
36.24	0.437069314948199\\
36.25	0.43723204085701\\
36.26	0.437434035873711\\
36.27	0.437641841722626\\
36.28	0.437864551299123\\
36.29	0.438072244908593\\
36.3	0.438252551313093\\
36.31	0.438394511442077\\
36.32	0.438539694518822\\
36.33	0.438700765050339\\
36.34	0.438889249708816\\
36.35	0.439057818133966\\
36.36	0.439221177108504\\
36.37	0.439361223566728\\
36.38	0.439505645814741\\
36.39	0.43964835659395\\
36.4	0.439778621464162\\
36.41	0.439900894298221\\
36.42	0.440034206316709\\
36.43	0.440187934736109\\
36.44	0.44035193414595\\
36.45	0.440541194823783\\
36.46	0.4407255292305\\
36.47	0.440898442911726\\
36.48	0.441063983196775\\
36.49	0.441229799609748\\
36.5	0.441366761989475\\
36.51	0.441481641096841\\
36.52	0.441581180775835\\
36.53	0.441686812234782\\
36.54	0.441807630270148\\
36.55	0.441914450758637\\
36.56	0.442010589879379\\
36.57	0.442107428631567\\
36.58	0.442198930965246\\
36.59	0.442250053664812\\
36.6	0.442305857589484\\
36.61	0.442392099476327\\
36.62	0.442525251660411\\
36.63	0.442679240602164\\
36.64	0.442850570901029\\
36.65	0.443018905613161\\
36.66	0.4431470032049\\
36.67	0.443244553391243\\
36.68	0.443284047258135\\
36.69	0.443194676323447\\
36.7	0.442863402229622\\
36.71	0.442086854324962\\
36.72	0.441397852828068\\
36.73	0.440676809354574\\
36.74	0.43986691009567\\
36.75	0.439029199091143\\
36.76	0.438195113616042\\
36.77	0.437321330858463\\
36.78	0.436456409475439\\
36.79	0.435618216371936\\
36.8	0.434809200723875\\
36.81	0.433979475037096\\
36.82	0.433109083655096\\
36.83	0.43226573390267\\
36.84	0.431495890587658\\
36.85	0.430849940032616\\
36.86	0.430806629067367\\
36.87	0.431265337130248\\
36.88	0.431584881501051\\
36.89	0.431865101336536\\
36.9	0.43222147763927\\
36.91	0.432585178470309\\
36.92	0.432705666146798\\
36.93	0.432782586313799\\
36.94	0.432944330040966\\
36.95	0.433054162998854\\
36.96	0.432995279683797\\
36.97	0.432917631872295\\
36.98	0.432889657036581\\
36.99	0.43287394035372\\
37	0.432855308415583\\
37.01	0.432783885413684\\
37.02	0.432723625026828\\
37.03	0.432694575597431\\
37.04	0.43270794421453\\
37.05	0.432740585927047\\
37.06	0.432762564456102\\
37.07	0.432781864679202\\
37.08	0.432827155809852\\
37.09	0.432888847535784\\
37.1	0.432966817402969\\
37.11	0.433061695753682\\
37.12	0.43316841792569\\
37.13	0.433255711349494\\
37.14	0.433339657370515\\
37.15	0.433365621834601\\
37.16	0.433372267535477\\
37.17	0.433382208333285\\
37.18	0.433382333868355\\
37.19	0.4333675682113\\
37.2	0.433338377543844\\
37.21	0.433310390047324\\
37.22	0.433278434821522\\
37.23	0.433254032723553\\
37.24	0.433236888065287\\
37.25	0.433235488608369\\
37.26	0.433234016710613\\
37.27	0.433217596674905\\
37.28	0.433206148080814\\
37.29	0.433196631037488\\
37.3	0.433188191332161\\
37.31	0.433166461198489\\
37.32	0.433151035233573\\
37.33	0.433151570196713\\
37.34	0.433154533173013\\
37.35	0.433152805349072\\
37.36	0.433151942549165\\
37.37	0.433154046281009\\
37.38	0.433160061365413\\
37.39	0.433159385945793\\
37.4	0.433155939578068\\
37.41	0.433150131533888\\
37.42	0.433147306334529\\
37.43	0.433148412348155\\
37.44	0.433151550846958\\
37.45	0.433147179454467\\
37.46	0.433147954647043\\
37.47	0.433147761278122\\
37.48	0.433147621930567\\
37.49	0.43314900675656\\
37.5	0.433151370977585\\
37.51	0.433151530924133\\
37.52	0.433147561700979\\
37.53	0.433148930966326\\
37.54	0.433147050284377\\
37.55	0.433142759403477\\
37.56	0.433141078809615\\
37.57	0.433141567141418\\
37.58	0.433143872427648\\
37.59	0.433147283735248\\
37.6	0.433144117625355\\
37.61	0.43314901979059\\
37.62	0.433145948854138\\
37.63	0.433143849772229\\
37.64	0.433146835709194\\
37.65	0.433142277039139\\
37.66	0.433139566443043\\
37.67	0.433139544784153\\
37.68	0.433140710696245\\
37.69	0.433140795039317\\
37.7	0.433141953312754\\
37.71	0.433143564590628\\
37.72	0.433146527586568\\
37.73	0.433145620258052\\
37.74	0.433144214010277\\
37.75	0.433140733943801\\
37.76	0.43313968949446\\
37.77	0.433139498120561\\
37.78	0.433140053845528\\
37.79	0.433136882187374\\
37.8	0.433142324895165\\
37.81	0.433142147146608\\
37.82	0.4331434320899\\
37.83	0.43314047794166\\
37.84	0.433135390729006\\
37.85	0.433139427555997\\
37.86	0.433139742090953\\
37.87	0.433142817672379\\
37.88	0.433142475921886\\
37.89	0.433143983025315\\
37.9	0.433137740032303\\
37.91	0.43314134591231\\
37.92	0.433142791719592\\
37.93	0.433140878648902\\
37.94	0.433137616249268\\
37.95	0.433142809155509\\
37.96	0.433146596173206\\
37.97	0.433143253457076\\
37.98	0.433140645370125\\
37.99	0.433142868129875\\
38	0.433136750431183\\
38.01	0.433140560189667\\
38.02	0.433142331826493\\
38.03	0.433139761522591\\
38.04	0.433140180097543\\
38.05	0.433141511029438\\
38.06	0.433141224060432\\
38.07	0.433138392102071\\
38.08	0.433138948173769\\
38.09	0.433141229530591\\
38.1	0.433135157291092\\
38.11	0.433140094416102\\
38.12	0.433140934833891\\
38.13	0.43313988629248\\
38.14	0.433140137404859\\
38.15	0.433140766433912\\
38.16	0.433143276504515\\
38.17	0.433139278477711\\
38.18	0.433139079063811\\
38.19	0.433137500663787\\
38.2	0.433138659477799\\
38.21	0.433138381304014\\
38.22	0.433137723724843\\
38.23	0.433137944508453\\
38.24	0.433137671587174\\
38.25	0.433140071492103\\
38.26	0.433140377621873\\
38.27	0.433138975973516\\
38.28	0.433137316466309\\
38.29	0.433134546245535\\
38.3	0.433140202373951\\
38.31	0.433139310597092\\
38.32	0.43314054178052\\
38.33	0.433138684708637\\
38.34	0.433140496783865\\
38.35	0.433140309362724\\
38.36	0.433138952364825\\
38.37	0.433136888652236\\
38.38	0.433138745726604\\
38.39	0.433137492242594\\
38.4	0.433138767312703\\
38.41	0.433140017368164\\
38.42	0.433137496609307\\
38.43	0.433138504020087\\
38.44	0.433140818816648\\
38.45	0.43313986740635\\
38.46	0.433140783137408\\
38.47	0.433139299793528\\
38.48	0.433140111745381\\
38.49	0.433134139012605\\
38.5	0.433142267677335\\
38.51	0.433137818300642\\
38.52	0.433136738061219\\
38.53	0.433141176559383\\
38.54	0.433135981593907\\
38.55	0.433140821009695\\
38.56	0.433141232414877\\
38.57	0.433137089408289\\
38.58	0.433134821326417\\
38.59	0.433139159365905\\
38.6	0.433139039882429\\
38.61	0.433138108083495\\
38.62	0.43313911609177\\
38.63	0.433134280748043\\
38.64	0.433136029602945\\
38.65	0.433135096758502\\
38.66	0.43313600391081\\
38.67	0.433131415572467\\
38.68	0.433134378718602\\
38.69	0.433139798056388\\
38.7	0.433138867141999\\
38.71	0.433136227509747\\
38.72	0.433137716797417\\
38.73	0.433137560681716\\
38.74	0.433132344597927\\
38.75	0.433137619375444\\
38.76	0.433138824057095\\
38.77	0.433135860552586\\
38.78	0.433136217652981\\
38.79	0.433138298584784\\
38.8	0.433135899808496\\
38.81	0.433140242213086\\
38.82	0.433140785919312\\
38.83	0.43313780074155\\
38.84	0.433135612930387\\
38.85	0.433136234298184\\
38.86	0.433137734653122\\
38.87	0.433136171701034\\
38.88	0.433138810377803\\
38.89	0.433137765880144\\
38.9	0.43314175601097\\
38.91	0.433140703388789\\
38.92	0.433136221553163\\
38.93	0.433135503881657\\
38.94	0.433131224410253\\
38.95	0.433135432881812\\
38.96	0.433130062571535\\
38.97	0.433139040879223\\
38.98	0.43313650344798\\
38.99	0.433134394938692\\
39	0.433136812089491\\
39.01	0.433135451364969\\
39.02	0.433134344432639\\
39.03	0.433135627039185\\
39.04	0.433134799621793\\
39.05	0.433133316411024\\
39.06	0.433139114915044\\
39.07	0.433135666835072\\
39.08	0.433137289221836\\
39.09	0.433133944517322\\
39.1	0.433136479574308\\
39.11	0.433135659100553\\
39.12	0.433132896547514\\
39.13	0.433134848464993\\
39.14	0.433135785955884\\
39.15	0.43313446891839\\
39.16	0.433135233405676\\
39.17	0.433133345051933\\
39.18	0.433131869777125\\
39.19	0.433135416144609\\
39.2	0.433135447292449\\
39.21	0.433134788746869\\
39.22	0.433131733903023\\
39.23	0.433134967981585\\
39.24	0.433137291297692\\
39.25	0.433133906073491\\
39.26	0.433132097938526\\
39.27	0.4331340438885\\
39.28	0.433135027845073\\
39.29	0.433130495482039\\
39.3	0.433132124655652\\
39.31	0.433133278946909\\
39.32	0.433127123146305\\
39.33	0.43313182827751\\
39.34	0.433132793749951\\
39.35	0.433135115513632\\
39.36	0.433131736938801\\
39.37	0.433134919296757\\
39.38	0.433133292663957\\
39.39	0.433130071181526\\
39.4	0.433134268884159\\
39.41	0.4331317502967\\
39.42	0.433130928424537\\
39.43	0.433134879111046\\
39.44	0.433131504055628\\
39.45	0.433132233863034\\
39.46	0.43313101193877\\
39.47	0.433130091166384\\
39.48	0.433135101281308\\
39.49	0.433132377631731\\
39.5	0.433129851346143\\
39.51	0.433129478756438\\
39.52	0.433133736051088\\
39.53	0.433129983095122\\
39.54	0.433133610502462\\
39.55	0.433131927260647\\
39.56	0.433128311367449\\
39.57	0.433129128882239\\
39.58	0.433131418648853\\
39.59	0.433128464346273\\
39.6	0.433129803770157\\
39.61	0.433129780507672\\
39.62	0.433130122959061\\
39.63	0.433124343450782\\
39.64	0.433132298951294\\
39.65	0.433129943339721\\
39.66	0.433131098019386\\
39.67	0.433132332035688\\
39.68	0.433132811451574\\
39.69	0.433127841921605\\
39.7	0.433124293225786\\
39.71	0.433127868650796\\
39.72	0.43312882210123\\
39.73	0.433130168276308\\
39.74	0.433129623959075\\
39.75	0.433132420327617\\
39.76	0.433127528056932\\
39.77	0.433128111607888\\
39.78	0.433130306612919\\
39.79	0.433127110123524\\
39.8	0.433125825256702\\
39.81	0.433129670889132\\
39.82	0.433128288186467\\
39.83	0.433129719604017\\
39.84	0.433128154250785\\
39.85	0.433129240853519\\
39.86	0.433129333557683\\
39.87	0.433132594866104\\
39.88	0.433127415083152\\
39.89	0.433127097712735\\
39.9	0.433130702895503\\
39.91	0.433132263406931\\
39.92	0.433131479941177\\
39.93	0.433131641895287\\
39.94	0.433128446893598\\
39.95	0.433128862804928\\
39.96	0.433134141559271\\
39.97	0.433129525315863\\
39.98	0.433128289640432\\
39.99	0.433129895788124\\
40	0.433127895199143\\
40.01	0.433130016037067\\
};
\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
40.01	0.433130016037067\\
40.02	0.433129008343253\\
40.03	0.433130496924015\\
40.04	0.433131358047408\\
40.05	0.433130617958922\\
40.06	0.433129162815387\\
40.07	0.433128504895332\\
40.08	0.433128415401528\\
40.09	0.433129223348829\\
40.1	0.433133049926048\\
40.11	0.433127360142081\\
40.12	0.433131099272751\\
40.13	0.433130809140803\\
40.14	0.433127261236691\\
40.15	0.433128002211225\\
40.16	0.433129286343559\\
40.17	0.433129204319496\\
40.18	0.433129066917037\\
40.19	0.433129523383825\\
40.2	0.433126865709237\\
40.21	0.433128239648055\\
40.22	0.433130236118654\\
40.23	0.433125168295182\\
40.24	0.433128938795951\\
40.25	0.43313028038461\\
40.26	0.433129695574419\\
40.27	0.43312950972972\\
40.28	0.433124103028\\
40.29	0.433125679197648\\
40.3	0.433126732691469\\
40.31	0.433126550847544\\
40.32	0.43312768907299\\
40.33	0.433127899958088\\
40.34	0.433125665285704\\
40.35	0.433128371257157\\
40.36	0.433123217221299\\
40.37	0.433129252173399\\
40.38	0.433124400799745\\
40.39	0.433126968336169\\
40.4	0.433125203287659\\
40.41	0.433122374389898\\
40.42	0.433127213145056\\
40.43	0.433125868847529\\
40.44	0.433132061145728\\
40.45	0.433125384045821\\
40.46	0.433130510340235\\
40.47	0.433129605109542\\
40.48	0.433122875326905\\
40.49	0.433124222570804\\
40.5	0.433127526431602\\
40.51	0.433130498271344\\
40.52	0.433126652351183\\
40.53	0.433128473755202\\
40.54	0.433127767893218\\
40.55	0.433126970222654\\
40.56	0.433124362636754\\
40.57	0.433126452043495\\
40.58	0.433123303926863\\
40.59	0.433124560936132\\
40.6	0.433126515032556\\
40.61	0.433128120912762\\
40.62	0.433125972909566\\
40.63	0.433128343626455\\
40.64	0.433124539775587\\
40.65	0.433121978696898\\
40.66	0.433124177031361\\
40.67	0.433122804182357\\
40.68	0.433122599009712\\
40.69	0.433123812980534\\
40.7	0.433131859788655\\
40.71	0.433128913314012\\
40.72	0.433131183403346\\
40.73	0.433127552672287\\
40.74	0.433124336335734\\
40.75	0.433121512622669\\
40.76	0.433123912396443\\
40.77	0.433119766941213\\
40.78	0.433126967900034\\
40.79	0.433126234417009\\
40.8	0.433127264230059\\
40.81	0.433127241156755\\
40.82	0.433125045982092\\
40.83	0.433118478045201\\
40.84	0.433124933393405\\
40.85	0.433120618613957\\
40.86	0.433124225929671\\
40.87	0.433126067487531\\
40.88	0.433124861604652\\
40.89	0.433127120818385\\
40.9	0.433127756775713\\
40.91	0.433125657173629\\
40.92	0.433129379127988\\
40.93	0.433123634763602\\
40.94	0.433124574899545\\
40.95	0.433121579979037\\
40.96	0.433123135993616\\
40.97	0.433120350622204\\
40.98	0.433117376963486\\
40.99	0.433123071550291\\
41	0.433128188924028\\
41.01	0.433133006031789\\
41.02	0.433127837412351\\
41.03	0.433118091978905\\
41.04	0.433117524678311\\
41.05	0.433111560033008\\
41.06	0.43311683631625\\
41.07	0.433118907946257\\
41.08	0.433121900664383\\
41.09	0.433124845391\\
41.1	0.433132819525809\\
41.11	0.433126164848283\\
41.12	0.433129319437947\\
41.13	0.433123078448878\\
41.14	0.433116166087094\\
41.15	0.433119275520342\\
41.16	0.433119578062416\\
41.17	0.433117455720431\\
41.18	0.433124755438413\\
41.19	0.433123197155547\\
41.2	0.433126975783407\\
41.21	0.433125765013635\\
41.22	0.433128237187961\\
41.23	0.433125852228244\\
41.24	0.433123290931123\\
41.25	0.43311892817479\\
41.26	0.433121747254014\\
41.27	0.433118590231889\\
41.28	0.433116191088095\\
41.29	0.433120417366809\\
41.3	0.433121863377151\\
41.31	0.433128499674992\\
41.32	0.4331282218055\\
41.33	0.433126056468661\\
41.34	0.433122842684212\\
41.35	0.433121947281792\\
41.36	0.433117587877038\\
41.37	0.43311730284356\\
41.38	0.433118532643127\\
41.39	0.43311706690122\\
41.4	0.433122951911724\\
41.41	0.43311805625391\\
41.42	0.433123372685573\\
41.43	0.433128335427758\\
41.44	0.433126734552452\\
41.45	0.433124384853189\\
41.46	0.433121958953186\\
41.47	0.433119420726128\\
41.48	0.433118837172968\\
41.49	0.43311356442122\\
41.5	0.433116004981723\\
41.51	0.433121373798536\\
41.52	0.433121023228789\\
41.53	0.433120925140773\\
41.54	0.433126398296441\\
41.55	0.433122758199374\\
41.56	0.433122413657138\\
41.57	0.43312009178442\\
41.58	0.433120452571807\\
41.59	0.433117725177936\\
41.6	0.433117805145156\\
41.61	0.433118622671127\\
41.62	0.433121152741502\\
41.63	0.433116108263397\\
41.64	0.433119871859261\\
41.65	0.433121598102188\\
41.66	0.433122028546022\\
41.67	0.433121862145522\\
41.68	0.433119618894091\\
41.69	0.433120429907294\\
41.7	0.433117176725433\\
41.71	0.433119941294842\\
41.72	0.433118711979673\\
41.73	0.433125130498271\\
41.74	0.433124996800571\\
41.75	0.433121721908137\\
41.76	0.433120122967585\\
41.77	0.433115857217818\\
41.78	0.433114079117097\\
41.79	0.433117689982485\\
41.8	0.433116054628777\\
41.81	0.433116153870373\\
41.82	0.43312352670642\\
41.83	0.433118877678128\\
41.84	0.433124869866203\\
41.85	0.43312049272944\\
41.86	0.433121761083484\\
41.87	0.433117105929588\\
41.88	0.433118226025027\\
41.89	0.433117156313369\\
41.9	0.433113141171769\\
41.91	0.433120671602288\\
41.92	0.433118451849059\\
41.93	0.433121918235945\\
41.94	0.433119205973572\\
41.95	0.433117650759184\\
41.96	0.433118234912103\\
41.97	0.433120517981965\\
41.98	0.433121296271893\\
41.99	0.433118273189189\\
42	0.433115245610973\\
42.01	0.433118734343412\\
42.02	0.433118052925376\\
42.03	0.433117523400508\\
42.04	0.433117847653853\\
42.05	0.433118547801945\\
42.06	0.433119637878968\\
42.07	0.433118021368411\\
42.08	0.433119914392449\\
42.09	0.433120577533677\\
42.1	0.433120267396429\\
42.11	0.433123409517542\\
42.12	0.433117741236469\\
42.13	0.43311681553363\\
42.14	0.433116054866362\\
42.15	0.433117011054476\\
42.16	0.433115781131624\\
42.17	0.433118358763774\\
42.18	0.433119120162207\\
42.19	0.4331209671702\\
42.2	0.433117285504376\\
42.21	0.433116328102148\\
42.22	0.43312174846033\\
42.23	0.433117089855513\\
42.24	0.433114699711154\\
42.25	0.433117170723499\\
42.26	0.433114814119891\\
42.27	0.433119459259827\\
42.28	0.433119530760996\\
42.29	0.433121850591069\\
42.3	0.433120524588485\\
42.31	0.433118173342837\\
42.32	0.433119902406297\\
42.33	0.433114146781087\\
42.34	0.433116567768415\\
42.35	0.433115974401127\\
42.36	0.433117195267252\\
42.37	0.433117492502611\\
42.38	0.433121449493364\\
42.39	0.433117311275038\\
42.4	0.433119297967347\\
42.41	0.43311985526198\\
42.42	0.433121113269961\\
42.43	0.433118944495332\\
42.44	0.433116140220225\\
42.45	0.433118722601766\\
42.46	0.433116405939544\\
42.47	0.433114174388855\\
42.48	0.433115861222183\\
42.49	0.433112880272048\\
42.5	0.433120142648277\\
42.51	0.433119738896931\\
42.52	0.433117844103835\\
42.53	0.43311937190946\\
42.54	0.433117348870914\\
42.55	0.433120211685193\\
42.56	0.433118715104393\\
42.57	0.433115063395817\\
42.58	0.433119056709316\\
42.59	0.43311850485423\\
42.6	0.433116683046536\\
42.61	0.433116913671777\\
42.62	0.433118696638598\\
42.63	0.43312090561786\\
42.64	0.433115140034567\\
42.65	0.433122043695308\\
42.66	0.433119372348408\\
42.67	0.43311961676276\\
42.68	0.433116999550523\\
42.69	0.433114608255987\\
42.7	0.433111323948748\\
42.71	0.433120990845487\\
42.72	0.433114433091097\\
42.73	0.433116883845394\\
42.74	0.43311900420687\\
42.75	0.433119257278365\\
42.76	0.433117462864629\\
42.77	0.433119945031478\\
42.78	0.433115362781279\\
42.79	0.43311872162783\\
42.8	0.433116547829189\\
42.81	0.433118462250862\\
42.82	0.433116283750209\\
42.83	0.433116848566379\\
42.84	0.433116425213327\\
42.85	0.433121814744218\\
42.86	0.433120043354861\\
42.87	0.43311871211018\\
42.88	0.433113492282264\\
42.89	0.433116717131314\\
42.9	0.433114302611935\\
42.91	0.433113827320383\\
42.92	0.433114339065676\\
42.93	0.433114357734091\\
42.94	0.433117345059579\\
42.95	0.433114941081337\\
42.96	0.433118988192624\\
42.97	0.433117296803881\\
42.98	0.433115823953204\\
42.99	0.433115194899214\\
43	0.433118131187904\\
43.01	0.433112295609065\\
43.02	0.433112866917129\\
43.03	0.433115077191549\\
43.04	0.433110622374015\\
43.05	0.433108140087022\\
43.06	0.433110293504474\\
43.07	0.433114531687549\\
43.08	0.433122742283865\\
43.09	0.433118141988642\\
43.1	0.43311778926639\\
43.11	0.433104173852435\\
43.12	0.433100057138059\\
43.13	0.43309933436825\\
43.14	0.433101733207741\\
43.15	0.433109409905999\\
43.16	0.433109392099663\\
43.17	0.433116883420261\\
43.18	0.433115061680549\\
43.19	0.43309928441947\\
43.2	0.433089697206708\\
43.21	0.433092664625299\\
43.22	0.433092327795313\\
43.23	0.433091995347526\\
43.24	0.433098492340945\\
43.25	0.433103732635098\\
43.26	0.433098999988443\\
43.27	0.433096524574112\\
43.28	0.433098031481836\\
43.29	0.433094838302954\\
43.3	0.433098612651999\\
43.31	0.433096985179486\\
43.32	0.433095708618934\\
43.33	0.433094857526556\\
43.34	0.433101994902197\\
43.35	0.43309773419509\\
43.36	0.433094068795264\\
43.37	0.43309667023312\\
43.38	0.43309497077818\\
43.39	0.433094136343827\\
43.4	0.433091766450263\\
43.41	0.433097698213058\\
43.42	0.433092148097996\\
43.43	0.433099065519809\\
43.44	0.433099781608561\\
43.45	0.433098610630793\\
43.46	0.433095289485942\\
43.47	0.433091054860612\\
43.48	0.433088269778703\\
43.49	0.433089641409978\\
43.5	0.433090644513378\\
43.51	0.433096023779262\\
43.52	0.433092241311884\\
43.53	0.43309535666355\\
43.54	0.433099066236907\\
43.55	0.433094809342348\\
43.56	0.433089088838699\\
43.57	0.433093855176386\\
43.58	0.433088469808523\\
43.59	0.433090965054907\\
43.6	0.4330907214401\\
43.61	0.43308927432332\\
43.62	0.433096547771244\\
43.63	0.433093577876992\\
43.64	0.433091461526309\\
43.65	0.433096041463122\\
43.66	0.433094707727908\\
43.67	0.43309227139136\\
43.68	0.433087504031831\\
43.69	0.43308836573891\\
43.7	0.433090279649526\\
43.71	0.43308828508044\\
43.72	0.433090828529272\\
43.73	0.433090416945036\\
43.74	0.433090583606407\\
43.75	0.433094346982817\\
43.76	0.433091031872411\\
43.77	0.433090546276606\\
43.78	0.433093915233042\\
43.79	0.433090810301557\\
43.8	0.433089711646428\\
43.81	0.43309021738669\\
43.82	0.433087907008347\\
43.83	0.433086312485661\\
43.84	0.433089228391579\\
43.85	0.433092228242227\\
43.86	0.433091399151593\\
43.87	0.433092395666199\\
43.88	0.433094071532807\\
43.89	0.433093798372402\\
43.9	0.433094949414974\\
43.91	0.433091539615162\\
43.92	0.433084570103197\\
43.93	0.433089523654715\\
43.94	0.433085934403637\\
43.95	0.433089761965416\\
43.96	0.433087732144218\\
43.97	0.43309230994139\\
43.98	0.433092751669646\\
43.99	0.433092458210012\\
44	0.43309641734744\\
44.01	0.433088061364178\\
44.02	0.433085267083173\\
44.03	0.433084935946784\\
44.04	0.433087174592914\\
44.05	0.433084884983298\\
44.06	0.433086388385795\\
44.07	0.433089600378348\\
44.08	0.433092758073863\\
44.09	0.433092094264857\\
44.1	0.433090906512997\\
44.11	0.433086527387858\\
44.12	0.433083614183092\\
44.13	0.433083110744129\\
44.14	0.43308900366272\\
44.15	0.433088063725051\\
44.16	0.433091304960955\\
44.17	0.433091421979571\\
44.18	0.433091943505896\\
44.19	0.433088565094579\\
44.2	0.433090730622845\\
44.21	0.433086368739053\\
44.22	0.433087076663369\\
44.23	0.43308762551359\\
44.24	0.433084732692907\\
44.25	0.433091596161187\\
44.26	0.433085496346327\\
44.27	0.433085829516639\\
44.28	0.433085668409734\\
44.29	0.433084614978899\\
44.3	0.433087931322476\\
44.31	0.433083897323104\\
44.32	0.433088202742726\\
44.33	0.433091056425631\\
44.34	0.433090056276513\\
44.35	0.433092584118872\\
44.36	0.433085295940543\\
44.37	0.433087852977032\\
44.38	0.433080215853974\\
44.39	0.433082253928432\\
44.4	0.43308178394117\\
44.41	0.433080747364841\\
44.42	0.4330859044611\\
44.43	0.433089657243662\\
44.44	0.433086131497284\\
44.45	0.433083730044177\\
44.46	0.433088676627709\\
44.47	0.433084557785249\\
44.48	0.433087292721357\\
44.49	0.433087213166763\\
44.5	0.433085932014343\\
44.51	0.433084286078075\\
44.52	0.433086528557522\\
44.53	0.433088773177885\\
44.54	0.433086745962731\\
44.55	0.433084840070565\\
44.56	0.433086122694303\\
44.57	0.433083583596087\\
44.58	0.43308110029423\\
44.59	0.433086169425766\\
44.6	0.433083547826988\\
44.61	0.433084065995589\\
44.62	0.433084319039396\\
44.63	0.433080493259316\\
44.64	0.433081222992871\\
44.65	0.433085329184066\\
44.66	0.433084789357861\\
44.67	0.433084459157644\\
44.68	0.43308220391459\\
44.69	0.433083126617345\\
44.7	0.433079725603915\\
44.71	0.433078893382893\\
44.72	0.433080144557096\\
44.73	0.433080459407724\\
44.74	0.433082940970084\\
44.75	0.433081398309312\\
44.76	0.433081728529483\\
44.77	0.433082370316398\\
44.78	0.433083063375027\\
44.79	0.43308245793365\\
44.8	0.433077577821643\\
44.81	0.433081986272775\\
44.82	0.433079466889053\\
44.83	0.43308039790604\\
44.84	0.4330811632795\\
44.85	0.433080315835512\\
44.86	0.433084033052948\\
44.87	0.433077548258387\\
44.88	0.433080908420978\\
44.89	0.43308174681858\\
44.9	0.433082230313383\\
44.91	0.433081242589433\\
44.92	0.433079613711644\\
44.93	0.433080062643078\\
44.94	0.433081589911157\\
44.95	0.433081171291024\\
44.96	0.433077046500161\\
44.97	0.43307840213707\\
44.98	0.433081957757829\\
44.99	0.433079773476078\\
45	0.433077573867916\\
45.01	0.433077405821326\\
45.02	0.433080913013334\\
45.03	0.43308045066716\\
45.04	0.433079479300261\\
45.05	0.433079877124001\\
45.06	0.433078772734467\\
45.07	0.433076733091839\\
45.08	0.433076811814306\\
45.09	0.433077089200759\\
45.1	0.43308125017706\\
45.11	0.433081387655494\\
45.12	0.433078304409515\\
45.13	0.433083766746551\\
45.14	0.433077927149298\\
45.15	0.433076057983644\\
45.16	0.433078470605921\\
45.17	0.433077734713525\\
45.18	0.433076154542303\\
45.19	0.433076588451054\\
45.2	0.433078480087049\\
45.21	0.433077472020349\\
45.22	0.43307984080106\\
45.23	0.433079116221096\\
45.24	0.433078215520514\\
45.25	0.433076137338474\\
45.26	0.433071018034016\\
45.27	0.433079186958364\\
45.28	0.433074381489058\\
45.29	0.433073668911656\\
45.3	0.433069370226613\\
45.31	0.433070311448508\\
45.32	0.433070679273878\\
45.33	0.433070608457147\\
45.34	0.433066215743315\\
45.35	0.433058783321311\\
45.36	0.433044468550742\\
45.37	0.433032918248818\\
45.38	0.433033105351831\\
45.39	0.433025939581178\\
45.4	0.433029663153431\\
45.41	0.433025979011986\\
45.42	0.433017283540659\\
45.43	0.433019711669972\\
45.44	0.433016488723444\\
45.45	0.433011821345068\\
45.46	0.432993881364034\\
45.47	0.432955671053781\\
45.48	0.432901352501041\\
45.49	0.432810848568647\\
45.5	0.432691622532565\\
45.51	0.432539744778439\\
45.52	0.432331737006893\\
45.53	0.432089304143127\\
45.54	0.431824886592824\\
45.55	0.43151256515095\\
45.56	0.431276633807835\\
45.57	0.431147091885503\\
45.58	0.43110009150054\\
45.59	0.431098240159671\\
45.6	0.43111588236076\\
45.61	0.431137412439862\\
45.62	0.431053157406635\\
45.63	0.430826616722529\\
45.64	0.430519100425467\\
45.65	0.430156730805158\\
45.66	0.42969336445903\\
45.67	0.429077773107642\\
45.68	0.428379152181995\\
45.69	0.427585500338227\\
45.7	0.426716241250366\\
45.71	0.425802072936216\\
45.72	0.4249095750594\\
45.73	0.423982658275065\\
45.74	0.423050488047377\\
45.75	0.422141923855608\\
45.76	0.42127117208113\\
45.77	0.420394653761911\\
45.78	0.419490409547117\\
45.79	0.418619594718965\\
45.8	0.417754789557631\\
45.81	0.416850210703281\\
45.82	0.415929511235099\\
45.83	0.415022289131459\\
45.84	0.414192807602864\\
45.85	0.41333893157334\\
45.86	0.412433556612567\\
45.87	0.411530473448408\\
45.88	0.41058216049472\\
45.89	0.409586493805138\\
45.9	0.408716582813501\\
45.91	0.407682237843989\\
45.92	0.406718106419188\\
45.93	0.405700004863881\\
45.94	0.404628610257947\\
45.95	0.403555740293663\\
45.96	0.402545200644736\\
45.97	0.401525733065134\\
45.98	0.4005247477544\\
45.99	0.399480295858062\\
46	0.398354514593325\\
46.01	0.3972274275955\\
46.02	0.396092123594706\\
46.03	0.394959409849571\\
46.04	0.393792221733306\\
46.05	0.392530841902174\\
46.06	0.39127495807979\\
46.07	0.390062944769033\\
46.08	0.388854823457004\\
46.09	0.387675224006382\\
46.1	0.38648881995956\\
46.11	0.385232162519662\\
46.12	0.383977626323973\\
46.13	0.382754788121957\\
46.14	0.381554325927321\\
46.15	0.380360490053367\\
46.16	0.379104638408794\\
46.17	0.377842084350092\\
46.18	0.376624110361888\\
46.19	0.37550428127935\\
46.2	0.374411375461555\\
46.21	0.373281077663849\\
46.22	0.372180197478195\\
46.23	0.3711299032661\\
46.24	0.370121219882803\\
46.25	0.369182289338716\\
46.26	0.368348558829566\\
46.27	0.367552304296762\\
46.28	0.366799270448891\\
46.29	0.366118748242616\\
46.3	0.365540785597865\\
46.31	0.365059908151172\\
46.32	0.364671013790912\\
46.33	0.364364525337599\\
46.34	0.364127878630002\\
46.35	0.363997140513025\\
46.36	0.363944643628766\\
46.37	0.363963429888051\\
46.38	0.364045800384206\\
46.39	0.364211596069859\\
46.4	0.364439079848651\\
46.41	0.364722998231574\\
46.42	0.365058614791658\\
46.43	0.365456084068425\\
46.44	0.365934464587139\\
46.45	0.366445855929208\\
46.46	0.36699264465508\\
46.47	0.367592335345162\\
46.48	0.368250092614618\\
46.49	0.36896290647248\\
46.5	0.369701005844335\\
46.51	0.370492869711601\\
46.52	0.371340696291086\\
46.53	0.372238266834163\\
46.54	0.373174452481549\\
46.55	0.374145688723792\\
46.56	0.375170991269004\\
46.57	0.376250681550427\\
46.58	0.377340639127233\\
46.59	0.378482498495674\\
46.6	0.379656360655449\\
46.61	0.38084576516703\\
46.62	0.38204003954662\\
46.63	0.383255351867704\\
46.64	0.384466638856182\\
46.65	0.385720838943807\\
46.66	0.386965376734467\\
46.67	0.38817936699425\\
46.68	0.389422275674493\\
46.69	0.390702112942598\\
46.7	0.392013453327094\\
46.71	0.3932716634179\\
46.72	0.394514594492773\\
46.73	0.395806513494987\\
46.74	0.397082451781704\\
46.75	0.398345097913685\\
46.76	0.399646708066444\\
46.77	0.400963592683238\\
46.78	0.402273125712326\\
46.79	0.40348803119403\\
46.8	0.40470824375021\\
46.81	0.405968290725561\\
46.82	0.407255043824636\\
46.83	0.408542013914369\\
46.84	0.409745605644303\\
46.85	0.410938966283465\\
46.86	0.412159252458428\\
46.87	0.413355012314327\\
46.88	0.414476361515897\\
46.89	0.415760824198658\\
46.9	0.418338505500304\\
46.91	0.421637346947554\\
46.92	0.42419566184958\\
46.93	0.426138155077095\\
46.94	0.428201560026759\\
46.95	0.430388740474177\\
46.96	0.432106037594303\\
46.97	0.433325480464062\\
46.98	0.43454147061091\\
46.99	0.435777679913949\\
47	0.436660394976833\\
47.01	0.437208841012866\\
47.02	0.437694734911868\\
47.03	0.438116807900057\\
47.04	0.438291522742178\\
47.05	0.438390678977466\\
47.06	0.439129854223117\\
47.07	0.44022073023265\\
47.08	0.440830833470577\\
47.09	0.440966424804854\\
47.1	0.441294187335217\\
47.11	0.441669677957258\\
47.12	0.441641156716918\\
47.13	0.441394860666272\\
47.14	0.441221098942807\\
47.15	0.441030623752791\\
47.16	0.440635255850879\\
47.17	0.440348105198193\\
47.18	0.440411138770901\\
47.19	0.440532655826823\\
47.2	0.440416159058956\\
47.21	0.440203659296567\\
47.22	0.439994240409548\\
47.23	0.439712565527834\\
47.24	0.439305548606341\\
47.25	0.43884199772555\\
47.26	0.438373092518335\\
47.27	0.43795188228382\\
47.28	0.437672169566454\\
47.29	0.43746083372392\\
47.3	0.437146377346473\\
47.31	0.43675557764396\\
47.32	0.436359696362611\\
47.33	0.435924464540186\\
47.34	0.435550240202362\\
47.35	0.43528346548443\\
47.36	0.435165493767892\\
47.37	0.435121601080038\\
47.38	0.435036021875959\\
47.39	0.434912740223306\\
47.4	0.434761322574694\\
47.41	0.434564220555068\\
47.42	0.434401824530368\\
47.43	0.434304700426428\\
47.44	0.434289627062417\\
47.45	0.434301304313318\\
47.46	0.434327334852194\\
47.47	0.434353849303518\\
47.48	0.434385074271544\\
47.49	0.434416179841026\\
47.5	0.434445526436804\\
47.51	0.434479829625803\\
47.52	0.434510419257298\\
47.53	0.434529388260913\\
47.54	0.434531034725321\\
47.55	0.434535639505055\\
47.56	0.434536703303764\\
47.57	0.434542346357067\\
47.58	0.434537304796235\\
47.59	0.434542712675337\\
47.6	0.434541553480888\\
47.61	0.434538663564794\\
47.62	0.434534050226095\\
47.63	0.434528793099235\\
47.64	0.434533057908476\\
47.65	0.434534747942502\\
47.66	0.434537782449268\\
47.67	0.434536393109791\\
47.68	0.434539806658763\\
47.69	0.434540646705916\\
47.7	0.434540169364175\\
47.71	0.434539270029672\\
47.72	0.434538178811177\\
47.73	0.43453166230072\\
47.74	0.434532387564508\\
47.75	0.434534149923424\\
47.76	0.434531322807475\\
47.77	0.434537685250512\\
47.78	0.434543853482673\\
47.79	0.434542695285042\\
47.8	0.434541050383384\\
47.81	0.434539943867871\\
47.82	0.434535347990326\\
47.83	0.434531373135342\\
47.84	0.434532670631806\\
47.85	0.434534325958817\\
47.86	0.43453363245817\\
47.87	0.434536409716054\\
47.88	0.434536985392052\\
47.89	0.434541911464325\\
47.9	0.434543571127257\\
47.91	0.434540790111604\\
47.92	0.434538583138211\\
47.93	0.434531931003312\\
47.94	0.434531840315061\\
47.95	0.434535357016545\\
47.96	0.434538781016369\\
47.97	0.434540264281333\\
47.98	0.43453904694377\\
47.99	0.434538535766955\\
48	0.43453800406173\\
48.01	0.434535546156298\\
48.02	0.4345349573702\\
48.03	0.434530161359991\\
48.04	0.4345345642891\\
48.05	0.434535908116467\\
48.06	0.434538057370372\\
48.07	0.434539888364279\\
48.08	0.434539256057707\\
48.09	0.434538636015184\\
48.1	0.434540313729343\\
48.11	0.434539775212257\\
48.12	0.434537462668321\\
48.13	0.434532384722255\\
48.14	0.434533182353287\\
48.15	0.434533284148451\\
48.16	0.434540377314564\\
48.17	0.434537244106348\\
48.18	0.434539766845394\\
48.19	0.434537903442498\\
48.2	0.434536004897781\\
48.21	0.434534221055032\\
48.22	0.434536737140624\\
48.23	0.434537361904282\\
48.24	0.434539800500234\\
48.25	0.434540903347084\\
48.26	0.434538031922818\\
48.27	0.434533958342297\\
48.28	0.434537742404817\\
48.29	0.434536670165372\\
48.3	0.434542100356405\\
48.31	0.434536550501042\\
48.32	0.434536785071571\\
48.33	0.434535583189337\\
48.34	0.434538999748817\\
48.35	0.434538615809561\\
48.36	0.434536972419816\\
48.37	0.434534802421263\\
48.38	0.434537623498887\\
48.39	0.434535734240643\\
48.4	0.434536544428548\\
48.41	0.434537764486965\\
48.42	0.434534316127303\\
48.43	0.43453894581662\\
48.44	0.434536298488276\\
48.45	0.434535151903911\\
48.46	0.43453272072418\\
48.47	0.434540502888843\\
48.48	0.434537857732883\\
48.49	0.434538589579567\\
48.5	0.434537911254339\\
48.51	0.43453666855305\\
48.52	0.434533621172912\\
48.53	0.434538893678265\\
48.54	0.434535488940936\\
48.55	0.434535568416926\\
48.56	0.434538135871505\\
48.57	0.434533115249087\\
48.58	0.43453721811364\\
48.59	0.434535774536105\\
48.6	0.434536270344902\\
48.61	0.434534842940436\\
48.62	0.434535697224709\\
48.63	0.434533600827153\\
48.64	0.434535502085037\\
48.65	0.434536795675366\\
48.66	0.434534588139009\\
48.67	0.434536093852714\\
48.68	0.434536796980775\\
48.69	0.43453846375673\\
48.7	0.434531482144887\\
48.71	0.434532899641427\\
48.72	0.434530759949731\\
48.73	0.43453307508869\\
48.74	0.434533339803158\\
48.75	0.434537959420427\\
48.76	0.434535671379053\\
48.77	0.434536511918948\\
48.78	0.434532829297025\\
48.79	0.434535134986776\\
48.8	0.434534949612225\\
48.81	0.434534046603921\\
48.82	0.434533154538083\\
48.83	0.43453143501787\\
48.84	0.434533698111944\\
48.85	0.434539219996759\\
48.86	0.43453563590374\\
48.87	0.43454002920654\\
48.88	0.434534677786763\\
48.89	0.434533970428867\\
48.9	0.434532797879926\\
48.91	0.434534080215381\\
48.92	0.434536878610664\\
48.93	0.43453602718085\\
48.94	0.434536980877002\\
48.95	0.434537003219348\\
48.96	0.434537187315642\\
48.97	0.434536334103132\\
48.98	0.434535819363712\\
48.99	0.434535299095329\\
49	0.434527972040306\\
49.01	0.434532651754284\\
49.02	0.434533072440305\\
49.03	0.434535589083398\\
49.04	0.434536988872012\\
49.05	0.434535201359317\\
49.06	0.434533915449692\\
49.07	0.434537762315896\\
49.08	0.434533648392308\\
49.09	0.434539392726211\\
49.1	0.43453523989266\\
49.11	0.434536095968919\\
49.12	0.434537985983222\\
49.13	0.434539782568532\\
49.14	0.434535689166695\\
49.15	0.434534939626478\\
49.16	0.434534333490084\\
49.17	0.434535898960809\\
49.18	0.434529593781981\\
49.19	0.434537877325604\\
49.2	0.434535723256992\\
49.21	0.434536085543695\\
49.22	0.434538614923751\\
49.23	0.434536945591991\\
49.24	0.434532247618729\\
49.25	0.434528403952652\\
49.26	0.434532939337895\\
49.27	0.434538174255229\\
49.28	0.434536850436582\\
49.29	0.434537482792256\\
49.3	0.43453780619413\\
49.31	0.434535794861875\\
49.32	0.434535021345731\\
49.33	0.434534124696544\\
49.34	0.434533837508248\\
49.35	0.434533266398534\\
49.36	0.434533640448372\\
49.37	0.434534668558985\\
49.38	0.4345366587507\\
49.39	0.434536383225734\\
49.4	0.434537095439768\\
49.41	0.43453554012386\\
49.42	0.434537201293215\\
49.43	0.434537200924072\\
49.44	0.434535030745246\\
49.45	0.434538519076882\\
49.46	0.434534047115054\\
49.47	0.434533419478364\\
49.48	0.434533434742827\\
49.49	0.43453567131057\\
49.5	0.434535361718514\\
49.51	0.434533634924769\\
49.52	0.434537079985738\\
49.53	0.434532624428424\\
49.54	0.434537669630436\\
49.55	0.434533476747219\\
49.56	0.434535673205315\\
49.57	0.434536802903001\\
49.58	0.434532233360024\\
49.59	0.434538592331371\\
49.6	0.434536890081815\\
49.61	0.434533762684314\\
49.62	0.434533219882481\\
49.63	0.434537573729026\\
49.64	0.434534762720296\\
49.65	0.434534188944172\\
49.66	0.43453654655973\\
49.67	0.434534781984975\\
49.68	0.434535087504515\\
49.69	0.434534437658753\\
49.7	0.434532868432087\\
49.71	0.434535786277862\\
49.72	0.43453208836604\\
49.73	0.434534175585723\\
49.74	0.434535677254662\\
49.75	0.434535876716592\\
49.76	0.43453239960422\\
49.77	0.434532860626009\\
49.78	0.434537377584863\\
49.79	0.434535486888293\\
49.8	0.434534609372024\\
49.81	0.434534914380745\\
49.82	0.434534167073109\\
49.83	0.434535333630179\\
49.84	0.434536157233069\\
49.85	0.434533964184835\\
49.86	0.434533064161545\\
49.87	0.434535247193931\\
49.88	0.4345359097312\\
49.89	0.434535790491494\\
49.9	0.434532259834373\\
49.91	0.434538574340838\\
49.92	0.434533316002424\\
49.93	0.434535731460639\\
49.94	0.434536080140045\\
49.95	0.43453873532475\\
49.96	0.434538402219075\\
49.97	0.434539736157259\\
49.98	0.434539006243687\\
49.99	0.434533694879397\\
50	0.434532919562954\\
50.01	0.434535967378164\\
50.02	0.434533007938787\\
50.03	0.434536923941295\\
50.04	0.434535777898571\\
50.05	0.434538695091642\\
50.06	0.434534608054695\\
50.07	0.434534430103492\\
50.08	0.434535156918803\\
50.09	0.43453511630423\\
50.1	0.43453523477272\\
50.11	0.434535396028206\\
50.12	0.434532013248342\\
50.13	0.43453498865225\\
50.14	0.434532963924874\\
50.15	0.43453221701914\\
50.16	0.434533892414567\\
50.17	0.434529982685672\\
50.18	0.434534228991418\\
50.19	0.434535070234459\\
50.2	0.434538166462837\\
50.21	0.434538424915566\\
50.22	0.434537303215018\\
50.23	0.434533466352359\\
50.24	0.434537228626047\\
50.25	0.434535299601368\\
50.26	0.434531169215552\\
50.27	0.434533123038206\\
50.28	0.434535001146669\\
50.29	0.434535882446638\\
50.3	0.434539008132533\\
50.31	0.434536469400246\\
50.32	0.434536305266125\\
50.33	0.434532410496587\\
50.34	0.434532645074671\\
50.35	0.434535350291934\\
50.36	0.434532470600444\\
50.37	0.434537245600543\\
50.38	0.434536871671985\\
50.39	0.434531306889282\\
50.4	0.434534500894509\\
50.41	0.434535005097948\\
50.42	0.434535618832146\\
50.43	0.434532275328376\\
50.44	0.43453144387335\\
50.45	0.434532298795918\\
50.46	0.434534723236072\\
50.47	0.434536484025358\\
50.48	0.43453818672011\\
50.49	0.434536565718927\\
50.5	0.434537240698427\\
50.51	0.43453662355811\\
50.52	0.434530849302856\\
50.53	0.434533534233401\\
50.54	0.434536732113155\\
50.55	0.434538717806576\\
50.56	0.434535324894077\\
50.57	0.434536091594354\\
50.58	0.434533028042358\\
50.59	0.434538739428158\\
50.6	0.434532621320956\\
50.61	0.43453116601837\\
50.62	0.434536964947483\\
50.63	0.43453766781359\\
50.64	0.434534283555565\\
50.65	0.434536636267619\\
50.66	0.434533634182726\\
50.67	0.434533798711737\\
50.68	0.434533902151383\\
50.69	0.434535469519045\\
50.7	0.434536847605779\\
50.71	0.434535481815931\\
50.72	0.434538116370015\\
50.73	0.434538429954891\\
50.74	0.434530610610407\\
50.75	0.434536319859782\\
50.76	0.434536476532442\\
50.77	0.434532753710883\\
50.78	0.434540404130855\\
50.79	0.43453661857882\\
50.8	0.434536098801392\\
50.81	0.434533541206702\\
50.82	0.434533518413494\\
50.83	0.434535816521665\\
50.84	0.434533572745796\\
50.85	0.43453225490716\\
50.86	0.434535913019613\\
50.87	0.434532931358536\\
50.88	0.434538676330448\\
50.89	0.434536945409801\\
50.9	0.434533307783917\\
50.91	0.434540539706279\\
50.92	0.434531442382831\\
50.93	0.434535691470685\\
50.94	0.434532563950684\\
50.95	0.434537962832086\\
50.96	0.434535648213334\\
50.97	0.434533029659935\\
50.98	0.434534696959778\\
50.99	0.434534200960947\\
51	0.434537563832992\\
51.01	0.43453128144643\\
51.02	0.434532544335211\\
51.03	0.434534956865264\\
51.04	0.434533026211563\\
51.05	0.434535370320987\\
51.06	0.434533043180012\\
51.07	0.434538098125394\\
51.08	0.434535249549444\\
51.09	0.434534270482682\\
51.1	0.434528716956089\\
51.11	0.434532798321957\\
51.12	0.434533990470302\\
51.13	0.434538570123328\\
51.14	0.434534278665502\\
51.15	0.434533802236203\\
51.16	0.434534841909692\\
51.17	0.434533495938549\\
51.18	0.434531896501075\\
51.19	0.434538019823091\\
51.2	0.434537987145247\\
51.21	0.434533941061773\\
51.22	0.434532142863026\\
51.23	0.434530208703718\\
51.24	0.434534733004179\\
51.25	0.434531070765331\\
51.26	0.434531821689378\\
51.27	0.43453704834028\\
51.28	0.434536442607092\\
51.29	0.434533849300621\\
51.3	0.434534629959922\\
51.31	0.43453913118783\\
51.32	0.43453124447517\\
51.33	0.43453598858922\\
51.34	0.43453417524444\\
51.35	0.434536432031933\\
51.36	0.434533654752056\\
51.37	0.434534675382931\\
51.38	0.434536464433454\\
51.39	0.434537535137734\\
51.4	0.434538842250769\\
51.41	0.434534309035627\\
51.42	0.434532645053979\\
51.43	0.434530441372272\\
51.44	0.434534068839379\\
51.45	0.4345299721418\\
51.46	0.434533399286886\\
51.47	0.4345324882518\\
51.48	0.434537099591063\\
51.49	0.434531141052456\\
51.5	0.434530232475053\\
51.51	0.434541179970162\\
51.52	0.43453206681535\\
51.53	0.434534692608897\\
51.54	0.43453387512499\\
51.55	0.434531659471195\\
51.56	0.434534274142609\\
51.57	0.434533831991201\\
51.58	0.434531911446166\\
51.59	0.434538127635932\\
51.6	0.434531291032288\\
51.61	0.434532590972991\\
51.62	0.43453579379552\\
51.63	0.434536791113111\\
51.64	0.434535022153507\\
51.65	0.434536396521043\\
51.66	0.434534084499358\\
51.67	0.43453480753151\\
51.68	0.434531896389355\\
51.69	0.434533990572931\\
51.7	0.434532802870157\\
51.71	0.434534758747599\\
51.72	0.4345359744374\\
51.73	0.434530130403252\\
51.74	0.434535796322813\\
51.75	0.434537037783462\\
51.76	0.434536893269049\\
51.77	0.434533898841911\\
51.78	0.434532960287534\\
51.79	0.434532741411253\\
51.8	0.434532969292793\\
51.81	0.434538949154171\\
51.82	0.434542798132163\\
51.83	0.434534896645139\\
51.84	0.434533229557002\\
51.85	0.434532374549374\\
51.86	0.434533079858171\\
51.87	0.434531624681865\\
51.88	0.434536175149935\\
51.89	0.434539806619075\\
51.9	0.434536436191117\\
51.91	0.434536375741892\\
51.92	0.434534919432516\\
51.93	0.43453461964463\\
51.94	0.434532996124517\\
51.95	0.434535204816595\\
51.96	0.4345354478404\\
51.97	0.434535768181599\\
51.98	0.434533711363185\\
51.99	0.434531817229518\\
52	0.43453423330009\\
52.01	0.434531031686084\\
52.02	0.434535213134195\\
52.03	0.434535118368573\\
52.04	0.434537314355294\\
52.05	0.434533221126539\\
52.06	0.434536921734462\\
52.07	0.434534494388449\\
52.08	0.434531432083064\\
52.09	0.434533836656239\\
52.1	0.434532379959511\\
52.11	0.434533038786213\\
52.12	0.434532183484413\\
52.13	0.434530815841581\\
52.14	0.434536259345554\\
52.15	0.434529613338842\\
52.16	0.434535964226134\\
52.17	0.434537841759842\\
52.18	0.434536373156071\\
52.19	0.434537342142996\\
52.2	0.434533814952725\\
52.21	0.434531737440842\\
52.22	0.434532517802829\\
52.23	0.434531932899791\\
52.24	0.434530438944011\\
52.25	0.434539518910151\\
52.26	0.434539327728189\\
52.27	0.434537865304361\\
52.28	0.434532784391634\\
52.29	0.434534403400532\\
52.3	0.434536331622536\\
52.31	0.434534921826347\\
52.32	0.43453222257496\\
52.33	0.434535264560301\\
52.34	0.434537450722586\\
52.35	0.43453736502143\\
52.36	0.434537232270684\\
52.37	0.434535933773503\\
52.38	0.434536218216382\\
52.39	0.434533068116074\\
52.4	0.434535918088323\\
52.41	0.434534099476545\\
52.42	0.434533867924353\\
52.43	0.434538216893506\\
52.44	0.434534106145202\\
52.45	0.434531399341635\\
52.46	0.434539381907261\\
52.47	0.434535924969374\\
52.48	0.434532828275866\\
52.49	0.43453631646318\\
52.5	0.434535209832837\\
52.51	0.434538688716525\\
52.52	0.434533336097388\\
52.53	0.434532084590228\\
52.54	0.434535726844665\\
52.55	0.434531859623278\\
52.56	0.43453775037893\\
52.57	0.434533232659238\\
52.58	0.434533035416327\\
52.59	0.43453310961838\\
52.6	0.434536254342333\\
52.61	0.434536466280593\\
52.62	0.434530355754941\\
52.63	0.434539288811653\\
52.64	0.434536490259193\\
52.65	0.434538391499605\\
52.66	0.434531121705077\\
52.67	0.434526197715881\\
52.68	0.434529073358963\\
52.69	0.434532886747399\\
52.7	0.434536816604924\\
52.71	0.43453947477165\\
52.72	0.434536367049572\\
52.73	0.434533852478407\\
52.74	0.434532735233107\\
52.75	0.434531285685151\\
52.76	0.434533459235511\\
52.77	0.434532589341589\\
52.78	0.434530440515584\\
52.79	0.434533374827215\\
52.8	0.434535841289663\\
52.81	0.434535983413697\\
52.82	0.434534055629789\\
52.83	0.434532711473041\\
52.84	0.434537524865103\\
52.85	0.434532589688987\\
52.86	0.434530805963501\\
52.87	0.43453122934313\\
52.88	0.434531291313409\\
52.89	0.434531831018339\\
52.9	0.434536228178312\\
52.91	0.434536521890131\\
52.92	0.434540914111849\\
52.93	0.434530941509796\\
52.94	0.434534139763079\\
52.95	0.434534785020818\\
52.96	0.434535103084609\\
52.97	0.434534856394981\\
52.98	0.43453461472379\\
52.99	0.434529918097612\\
53	0.434531747669232\\
53.01	0.434534540878891\\
53.02	0.434531253574799\\
53.03	0.434537308858784\\
53.04	0.434537308858784\\
53.05	0.434537308858784\\
53.06	0.434537308858784\\
53.07	0.434537308858784\\
53.08	0.434537308858784\\
53.09	0.434537308858784\\
53.1	0.434537308858784\\
53.11	0.434537308858784\\
53.12	0.434537308858784\\
53.13	0.434537308858784\\
53.14	0.434537308858784\\
53.15	0.434537308858784\\
53.16	0.434537308858784\\
53.17	0.434537308858784\\
53.18	0.434537308858784\\
53.19	0.434537308858784\\
53.2	0.434537308858784\\
53.21	0.434537308858784\\
53.22	0.434537308858784\\
};
\addlegendentry{$\pos^0_{7,x}$}

\addplot [color=mycolor2, line width=1.8pt, forget plot]
  table[row sep=crcr]{%
0.01	0.432539722726742\\
0.02	0.432539722726742\\
0.03	0.432539722726742\\
0.04	0.432539722726742\\
0.05	0.432539722726742\\
0.06	0.432539722726742\\
0.07	0.432539722726742\\
0.08	0.432539722726742\\
0.09	0.432539722726742\\
0.1	0.432539722726742\\
0.11	0.432539722726742\\
0.12	0.432539722726742\\
0.13	0.432539722726742\\
0.14	0.432539722726742\\
0.15	0.432539722726742\\
0.16	0.432539722726742\\
0.17	0.432539722726742\\
0.18	0.432539722726742\\
0.19	0.432539722726742\\
0.2	0.432539722726742\\
0.21	0.432539722726742\\
0.22	0.432539722726742\\
0.23	0.432539722726742\\
0.24	0.432539722726742\\
0.25	0.432539722726742\\
0.26	0.432539722726742\\
0.27	0.432539722726742\\
0.28	0.432539722726742\\
0.29	0.432539722726742\\
0.3	0.432539722726742\\
0.31	0.432539722726742\\
0.32	0.432539722726742\\
0.33	0.432539722726742\\
0.34	0.432539722726742\\
0.35	0.432539722726742\\
0.36	0.432539722726742\\
0.37	0.432539722726742\\
0.38	0.432539722726742\\
0.39	0.432539722726742\\
0.4	0.432539722726742\\
0.41	0.432539722726742\\
0.42	0.432539722726742\\
0.43	0.432539722726742\\
0.44	0.432539722726742\\
0.45	0.432539722726742\\
0.46	0.432539722726742\\
0.47	0.432539722726742\\
0.48	0.432539722726742\\
0.49	0.432539722726742\\
0.5	0.432539722726742\\
0.51	0.432539722726742\\
0.52	0.432539722726742\\
0.53	0.432539722726742\\
0.54	0.432539722726742\\
0.55	0.432539722726742\\
0.56	0.432539722726742\\
0.57	0.432539722726742\\
0.58	0.432539722726742\\
0.59	0.432539722726742\\
0.6	0.432539722726742\\
0.61	0.432539722726742\\
0.62	0.432539722726742\\
0.63	0.432539722726742\\
0.64	0.432539722726742\\
0.65	0.432539722726742\\
0.66	0.432539722726742\\
0.67	0.432539722726742\\
0.68	0.432539722726742\\
0.69	0.432539722726742\\
0.7	0.432539722726742\\
0.71	0.432539722726742\\
0.72	0.432539722726742\\
0.73	0.432539722726742\\
0.74	0.432539722726742\\
0.75	0.432539722726742\\
0.76	0.432539722726742\\
0.77	0.432539722726742\\
0.78	0.432539722726742\\
0.79	0.432539722726742\\
0.8	0.432539722726742\\
0.81	0.432539722726742\\
0.82	0.432539722726742\\
0.83	0.432539722726742\\
0.84	0.432539722726742\\
0.85	0.432539722726742\\
0.86	0.432539722726742\\
0.87	0.432539722726742\\
0.88	0.432539722726742\\
0.89	0.432539722726742\\
0.9	0.432539722726742\\
0.91	0.432539722726742\\
0.92	0.432539722726742\\
0.93	0.432539722726742\\
0.94	0.432539722726742\\
0.95	0.432539722726742\\
0.96	0.432539722726742\\
0.97	0.432539722726742\\
0.98	0.432539722726742\\
0.99	0.432539722726742\\
1	0.432539722726742\\
1.01	0.432539722726742\\
1.02	0.432539722726742\\
1.03	0.432539722726742\\
1.04	0.432539722726742\\
1.05	0.432539722726742\\
1.06	0.432539722726742\\
1.07	0.432539722726742\\
1.08	0.432539722726742\\
1.09	0.432539722726742\\
1.1	0.432539722726742\\
1.11	0.432539722726742\\
1.12	0.432539722726742\\
1.13	0.432539722726742\\
1.14	0.432539722726742\\
1.15	0.432539722726742\\
1.16	0.432539722726742\\
1.17	0.432539722726742\\
1.18	0.432539722726742\\
1.19	0.432539722726742\\
1.2	0.432539722726742\\
1.21	0.432539722726742\\
1.22	0.432539722726742\\
1.23	0.432539722726742\\
1.24	0.432539722726742\\
1.25	0.432539722726742\\
1.26	0.432539722726742\\
1.27	0.432539722726742\\
1.28	0.432539722726742\\
1.29	0.432539722726742\\
1.3	0.432539722726742\\
1.31	0.432539722726742\\
1.32	0.432539722726742\\
1.33	0.432539722726742\\
1.34	0.432539722726742\\
1.35	0.432539722726742\\
1.36	0.432539722726742\\
1.37	0.432539722726742\\
1.38	0.432539722726742\\
1.39	0.432539722726742\\
1.4	0.432539722726742\\
1.41	0.432539722726742\\
1.42	0.432539722726742\\
1.43	0.432539722726742\\
1.44	0.432539722726742\\
1.45	0.432539722726742\\
1.46	0.432539722726742\\
1.47	0.432539722726742\\
1.48	0.432539722726742\\
1.49	0.432539722726742\\
1.5	0.432539722726742\\
1.51	0.432539722726742\\
1.52	0.432539722726742\\
1.53	0.432539722726742\\
1.54	0.432539722726742\\
1.55	0.432539722726742\\
1.56	0.432539722726742\\
1.57	0.432539722726742\\
1.58	0.432539722726742\\
1.59	0.432539722726742\\
1.6	0.432539722726742\\
1.61	0.432539722726742\\
1.62	0.432539722726742\\
1.63	0.432539722726742\\
1.64	0.432539722726742\\
1.65	0.432539722726742\\
1.66	0.432539722726742\\
1.67	0.432539722726742\\
1.68	0.432539722726742\\
1.69	0.432539722726742\\
1.7	0.432539722726742\\
1.71	0.432539722726742\\
1.72	0.432539722726742\\
1.73	0.432539722726742\\
1.74	0.432539722726742\\
1.75	0.432539722726742\\
1.76	0.432539722726742\\
1.77	0.432539722726742\\
1.78	0.432539722726742\\
1.79	0.432539722726742\\
1.8	0.432539722726742\\
1.81	0.432539722726742\\
1.82	0.432539722726742\\
1.83	0.432539722726742\\
1.84	0.432539722726742\\
1.85	0.432539722726742\\
1.86	0.432539722726742\\
1.87	0.432539722726742\\
1.88	0.432539722726742\\
1.89	0.432539722726742\\
1.9	0.432539722726742\\
1.91	0.432539722726742\\
1.92	0.432539722726742\\
1.93	0.432539722726742\\
1.94	0.432539722726742\\
1.95	0.432539722726742\\
1.96	0.432539722726742\\
1.97	0.432539722726742\\
1.98	0.432539722726742\\
1.99	0.432539722726742\\
2	0.432539722726742\\
2.01	0.432539722726742\\
2.02	0.432539722726742\\
2.03	0.432539722726742\\
2.04	0.432539722726742\\
2.05	0.432539722726742\\
2.06	0.432539722726742\\
2.07	0.432539722726742\\
2.08	0.432539722726742\\
2.09	0.432539722726742\\
2.1	0.432539722726742\\
2.11	0.432539722726742\\
2.12	0.432539722726742\\
2.13	0.432539722726742\\
2.14	0.432539722726742\\
2.15	0.432539722726742\\
2.16	0.432539722726742\\
2.17	0.432539722726742\\
2.18	0.432539722726742\\
2.19	0.432539722726742\\
2.2	0.432539722726742\\
2.21	0.432539722726742\\
2.22	0.432539722726742\\
2.23	0.432539722726742\\
2.24	0.432539722726742\\
2.25	0.432539722726742\\
2.26	0.432539722726742\\
2.27	0.432539722726742\\
2.28	0.432539722726742\\
2.29	0.432539722726742\\
2.3	0.432539722726742\\
2.31	0.432539722726742\\
2.32	0.432539722726742\\
2.33	0.432539722726742\\
2.34	0.432539722726742\\
2.35	0.432539722726742\\
2.36	0.432539722726742\\
2.37	0.432539722726742\\
2.38	0.432539722726742\\
2.39	0.432539722726742\\
2.4	0.432539722726742\\
2.41	0.432539722726742\\
2.42	0.432539722726742\\
2.43	0.432539722726742\\
2.44	0.432539722726742\\
2.45	0.432539722726742\\
2.46	0.432539722726742\\
2.47	0.432539722726742\\
2.48	0.432539722726742\\
2.49	0.432539722726742\\
2.5	0.432539722726742\\
2.51	0.432539722726742\\
2.52	0.432539722726742\\
2.53	0.432539722726742\\
2.54	0.432539722726742\\
2.55	0.432539722726742\\
2.56	0.432539722726742\\
2.57	0.432539722726742\\
2.58	0.432539722726742\\
2.59	0.432539722726742\\
2.6	0.432539722726742\\
2.61	0.432539722726742\\
2.62	0.432539722726742\\
2.63	0.432539722726742\\
2.64	0.432539722726742\\
2.65	0.432539722726742\\
2.66	0.432539722726742\\
2.67	0.432539722726742\\
2.68	0.432539722726742\\
2.69	0.432539722726742\\
2.7	0.432539722726742\\
2.71	0.432539722726742\\
2.72	0.432539722726742\\
2.73	0.432539722726742\\
2.74	0.432539722726742\\
2.75	0.432539722726742\\
2.76	0.432539722726742\\
2.77	0.432539722726742\\
2.78	0.432539722726742\\
2.79	0.432539722726742\\
2.8	0.432539722726742\\
2.81	0.432539722726742\\
2.82	0.432539722726742\\
2.83	0.432539722726742\\
2.84	0.432539722726742\\
2.85	0.432539722726742\\
2.86	0.432539722726742\\
2.87	0.432539722726742\\
2.88	0.432539722726742\\
2.89	0.432539722726742\\
2.9	0.432539722726742\\
2.91	0.432539722726742\\
2.92	0.432539722726742\\
2.93	0.432539722726742\\
2.94	0.432539722726742\\
2.95	0.432539722726742\\
2.96	0.432539722726742\\
2.97	0.432539722726742\\
2.98	0.432539722726742\\
2.99	0.432539722726742\\
3	0.432539722726742\\
3.01	0.432539722726742\\
3.02	0.432539722726742\\
3.03	0.432539722726742\\
3.04	0.432539722726742\\
3.05	0.432539722726742\\
3.06	0.432539722726742\\
3.07	0.432539722726742\\
3.08	0.432539722726742\\
3.09	0.432539722726742\\
3.1	0.432539722726742\\
3.11	0.432539722726742\\
3.12	0.432539722726742\\
3.13	0.432539722726742\\
3.14	0.432539722726742\\
3.15	0.432539722726742\\
3.16	0.432539722726742\\
3.17	0.432539722726742\\
3.18	0.432539722726742\\
3.19	0.432539722726742\\
3.2	0.432539722726742\\
3.21	0.432539722726742\\
3.22	0.432539722726742\\
3.23	0.432539722726742\\
3.24	0.432539722726742\\
3.25	0.432539722726742\\
3.26	0.432539722726742\\
3.27	0.432539722726742\\
3.28	0.432539722726742\\
3.29	0.432539722726742\\
3.3	0.432539722726742\\
3.31	0.432539722726742\\
3.32	0.432539722726742\\
3.33	0.432539722726742\\
3.34	0.432539722726742\\
3.35	0.432539722726742\\
3.36	0.432539722726742\\
3.37	0.432539722726742\\
3.38	0.432539722726742\\
3.39	0.432539722726742\\
3.4	0.432539722726742\\
3.41	0.432539722726742\\
3.42	0.432539722726742\\
3.43	0.432539722726742\\
3.44	0.432539722726742\\
3.45	0.432539722726742\\
3.46	0.432539722726742\\
3.47	0.432539722726742\\
3.48	0.432539722726742\\
3.49	0.432539722726742\\
3.5	0.432539722726742\\
3.51	0.432539722726742\\
3.52	0.432539722726742\\
3.53	0.432539722726742\\
3.54	0.432539722726742\\
3.55	0.432539722726742\\
3.56	0.432539722726742\\
3.57	0.432539722726742\\
3.58	0.432539722726742\\
3.59	0.432539722726742\\
3.6	0.432539722726742\\
3.61	0.432539722726742\\
3.62	0.432539722726742\\
3.63	0.432539722726742\\
3.64	0.432539722726742\\
3.65	0.432539722726742\\
3.66	0.432539722726742\\
3.67	0.432539722726742\\
3.68	0.432539722726742\\
3.69	0.432539722726742\\
3.7	0.432539722726742\\
3.71	0.432539722726742\\
3.72	0.432539722726742\\
3.73	0.432539722726742\\
3.74	0.432539722726742\\
3.75	0.432539722726742\\
3.76	0.432539722726742\\
3.77	0.432539722726742\\
3.78	0.432539722726742\\
3.79	0.432539722726742\\
3.8	0.432539722726742\\
3.81	0.432539722726742\\
3.82	0.432539722726742\\
3.83	0.432539722726742\\
3.84	0.432539722726742\\
3.85	0.432539722726742\\
3.86	0.432539722726742\\
3.87	0.432539722726742\\
3.88	0.432539722726742\\
3.89	0.432539722726742\\
3.9	0.432539722726742\\
3.91	0.432539722726742\\
3.92	0.432539722726742\\
3.93	0.432539722726742\\
3.94	0.432539722726742\\
3.95	0.432539722726742\\
3.96	0.432539722726742\\
3.97	0.432539722726742\\
3.98	0.432539722726742\\
3.99	0.432539722726742\\
4	0.432539722726742\\
4.01	0.432539722726742\\
4.02	0.432539722726742\\
4.03	0.432539722726742\\
4.04	0.432539722726742\\
4.05	0.432539722726742\\
4.06	0.432539722726742\\
4.07	0.432539722726742\\
4.08	0.432539722726742\\
4.09	0.432539722726742\\
4.1	0.432539722726742\\
4.11	0.432539722726742\\
4.12	0.432539722726742\\
4.13	0.432539722726742\\
4.14	0.432539722726742\\
4.15	0.432539722726742\\
4.16	0.432539722726742\\
4.17	0.432539722726742\\
4.18	0.432539722726742\\
4.19	0.432539722726742\\
4.2	0.432539722726742\\
4.21	0.432539722726742\\
4.22	0.432539722726742\\
4.23	0.432539722726742\\
4.24	0.432539722726742\\
4.25	0.432539722726742\\
4.26	0.432539722726742\\
4.27	0.432539722726742\\
4.28	0.432539722726742\\
4.29	0.432539722726742\\
4.3	0.432539722726742\\
4.31	0.432539722726742\\
4.32	0.432539722726742\\
4.33	0.432539722726742\\
4.34	0.432539722726742\\
4.35	0.432539722726742\\
4.36	0.432539722726742\\
4.37	0.432539722726742\\
4.38	0.432539722726742\\
4.39	0.432539722726742\\
4.4	0.432539722726742\\
4.41	0.432539722726742\\
4.42	0.432539722726742\\
4.43	0.432539722726742\\
4.44	0.432539722726742\\
4.45	0.432539722726742\\
4.46	0.432539722726742\\
4.47	0.432539722726742\\
4.48	0.432539722726742\\
4.49	0.432539722726742\\
4.5	0.432539722726742\\
4.51	0.432539722726742\\
4.52	0.432539722726742\\
4.53	0.432539722726742\\
4.54	0.432539722726742\\
4.55	0.432539722726742\\
4.56	0.432539722726742\\
4.57	0.432539722726742\\
4.58	0.432539722726742\\
4.59	0.432539722726742\\
4.6	0.432539722726742\\
4.61	0.432539722726742\\
4.62	0.432539722726742\\
4.63	0.432539722726742\\
4.64	0.432539722726742\\
4.65	0.432539722726742\\
4.66	0.432539722726742\\
4.67	0.432539722726742\\
4.68	0.432539722726742\\
4.69	0.432539722726742\\
4.7	0.432539722726742\\
4.71	0.432539722726742\\
4.72	0.432539722726742\\
4.73	0.432539722726742\\
4.74	0.432539722726742\\
4.75	0.432539722726742\\
4.76	0.432539722726742\\
4.77	0.432539722726742\\
4.78	0.432539722726742\\
4.79	0.432539722726742\\
4.8	0.432539722726742\\
4.81	0.432539722726742\\
4.82	0.432539722726742\\
4.83	0.432539722726742\\
4.84	0.432539722726742\\
4.85	0.432539722726742\\
4.86	0.432539722726742\\
4.87	0.432539722726742\\
4.88	0.432539722726742\\
4.89	0.432539722726742\\
4.9	0.432539722726742\\
4.91	0.432539722726742\\
4.92	0.432539722726742\\
4.93	0.432539722726742\\
4.94	0.432539722726742\\
4.95	0.432539722726742\\
4.96	0.432539722726742\\
4.97	0.432539722726742\\
4.98	0.432539722726742\\
4.99	0.432539722726742\\
5	0.432539722726742\\
5.01	0.432539722726742\\
5.02	0.432539722726742\\
5.03	0.432539722726742\\
5.04	0.432539722726742\\
5.05	0.432539722726742\\
5.06	0.432539722726742\\
5.07	0.432539722726742\\
5.08	0.432539722726742\\
5.09	0.432539722726742\\
5.1	0.432539722726742\\
5.11	0.432539722726742\\
5.12	0.432539722726742\\
5.13	0.432539722726742\\
5.14	0.432539722726742\\
5.15	0.432539722726742\\
5.16	0.432539722726742\\
5.17	0.432539722726742\\
5.18	0.432539722726742\\
5.19	0.432539722726742\\
5.2	0.432539722726742\\
5.21	0.432539722726742\\
5.22	0.432539722726742\\
5.23	0.432539722726742\\
5.24	0.432539722726742\\
5.25	0.432539722726742\\
5.26	0.432539722726742\\
5.27	0.432539722726742\\
5.28	0.432539722726742\\
5.29	0.432539722726742\\
5.3	0.432539722726742\\
5.31	0.432539722726742\\
5.32	0.432539722726742\\
5.33	0.432539722726742\\
5.34	0.432539722726742\\
5.35	0.432539722726742\\
5.36	0.432539722726742\\
5.37	0.432539722726742\\
5.38	0.432539722726742\\
5.39	0.432539722726742\\
5.4	0.432539722726742\\
5.41	0.432539722726742\\
5.42	0.432539722726742\\
5.43	0.432539722726742\\
5.44	0.432539722726742\\
5.45	0.432539722726742\\
5.46	0.432539722726742\\
5.47	0.432539722726742\\
5.48	0.432539722726742\\
5.49	0.432539722726742\\
5.5	0.432539722726742\\
5.51	0.432539722726742\\
5.52	0.432539722726742\\
5.53	0.432539722726742\\
5.54	0.432539722726742\\
5.55	0.432539722726742\\
5.56	0.432539722726742\\
5.57	0.432539722726742\\
5.58	0.432539722726742\\
5.59	0.432539722726742\\
5.6	0.432539722726742\\
5.61	0.432539722726742\\
5.62	0.432539722726742\\
5.63	0.432539722726742\\
5.64	0.432539722726742\\
5.65	0.432539722726742\\
5.66	0.432539722726742\\
5.67	0.432539722726742\\
5.68	0.432539722726742\\
5.69	0.432539722726742\\
5.7	0.432539722726742\\
5.71	0.432539722726742\\
5.72	0.432539722726742\\
5.73	0.432539722726742\\
5.74	0.432539722726742\\
5.75	0.432539722726742\\
5.76	0.432539722726742\\
5.77	0.432539722726742\\
5.78	0.432539722726742\\
5.79	0.432539722726742\\
5.8	0.432539722726742\\
5.81	0.432539722726742\\
5.82	0.432539722726742\\
5.83	0.432539722726742\\
5.84	0.432539722726742\\
5.85	0.432539722726742\\
5.86	0.432539722726742\\
5.87	0.432539722726742\\
5.88	0.432539722726742\\
5.89	0.432539722726742\\
5.9	0.432539722726742\\
5.91	0.432539722726742\\
5.92	0.432539722726742\\
5.93	0.432539722726742\\
5.94	0.432539722726742\\
5.95	0.432539722726742\\
5.96	0.432539722726742\\
5.97	0.432539722726742\\
5.98	0.432539722726742\\
5.99	0.432539722726742\\
6	0.432539722726742\\
6.01	0.432539722726742\\
6.02	0.432539722726742\\
6.03	0.432539722726742\\
6.04	0.432539722726742\\
6.05	0.432539722726742\\
6.06	0.432539722726742\\
6.07	0.432539722726742\\
6.08	0.432539722726742\\
6.09	0.432539722726742\\
6.1	0.432539722726742\\
6.11	0.432539722726742\\
6.12	0.432539722726742\\
6.13	0.432539722726742\\
6.14	0.432539722726742\\
6.15	0.432539722726742\\
6.16	0.432539722726742\\
6.17	0.432539722726742\\
6.18	0.432539722726742\\
6.19	0.432539722726742\\
6.2	0.432539722726742\\
6.21	0.432539722726742\\
6.22	0.432539722726742\\
6.23	0.432539722726742\\
6.24	0.432539722726742\\
6.25	0.432539722726742\\
6.26	0.432539722726742\\
6.27	0.432539722726742\\
6.28	0.432539722726742\\
6.29	0.432539722726742\\
6.3	0.432539722726742\\
6.31	0.432539722726742\\
6.32	0.432539722726742\\
6.33	0.432539722726742\\
6.34	0.432539722726742\\
6.35	0.432539722726742\\
6.36	0.432539722726742\\
6.37	0.432539722726742\\
6.38	0.432539722726742\\
6.39	0.432539722726742\\
6.4	0.432539722726742\\
6.41	0.432539722726742\\
6.42	0.432539722726742\\
6.43	0.432539722726742\\
6.44	0.432539722726742\\
6.45	0.432539722726742\\
6.46	0.432539722726742\\
6.47	0.432539722726742\\
6.48	0.432539722726742\\
6.49	0.432539722726742\\
6.5	0.432539722726742\\
6.51	0.432539722726742\\
6.52	0.432671569309139\\
6.53	0.432671569309139\\
6.54	0.432671569309139\\
6.55	0.432671569309139\\
6.56	0.432671569309139\\
6.57	0.432671569309139\\
6.58	0.432671569309139\\
6.59	0.432671569309139\\
6.6	0.432671569309139\\
6.61	0.432671569309139\\
6.62	0.432671569309139\\
6.63	0.432671569309139\\
6.64	0.432671569309139\\
6.65	0.432671569309139\\
6.66	0.432671569309139\\
6.67	0.432671569309139\\
6.68	0.432671569309139\\
6.69	0.432671569309139\\
6.7	0.432671569309139\\
6.71	0.432671569309139\\
6.72	0.432671569309139\\
6.73	0.432671569309139\\
6.74	0.432671569309139\\
6.75	0.432671569309139\\
6.76	0.432671569309139\\
6.77	0.432671569309139\\
6.78	0.432671569309139\\
6.79	0.432671569309139\\
6.8	0.432671569309139\\
6.81	0.432671569309139\\
6.82	0.432671569309139\\
6.83	0.432671569309139\\
6.84	0.432671569309139\\
6.85	0.432671569309139\\
6.86	0.432671569309139\\
6.87	0.432671569309139\\
6.88	0.432671569309139\\
6.89	0.432671569309139\\
6.9	0.432671569309139\\
6.91	0.432671569309139\\
6.92	0.432671569309139\\
6.93	0.432671569309139\\
6.94	0.432671569309139\\
6.95	0.432671569309139\\
6.96	0.432671569309139\\
6.97	0.432671569309139\\
6.98	0.432671569309139\\
6.99	0.432671569309139\\
7	0.432671569309139\\
7.01	0.432671569309139\\
7.02	0.432671569309139\\
7.03	0.432671569309139\\
7.04	0.432671569309139\\
7.05	0.432671569309139\\
7.06	0.432671569309139\\
7.07	0.432671569309139\\
7.08	0.432671569309139\\
7.09	0.432671569309139\\
7.1	0.432671569309139\\
7.11	0.432671569309139\\
7.12	0.432671569309139\\
7.13	0.432671569309139\\
7.14	0.432671569309139\\
7.15	0.432671569309139\\
7.16	0.432671569309139\\
7.17	0.432671569309139\\
7.18	0.432671569309139\\
7.19	0.432671569309139\\
7.2	0.432671569309139\\
7.21	0.432671569309139\\
7.22	0.432671569309139\\
7.23	0.432671569309139\\
7.24	0.432671569309139\\
7.25	0.432671569309139\\
7.26	0.432671569309139\\
7.27	0.432671569309139\\
7.28	0.432671569309139\\
7.29	0.432671569309139\\
7.3	0.432671569309139\\
7.31	0.432671569309139\\
7.32	0.432671569309139\\
7.33	0.432671569309139\\
7.34	0.432671569309139\\
7.35	0.432671569309139\\
7.36	0.432671569309139\\
7.37	0.432671569309139\\
7.38	0.432671569309139\\
7.39	0.432671569309139\\
7.4	0.432671569309139\\
7.41	0.432671569309139\\
7.42	0.432671569309139\\
7.43	0.432671569309139\\
7.44	0.432671569309139\\
7.45	0.432671569309139\\
7.46	0.432671569309139\\
7.47	0.432671569309139\\
7.48	0.432671569309139\\
7.49	0.432671569309139\\
7.5	0.432671569309139\\
7.51	0.432671569309139\\
7.52	0.432671569309139\\
7.53	0.432671569309139\\
7.54	0.432671569309139\\
7.55	0.432671569309139\\
7.56	0.432671569309139\\
7.57	0.432671569309139\\
7.58	0.432671569309139\\
7.59	0.432671569309139\\
7.6	0.432671569309139\\
7.61	0.432671569309139\\
7.62	0.432671569309139\\
7.63	0.432671569309139\\
7.64	0.432671569309139\\
7.65	0.432671569309139\\
7.66	0.432671569309139\\
7.67	0.432671569309139\\
7.68	0.432671569309139\\
7.69	0.432671569309139\\
7.7	0.432671569309139\\
7.71	0.432671569309139\\
7.72	0.432671569309139\\
7.73	0.432671569309139\\
7.74	0.432671569309139\\
7.75	0.432671569309139\\
7.76	0.432671569309139\\
7.77	0.432671569309139\\
7.78	0.432671569309139\\
7.79	0.432671569309139\\
7.8	0.432671569309139\\
7.81	0.432671569309139\\
7.82	0.432671569309139\\
7.83	0.432671569309139\\
7.84	0.432671569309139\\
7.85	0.432671569309139\\
7.86	0.432671569309139\\
7.87	0.432671569309139\\
7.88	0.432671569309139\\
7.89	0.432671569309139\\
7.9	0.432671569309139\\
7.91	0.432671569309139\\
7.92	0.432671569309139\\
7.93	0.432671569309139\\
7.94	0.432671569309139\\
7.95	0.432671569309139\\
7.96	0.432671569309139\\
7.97	0.432671569309139\\
7.98	0.432671569309139\\
7.99	0.432671569309139\\
8	0.432671569309139\\
8.01	0.432671569309139\\
8.02	0.432671569309139\\
8.03	0.432671569309139\\
8.04	0.432671569309139\\
8.05	0.432671569309139\\
8.06	0.432671569309139\\
8.07	0.432671569309139\\
8.08	0.432671569309139\\
8.09	0.432671569309139\\
8.1	0.432671569309139\\
8.11	0.432671569309139\\
8.12	0.432671569309139\\
8.13	0.432671569309139\\
8.14	0.432671569309139\\
8.15	0.432671569309139\\
8.16	0.432671569309139\\
8.17	0.432671569309139\\
8.18	0.432671569309139\\
8.19	0.432671569309139\\
8.2	0.432671569309139\\
8.21	0.432671569309139\\
8.22	0.432671569309139\\
8.23	0.432671569309139\\
8.24	0.432671569309139\\
8.25	0.432671569309139\\
8.26	0.432671569309139\\
8.27	0.432671569309139\\
8.28	0.432671569309139\\
8.29	0.432671569309139\\
8.3	0.432671569309139\\
8.31	0.432671569309139\\
8.32	0.432671569309139\\
8.33	0.432671569309139\\
8.34	0.432671569309139\\
8.35	0.432671569309139\\
8.36	0.432671569309139\\
8.37	0.432671569309139\\
8.38	0.432671569309139\\
8.39	0.432671569309139\\
8.4	0.432671569309139\\
8.41	0.432671569309139\\
8.42	0.432671569309139\\
8.43	0.432671569309139\\
8.44	0.432671569309139\\
8.45	0.432671569309139\\
8.46	0.432671569309139\\
8.47	0.432671569309139\\
8.48	0.432671569309139\\
8.49	0.432671569309139\\
8.5	0.432671569309139\\
8.51	0.432671569309139\\
8.52	0.432671569309139\\
8.53	0.432671569309139\\
8.54	0.432671569309139\\
8.55	0.432671569309139\\
8.56	0.432671569309139\\
8.57	0.432671569309139\\
8.58	0.432671569309139\\
8.59	0.432671569309139\\
8.6	0.432671569309139\\
8.61	0.432671569309139\\
8.62	0.432671569309139\\
8.63	0.432671569309139\\
8.64	0.432671569309139\\
8.65	0.432671569309139\\
8.66	0.432671569309139\\
8.67	0.432671569309139\\
8.68	0.432671569309139\\
8.69	0.432671569309139\\
8.7	0.432671569309139\\
8.71	0.432671569309139\\
8.72	0.432671569309139\\
8.73	0.432671569309139\\
8.74	0.432671569309139\\
8.75	0.432671569309139\\
8.76	0.432671569309139\\
8.77	0.432671569309139\\
8.78	0.432671569309139\\
8.79	0.432671569309139\\
8.8	0.432671569309139\\
8.81	0.432671569309139\\
8.82	0.432671569309139\\
8.83	0.432671569309139\\
8.84	0.432671569309139\\
8.85	0.432671569309139\\
8.86	0.432671569309139\\
8.87	0.432671569309139\\
8.88	0.432671569309139\\
8.89	0.432671569309139\\
8.9	0.432671569309139\\
8.91	0.432671569309139\\
8.92	0.432671569309139\\
8.93	0.432671569309139\\
8.94	0.432671569309139\\
8.95	0.432671569309139\\
8.96	0.432671569309139\\
8.97	0.432671569309139\\
8.98	0.432671569309139\\
8.99	0.432671569309139\\
9	0.432671569309139\\
9.01	0.432671569309139\\
9.02	0.432671569309139\\
9.03	0.432671569309139\\
9.04	0.432671569309139\\
9.05	0.432671569309139\\
9.06	0.432671569309139\\
9.07	0.432671569309139\\
9.08	0.432671569309139\\
9.09	0.432671569309139\\
9.1	0.432671569309139\\
9.11	0.432671569309139\\
9.12	0.432671569309139\\
9.13	0.432671569309139\\
9.14	0.432671569309139\\
9.15	0.432671569309139\\
9.16	0.432671569309139\\
9.17	0.432671569309139\\
9.18	0.432671569309139\\
9.19	0.432671569309139\\
9.2	0.432671569309139\\
9.21	0.432671569309139\\
9.22	0.432671569309139\\
9.23	0.432671569309139\\
9.24	0.432671569309139\\
9.25	0.432671569309139\\
9.26	0.432671569309139\\
9.27	0.432671569309139\\
9.28	0.432671569309139\\
9.29	0.432671569309139\\
9.3	0.432671569309139\\
9.31	0.432671569309139\\
9.32	0.432671569309139\\
9.33	0.432671569309139\\
9.34	0.432671569309139\\
9.35	0.432671569309139\\
9.36	0.432671569309139\\
9.37	0.432671569309139\\
9.38	0.432671569309139\\
9.39	0.432671569309139\\
9.4	0.432671569309139\\
9.41	0.432671569309139\\
9.42	0.432671569309139\\
9.43	0.432671569309139\\
9.44	0.432671569309139\\
9.45	0.432671569309139\\
9.46	0.432671569309139\\
9.47	0.432671569309139\\
9.48	0.432671569309139\\
9.49	0.432671569309139\\
9.5	0.432671569309139\\
9.51	0.432671569309139\\
9.52	0.432671569309139\\
9.53	0.432671569309139\\
9.54	0.432671569309139\\
9.55	0.432671569309139\\
9.56	0.432671569309139\\
9.57	0.432671569309139\\
9.58	0.432671569309139\\
9.59	0.432671569309139\\
9.6	0.432671569309139\\
9.61	0.432671569309139\\
9.62	0.432671569309139\\
9.63	0.432671569309139\\
9.64	0.432671569309139\\
9.65	0.432671569309139\\
9.66	0.432671569309139\\
9.67	0.432671569309139\\
9.68	0.432671569309139\\
9.69	0.432671569309139\\
9.7	0.432671569309139\\
9.71	0.432671569309139\\
9.72	0.432671569309139\\
9.73	0.432671569309139\\
9.74	0.432671569309139\\
9.75	0.432671569309139\\
9.76	0.432671569309139\\
9.77	0.432671569309139\\
9.78	0.432671569309139\\
9.79	0.432671569309139\\
9.8	0.432671569309139\\
9.81	0.432671569309139\\
9.82	0.432671569309139\\
9.83	0.432671569309139\\
9.84	0.432671569309139\\
9.85	0.432671569309139\\
9.86	0.432671569309139\\
9.87	0.432671569309139\\
9.88	0.432671569309139\\
9.89	0.432671569309139\\
9.9	0.432671569309139\\
9.91	0.432671569309139\\
9.92	0.432671569309139\\
9.93	0.432671569309139\\
9.94	0.432671569309139\\
9.95	0.432671569309139\\
9.96	0.432671569309139\\
9.97	0.432671569309139\\
9.98	0.432671569309139\\
9.99	0.432671569309139\\
10	0.432671569309139\\
10.01	0.432671569309139\\
10.02	0.432671569309139\\
10.03	0.432671569309139\\
10.04	0.432671569309139\\
10.05	0.432671569309139\\
10.06	0.432671569309139\\
10.07	0.432671569309139\\
10.08	0.432671569309139\\
10.09	0.432671569309139\\
10.1	0.432671569309139\\
10.11	0.432671569309139\\
10.12	0.432671569309139\\
10.13	0.432671569309139\\
10.14	0.432671569309139\\
10.15	0.432671569309139\\
10.16	0.432671569309139\\
10.17	0.432671569309139\\
10.18	0.432671569309139\\
10.19	0.432671569309139\\
10.2	0.432671569309139\\
10.21	0.432671569309139\\
10.22	0.432671569309139\\
10.23	0.432671569309139\\
10.24	0.432671569309139\\
10.25	0.432671569309139\\
10.26	0.432671569309139\\
10.27	0.432671569309139\\
10.28	0.432671569309139\\
10.29	0.432671569309139\\
10.3	0.432671569309139\\
10.31	0.432671569309139\\
10.32	0.432671569309139\\
10.33	0.432671569309139\\
10.34	0.432671569309139\\
10.35	0.432671569309139\\
10.36	0.432671569309139\\
10.37	0.432671569309139\\
10.38	0.432671569309139\\
10.39	0.432671569309139\\
10.4	0.432671569309139\\
10.41	0.432671569309139\\
10.42	0.432671569309139\\
10.43	0.432671569309139\\
10.44	0.432671569309139\\
10.45	0.432671569309139\\
10.46	0.432671569309139\\
10.47	0.432671569309139\\
10.48	0.432671569309139\\
10.49	0.432671569309139\\
10.5	0.432671569309139\\
10.51	0.432671569309139\\
10.52	0.432671569309139\\
10.53	0.432671569309139\\
10.54	0.432671569309139\\
10.55	0.432671569309139\\
10.56	0.432671569309139\\
10.57	0.432671569309139\\
10.58	0.432671569309139\\
10.59	0.432671569309139\\
10.6	0.432671569309139\\
10.61	0.432671569309139\\
10.62	0.432671569309139\\
10.63	0.432671569309139\\
10.64	0.432671569309139\\
10.65	0.432671569309139\\
10.66	0.432671569309139\\
10.67	0.432671569309139\\
10.68	0.432671569309139\\
10.69	0.432671569309139\\
10.7	0.432671569309139\\
10.71	0.432671569309139\\
10.72	0.432671569309139\\
10.73	0.432671569309139\\
10.74	0.432671569309139\\
10.75	0.432671569309139\\
10.76	0.432671569309139\\
10.77	0.432671569309139\\
10.78	0.432671569309139\\
10.79	0.432671569309139\\
10.8	0.432671569309139\\
10.81	0.432671569309139\\
10.82	0.432671569309139\\
10.83	0.432671569309139\\
10.84	0.432671569309139\\
10.85	0.432671569309139\\
10.86	0.432671569309139\\
10.87	0.432671569309139\\
10.88	0.432671569309139\\
10.89	0.432671569309139\\
10.9	0.432671569309139\\
10.91	0.432671569309139\\
10.92	0.432671569309139\\
10.93	0.432671569309139\\
10.94	0.432671569309139\\
10.95	0.432671569309139\\
10.96	0.432671569309139\\
10.97	0.432671569309139\\
10.98	0.432671569309139\\
10.99	0.432671569309139\\
11	0.432671569309139\\
11.01	0.432671569309139\\
11.02	0.432671569309139\\
11.03	0.432671569309139\\
11.04	0.432671569309139\\
11.05	0.432671569309139\\
11.06	0.432671569309139\\
11.07	0.432671569309139\\
11.08	0.432671569309139\\
11.09	0.432671569309139\\
11.1	0.432671569309139\\
11.11	0.432671569309139\\
11.12	0.432671569309139\\
11.13	0.432671569309139\\
11.14	0.432671569309139\\
11.15	0.432671569309139\\
11.16	0.432671569309139\\
11.17	0.432671569309139\\
11.18	0.432671569309139\\
11.19	0.432671569309139\\
11.2	0.432671569309139\\
11.21	0.432671569309139\\
11.22	0.432671569309139\\
11.23	0.432671569309139\\
11.24	0.432671569309139\\
11.25	0.432671569309139\\
11.26	0.432671569309139\\
11.27	0.432671569309139\\
11.28	0.432671569309139\\
11.29	0.432671569309139\\
11.3	0.432671569309139\\
11.31	0.432671569309139\\
11.32	0.432671569309139\\
11.33	0.432671569309139\\
11.34	0.432671569309139\\
11.35	0.432671569309139\\
11.36	0.432671569309139\\
11.37	0.432671569309139\\
11.38	0.432671569309139\\
11.39	0.432671569309139\\
11.4	0.432671569309139\\
11.41	0.432671569309139\\
11.42	0.432671569309139\\
11.43	0.432671569309139\\
11.44	0.432671569309139\\
11.45	0.432671569309139\\
11.46	0.432671569309139\\
11.47	0.432671569309139\\
11.48	0.432671569309139\\
11.49	0.432671569309139\\
11.5	0.432671569309139\\
11.51	0.432671569309139\\
11.52	0.432671569309139\\
11.53	0.432671569309139\\
11.54	0.432671569309139\\
11.55	0.432671569309139\\
11.56	0.432671569309139\\
11.57	0.432671569309139\\
11.58	0.432671569309139\\
11.59	0.432671569309139\\
11.6	0.432671569309139\\
11.61	0.432671569309139\\
11.62	0.432671569309139\\
11.63	0.432671569309139\\
11.64	0.432671569309139\\
11.65	0.432671569309139\\
11.66	0.432671569309139\\
11.67	0.432671569309139\\
11.68	0.432671569309139\\
11.69	0.432671569309139\\
11.7	0.432671569309139\\
11.71	0.432671569309139\\
11.72	0.432671569309139\\
11.73	0.432671569309139\\
11.74	0.432671569309139\\
11.75	0.432671569309139\\
11.76	0.432671569309139\\
11.77	0.432671569309139\\
11.78	0.432671569309139\\
11.79	0.432671569309139\\
11.8	0.432671569309139\\
11.81	0.432671569309139\\
11.82	0.432671569309139\\
11.83	0.432671569309139\\
11.84	0.432671569309139\\
11.85	0.432671569309139\\
11.86	0.432671569309139\\
11.87	0.432671569309139\\
11.88	0.432671569309139\\
11.89	0.432671569309139\\
11.9	0.432671569309139\\
11.91	0.432671569309139\\
11.92	0.432671569309139\\
11.93	0.432671569309139\\
11.94	0.432671569309139\\
11.95	0.432671569309139\\
11.96	0.432671569309139\\
11.97	0.432671569309139\\
11.98	0.432671569309139\\
11.99	0.432671569309139\\
12	0.432671569309139\\
12.01	0.432671569309139\\
12.02	0.432671569309139\\
12.03	0.432671569309139\\
12.04	0.432671569309139\\
12.05	0.432671569309139\\
12.06	0.432671569309139\\
12.07	0.432671569309139\\
12.08	0.432671569309139\\
12.09	0.432671569309139\\
12.1	0.432671569309139\\
12.11	0.432671569309139\\
12.12	0.432671569309139\\
12.13	0.432671569309139\\
12.14	0.432671569309139\\
12.15	0.432671569309139\\
12.16	0.432671569309139\\
12.17	0.432671569309139\\
12.18	0.432671569309139\\
12.19	0.432671569309139\\
12.2	0.432671569309139\\
12.21	0.432671569309139\\
12.22	0.432671569309139\\
12.23	0.432671569309139\\
12.24	0.432671569309139\\
12.25	0.432671569309139\\
12.26	0.432671569309139\\
12.27	0.432671569309139\\
12.28	0.432671569309139\\
12.29	0.432671569309139\\
12.3	0.432671569309139\\
12.31	0.432671569309139\\
12.32	0.432671569309139\\
12.33	0.432671569309139\\
12.34	0.432671569309139\\
12.35	0.432671569309139\\
12.36	0.432671569309139\\
12.37	0.432671569309139\\
12.38	0.432671569309139\\
12.39	0.432671569309139\\
12.4	0.432671569309139\\
12.41	0.432671569309139\\
12.42	0.432671569309139\\
12.43	0.432671569309139\\
12.44	0.432671569309139\\
12.45	0.432671569309139\\
12.46	0.432671569309139\\
12.47	0.432671569309139\\
12.48	0.432671569309139\\
12.49	0.432671569309139\\
12.5	0.432671569309139\\
12.51	0.432671569309139\\
12.52	0.432671569309139\\
12.53	0.432671569309139\\
12.54	0.432671569309139\\
12.55	0.432671569309139\\
12.56	0.432671569309139\\
12.57	0.432671569309139\\
12.58	0.432671569309139\\
12.59	0.432671569309139\\
12.6	0.432671569309139\\
12.61	0.432671569309139\\
12.62	0.432671569309139\\
12.63	0.432671569309139\\
12.64	0.432671569309139\\
12.65	0.432671569309139\\
12.66	0.432671569309139\\
12.67	0.432671569309139\\
12.68	0.432671569309139\\
12.69	0.432671569309139\\
12.7	0.432671569309139\\
12.71	0.432671569309139\\
12.72	0.432671569309139\\
12.73	0.432671569309139\\
12.74	0.432671569309139\\
12.75	0.432671569309139\\
12.76	0.432671569309139\\
12.77	0.432671569309139\\
12.78	0.432671569309139\\
12.79	0.432671569309139\\
12.8	0.432671569309139\\
12.81	0.432671569309139\\
12.82	0.432671569309139\\
12.83	0.432671569309139\\
12.84	0.432671569309139\\
12.85	0.432671569309139\\
12.86	0.432671569309139\\
12.87	0.432671569309139\\
12.88	0.432671569309139\\
12.89	0.432671569309139\\
12.9	0.432671569309139\\
12.91	0.432671569309139\\
12.92	0.432671569309139\\
12.93	0.432671569309139\\
12.94	0.432671569309139\\
12.95	0.432671569309139\\
12.96	0.432671569309139\\
12.97	0.432671569309139\\
12.98	0.432671569309139\\
12.99	0.432671569309139\\
13	0.432671569309139\\
13.01	0.432671569309139\\
13.02	0.432671569309139\\
13.03	0.432671569309139\\
13.04	0.432671569309139\\
13.05	0.432671569309139\\
13.06	0.432671569309139\\
13.07	0.432671569309139\\
13.08	0.432671569309139\\
13.09	0.432671569309139\\
13.1	0.432671569309139\\
13.11	0.432671569309139\\
13.12	0.432671569309139\\
13.13	0.432671569309139\\
13.14	0.432671569309139\\
13.15	0.432671569309139\\
13.16	0.432671569309139\\
13.17	0.432671569309139\\
13.18	0.432671569309139\\
13.19	0.432671569309139\\
13.2	0.432671569309139\\
13.21	0.432671569309139\\
13.22	0.432671569309139\\
13.23	0.432671569309139\\
13.24	0.432671569309139\\
13.25	0.432671569309139\\
13.26	0.432671569309139\\
13.27	0.432671569309139\\
13.28	0.432671569309139\\
13.29	0.432671569309139\\
13.3	0.432671569309139\\
13.31	0.432671569309139\\
13.32	0.432671569309139\\
13.33	0.432671569309139\\
13.34	0.432671569309139\\
13.35	0.432671569309139\\
13.36	0.432671569309139\\
13.37	0.432671569309139\\
13.38	0.432671569309139\\
13.39	0.432671569309139\\
13.4	0.432671569309139\\
13.41	0.432671569309139\\
13.42	0.432671569309139\\
13.43	0.432671569309139\\
13.44	0.432671569309139\\
13.45	0.432671569309139\\
13.46	0.432671569309139\\
13.47	0.432671569309139\\
13.48	0.432671569309139\\
13.49	0.432671569309139\\
13.5	0.432671569309139\\
13.51	0.432671569309139\\
13.52	0.432671569309139\\
13.53	0.432671569309139\\
13.54	0.432671569309139\\
13.55	0.432671569309139\\
13.56	0.432671569309139\\
13.57	0.432671569309139\\
13.58	0.432671569309139\\
13.59	0.432671569309139\\
13.6	0.432671569309139\\
13.61	0.432671569309139\\
13.62	0.432671569309139\\
13.63	0.432671569309139\\
13.64	0.432671569309139\\
13.65	0.432671569309139\\
13.66	0.432671569309139\\
13.67	0.432671569309139\\
13.68	0.432671569309139\\
13.69	0.432671569309139\\
13.7	0.432671569309139\\
13.71	0.432671569309139\\
13.72	0.432671569309139\\
13.73	0.432671569309139\\
13.74	0.432671569309139\\
13.75	0.432671569309139\\
13.76	0.432671569309139\\
13.77	0.432671569309139\\
13.78	0.432671569309139\\
13.79	0.432671569309139\\
13.8	0.432671569309139\\
13.81	0.432671569309139\\
13.82	0.432671569309139\\
13.83	0.432671569309139\\
13.84	0.432671569309139\\
13.85	0.432671569309139\\
13.86	0.432671569309139\\
13.87	0.432671569309139\\
13.88	0.432671569309139\\
13.89	0.432671569309139\\
13.9	0.432671569309139\\
13.91	0.432671569309139\\
13.92	0.432671569309139\\
13.93	0.432671569309139\\
13.94	0.432671569309139\\
13.95	0.432671569309139\\
13.96	0.432671569309139\\
13.97	0.432671569309139\\
13.98	0.432671569309139\\
13.99	0.432671569309139\\
14	0.432671569309139\\
14.01	0.432671569309139\\
14.02	0.432671569309139\\
14.03	0.432671569309139\\
14.04	0.432671569309139\\
14.05	0.432671569309139\\
14.06	0.432671569309139\\
14.07	0.432671569309139\\
14.08	0.432671569309139\\
14.09	0.432671569309139\\
14.1	0.432671569309139\\
14.11	0.432671569309139\\
14.12	0.432671569309139\\
14.13	0.432671569309139\\
14.14	0.432671569309139\\
14.15	0.432671569309139\\
14.16	0.432671569309139\\
14.17	0.432671569309139\\
14.18	0.432671569309139\\
14.19	0.432671569309139\\
14.2	0.432671569309139\\
14.21	0.432671569309139\\
14.22	0.432671569309139\\
14.23	0.432671569309139\\
14.24	0.432671569309139\\
14.25	0.432671569309139\\
14.26	0.432671569309139\\
14.27	0.432671569309139\\
14.28	0.432671569309139\\
14.29	0.432671569309139\\
14.3	0.432671569309139\\
14.31	0.432671569309139\\
14.32	0.432671569309139\\
14.33	0.432671569309139\\
14.34	0.432671569309139\\
14.35	0.432671569309139\\
14.36	0.432671569309139\\
14.37	0.432671569309139\\
14.38	0.432671569309139\\
14.39	0.432671569309139\\
14.4	0.432671569309139\\
14.41	0.432671569309139\\
14.42	0.432671569309139\\
14.43	0.432671569309139\\
14.44	0.432671569309139\\
14.45	0.432671569309139\\
14.46	0.432671569309139\\
14.47	0.432671569309139\\
14.48	0.432671569309139\\
14.49	0.432671569309139\\
14.5	0.432671569309139\\
14.51	0.432671569309139\\
14.52	0.432671569309139\\
14.53	0.432671569309139\\
14.54	0.432671569309139\\
14.55	0.432671569309139\\
14.56	0.432671569309139\\
14.57	0.432671569309139\\
14.58	0.432671569309139\\
14.59	0.432671569309139\\
14.6	0.432671569309139\\
14.61	0.432671569309139\\
14.62	0.432671569309139\\
14.63	0.432671569309139\\
14.64	0.432671569309139\\
14.65	0.432671569309139\\
14.66	0.432671569309139\\
14.67	0.432671569309139\\
14.68	0.432671569309139\\
14.69	0.432671569309139\\
14.7	0.432671569309139\\
14.71	0.432671569309139\\
14.72	0.432671569309139\\
14.73	0.432671569309139\\
14.74	0.432671569309139\\
14.75	0.432671569309139\\
14.76	0.432671569309139\\
14.77	0.432671569309139\\
14.78	0.432671569309139\\
14.79	0.432671569309139\\
14.8	0.432671569309139\\
14.81	0.432671569309139\\
14.82	0.432671569309139\\
14.83	0.432671569309139\\
14.84	0.432671569309139\\
14.85	0.432671569309139\\
14.86	0.432671569309139\\
14.87	0.432671569309139\\
14.88	0.432671569309139\\
14.89	0.432671569309139\\
14.9	0.432671569309139\\
14.91	0.432671569309139\\
14.92	0.432671569309139\\
14.93	0.432671569309139\\
14.94	0.432671569309139\\
14.95	0.432671569309139\\
14.96	0.432671569309139\\
14.97	0.432671569309139\\
14.98	0.432671569309139\\
14.99	0.432671569309139\\
15	0.432671569309139\\
15.01	0.432671569309139\\
15.02	0.432671569309139\\
15.03	0.432671569309139\\
15.04	0.432671569309139\\
15.05	0.432671569309139\\
15.06	0.432671569309139\\
15.07	0.432671569309139\\
15.08	0.432671569309139\\
15.09	0.432671569309139\\
15.1	0.432671569309139\\
15.11	0.432671569309139\\
15.12	0.432671569309139\\
15.13	0.432671569309139\\
15.14	0.432671569309139\\
15.15	0.432671569309139\\
15.16	0.432671569309139\\
15.17	0.432671569309139\\
15.18	0.432671569309139\\
15.19	0.432671569309139\\
15.2	0.432671569309139\\
15.21	0.432671569309139\\
15.22	0.432671569309139\\
15.23	0.432671569309139\\
15.24	0.432671569309139\\
15.25	0.432671569309139\\
15.26	0.432671569309139\\
15.27	0.432671569309139\\
15.28	0.432671569309139\\
15.29	0.432671569309139\\
15.3	0.432671569309139\\
15.31	0.432671569309139\\
15.32	0.432671569309139\\
15.33	0.432671569309139\\
15.34	0.432671569309139\\
15.35	0.432671569309139\\
15.36	0.432671569309139\\
15.37	0.432671569309139\\
15.38	0.432671569309139\\
15.39	0.432671569309139\\
15.4	0.432671569309139\\
15.41	0.432671569309139\\
15.42	0.432671569309139\\
15.43	0.432671569309139\\
15.44	0.432671569309139\\
15.45	0.432671569309139\\
15.46	0.432671569309139\\
15.47	0.432671569309139\\
15.48	0.432671569309139\\
15.49	0.432671569309139\\
15.5	0.432671569309139\\
15.51	0.432671569309139\\
15.52	0.432671569309139\\
15.53	0.432671569309139\\
15.54	0.432671569309139\\
15.55	0.432671569309139\\
15.56	0.432671569309139\\
15.57	0.432671569309139\\
15.58	0.432671569309139\\
15.59	0.432671569309139\\
15.6	0.432671569309139\\
15.61	0.432671569309139\\
15.62	0.432671569309139\\
15.63	0.432671569309139\\
15.64	0.432671569309139\\
15.65	0.432671569309139\\
15.66	0.432671569309139\\
15.67	0.432671569309139\\
15.68	0.432671569309139\\
15.69	0.432671569309139\\
15.7	0.432671569309139\\
15.71	0.432671569309139\\
15.72	0.432671569309139\\
15.73	0.432671569309139\\
15.74	0.432671569309139\\
15.75	0.432671569309139\\
15.76	0.432671569309139\\
15.77	0.432671569309139\\
15.78	0.432671569309139\\
15.79	0.432671569309139\\
15.8	0.432671569309139\\
15.81	0.432671569309139\\
15.82	0.432671569309139\\
15.83	0.432671569309139\\
15.84	0.432671569309139\\
15.85	0.432671569309139\\
15.86	0.432671569309139\\
15.87	0.432671569309139\\
15.88	0.432671569309139\\
15.89	0.432671569309139\\
15.9	0.432671569309139\\
15.91	0.432671569309139\\
15.92	0.432671569309139\\
15.93	0.432671569309139\\
15.94	0.432671569309139\\
15.95	0.432671569309139\\
15.96	0.432671569309139\\
15.97	0.432671569309139\\
15.98	0.432671569309139\\
15.99	0.432671569309139\\
16	0.432671569309139\\
16.01	0.432671569309139\\
16.02	0.432671569309139\\
16.03	0.432671569309139\\
16.04	0.432671569309139\\
16.05	0.432671569309139\\
16.06	0.432671569309139\\
16.07	0.432671569309139\\
16.08	0.432671569309139\\
16.09	0.432671569309139\\
16.1	0.432671569309139\\
16.11	0.432671569309139\\
16.12	0.432671569309139\\
16.13	0.432671569309139\\
16.14	0.432671569309139\\
16.15	0.432671569309139\\
16.16	0.432671569309139\\
16.17	0.432671569309139\\
16.18	0.432671569309139\\
16.19	0.432671569309139\\
16.2	0.432671569309139\\
16.21	0.432671569309139\\
16.22	0.432671569309139\\
16.23	0.432671569309139\\
16.24	0.432671569309139\\
16.25	0.432671569309139\\
16.26	0.432671569309139\\
16.27	0.432671569309139\\
16.28	0.432671569309139\\
16.29	0.432671569309139\\
16.3	0.432671569309139\\
16.31	0.432671569309139\\
16.32	0.432671569309139\\
16.33	0.432671569309139\\
16.34	0.432671569309139\\
16.35	0.432671569309139\\
16.36	0.432671569309139\\
16.37	0.432671569309139\\
16.38	0.432671569309139\\
16.39	0.432671569309139\\
16.4	0.432671569309139\\
16.41	0.432671569309139\\
16.42	0.432671569309139\\
16.43	0.432671569309139\\
16.44	0.432671569309139\\
16.45	0.432671569309139\\
16.46	0.432671569309139\\
16.47	0.432671569309139\\
16.48	0.432671569309139\\
16.49	0.432671569309139\\
16.5	0.432671569309139\\
16.51	0.432671569309139\\
16.52	0.432671569309139\\
16.53	0.432671569309139\\
16.54	0.432671569309139\\
16.55	0.432671569309139\\
16.56	0.432671569309139\\
16.57	0.432671569309139\\
16.58	0.432671569309139\\
16.59	0.432671569309139\\
16.6	0.432671569309139\\
16.61	0.432671569309139\\
16.62	0.432671569309139\\
16.63	0.432671569309139\\
16.64	0.432671569309139\\
16.65	0.432671569309139\\
16.66	0.432671569309139\\
16.67	0.432671569309139\\
16.68	0.432671569309139\\
16.69	0.432671569309139\\
16.7	0.432671569309139\\
16.71	0.432671569309139\\
16.72	0.432671569309139\\
16.73	0.432671569309139\\
16.74	0.432671569309139\\
16.75	0.432671569309139\\
16.76	0.432671569309139\\
16.77	0.432671569309139\\
16.78	0.432671569309139\\
16.79	0.432671569309139\\
16.8	0.432671569309139\\
16.81	0.432671569309139\\
16.82	0.432671569309139\\
16.83	0.432671569309139\\
16.84	0.432671569309139\\
16.85	0.432671569309139\\
16.86	0.432671569309139\\
16.87	0.432671569309139\\
16.88	0.432671569309139\\
16.89	0.432671569309139\\
16.9	0.432671569309139\\
16.91	0.432671569309139\\
16.92	0.432671569309139\\
16.93	0.432671569309139\\
16.94	0.432671569309139\\
16.95	0.432671569309139\\
16.96	0.432671569309139\\
16.97	0.432671569309139\\
16.98	0.432671569309139\\
16.99	0.432671569309139\\
17	0.432671569309139\\
17.01	0.432671569309139\\
17.02	0.432671569309139\\
17.03	0.432671569309139\\
17.04	0.432671569309139\\
17.05	0.432671569309139\\
17.06	0.432671569309139\\
17.07	0.432671569309139\\
17.08	0.432671569309139\\
17.09	0.432671569309139\\
17.1	0.432671569309139\\
17.11	0.432671569309139\\
17.12	0.432671569309139\\
17.13	0.432671569309139\\
17.14	0.432671569309139\\
17.15	0.432671569309139\\
17.16	0.432671569309139\\
17.17	0.432671569309139\\
17.18	0.432671569309139\\
17.19	0.432671569309139\\
17.2	0.432671569309139\\
17.21	0.432671569309139\\
17.22	0.432671569309139\\
17.23	0.432671569309139\\
17.24	0.432671569309139\\
17.25	0.432671569309139\\
17.26	0.432671569309139\\
17.27	0.432671569309139\\
17.28	0.432671569309139\\
17.29	0.432671569309139\\
17.3	0.432671569309139\\
17.31	0.432671569309139\\
17.32	0.432671569309139\\
17.33	0.432671569309139\\
17.34	0.432671569309139\\
17.35	0.432671569309139\\
17.36	0.432671569309139\\
17.37	0.432671569309139\\
17.38	0.432671569309139\\
17.39	0.432671569309139\\
17.4	0.432671569309139\\
17.41	0.432671569309139\\
17.42	0.432671569309139\\
17.43	0.432671569309139\\
17.44	0.432671569309139\\
17.45	0.432671569309139\\
17.46	0.432671569309139\\
17.47	0.432671569309139\\
17.48	0.432671569309139\\
17.49	0.432671569309139\\
17.5	0.432671569309139\\
17.51	0.432671569309139\\
17.52	0.432671569309139\\
17.53	0.432671569309139\\
17.54	0.432671569309139\\
17.55	0.432671569309139\\
17.56	0.432671569309139\\
17.57	0.432671569309139\\
17.58	0.432671569309139\\
17.59	0.432671569309139\\
17.6	0.432671569309139\\
17.61	0.432671569309139\\
17.62	0.432671569309139\\
17.63	0.432671569309139\\
17.64	0.432671569309139\\
17.65	0.432671569309139\\
17.66	0.432671569309139\\
17.67	0.432671569309139\\
17.68	0.432671569309139\\
17.69	0.432671569309139\\
17.7	0.432671569309139\\
17.71	0.432671569309139\\
17.72	0.432671569309139\\
17.73	0.432671569309139\\
17.74	0.432671569309139\\
17.75	0.432671569309139\\
17.76	0.432671569309139\\
17.77	0.432671569309139\\
17.78	0.432671569309139\\
17.79	0.432671569309139\\
17.8	0.432671569309139\\
17.81	0.432671569309139\\
17.82	0.432671569309139\\
17.83	0.432671569309139\\
17.84	0.432671569309139\\
17.85	0.432671569309139\\
17.86	0.432671569309139\\
17.87	0.432671569309139\\
17.88	0.432671569309139\\
17.89	0.432671569309139\\
17.9	0.432671569309139\\
17.91	0.432671569309139\\
17.92	0.432671569309139\\
17.93	0.432671569309139\\
17.94	0.432671569309139\\
17.95	0.432671569309139\\
17.96	0.432671569309139\\
17.97	0.432671569309139\\
17.98	0.432671569309139\\
17.99	0.432671569309139\\
18	0.432671569309139\\
18.01	0.432671569309139\\
18.02	0.432671569309139\\
18.03	0.432671569309139\\
18.04	0.432671569309139\\
18.05	0.432671569309139\\
18.06	0.432671569309139\\
18.07	0.432671569309139\\
18.08	0.432671569309139\\
18.09	0.432671569309139\\
18.1	0.432671569309139\\
18.11	0.432671569309139\\
18.12	0.432671569309139\\
18.13	0.432671569309139\\
18.14	0.432671569309139\\
18.15	0.432671569309139\\
18.16	0.432671569309139\\
18.17	0.432671569309139\\
18.18	0.432671569309139\\
18.19	0.432671569309139\\
18.2	0.432671569309139\\
18.21	0.432671569309139\\
18.22	0.432671569309139\\
18.23	0.432671569309139\\
18.24	0.432671569309139\\
18.25	0.432671569309139\\
18.26	0.432671569309139\\
18.27	0.432671569309139\\
18.28	0.432671569309139\\
18.29	0.432671569309139\\
18.3	0.432671569309139\\
18.31	0.432671569309139\\
18.32	0.432671569309139\\
18.33	0.432671569309139\\
18.34	0.432671569309139\\
18.35	0.432671569309139\\
18.36	0.432671569309139\\
18.37	0.432671569309139\\
18.38	0.432671569309139\\
18.39	0.432671569309139\\
18.4	0.432671569309139\\
18.41	0.432671569309139\\
18.42	0.432671569309139\\
18.43	0.432671569309139\\
18.44	0.432671569309139\\
18.45	0.432671569309139\\
18.46	0.432671569309139\\
18.47	0.432671569309139\\
18.48	0.432671569309139\\
18.49	0.432671569309139\\
18.5	0.432671569309139\\
18.51	0.432671569309139\\
18.52	0.432671569309139\\
18.53	0.432671569309139\\
18.54	0.432671569309139\\
18.55	0.432671569309139\\
18.56	0.432671569309139\\
18.57	0.432671569309139\\
18.58	0.432671569309139\\
18.59	0.432671569309139\\
18.6	0.432671569309139\\
18.61	0.432671569309139\\
18.62	0.432671569309139\\
18.63	0.432671569309139\\
18.64	0.432671569309139\\
18.65	0.432671569309139\\
18.66	0.432671569309139\\
18.67	0.432671569309139\\
18.68	0.432671569309139\\
18.69	0.432671569309139\\
18.7	0.432671569309139\\
18.71	0.432671569309139\\
18.72	0.432671569309139\\
18.73	0.432671569309139\\
18.74	0.432671569309139\\
18.75	0.432671569309139\\
18.76	0.432671569309139\\
18.77	0.432671569309139\\
18.78	0.432671569309139\\
18.79	0.432671569309139\\
18.8	0.432671569309139\\
18.81	0.432671569309139\\
18.82	0.432671569309139\\
18.83	0.432671569309139\\
18.84	0.432671569309139\\
18.85	0.432671569309139\\
18.86	0.432671569309139\\
18.87	0.432671569309139\\
18.88	0.432671569309139\\
18.89	0.432671569309139\\
18.9	0.432671569309139\\
18.91	0.432671569309139\\
18.92	0.432671569309139\\
18.93	0.432671569309139\\
18.94	0.432671569309139\\
18.95	0.432671569309139\\
18.96	0.432671569309139\\
18.97	0.432671569309139\\
18.98	0.432671569309139\\
18.99	0.432671569309139\\
19	0.432671569309139\\
19.01	0.432671569309139\\
19.02	0.432671569309139\\
19.03	0.432671569309139\\
19.04	0.432671569309139\\
19.05	0.432671569309139\\
19.06	0.432671569309139\\
19.07	0.432671569309139\\
19.08	0.432671569309139\\
19.09	0.432671569309139\\
19.1	0.432671569309139\\
19.11	0.432671569309139\\
19.12	0.432671569309139\\
19.13	0.432671569309139\\
19.14	0.432671569309139\\
19.15	0.432671569309139\\
19.16	0.432671569309139\\
19.17	0.432671569309139\\
19.18	0.432671569309139\\
19.19	0.432671569309139\\
19.2	0.432671569309139\\
19.21	0.432671569309139\\
19.22	0.432671569309139\\
19.23	0.432671569309139\\
19.24	0.432671569309139\\
19.25	0.432671569309139\\
19.26	0.432671569309139\\
19.27	0.432671569309139\\
19.28	0.432671569309139\\
19.29	0.432671569309139\\
19.3	0.432671569309139\\
19.31	0.432671569309139\\
19.32	0.432671569309139\\
19.33	0.432671569309139\\
19.34	0.432671569309139\\
19.35	0.432671569309139\\
19.36	0.432671569309139\\
19.37	0.432671569309139\\
19.38	0.432671569309139\\
19.39	0.432671569309139\\
19.4	0.432671569309139\\
19.41	0.432671569309139\\
19.42	0.432671569309139\\
19.43	0.432671569309139\\
19.44	0.432671569309139\\
19.45	0.432671569309139\\
19.46	0.432671569309139\\
19.47	0.432671569309139\\
19.48	0.432671569309139\\
19.49	0.432671569309139\\
19.5	0.432671569309139\\
19.51	0.432671569309139\\
19.52	0.432671569309139\\
19.53	0.432671569309139\\
19.54	0.432671569309139\\
19.55	0.432671569309139\\
19.56	0.432671569309139\\
19.57	0.432671569309139\\
19.58	0.432671569309139\\
19.59	0.432671569309139\\
19.6	0.432671569309139\\
19.61	0.432671569309139\\
19.62	0.432671569309139\\
19.63	0.432671569309139\\
19.64	0.432671569309139\\
19.65	0.432671569309139\\
19.66	0.432671569309139\\
19.67	0.432671569309139\\
19.68	0.432671569309139\\
19.69	0.432671569309139\\
19.7	0.432671569309139\\
19.71	0.432671569309139\\
19.72	0.432671569309139\\
19.73	0.432671569309139\\
19.74	0.432671569309139\\
19.75	0.432671569309139\\
19.76	0.432671569309139\\
19.77	0.432671569309139\\
19.78	0.432671569309139\\
19.79	0.432671569309139\\
19.8	0.432671569309139\\
19.81	0.432671569309139\\
19.82	0.432671569309139\\
19.83	0.432671569309139\\
19.84	0.432671569309139\\
19.85	0.432671569309139\\
19.86	0.432671569309139\\
19.87	0.432671569309139\\
19.88	0.432671569309139\\
19.89	0.432671569309139\\
19.9	0.432671569309139\\
19.91	0.432671569309139\\
19.92	0.432671569309139\\
19.93	0.432671569309139\\
19.94	0.432671569309139\\
19.95	0.432671569309139\\
19.96	0.432671569309139\\
19.97	0.432671569309139\\
19.98	0.432671569309139\\
19.99	0.432671569309139\\
20	0.432671569309139\\
20.01	0.432671569309139\\
20.02	0.432671569309139\\
20.03	0.432671569309139\\
20.04	0.432671569309139\\
20.05	0.432671569309139\\
20.06	0.432671569309139\\
20.07	0.432671569309139\\
20.08	0.432671569309139\\
20.09	0.432671569309139\\
20.1	0.432671569309139\\
20.11	0.432671569309139\\
20.12	0.432671569309139\\
20.13	0.432671569309139\\
20.14	0.432671569309139\\
20.15	0.432671569309139\\
20.16	0.432671569309139\\
20.17	0.432671569309139\\
20.18	0.432671569309139\\
20.19	0.432671569309139\\
20.2	0.432671569309139\\
20.21	0.432671569309139\\
20.22	0.432671569309139\\
20.23	0.432671569309139\\
20.24	0.432671569309139\\
20.25	0.432671569309139\\
20.26	0.432671569309139\\
20.27	0.432671569309139\\
20.28	0.432671569309139\\
20.29	0.432671569309139\\
20.3	0.432671569309139\\
20.31	0.432671569309139\\
20.32	0.432671569309139\\
20.33	0.432671569309139\\
20.34	0.432671569309139\\
20.35	0.432671569309139\\
20.36	0.432671569309139\\
20.37	0.432671569309139\\
20.38	0.432671569309139\\
20.39	0.432671569309139\\
20.4	0.432671569309139\\
20.41	0.432671569309139\\
20.42	0.432671569309139\\
20.43	0.432671569309139\\
20.44	0.432671569309139\\
20.45	0.432671569309139\\
20.46	0.432671569309139\\
20.47	0.432671569309139\\
20.48	0.432671569309139\\
20.49	0.432671569309139\\
20.5	0.432671569309139\\
20.51	0.432671569309139\\
20.52	0.432671569309139\\
20.53	0.432671569309139\\
20.54	0.432671569309139\\
20.55	0.432671569309139\\
20.56	0.432671569309139\\
20.57	0.432671569309139\\
20.58	0.432671569309139\\
20.59	0.432671569309139\\
20.6	0.432671569309139\\
20.61	0.432671569309139\\
20.62	0.432671569309139\\
20.63	0.432671569309139\\
20.64	0.432671569309139\\
20.65	0.432671569309139\\
20.66	0.432671569309139\\
20.67	0.432671569309139\\
20.68	0.432671569309139\\
20.69	0.432671569309139\\
20.7	0.432671569309139\\
20.71	0.432671569309139\\
20.72	0.432671569309139\\
20.73	0.432671569309139\\
20.74	0.432671569309139\\
20.75	0.432671569309139\\
20.76	0.432671569309139\\
20.77	0.432671569309139\\
20.78	0.432671569309139\\
20.79	0.432671569309139\\
20.8	0.432671569309139\\
20.81	0.432671569309139\\
20.82	0.432671569309139\\
20.83	0.432671569309139\\
20.84	0.432671569309139\\
20.85	0.432671569309139\\
20.86	0.432671569309139\\
20.87	0.432671569309139\\
20.88	0.432671569309139\\
20.89	0.432671569309139\\
20.9	0.432671569309139\\
20.91	0.432671569309139\\
20.92	0.432671569309139\\
20.93	0.432671569309139\\
20.94	0.432671569309139\\
20.95	0.432671569309139\\
20.96	0.432671569309139\\
20.97	0.432671569309139\\
20.98	0.432671569309139\\
20.99	0.432671569309139\\
21	0.432671569309139\\
21.01	0.432671569309139\\
21.02	0.432671569309139\\
21.03	0.432671569309139\\
21.04	0.432671569309139\\
21.05	0.432671569309139\\
21.06	0.432671569309139\\
21.07	0.432671569309139\\
21.08	0.432671569309139\\
21.09	0.432671569309139\\
21.1	0.432671569309139\\
21.11	0.432671569309139\\
21.12	0.432671569309139\\
21.13	0.432671569309139\\
21.14	0.432671569309139\\
21.15	0.432671569309139\\
21.16	0.432671569309139\\
21.17	0.432671569309139\\
21.18	0.432671569309139\\
21.19	0.432671569309139\\
21.2	0.432671569309139\\
21.21	0.432671569309139\\
21.22	0.432671569309139\\
21.23	0.432671569309139\\
21.24	0.432671569309139\\
21.25	0.432671569309139\\
21.26	0.432671569309139\\
21.27	0.432671569309139\\
21.28	0.432671569309139\\
21.29	0.432671569309139\\
21.3	0.432671569309139\\
21.31	0.432671569309139\\
21.32	0.432671569309139\\
21.33	0.432671569309139\\
21.34	0.432671569309139\\
21.35	0.432671569309139\\
21.36	0.432671569309139\\
21.37	0.432671569309139\\
21.38	0.432671569309139\\
21.39	0.432671569309139\\
21.4	0.432671569309139\\
21.41	0.432671569309139\\
21.42	0.432671569309139\\
21.43	0.432671569309139\\
21.44	0.432671569309139\\
21.45	0.432671569309139\\
21.46	0.432671569309139\\
21.47	0.432671569309139\\
21.48	0.432671569309139\\
21.49	0.432671569309139\\
21.5	0.432671569309139\\
21.51	0.432671569309139\\
21.52	0.432671569309139\\
21.53	0.432671569309139\\
21.54	0.432671569309139\\
21.55	0.432671569309139\\
21.56	0.432671569309139\\
21.57	0.432671569309139\\
21.58	0.432671569309139\\
21.59	0.432671569309139\\
21.6	0.432671569309139\\
21.61	0.432671569309139\\
21.62	0.432671569309139\\
21.63	0.432671569309139\\
21.64	0.432671569309139\\
21.65	0.432671569309139\\
21.66	0.432671569309139\\
21.67	0.432671569309139\\
21.68	0.432671569309139\\
21.69	0.432671569309139\\
21.7	0.432671569309139\\
21.71	0.432671569309139\\
21.72	0.432671569309139\\
21.73	0.432671569309139\\
21.74	0.432671569309139\\
21.75	0.432671569309139\\
21.76	0.432671569309139\\
21.77	0.432671569309139\\
21.78	0.432671569309139\\
21.79	0.432671569309139\\
21.8	0.432671569309139\\
21.81	0.432671569309139\\
21.82	0.432671569309139\\
21.83	0.432671569309139\\
21.84	0.432671569309139\\
21.85	0.432671569309139\\
21.86	0.432671569309139\\
21.87	0.432671569309139\\
21.88	0.432671569309139\\
21.89	0.432671569309139\\
21.9	0.432671569309139\\
21.91	0.432671569309139\\
21.92	0.432671569309139\\
21.93	0.432671569309139\\
21.94	0.432671569309139\\
21.95	0.432671569309139\\
21.96	0.432671569309139\\
21.97	0.432671569309139\\
21.98	0.432671569309139\\
21.99	0.432671569309139\\
22	0.432671569309139\\
22.01	0.432671569309139\\
22.02	0.432671569309139\\
22.03	0.432671569309139\\
22.04	0.432671569309139\\
22.05	0.432671569309139\\
22.06	0.432671569309139\\
22.07	0.432671569309139\\
22.08	0.432671569309139\\
22.09	0.432671569309139\\
22.1	0.432671569309139\\
22.11	0.432671569309139\\
22.12	0.432671569309139\\
22.13	0.432671569309139\\
22.14	0.432671569309139\\
22.15	0.432671569309139\\
22.16	0.432671569309139\\
22.17	0.432671569309139\\
22.18	0.432671569309139\\
22.19	0.432671569309139\\
22.2	0.432671569309139\\
22.21	0.432671569309139\\
22.22	0.432671569309139\\
22.23	0.432671569309139\\
22.24	0.432671569309139\\
22.25	0.432671569309139\\
22.26	0.432671569309139\\
22.27	0.432671569309139\\
22.28	0.432671569309139\\
22.29	0.432671569309139\\
22.3	0.432671569309139\\
22.31	0.432671569309139\\
22.32	0.432671569309139\\
22.33	0.432671569309139\\
22.34	0.432671569309139\\
22.35	0.432671569309139\\
22.36	0.432671569309139\\
22.37	0.432671569309139\\
22.38	0.432671569309139\\
22.39	0.432671569309139\\
22.4	0.432671569309139\\
22.41	0.432671569309139\\
22.42	0.432671569309139\\
22.43	0.432671569309139\\
22.44	0.432671569309139\\
22.45	0.432671569309139\\
22.46	0.432671569309139\\
22.47	0.432671569309139\\
22.48	0.432671569309139\\
22.49	0.432671569309139\\
22.5	0.432671569309139\\
22.51	0.432671569309139\\
22.52	0.432671569309139\\
22.53	0.432671569309139\\
22.54	0.432671569309139\\
22.55	0.432671569309139\\
22.56	0.432671569309139\\
22.57	0.432671569309139\\
22.58	0.432671569309139\\
22.59	0.432671569309139\\
22.6	0.432671569309139\\
22.61	0.432671569309139\\
22.62	0.432671569309139\\
22.63	0.432671569309139\\
22.64	0.432671569309139\\
22.65	0.432671569309139\\
22.66	0.432671569309139\\
22.67	0.432671569309139\\
22.68	0.432671569309139\\
22.69	0.432671569309139\\
22.7	0.432671569309139\\
22.71	0.432671569309139\\
22.72	0.432671569309139\\
22.73	0.432671569309139\\
22.74	0.432671569309139\\
22.75	0.432671569309139\\
22.76	0.432671569309139\\
22.77	0.432671569309139\\
22.78	0.432671569309139\\
22.79	0.432671569309139\\
22.8	0.432671569309139\\
22.81	0.432671569309139\\
22.82	0.432671569309139\\
22.83	0.432671569309139\\
22.84	0.432671569309139\\
22.85	0.432671569309139\\
22.86	0.432671569309139\\
22.87	0.432671569309139\\
22.88	0.432671569309139\\
22.89	0.432671569309139\\
22.9	0.432671569309139\\
22.91	0.432671569309139\\
22.92	0.432671569309139\\
22.93	0.432671569309139\\
22.94	0.432671569309139\\
22.95	0.432671569309139\\
22.96	0.432671569309139\\
22.97	0.432671569309139\\
22.98	0.432671569309139\\
22.99	0.432671569309139\\
23	0.432671569309139\\
23.01	0.432671569309139\\
23.02	0.432671569309139\\
23.03	0.432671569309139\\
23.04	0.432671569309139\\
23.05	0.432671569309139\\
23.06	0.432671569309139\\
23.07	0.432671569309139\\
23.08	0.432671569309139\\
23.09	0.432671569309139\\
23.1	0.432671569309139\\
23.11	0.432671569309139\\
23.12	0.432671569309139\\
23.13	0.432671569309139\\
23.14	0.432671569309139\\
23.15	0.432671569309139\\
23.16	0.432671569309139\\
23.17	0.432671569309139\\
23.18	0.432671569309139\\
23.19	0.432671569309139\\
23.2	0.432671569309139\\
23.21	0.432671569309139\\
23.22	0.432671569309139\\
23.23	0.432671569309139\\
23.24	0.432671569309139\\
23.25	0.432671569309139\\
23.26	0.432671569309139\\
23.27	0.432671569309139\\
23.28	0.432671569309139\\
23.29	0.432671569309139\\
23.3	0.432671569309139\\
23.31	0.432671569309139\\
23.32	0.432671569309139\\
23.33	0.432671569309139\\
23.34	0.432671569309139\\
23.35	0.432671569309139\\
23.36	0.432671569309139\\
23.37	0.432671569309139\\
23.38	0.432671569309139\\
23.39	0.432671569309139\\
23.4	0.432671569309139\\
23.41	0.432671569309139\\
23.42	0.432671569309139\\
23.43	0.432671569309139\\
23.44	0.432671569309139\\
23.45	0.432671569309139\\
23.46	0.432671569309139\\
23.47	0.432671569309139\\
23.48	0.432671569309139\\
23.49	0.432671569309139\\
23.5	0.432671569309139\\
23.51	0.432671569309139\\
23.52	0.432671569309139\\
23.53	0.432671569309139\\
23.54	0.432671569309139\\
23.55	0.432671569309139\\
23.56	0.432671569309139\\
23.57	0.432671569309139\\
23.58	0.432671569309139\\
23.59	0.432671569309139\\
23.6	0.432671569309139\\
23.61	0.432671569309139\\
23.62	0.432671569309139\\
23.63	0.432671569309139\\
23.64	0.432671569309139\\
23.65	0.432671569309139\\
23.66	0.432671569309139\\
23.67	0.432671569309139\\
23.68	0.432671569309139\\
23.69	0.432671569309139\\
23.7	0.432671569309139\\
23.71	0.432671569309139\\
23.72	0.432671569309139\\
23.73	0.432671569309139\\
23.74	0.432671569309139\\
23.75	0.432671569309139\\
23.76	0.432671569309139\\
23.77	0.432671569309139\\
23.78	0.432671569309139\\
23.79	0.432671569309139\\
23.8	0.432671569309139\\
23.81	0.432671569309139\\
23.82	0.432671569309139\\
23.83	0.432671569309139\\
23.84	0.432671569309139\\
23.85	0.432671569309139\\
23.86	0.432671569309139\\
23.87	0.432671569309139\\
23.88	0.432671569309139\\
23.89	0.432671569309139\\
23.9	0.432671569309139\\
23.91	0.432671569309139\\
23.92	0.432671569309139\\
23.93	0.432671569309139\\
23.94	0.432671569309139\\
23.95	0.432671569309139\\
23.96	0.432671569309139\\
23.97	0.432671569309139\\
23.98	0.432671569309139\\
23.99	0.432671569309139\\
24	0.432671569309139\\
24.01	0.432671569309139\\
24.02	0.432671569309139\\
24.03	0.432671569309139\\
24.04	0.432671569309139\\
24.05	0.432671569309139\\
24.06	0.432671569309139\\
24.07	0.432671569309139\\
24.08	0.432671569309139\\
24.09	0.432671569309139\\
24.1	0.432671569309139\\
24.11	0.432671569309139\\
24.12	0.432671569309139\\
24.13	0.432671569309139\\
24.14	0.432671569309139\\
24.15	0.432671569309139\\
24.16	0.432671569309139\\
24.17	0.432671569309139\\
24.18	0.432671569309139\\
24.19	0.432671569309139\\
24.2	0.432671569309139\\
24.21	0.432671569309139\\
24.22	0.432671569309139\\
24.23	0.432671569309139\\
24.24	0.432671569309139\\
24.25	0.432671569309139\\
24.26	0.432671569309139\\
24.27	0.432671569309139\\
24.28	0.432671569309139\\
24.29	0.432671569309139\\
24.3	0.432671569309139\\
24.31	0.432671569309139\\
24.32	0.432671569309139\\
24.33	0.432671569309139\\
24.34	0.432671569309139\\
24.35	0.432671569309139\\
24.36	0.432671569309139\\
24.37	0.432671569309139\\
24.38	0.432671569309139\\
24.39	0.432671569309139\\
24.4	0.432671569309139\\
24.41	0.432671569309139\\
24.42	0.432671569309139\\
24.43	0.432671569309139\\
24.44	0.432671569309139\\
24.45	0.432671569309139\\
24.46	0.432671569309139\\
24.47	0.432671569309139\\
24.48	0.432671569309139\\
24.49	0.432671569309139\\
24.5	0.432671569309139\\
24.51	0.432671569309139\\
24.52	0.432671569309139\\
24.53	0.432671569309139\\
24.54	0.432671569309139\\
24.55	0.432671569309139\\
24.56	0.432671569309139\\
24.57	0.432671569309139\\
24.58	0.432671569309139\\
24.59	0.432671569309139\\
24.6	0.432671569309139\\
24.61	0.432671569309139\\
24.62	0.432671569309139\\
24.63	0.432671569309139\\
24.64	0.432671569309139\\
24.65	0.432671569309139\\
24.66	0.432671569309139\\
24.67	0.432671569309139\\
24.68	0.432671569309139\\
24.69	0.432671569309139\\
24.7	0.432671569309139\\
24.71	0.432671569309139\\
24.72	0.432671569309139\\
24.73	0.432671569309139\\
24.74	0.432671569309139\\
24.75	0.432671569309139\\
24.76	0.432671569309139\\
24.77	0.432671569309139\\
24.78	0.432671569309139\\
24.79	0.432671569309139\\
24.8	0.432671569309139\\
24.81	0.432671569309139\\
24.82	0.432671569309139\\
24.83	0.432671569309139\\
24.84	0.432671569309139\\
24.85	0.432671569309139\\
24.86	0.432671569309139\\
24.87	0.432671569309139\\
24.88	0.432671569309139\\
24.89	0.432671569309139\\
24.9	0.432671569309139\\
24.91	0.432671569309139\\
24.92	0.432671569309139\\
24.93	0.432671569309139\\
24.94	0.432671569309139\\
24.95	0.432671569309139\\
24.96	0.432671569309139\\
24.97	0.432671569309139\\
24.98	0.432671569309139\\
24.99	0.432671569309139\\
25	0.432671569309139\\
25.01	0.432671569309139\\
25.02	0.432671569309139\\
25.03	0.432671569309139\\
25.04	0.432671569309139\\
25.05	0.432671569309139\\
25.06	0.432671569309139\\
25.07	0.432671569309139\\
25.08	0.432671569309139\\
25.09	0.432671569309139\\
25.1	0.432671569309139\\
25.11	0.432671569309139\\
25.12	0.432671569309139\\
25.13	0.432671569309139\\
25.14	0.432671569309139\\
25.15	0.432671569309139\\
25.16	0.432671569309139\\
25.17	0.432671569309139\\
25.18	0.432671569309139\\
25.19	0.432671569309139\\
25.2	0.432671569309139\\
25.21	0.432671569309139\\
25.22	0.432671569309139\\
25.23	0.432671569309139\\
25.24	0.432671569309139\\
25.25	0.432671569309139\\
25.26	0.432671569309139\\
25.27	0.432671569309139\\
25.28	0.432671569309139\\
25.29	0.432671569309139\\
25.3	0.432671569309139\\
25.31	0.432671569309139\\
25.32	0.432671569309139\\
25.33	0.432671569309139\\
25.34	0.432671569309139\\
25.35	0.432671569309139\\
25.36	0.432671569309139\\
25.37	0.432671569309139\\
25.38	0.432671569309139\\
25.39	0.432671569309139\\
25.4	0.432671569309139\\
25.41	0.432671569309139\\
25.42	0.432671569309139\\
25.43	0.432671569309139\\
25.44	0.432671569309139\\
25.45	0.432671569309139\\
25.46	0.432671569309139\\
25.47	0.432671569309139\\
25.48	0.432671569309139\\
25.49	0.432671569309139\\
25.5	0.432671569309139\\
25.51	0.432671569309139\\
25.52	0.432671569309139\\
25.53	0.432671569309139\\
25.54	0.432671569309139\\
25.55	0.432671569309139\\
25.56	0.432671569309139\\
25.57	0.432671569309139\\
25.58	0.432671569309139\\
25.59	0.432671569309139\\
25.6	0.432671569309139\\
25.61	0.432671569309139\\
25.62	0.432671569309139\\
25.63	0.432671569309139\\
25.64	0.432671569309139\\
25.65	0.432671569309139\\
25.66	0.432671569309139\\
25.67	0.432671569309139\\
25.68	0.432671569309139\\
25.69	0.432671569309139\\
25.7	0.432671569309139\\
25.71	0.432671569309139\\
25.72	0.432671569309139\\
25.73	0.432671569309139\\
25.74	0.432671569309139\\
25.75	0.432671569309139\\
25.76	0.432671569309139\\
25.77	0.432671569309139\\
25.78	0.432671569309139\\
25.79	0.432671569309139\\
25.8	0.432671569309139\\
25.81	0.432671569309139\\
25.82	0.432671569309139\\
25.83	0.432671569309139\\
25.84	0.432671569309139\\
25.85	0.432671569309139\\
25.86	0.432671569309139\\
25.87	0.432671569309139\\
25.88	0.432671569309139\\
25.89	0.432671569309139\\
25.9	0.432671569309139\\
25.91	0.432671569309139\\
25.92	0.432671569309139\\
25.93	0.432671569309139\\
25.94	0.432671569309139\\
25.95	0.432671569309139\\
25.96	0.432671569309139\\
25.97	0.432671569309139\\
25.98	0.432671569309139\\
25.99	0.432671569309139\\
26	0.432671569309139\\
26.01	0.432671569309139\\
26.02	0.432671569309139\\
26.03	0.432671569309139\\
26.04	0.432671569309139\\
26.05	0.432671569309139\\
26.06	0.432671569309139\\
26.07	0.432671569309139\\
26.08	0.432671569309139\\
26.09	0.432671569309139\\
26.1	0.432671569309139\\
26.11	0.432671569309139\\
26.12	0.432671569309139\\
26.13	0.432671569309139\\
26.14	0.432671569309139\\
26.15	0.432671569309139\\
26.16	0.432671569309139\\
26.17	0.432671569309139\\
26.18	0.432671569309139\\
26.19	0.432671569309139\\
26.2	0.432671569309139\\
26.21	0.432671569309139\\
26.22	0.432671569309139\\
26.23	0.432671569309139\\
26.24	0.432671569309139\\
26.25	0.432671569309139\\
26.26	0.432671569309139\\
26.27	0.432671569309139\\
26.28	0.432671569309139\\
26.29	0.432671569309139\\
26.3	0.432671569309139\\
26.31	0.432671569309139\\
26.32	0.432671569309139\\
26.33	0.432671569309139\\
26.34	0.432671569309139\\
26.35	0.432671569309139\\
26.36	0.432671569309139\\
26.37	0.432671569309139\\
26.38	0.432671569309139\\
26.39	0.432671569309139\\
26.4	0.432671569309139\\
26.41	0.432671569309139\\
26.42	0.432671569309139\\
26.43	0.432671569309139\\
26.44	0.432671569309139\\
26.45	0.432671569309139\\
26.46	0.432671569309139\\
26.47	0.432671569309139\\
26.48	0.432671569309139\\
26.49	0.432671569309139\\
26.5	0.432671569309139\\
26.51	0.432671569309139\\
26.52	0.432671569309139\\
26.53	0.432671569309139\\
26.54	0.432671569309139\\
26.55	0.432671569309139\\
26.56	0.432671569309139\\
26.57	0.432671569309139\\
26.58	0.432671569309139\\
26.59	0.432671569309139\\
26.6	0.432671569309139\\
26.61	0.432671569309139\\
26.62	0.432671569309139\\
26.63	0.432671569309139\\
26.64	0.432671569309139\\
26.65	0.432671569309139\\
26.66	0.432671569309139\\
26.67	0.432671569309139\\
26.68	0.432671569309139\\
26.69	0.432671569309139\\
26.7	0.432671569309139\\
26.71	0.432671569309139\\
26.72	0.432671569309139\\
26.73	0.432671569309139\\
26.74	0.432671569309139\\
26.75	0.432671569309139\\
26.76	0.432671569309139\\
26.77	0.432671569309139\\
26.78	0.432671569309139\\
26.79	0.432671569309139\\
26.8	0.432671569309139\\
26.81	0.432671569309139\\
26.82	0.432671569309139\\
26.83	0.432671569309139\\
26.84	0.432671569309139\\
26.85	0.432671569309139\\
26.86	0.432671569309139\\
26.87	0.432671569309139\\
26.88	0.432671569309139\\
26.89	0.432671569309139\\
26.9	0.432671569309139\\
26.91	0.432671569309139\\
26.92	0.432671569309139\\
26.93	0.432671569309139\\
26.94	0.432671569309139\\
26.95	0.432671569309139\\
26.96	0.432671569309139\\
26.97	0.432671569309139\\
26.98	0.432671569309139\\
26.99	0.432671569309139\\
27	0.432671569309139\\
27.01	0.432671569309139\\
27.02	0.432671569309139\\
27.03	0.432671569309139\\
27.04	0.432671569309139\\
27.05	0.432671569309139\\
27.06	0.432671569309139\\
27.07	0.432671569309139\\
27.08	0.432671569309139\\
27.09	0.432671569309139\\
27.1	0.432671569309139\\
27.11	0.432671569309139\\
27.12	0.432671569309139\\
27.13	0.432671569309139\\
27.14	0.432671569309139\\
27.15	0.432671569309139\\
27.16	0.432671569309139\\
27.17	0.432671569309139\\
27.18	0.432671569309139\\
27.19	0.432671569309139\\
27.2	0.432671569309139\\
27.21	0.432671569309139\\
27.22	0.432671569309139\\
27.23	0.432671569309139\\
27.24	0.432671569309139\\
27.25	0.432671569309139\\
27.26	0.432671569309139\\
27.27	0.432671569309139\\
27.28	0.432671569309139\\
27.29	0.432671569309139\\
27.3	0.432671569309139\\
27.31	0.432671569309139\\
27.32	0.432671569309139\\
27.33	0.432671569309139\\
27.34	0.432671569309139\\
27.35	0.432671569309139\\
27.36	0.432671569309139\\
27.37	0.432671569309139\\
27.38	0.432671569309139\\
27.39	0.432671569309139\\
27.4	0.432671569309139\\
27.41	0.432671569309139\\
27.42	0.432671569309139\\
27.43	0.432671569309139\\
27.44	0.432671569309139\\
27.45	0.432671569309139\\
27.46	0.432671569309139\\
27.47	0.432671569309139\\
27.48	0.432671569309139\\
27.49	0.432671569309139\\
27.5	0.432671569309139\\
27.51	0.432671569309139\\
27.52	0.432671569309139\\
27.53	0.432671569309139\\
27.54	0.432671569309139\\
27.55	0.432671569309139\\
27.56	0.432671569309139\\
27.57	0.432671569309139\\
27.58	0.432671569309139\\
27.59	0.432671569309139\\
27.6	0.432671569309139\\
27.61	0.432671569309139\\
27.62	0.432671569309139\\
27.63	0.432671569309139\\
27.64	0.432671569309139\\
27.65	0.432671569309139\\
27.66	0.432671569309139\\
27.67	0.432671569309139\\
27.68	0.432671569309139\\
27.69	0.432671569309139\\
27.7	0.432671569309139\\
27.71	0.432671569309139\\
27.72	0.432671569309139\\
27.73	0.432671569309139\\
27.74	0.432671569309139\\
27.75	0.432671569309139\\
27.76	0.432671569309139\\
27.77	0.432671569309139\\
27.78	0.432671569309139\\
27.79	0.432671569309139\\
27.8	0.432671569309139\\
27.81	0.432671569309139\\
27.82	0.432671569309139\\
27.83	0.432671569309139\\
27.84	0.432671569309139\\
27.85	0.432671569309139\\
27.86	0.432671569309139\\
27.87	0.432671569309139\\
27.88	0.432671569309139\\
27.89	0.432671569309139\\
27.9	0.432671569309139\\
27.91	0.432671569309139\\
27.92	0.432671569309139\\
27.93	0.432671569309139\\
27.94	0.432671569309139\\
27.95	0.432671569309139\\
27.96	0.432671569309139\\
27.97	0.432671569309139\\
27.98	0.432671569309139\\
27.99	0.432671569309139\\
28	0.432671569309139\\
28.01	0.432671569309139\\
28.02	0.432671569309139\\
28.03	0.432671569309139\\
28.04	0.432671569309139\\
28.05	0.432671569309139\\
28.06	0.432671569309139\\
28.07	0.432671569309139\\
28.08	0.432671569309139\\
28.09	0.432671569309139\\
28.1	0.432671569309139\\
28.11	0.432671569309139\\
28.12	0.432671569309139\\
28.13	0.432671569309139\\
28.14	0.432671569309139\\
28.15	0.432671569309139\\
28.16	0.432671569309139\\
28.17	0.432671569309139\\
28.18	0.432671569309139\\
28.19	0.432671569309139\\
28.2	0.432671569309139\\
28.21	0.432671569309139\\
28.22	0.432671569309139\\
28.23	0.432671569309139\\
28.24	0.432671569309139\\
28.25	0.432671569309139\\
28.26	0.432671569309139\\
28.27	0.432671569309139\\
28.28	0.432671569309139\\
28.29	0.432671569309139\\
28.3	0.432671569309139\\
28.31	0.432671569309139\\
28.32	0.432671569309139\\
28.33	0.432671569309139\\
28.34	0.432671569309139\\
28.35	0.432671569309139\\
28.36	0.432671569309139\\
28.37	0.432671569309139\\
28.38	0.432671569309139\\
28.39	0.432671569309139\\
28.4	0.432671569309139\\
28.41	0.432671569309139\\
28.42	0.432671569309139\\
28.43	0.432671569309139\\
28.44	0.432671569309139\\
28.45	0.432671569309139\\
28.46	0.432671569309139\\
28.47	0.432671569309139\\
28.48	0.432671569309139\\
28.49	0.432671569309139\\
28.5	0.432671569309139\\
28.51	0.432671569309139\\
28.52	0.432671569309139\\
28.53	0.432671569309139\\
28.54	0.432671569309139\\
28.55	0.432671569309139\\
28.56	0.432671569309139\\
28.57	0.432671569309139\\
28.58	0.432671569309139\\
28.59	0.432671569309139\\
28.6	0.432671569309139\\
28.61	0.432671569309139\\
28.62	0.432671569309139\\
28.63	0.432671569309139\\
28.64	0.432671569309139\\
28.65	0.432671569309139\\
28.66	0.432671569309139\\
28.67	0.432671569309139\\
28.68	0.432671569309139\\
28.69	0.432671569309139\\
28.7	0.432671569309139\\
28.71	0.432671569309139\\
28.72	0.432671569309139\\
28.73	0.432671569309139\\
28.74	0.432671569309139\\
28.75	0.432671569309139\\
28.76	0.432671569309139\\
28.77	0.432671569309139\\
28.78	0.432671569309139\\
28.79	0.432671569309139\\
28.8	0.432671569309139\\
28.81	0.432671569309139\\
28.82	0.432671569309139\\
28.83	0.432671569309139\\
28.84	0.432671569309139\\
28.85	0.432671569309139\\
28.86	0.432671569309139\\
28.87	0.432671569309139\\
28.88	0.432671569309139\\
28.89	0.432671569309139\\
28.9	0.432671569309139\\
28.91	0.432671569309139\\
28.92	0.432671569309139\\
28.93	0.432671569309139\\
28.94	0.432671569309139\\
28.95	0.432671569309139\\
28.96	0.432671569309139\\
28.97	0.432671569309139\\
28.98	0.432671569309139\\
28.99	0.432671569309139\\
29	0.432671569309139\\
29.01	0.432671569309139\\
29.02	0.432671569309139\\
29.03	0.432671569309139\\
29.04	0.432671569309139\\
29.05	0.432671569309139\\
29.06	0.432671569309139\\
29.07	0.432671569309139\\
29.08	0.432671569309139\\
29.09	0.432671569309139\\
29.1	0.432671569309139\\
29.11	0.432671569309139\\
29.12	0.432671569309139\\
29.13	0.432671569309139\\
29.14	0.432671569309139\\
29.15	0.432671569309139\\
29.16	0.432671569309139\\
29.17	0.432671569309139\\
29.18	0.432671569309139\\
29.19	0.432671569309139\\
29.2	0.432671569309139\\
29.21	0.432671569309139\\
29.22	0.432671569309139\\
29.23	0.432671569309139\\
29.24	0.432671569309139\\
29.25	0.432671569309139\\
29.26	0.432671569309139\\
29.27	0.432671569309139\\
29.28	0.432671569309139\\
29.29	0.432671569309139\\
29.3	0.432671569309139\\
29.31	0.432671569309139\\
29.32	0.432671569309139\\
29.33	0.432671569309139\\
29.34	0.432671569309139\\
29.35	0.432671569309139\\
29.36	0.432671569309139\\
29.37	0.432671569309139\\
29.38	0.432671569309139\\
29.39	0.432671569309139\\
29.4	0.432671569309139\\
29.41	0.432671569309139\\
29.42	0.432671569309139\\
29.43	0.432671569309139\\
29.44	0.432671569309139\\
29.45	0.432671569309139\\
29.46	0.432671569309139\\
29.47	0.432671569309139\\
29.48	0.432671569309139\\
29.49	0.432671569309139\\
29.5	0.432671569309139\\
29.51	0.432671569309139\\
29.52	0.432671569309139\\
29.53	0.432671569309139\\
29.54	0.432671569309139\\
29.55	0.432671569309139\\
29.56	0.432671569309139\\
29.57	0.432671569309139\\
29.58	0.432671569309139\\
29.59	0.432671569309139\\
29.6	0.432671569309139\\
29.61	0.432671569309139\\
29.62	0.432671569309139\\
29.63	0.432671569309139\\
29.64	0.432671569309139\\
29.65	0.432671569309139\\
29.66	0.432671569309139\\
29.67	0.432671569309139\\
29.68	0.432671569309139\\
29.69	0.432671569309139\\
29.7	0.432671569309139\\
29.71	0.432671569309139\\
29.72	0.432671569309139\\
29.73	0.432671569309139\\
29.74	0.432671569309139\\
29.75	0.432671569309139\\
29.76	0.432671569309139\\
29.77	0.432671569309139\\
29.78	0.432671569309139\\
29.79	0.432671569309139\\
29.8	0.432671569309139\\
29.81	0.432671569309139\\
29.82	0.432671569309139\\
29.83	0.432671569309139\\
29.84	0.432671569309139\\
29.85	0.432671569309139\\
29.86	0.432671569309139\\
29.87	0.432671569309139\\
29.88	0.432671569309139\\
29.89	0.432671569309139\\
29.9	0.432671569309139\\
29.91	0.432671569309139\\
29.92	0.432671569309139\\
29.93	0.432671569309139\\
29.94	0.432671569309139\\
29.95	0.432671569309139\\
29.96	0.432671569309139\\
29.97	0.432671569309139\\
29.98	0.432671569309139\\
29.99	0.432671569309139\\
30	0.432671569309139\\
30.01	0.432671569309139\\
30.02	0.432671569309139\\
30.03	0.432671569309139\\
30.04	0.432671569309139\\
30.05	0.432671569309139\\
30.06	0.432671569309139\\
30.07	0.432671569309139\\
30.08	0.432671569309139\\
30.09	0.432671569309139\\
30.1	0.432671569309139\\
30.11	0.432671569309139\\
30.12	0.432671569309139\\
30.13	0.432671569309139\\
30.14	0.432671569309139\\
30.15	0.432671569309139\\
30.16	0.432671569309139\\
30.17	0.432671569309139\\
30.18	0.432671569309139\\
30.19	0.432671569309139\\
30.2	0.432671569309139\\
30.21	0.432671569309139\\
30.22	0.432671569309139\\
30.23	0.432671569309139\\
30.24	0.432671569309139\\
30.25	0.432671569309139\\
30.26	0.432671569309139\\
30.27	0.432671569309139\\
30.28	0.432671569309139\\
30.29	0.432671569309139\\
30.3	0.432671569309139\\
30.31	0.432671569309139\\
30.32	0.432671569309139\\
30.33	0.432671569309139\\
30.34	0.432671569309139\\
30.35	0.432671569309139\\
30.36	0.432671569309139\\
30.37	0.432671569309139\\
30.38	0.432671569309139\\
30.39	0.432671569309139\\
30.4	0.432671569309139\\
30.41	0.432671569309139\\
30.42	0.432671569309139\\
30.43	0.432671569309139\\
30.44	0.432671569309139\\
30.45	0.432671569309139\\
30.46	0.432671569309139\\
30.47	0.432671569309139\\
30.48	0.432671569309139\\
30.49	0.432671569309139\\
30.5	0.432671569309139\\
30.51	0.432671569309139\\
30.52	0.432671569309139\\
30.53	0.432671569309139\\
30.54	0.432671569309139\\
30.55	0.432671569309139\\
30.56	0.432671569309139\\
30.57	0.432671569309139\\
30.58	0.432671569309139\\
30.59	0.432671569309139\\
30.6	0.432671569309139\\
30.61	0.432671569309139\\
30.62	0.432671569309139\\
30.63	0.432671569309139\\
30.64	0.432671569309139\\
30.65	0.432671569309139\\
30.66	0.432671569309139\\
30.67	0.432671569309139\\
30.68	0.432671569309139\\
30.69	0.432671569309139\\
30.7	0.432671569309139\\
30.71	0.432671569309139\\
30.72	0.432671569309139\\
30.73	0.432671569309139\\
30.74	0.432671569309139\\
30.75	0.432671569309139\\
30.76	0.432671569309139\\
30.77	0.432671569309139\\
30.78	0.432671569309139\\
30.79	0.432671569309139\\
30.8	0.432671569309139\\
30.81	0.432671569309139\\
30.82	0.432671569309139\\
30.83	0.432671569309139\\
30.84	0.432671569309139\\
30.85	0.432671569309139\\
30.86	0.432671569309139\\
30.87	0.432671569309139\\
30.88	0.432671569309139\\
30.89	0.432671569309139\\
30.9	0.432671569309139\\
30.91	0.432671569309139\\
30.92	0.432671569309139\\
30.93	0.432671569309139\\
30.94	0.432671569309139\\
30.95	0.432671569309139\\
30.96	0.432671569309139\\
30.97	0.432671569309139\\
30.98	0.432671569309139\\
30.99	0.432671569309139\\
31	0.432671569309139\\
31.01	0.432671569309139\\
31.02	0.432671569309139\\
31.03	0.432671569309139\\
31.04	0.432671569309139\\
31.05	0.432671569309139\\
31.06	0.432671569309139\\
31.07	0.432671569309139\\
31.08	0.432671569309139\\
31.09	0.432671569309139\\
31.1	0.432671569309139\\
31.11	0.432671569309139\\
31.12	0.432671569309139\\
31.13	0.432671569309139\\
31.14	0.432671569309139\\
31.15	0.432671569309139\\
31.16	0.432671569309139\\
31.17	0.432671569309139\\
31.18	0.432671569309139\\
31.19	0.432671569309139\\
31.2	0.432671569309139\\
31.21	0.432671569309139\\
31.22	0.432671569309139\\
31.23	0.432671569309139\\
31.24	0.432671569309139\\
31.25	0.432671569309139\\
31.26	0.432671569309139\\
31.27	0.432671569309139\\
31.28	0.432671569309139\\
31.29	0.432671569309139\\
31.3	0.432671569309139\\
31.31	0.432671569309139\\
31.32	0.432671569309139\\
31.33	0.432671569309139\\
31.34	0.432671569309139\\
31.35	0.432671569309139\\
31.36	0.432671569309139\\
31.37	0.432671569309139\\
31.38	0.432671569309139\\
31.39	0.432671569309139\\
31.4	0.432671569309139\\
31.41	0.432671569309139\\
31.42	0.432671569309139\\
31.43	0.432671569309139\\
31.44	0.432671569309139\\
31.45	0.432671569309139\\
31.46	0.432671569309139\\
31.47	0.432671569309139\\
31.48	0.432671569309139\\
31.49	0.432671569309139\\
31.5	0.432671569309139\\
31.51	0.432671569309139\\
31.52	0.432671569309139\\
31.53	0.432671569309139\\
31.54	0.432671569309139\\
31.55	0.432671569309139\\
31.56	0.432671569309139\\
31.57	0.432671569309139\\
31.58	0.432671569309139\\
31.59	0.432671569309139\\
31.6	0.432671569309139\\
31.61	0.432671569309139\\
31.62	0.432671569309139\\
31.63	0.432671569309139\\
31.64	0.432671569309139\\
31.65	0.432671569309139\\
31.66	0.432671569309139\\
31.67	0.432671569309139\\
31.68	0.432671569309139\\
31.69	0.432671569309139\\
31.7	0.432671569309139\\
31.71	0.432671569309139\\
31.72	0.432671569309139\\
31.73	0.432671569309139\\
31.74	0.432671569309139\\
31.75	0.432671569309139\\
31.76	0.432671569309139\\
31.77	0.432671569309139\\
31.78	0.432671569309139\\
31.79	0.432671569309139\\
31.8	0.432671569309139\\
31.81	0.432671569309139\\
31.82	0.432671569309139\\
31.83	0.432671569309139\\
31.84	0.432671569309139\\
31.85	0.432671569309139\\
31.86	0.432671569309139\\
31.87	0.432671569309139\\
31.88	0.432671569309139\\
31.89	0.432671569309139\\
31.9	0.432671569309139\\
31.91	0.432671569309139\\
31.92	0.432671569309139\\
31.93	0.432671569309139\\
31.94	0.432671569309139\\
31.95	0.432671569309139\\
31.96	0.432671569309139\\
31.97	0.432671569309139\\
31.98	0.432671569309139\\
31.99	0.432671569309139\\
32	0.432671569309139\\
32.01	0.432671569309139\\
32.02	0.432671569309139\\
32.03	0.432671569309139\\
32.04	0.432671569309139\\
32.05	0.432671569309139\\
32.06	0.432671569309139\\
32.07	0.432671569309139\\
32.08	0.432671569309139\\
32.09	0.432671569309139\\
32.1	0.432671569309139\\
32.11	0.432671569309139\\
32.12	0.432671569309139\\
32.13	0.432671569309139\\
32.14	0.432671569309139\\
32.15	0.432671569309139\\
32.16	0.432671569309139\\
32.17	0.432671569309139\\
32.18	0.432671569309139\\
32.19	0.432671569309139\\
32.2	0.432671569309139\\
32.21	0.432671569309139\\
32.22	0.432671569309139\\
32.23	0.432671569309139\\
32.24	0.432671569309139\\
32.25	0.432671569309139\\
32.26	0.432671569309139\\
32.27	0.432671569309139\\
32.28	0.432671569309139\\
32.29	0.432671569309139\\
32.3	0.432671569309139\\
32.31	0.432671569309139\\
32.32	0.432671569309139\\
32.33	0.432671569309139\\
32.34	0.432671569309139\\
32.35	0.432671569309139\\
32.36	0.432671569309139\\
32.37	0.432671569309139\\
32.38	0.432671569309139\\
32.39	0.432671569309139\\
32.4	0.432671569309139\\
32.41	0.432671569309139\\
32.42	0.432671569309139\\
32.43	0.432671569309139\\
32.44	0.432671569309139\\
32.45	0.432671569309139\\
32.46	0.432671569309139\\
32.47	0.432671569309139\\
32.48	0.432671569309139\\
32.49	0.432671569309139\\
32.5	0.432671569309139\\
32.51	0.432671569309139\\
32.52	0.432671569309139\\
32.53	0.432671569309139\\
32.54	0.432671569309139\\
32.55	0.432671569309139\\
32.56	0.432671569309139\\
32.57	0.432671569309139\\
32.58	0.432671569309139\\
32.59	0.432671569309139\\
32.6	0.432671569309139\\
32.61	0.432671569309139\\
32.62	0.432671569309139\\
32.63	0.432671569309139\\
32.64	0.432671569309139\\
32.65	0.432671569309139\\
32.66	0.432671569309139\\
32.67	0.432671569309139\\
32.68	0.432671569309139\\
32.69	0.432671569309139\\
32.7	0.432671569309139\\
32.71	0.432671569309139\\
32.72	0.432671569309139\\
32.73	0.432671569309139\\
32.74	0.432671569309139\\
32.75	0.432671569309139\\
32.76	0.432671569309139\\
32.77	0.432671569309139\\
32.78	0.432671569309139\\
32.79	0.432671569309139\\
32.8	0.432671569309139\\
32.81	0.432671569309139\\
32.82	0.432671569309139\\
32.83	0.432671569309139\\
32.84	0.432671569309139\\
32.85	0.432671569309139\\
32.86	0.432671569309139\\
32.87	0.432671569309139\\
32.88	0.432671569309139\\
32.89	0.432671569309139\\
32.9	0.432671569309139\\
32.91	0.432671569309139\\
32.92	0.432671569309139\\
32.93	0.432671569309139\\
32.94	0.432671569309139\\
32.95	0.432671569309139\\
32.96	0.432671569309139\\
32.97	0.432671569309139\\
32.98	0.432671569309139\\
32.99	0.432671569309139\\
33	0.432671569309139\\
33.01	0.432671569309139\\
33.02	0.432671569309139\\
33.03	0.432671569309139\\
33.04	0.432671569309139\\
33.05	0.432671569309139\\
33.06	0.432671569309139\\
33.07	0.432671569309139\\
33.08	0.432671569309139\\
33.09	0.432671569309139\\
33.1	0.432671569309139\\
33.11	0.432671569309139\\
33.12	0.432671569309139\\
33.13	0.432671569309139\\
33.14	0.432671569309139\\
33.15	0.432671569309139\\
33.16	0.432671569309139\\
33.17	0.432671569309139\\
33.18	0.432671569309139\\
33.19	0.432671569309139\\
33.2	0.432671569309139\\
33.21	0.432671569309139\\
33.22	0.432671569309139\\
33.23	0.432671569309139\\
33.24	0.432671569309139\\
33.25	0.432671569309139\\
33.26	0.432671569309139\\
33.27	0.432671569309139\\
33.28	0.432671569309139\\
33.29	0.432671569309139\\
33.3	0.432671569309139\\
33.31	0.432671569309139\\
33.32	0.432671569309139\\
33.33	0.432671569309139\\
33.34	0.432671569309139\\
33.35	0.432671569309139\\
33.36	0.432671569309139\\
33.37	0.432671569309139\\
33.38	0.432671569309139\\
33.39	0.432671569309139\\
33.4	0.432671569309139\\
33.41	0.432671569309139\\
33.42	0.432671569309139\\
33.43	0.432671569309139\\
33.44	0.432671569309139\\
33.45	0.432671569309139\\
33.46	0.432671569309139\\
33.47	0.432671569309139\\
33.48	0.432671569309139\\
33.49	0.432671569309139\\
33.5	0.432671569309139\\
33.51	0.432671569309139\\
33.52	0.432671569309139\\
33.53	0.432671569309139\\
33.54	0.432671569309139\\
33.55	0.432671569309139\\
33.56	0.432671569309139\\
33.57	0.432671569309139\\
33.58	0.432671569309139\\
33.59	0.432671569309139\\
33.6	0.432671569309139\\
33.61	0.432671569309139\\
33.62	0.432671569309139\\
33.63	0.432671569309139\\
33.64	0.432671569309139\\
33.65	0.432671569309139\\
33.66	0.432671569309139\\
33.67	0.432671569309139\\
33.68	0.432671569309139\\
33.69	0.432671569309139\\
33.7	0.432671569309139\\
33.71	0.432671569309139\\
33.72	0.432671569309139\\
33.73	0.432671569309139\\
33.74	0.432671569309139\\
33.75	0.432671569309139\\
33.76	0.432671569309139\\
33.77	0.432671569309139\\
33.78	0.432671569309139\\
33.79	0.432671569309139\\
33.8	0.432671569309139\\
33.81	0.432671569309139\\
33.82	0.432671569309139\\
33.83	0.432671569309139\\
33.84	0.432671569309139\\
33.85	0.432671569309139\\
33.86	0.432671569309139\\
33.87	0.432671569309139\\
33.88	0.432671569309139\\
33.89	0.432671569309139\\
33.9	0.432671569309139\\
33.91	0.432671569309139\\
33.92	0.432671569309139\\
33.93	0.432671569309139\\
33.94	0.432671569309139\\
33.95	0.432671569309139\\
33.96	0.432671569309139\\
33.97	0.432671569309139\\
33.98	0.432671569309139\\
33.99	0.432671569309139\\
34	0.432671569309139\\
34.01	0.432671569309139\\
34.02	0.432671569309139\\
34.03	0.432671569309139\\
34.04	0.432671569309139\\
34.05	0.432671569309139\\
34.06	0.432671569309139\\
34.07	0.432671569309139\\
34.08	0.432671569309139\\
34.09	0.432671569309139\\
34.1	0.432671569309139\\
34.11	0.432671569309139\\
34.12	0.432671569309139\\
34.13	0.432671569309139\\
34.14	0.432671569309139\\
34.15	0.432671569309139\\
34.16	0.432671569309139\\
34.17	0.432671569309139\\
34.18	0.432671569309139\\
34.19	0.432671569309139\\
34.2	0.432671569309139\\
34.21	0.432671569309139\\
34.22	0.432671569309139\\
34.23	0.432671569309139\\
34.24	0.432671569309139\\
34.25	0.432671569309139\\
34.26	0.432671569309139\\
34.27	0.432671569309139\\
34.28	0.432671569309139\\
34.29	0.432671569309139\\
34.3	0.432671569309139\\
34.31	0.432671569309139\\
34.32	0.432671569309139\\
34.33	0.432671569309139\\
34.34	0.432671569309139\\
34.35	0.432671569309139\\
34.36	0.432671569309139\\
34.37	0.432671569309139\\
34.38	0.432671569309139\\
34.39	0.432671569309139\\
34.4	0.432671569309139\\
34.41	0.432671569309139\\
34.42	0.432671569309139\\
34.43	0.432671569309139\\
34.44	0.432671569309139\\
34.45	0.432671569309139\\
34.46	0.432671569309139\\
34.47	0.432671569309139\\
34.48	0.432671569309139\\
34.49	0.432671569309139\\
34.5	0.432671569309139\\
34.51	0.432671569309139\\
34.52	0.432671569309139\\
34.53	0.432671569309139\\
34.54	0.432671569309139\\
34.55	0.432671569309139\\
34.56	0.432671569309139\\
34.57	0.432671569309139\\
34.58	0.432671569309139\\
34.59	0.432671569309139\\
34.6	0.432671569309139\\
34.61	0.432671569309139\\
34.62	0.432671569309139\\
34.63	0.432671569309139\\
34.64	0.432671569309139\\
34.65	0.432671569309139\\
34.66	0.432671569309139\\
34.67	0.432671569309139\\
34.68	0.432671569309139\\
34.69	0.432671569309139\\
34.7	0.432671569309139\\
34.71	0.432671569309139\\
34.72	0.432671569309139\\
34.73	0.432671569309139\\
34.74	0.432671569309139\\
34.75	0.432671569309139\\
34.76	0.432671569309139\\
34.77	0.432671569309139\\
34.78	0.432671569309139\\
34.79	0.432671569309139\\
34.8	0.432671569309139\\
34.81	0.432671569309139\\
34.82	0.432671569309139\\
34.83	0.432671569309139\\
34.84	0.432671569309139\\
34.85	0.432671569309139\\
34.86	0.432671569309139\\
34.87	0.432671569309139\\
34.88	0.432671569309139\\
34.89	0.432671569309139\\
34.9	0.432671569309139\\
34.91	0.432671569309139\\
34.92	0.432671569309139\\
34.93	0.432671569309139\\
34.94	0.432671569309139\\
34.95	0.432671569309139\\
34.96	0.432671569309139\\
34.97	0.432671569309139\\
34.98	0.432671569309139\\
34.99	0.432671569309139\\
35	0.432671569309139\\
35.01	0.432671569309139\\
35.02	0.432671569309139\\
35.03	0.432671569309139\\
35.04	0.432671569309139\\
35.05	0.432671569309139\\
35.06	0.432671569309139\\
35.07	0.432671569309139\\
35.08	0.432671569309139\\
35.09	0.432671569309139\\
35.1	0.432671569309139\\
35.11	0.432671569309139\\
35.12	0.432671569309139\\
35.13	0.432671569309139\\
35.14	0.432671569309139\\
35.15	0.432671569309139\\
35.16	0.432671569309139\\
35.17	0.432671569309139\\
35.18	0.432671569309139\\
35.19	0.432671569309139\\
35.2	0.432671569309139\\
35.21	0.432671569309139\\
35.22	0.432671569309139\\
35.23	0.432671569309139\\
35.24	0.432671569309139\\
35.25	0.432671569309139\\
35.26	0.432671569309139\\
35.27	0.432671569309139\\
35.28	0.432671569309139\\
35.29	0.432671569309139\\
35.3	0.432671569309139\\
35.31	0.432671569309139\\
35.32	0.432671569309139\\
35.33	0.432671569309139\\
35.34	0.432671569309139\\
35.35	0.432671569309139\\
35.36	0.432671569309139\\
35.37	0.432671569309139\\
35.38	0.432671569309139\\
35.39	0.432671569309139\\
35.4	0.432671569309139\\
35.41	0.432671569309139\\
35.42	0.432671569309139\\
35.43	0.432671569309139\\
35.44	0.432671569309139\\
35.45	0.432671569309139\\
35.46	0.432671569309139\\
35.47	0.432671569309139\\
35.48	0.432671569309139\\
35.49	0.432671569309139\\
35.5	0.432671569309139\\
35.51	0.432671569309139\\
35.52	0.432671569309139\\
35.53	0.432671569309139\\
35.54	0.432671569309139\\
35.55	0.432671569309139\\
35.56	0.432671569309139\\
35.57	0.432671569309139\\
35.58	0.432671569309139\\
35.59	0.432671569309139\\
35.6	0.432671569309139\\
35.61	0.432671569309139\\
35.62	0.432671569309139\\
35.63	0.432671569309139\\
35.64	0.432671569309139\\
35.65	0.432671569309139\\
35.66	0.432671569309139\\
35.67	0.432671569309139\\
35.68	0.432671569309139\\
35.69	0.432671569309139\\
35.7	0.432671569309139\\
35.71	0.432671569309139\\
35.72	0.432671569309139\\
35.73	0.432671569309139\\
35.74	0.432671569309139\\
35.75	0.432671569309139\\
35.76	0.432671569309139\\
35.77	0.432671569309139\\
35.78	0.432671569309139\\
35.79	0.432671569309139\\
35.8	0.432671569309139\\
35.81	0.432671569309139\\
35.82	0.432671569309139\\
35.83	0.432671569309139\\
35.84	0.432671569309139\\
35.85	0.432671569309139\\
35.86	0.432671569309139\\
35.87	0.432671569309139\\
35.88	0.432671569309139\\
35.89	0.432671569309139\\
35.9	0.432671569309139\\
35.91	0.432671569309139\\
35.92	0.432671569309139\\
35.93	0.432671569309139\\
35.94	0.432671569309139\\
35.95	0.432671569309139\\
35.96	0.432671569309139\\
35.97	0.432671569309139\\
35.98	0.432671569309139\\
35.99	0.432671569309139\\
36	0.432671569309139\\
36.01	0.432671569309139\\
36.02	0.432671569309139\\
36.03	0.432671569309139\\
36.04	0.432671569309139\\
36.05	0.432671569309139\\
36.06	0.432671569309139\\
36.07	0.432671569309139\\
36.08	0.432671569309139\\
36.09	0.432671569309139\\
36.1	0.432671569309139\\
36.11	0.432671569309139\\
36.12	0.432671569309139\\
36.13	0.432671569309139\\
36.14	0.432671569309139\\
36.15	0.432671569309139\\
36.16	0.432671569309139\\
36.17	0.432671569309139\\
36.18	0.432671569309139\\
36.19	0.432671569309139\\
36.2	0.432671569309139\\
36.21	0.432671569309139\\
36.22	0.432671569309139\\
36.23	0.432671569309139\\
36.24	0.432671569309139\\
36.25	0.432671569309139\\
36.26	0.432671569309139\\
36.27	0.432671569309139\\
36.28	0.432671569309139\\
36.29	0.432671569309139\\
36.3	0.432671569309139\\
36.31	0.432671569309139\\
36.32	0.432671569309139\\
36.33	0.432671569309139\\
36.34	0.432671569309139\\
36.35	0.432671569309139\\
36.36	0.432671569309139\\
36.37	0.432671569309139\\
36.38	0.432671569309139\\
36.39	0.432671569309139\\
36.4	0.432671569309139\\
36.41	0.432671569309139\\
36.42	0.432671569309139\\
36.43	0.432671569309139\\
36.44	0.432671569309139\\
36.45	0.432671569309139\\
36.46	0.432671569309139\\
36.47	0.432671569309139\\
36.48	0.432671569309139\\
36.49	0.432671569309139\\
36.5	0.432671569309139\\
36.51	0.432671569309139\\
36.52	0.432671569309139\\
36.53	0.432671569309139\\
36.54	0.432671569309139\\
36.55	0.432671569309139\\
36.56	0.432671569309139\\
36.57	0.432671569309139\\
36.58	0.432671569309139\\
36.59	0.432671569309139\\
36.6	0.432671569309139\\
36.61	0.432671569309139\\
36.62	0.432671569309139\\
36.63	0.432671569309139\\
36.64	0.432671569309139\\
36.65	0.432671569309139\\
36.66	0.432671569309139\\
36.67	0.432671569309139\\
36.68	0.432671569309139\\
36.69	0.432671569309139\\
36.7	0.432671569309139\\
36.71	0.432671569309139\\
36.72	0.432671569309139\\
36.73	0.432671569309139\\
36.74	0.432671569309139\\
36.75	0.432671569309139\\
36.76	0.432671569309139\\
36.77	0.432671569309139\\
36.78	0.432671569309139\\
36.79	0.432671569309139\\
36.8	0.432671569309139\\
36.81	0.432671569309139\\
36.82	0.432671569309139\\
36.83	0.432671569309139\\
36.84	0.432671569309139\\
36.85	0.432671569309139\\
36.86	0.432671569309139\\
36.87	0.432671569309139\\
36.88	0.432671569309139\\
36.89	0.432671569309139\\
36.9	0.432671569309139\\
36.91	0.432671569309139\\
36.92	0.432671569309139\\
36.93	0.432671569309139\\
36.94	0.432671569309139\\
36.95	0.432671569309139\\
36.96	0.432671569309139\\
36.97	0.432671569309139\\
36.98	0.432671569309139\\
36.99	0.432671569309139\\
37	0.432671569309139\\
37.01	0.432671569309139\\
37.02	0.432671569309139\\
37.03	0.432671569309139\\
37.04	0.432671569309139\\
37.05	0.432671569309139\\
37.06	0.432671569309139\\
37.07	0.432671569309139\\
37.08	0.432671569309139\\
37.09	0.432671569309139\\
37.1	0.432671569309139\\
37.11	0.432671569309139\\
37.12	0.432671569309139\\
37.13	0.432671569309139\\
37.14	0.432671569309139\\
37.15	0.432671569309139\\
37.16	0.432671569309139\\
37.17	0.432671569309139\\
37.18	0.432671569309139\\
37.19	0.432671569309139\\
37.2	0.432671569309139\\
37.21	0.432671569309139\\
37.22	0.432671569309139\\
37.23	0.432671569309139\\
37.24	0.432671569309139\\
37.25	0.432671569309139\\
37.26	0.432671569309139\\
37.27	0.432671569309139\\
37.28	0.432671569309139\\
37.29	0.432671569309139\\
37.3	0.432671569309139\\
37.31	0.432671569309139\\
37.32	0.432671569309139\\
37.33	0.432671569309139\\
37.34	0.432671569309139\\
37.35	0.432671569309139\\
37.36	0.432671569309139\\
37.37	0.432671569309139\\
37.38	0.432671569309139\\
37.39	0.432671569309139\\
37.4	0.432671569309139\\
37.41	0.432671569309139\\
37.42	0.432671569309139\\
37.43	0.432671569309139\\
37.44	0.432671569309139\\
37.45	0.432671569309139\\
37.46	0.432671569309139\\
37.47	0.432671569309139\\
37.48	0.432671569309139\\
37.49	0.432671569309139\\
37.5	0.432671569309139\\
37.51	0.432671569309139\\
37.52	0.432671569309139\\
37.53	0.432671569309139\\
37.54	0.432671569309139\\
37.55	0.432671569309139\\
37.56	0.432671569309139\\
37.57	0.432671569309139\\
37.58	0.432671569309139\\
37.59	0.432671569309139\\
37.6	0.432671569309139\\
37.61	0.432671569309139\\
37.62	0.432671569309139\\
37.63	0.432671569309139\\
37.64	0.432671569309139\\
37.65	0.432671569309139\\
37.66	0.432671569309139\\
37.67	0.432671569309139\\
37.68	0.432671569309139\\
37.69	0.432671569309139\\
37.7	0.432671569309139\\
37.71	0.432671569309139\\
37.72	0.432671569309139\\
37.73	0.432671569309139\\
37.74	0.432671569309139\\
37.75	0.432671569309139\\
37.76	0.432671569309139\\
37.77	0.432671569309139\\
37.78	0.432671569309139\\
37.79	0.432671569309139\\
37.8	0.432671569309139\\
37.81	0.432671569309139\\
37.82	0.432671569309139\\
37.83	0.432671569309139\\
37.84	0.432671569309139\\
37.85	0.432671569309139\\
37.86	0.432671569309139\\
37.87	0.432671569309139\\
37.88	0.432671569309139\\
37.89	0.432671569309139\\
37.9	0.432671569309139\\
37.91	0.432671569309139\\
37.92	0.432671569309139\\
37.93	0.432671569309139\\
37.94	0.432671569309139\\
37.95	0.432671569309139\\
37.96	0.432671569309139\\
37.97	0.432671569309139\\
37.98	0.432671569309139\\
37.99	0.432671569309139\\
38	0.432671569309139\\
38.01	0.432671569309139\\
38.02	0.432671569309139\\
38.03	0.432671569309139\\
38.04	0.432671569309139\\
38.05	0.432671569309139\\
38.06	0.432671569309139\\
38.07	0.432671569309139\\
38.08	0.432671569309139\\
38.09	0.432671569309139\\
38.1	0.432671569309139\\
38.11	0.432671569309139\\
38.12	0.432671569309139\\
38.13	0.432671569309139\\
38.14	0.432671569309139\\
38.15	0.432671569309139\\
38.16	0.432671569309139\\
38.17	0.432671569309139\\
38.18	0.432671569309139\\
38.19	0.432671569309139\\
38.2	0.432671569309139\\
38.21	0.432671569309139\\
38.22	0.432671569309139\\
38.23	0.432671569309139\\
38.24	0.432671569309139\\
38.25	0.432671569309139\\
38.26	0.432671569309139\\
38.27	0.432671569309139\\
38.28	0.432671569309139\\
38.29	0.432671569309139\\
38.3	0.432671569309139\\
38.31	0.432671569309139\\
38.32	0.432671569309139\\
38.33	0.432671569309139\\
38.34	0.432671569309139\\
38.35	0.432671569309139\\
38.36	0.432671569309139\\
38.37	0.432671569309139\\
38.38	0.432671569309139\\
38.39	0.432671569309139\\
38.4	0.432671569309139\\
38.41	0.432671569309139\\
38.42	0.432671569309139\\
38.43	0.432671569309139\\
38.44	0.432671569309139\\
38.45	0.432671569309139\\
38.46	0.432671569309139\\
38.47	0.432671569309139\\
38.48	0.432671569309139\\
38.49	0.432671569309139\\
38.5	0.432671569309139\\
38.51	0.432671569309139\\
38.52	0.432671569309139\\
38.53	0.432671569309139\\
38.54	0.432671569309139\\
38.55	0.432671569309139\\
38.56	0.432671569309139\\
38.57	0.432671569309139\\
38.58	0.432671569309139\\
38.59	0.432671569309139\\
38.6	0.432671569309139\\
38.61	0.432671569309139\\
38.62	0.432671569309139\\
38.63	0.432671569309139\\
38.64	0.432671569309139\\
38.65	0.432671569309139\\
38.66	0.432671569309139\\
38.67	0.432671569309139\\
38.68	0.432671569309139\\
38.69	0.432671569309139\\
38.7	0.432671569309139\\
38.71	0.432671569309139\\
38.72	0.432671569309139\\
38.73	0.432671569309139\\
38.74	0.432671569309139\\
38.75	0.432671569309139\\
38.76	0.432671569309139\\
38.77	0.432671569309139\\
38.78	0.432671569309139\\
38.79	0.432671569309139\\
38.8	0.432671569309139\\
38.81	0.432671569309139\\
38.82	0.432671569309139\\
38.83	0.432671569309139\\
38.84	0.432671569309139\\
38.85	0.432671569309139\\
38.86	0.432671569309139\\
38.87	0.432671569309139\\
38.88	0.432671569309139\\
38.89	0.432671569309139\\
38.9	0.432671569309139\\
38.91	0.432671569309139\\
38.92	0.432671569309139\\
38.93	0.432671569309139\\
38.94	0.432671569309139\\
38.95	0.432671569309139\\
38.96	0.432671569309139\\
38.97	0.432671569309139\\
38.98	0.432671569309139\\
38.99	0.432671569309139\\
39	0.432671569309139\\
39.01	0.432671569309139\\
39.02	0.432671569309139\\
39.03	0.432671569309139\\
39.04	0.432671569309139\\
39.05	0.432671569309139\\
39.06	0.432671569309139\\
39.07	0.432671569309139\\
39.08	0.432671569309139\\
39.09	0.432671569309139\\
39.1	0.432671569309139\\
39.11	0.432671569309139\\
39.12	0.432671569309139\\
39.13	0.432671569309139\\
39.14	0.432671569309139\\
39.15	0.432671569309139\\
39.16	0.432671569309139\\
39.17	0.432671569309139\\
39.18	0.432671569309139\\
39.19	0.432671569309139\\
39.2	0.432671569309139\\
39.21	0.432671569309139\\
39.22	0.432671569309139\\
39.23	0.432671569309139\\
39.24	0.432671569309139\\
39.25	0.432671569309139\\
39.26	0.432671569309139\\
39.27	0.432671569309139\\
39.28	0.432671569309139\\
39.29	0.432671569309139\\
39.3	0.432671569309139\\
39.31	0.432671569309139\\
39.32	0.432671569309139\\
39.33	0.432671569309139\\
39.34	0.432671569309139\\
39.35	0.432671569309139\\
39.36	0.432671569309139\\
39.37	0.432671569309139\\
39.38	0.432671569309139\\
39.39	0.432671569309139\\
39.4	0.432671569309139\\
39.41	0.432671569309139\\
39.42	0.432671569309139\\
39.43	0.432671569309139\\
39.44	0.432671569309139\\
39.45	0.432671569309139\\
39.46	0.432671569309139\\
39.47	0.432671569309139\\
39.48	0.432671569309139\\
39.49	0.432671569309139\\
39.5	0.432671569309139\\
39.51	0.432671569309139\\
39.52	0.432671569309139\\
39.53	0.432671569309139\\
39.54	0.432671569309139\\
39.55	0.432671569309139\\
39.56	0.432671569309139\\
39.57	0.432671569309139\\
39.58	0.432671569309139\\
39.59	0.432671569309139\\
39.6	0.432671569309139\\
39.61	0.432671569309139\\
39.62	0.432671569309139\\
39.63	0.432671569309139\\
39.64	0.432671569309139\\
39.65	0.432671569309139\\
39.66	0.432671569309139\\
39.67	0.432671569309139\\
39.68	0.432671569309139\\
39.69	0.432671569309139\\
39.7	0.432671569309139\\
39.71	0.432671569309139\\
39.72	0.432671569309139\\
39.73	0.432671569309139\\
39.74	0.432671569309139\\
39.75	0.432671569309139\\
39.76	0.432671569309139\\
39.77	0.432671569309139\\
39.78	0.432671569309139\\
39.79	0.432671569309139\\
39.8	0.432671569309139\\
39.81	0.432671569309139\\
39.82	0.432671569309139\\
39.83	0.432671569309139\\
39.84	0.432671569309139\\
39.85	0.432671569309139\\
39.86	0.432671569309139\\
39.87	0.432671569309139\\
39.88	0.432671569309139\\
39.89	0.432671569309139\\
39.9	0.432671569309139\\
39.91	0.432671569309139\\
39.92	0.432671569309139\\
39.93	0.432671569309139\\
39.94	0.432671569309139\\
39.95	0.432671569309139\\
39.96	0.432671569309139\\
39.97	0.432671569309139\\
39.98	0.432671569309139\\
39.99	0.432671569309139\\
40	0.432671569309139\\
40.01	0.432671569309139\\
};
\addplot [color=mycolor2, line width=1.8pt]
  table[row sep=crcr]{%
40.01	0.432671569309139\\
40.02	0.432671569309139\\
40.03	0.432671569309139\\
40.04	0.432671569309139\\
40.05	0.432671569309139\\
40.06	0.432671569309139\\
40.07	0.432671569309139\\
40.08	0.432671569309139\\
40.09	0.432671569309139\\
40.1	0.432671569309139\\
40.11	0.432671569309139\\
40.12	0.432671569309139\\
40.13	0.432671569309139\\
40.14	0.432671569309139\\
40.15	0.432671569309139\\
40.16	0.432671569309139\\
40.17	0.432671569309139\\
40.18	0.432671569309139\\
40.19	0.432671569309139\\
40.2	0.432671569309139\\
40.21	0.432671569309139\\
40.22	0.432671569309139\\
40.23	0.432671569309139\\
40.24	0.432671569309139\\
40.25	0.432671569309139\\
40.26	0.432671569309139\\
40.27	0.432671569309139\\
40.28	0.432671569309139\\
40.29	0.432671569309139\\
40.3	0.432671569309139\\
40.31	0.432671569309139\\
40.32	0.432671569309139\\
40.33	0.432671569309139\\
40.34	0.432671569309139\\
40.35	0.432671569309139\\
40.36	0.432671569309139\\
40.37	0.432671569309139\\
40.38	0.432671569309139\\
40.39	0.432671569309139\\
40.4	0.432671569309139\\
40.41	0.432671569309139\\
40.42	0.432671569309139\\
40.43	0.432671569309139\\
40.44	0.432671569309139\\
40.45	0.432671569309139\\
40.46	0.432671569309139\\
40.47	0.432671569309139\\
40.48	0.432671569309139\\
40.49	0.432671569309139\\
40.5	0.432671569309139\\
40.51	0.432671569309139\\
40.52	0.432671569309139\\
40.53	0.432671569309139\\
40.54	0.432671569309139\\
40.55	0.432671569309139\\
40.56	0.432671569309139\\
40.57	0.432671569309139\\
40.58	0.432671569309139\\
40.59	0.432671569309139\\
40.6	0.432671569309139\\
40.61	0.432671569309139\\
40.62	0.432671569309139\\
40.63	0.432671569309139\\
40.64	0.432671569309139\\
40.65	0.432671569309139\\
40.66	0.432671569309139\\
40.67	0.432671569309139\\
40.68	0.432671569309139\\
40.69	0.432671569309139\\
40.7	0.432671569309139\\
40.71	0.432671569309139\\
40.72	0.432671569309139\\
40.73	0.432671569309139\\
40.74	0.432671569309139\\
40.75	0.432671569309139\\
40.76	0.432671569309139\\
40.77	0.432671569309139\\
40.78	0.432671569309139\\
40.79	0.432671569309139\\
40.8	0.432671569309139\\
40.81	0.432671569309139\\
40.82	0.432671569309139\\
40.83	0.432671569309139\\
40.84	0.432671569309139\\
40.85	0.432671569309139\\
40.86	0.432671569309139\\
40.87	0.432671569309139\\
40.88	0.432671569309139\\
40.89	0.432671569309139\\
40.9	0.432671569309139\\
40.91	0.432671569309139\\
40.92	0.432671569309139\\
40.93	0.432671569309139\\
40.94	0.432671569309139\\
40.95	0.432671569309139\\
40.96	0.432671569309139\\
40.97	0.432671569309139\\
40.98	0.432671569309139\\
40.99	0.432671569309139\\
41	0.432671569309139\\
41.01	0.432671569309139\\
41.02	0.432671569309139\\
41.03	0.432671569309139\\
41.04	0.432671569309139\\
41.05	0.432671569309139\\
41.06	0.432671569309139\\
41.07	0.432671569309139\\
41.08	0.432671569309139\\
41.09	0.432671569309139\\
41.1	0.432671569309139\\
41.11	0.432671569309139\\
41.12	0.432671569309139\\
41.13	0.432671569309139\\
41.14	0.432671569309139\\
41.15	0.432671569309139\\
41.16	0.432671569309139\\
41.17	0.432671569309139\\
41.18	0.432671569309139\\
41.19	0.432671569309139\\
41.2	0.432671569309139\\
41.21	0.432671569309139\\
41.22	0.432671569309139\\
41.23	0.432671569309139\\
41.24	0.432671569309139\\
41.25	0.432671569309139\\
41.26	0.432671569309139\\
41.27	0.432671569309139\\
41.28	0.432671569309139\\
41.29	0.432671569309139\\
41.3	0.432671569309139\\
41.31	0.432671569309139\\
41.32	0.432671569309139\\
41.33	0.432671569309139\\
41.34	0.432671569309139\\
41.35	0.432671569309139\\
41.36	0.432671569309139\\
41.37	0.432671569309139\\
41.38	0.432671569309139\\
41.39	0.432671569309139\\
41.4	0.432671569309139\\
41.41	0.432671569309139\\
41.42	0.432671569309139\\
41.43	0.432671569309139\\
41.44	0.432671569309139\\
41.45	0.432671569309139\\
41.46	0.432671569309139\\
41.47	0.432671569309139\\
41.48	0.432671569309139\\
41.49	0.432671569309139\\
41.5	0.432671569309139\\
41.51	0.432671569309139\\
41.52	0.432671569309139\\
41.53	0.432671569309139\\
41.54	0.432671569309139\\
41.55	0.432671569309139\\
41.56	0.432671569309139\\
41.57	0.432671569309139\\
41.58	0.432671569309139\\
41.59	0.432671569309139\\
41.6	0.432671569309139\\
41.61	0.432671569309139\\
41.62	0.432671569309139\\
41.63	0.432671569309139\\
41.64	0.432671569309139\\
41.65	0.432671569309139\\
41.66	0.432671569309139\\
41.67	0.432671569309139\\
41.68	0.432671569309139\\
41.69	0.432671569309139\\
41.7	0.432671569309139\\
41.71	0.432671569309139\\
41.72	0.432671569309139\\
41.73	0.432671569309139\\
41.74	0.432671569309139\\
41.75	0.432671569309139\\
41.76	0.432671569309139\\
41.77	0.432671569309139\\
41.78	0.432671569309139\\
41.79	0.432671569309139\\
41.8	0.432671569309139\\
41.81	0.432671569309139\\
41.82	0.432671569309139\\
41.83	0.432671569309139\\
41.84	0.432671569309139\\
41.85	0.432671569309139\\
41.86	0.432671569309139\\
41.87	0.432671569309139\\
41.88	0.432671569309139\\
41.89	0.432671569309139\\
41.9	0.432671569309139\\
41.91	0.432671569309139\\
41.92	0.432671569309139\\
41.93	0.432671569309139\\
41.94	0.432671569309139\\
41.95	0.432671569309139\\
41.96	0.432671569309139\\
41.97	0.432671569309139\\
41.98	0.432671569309139\\
41.99	0.432671569309139\\
42	0.432671569309139\\
42.01	0.432671569309139\\
42.02	0.432671569309139\\
42.03	0.432671569309139\\
42.04	0.432671569309139\\
42.05	0.432671569309139\\
42.06	0.432671569309139\\
42.07	0.432671569309139\\
42.08	0.432671569309139\\
42.09	0.432671569309139\\
42.1	0.432671569309139\\
42.11	0.432671569309139\\
42.12	0.432671569309139\\
42.13	0.432671569309139\\
42.14	0.432671569309139\\
42.15	0.432671569309139\\
42.16	0.432671569309139\\
42.17	0.432671569309139\\
42.18	0.432671569309139\\
42.19	0.432671569309139\\
42.2	0.432671569309139\\
42.21	0.432671569309139\\
42.22	0.432671569309139\\
42.23	0.432671569309139\\
42.24	0.432671569309139\\
42.25	0.432671569309139\\
42.26	0.432671569309139\\
42.27	0.432671569309139\\
42.28	0.432671569309139\\
42.29	0.432671569309139\\
42.3	0.432671569309139\\
42.31	0.432671569309139\\
42.32	0.432671569309139\\
42.33	0.432671569309139\\
42.34	0.432671569309139\\
42.35	0.432671569309139\\
42.36	0.432671569309139\\
42.37	0.432671569309139\\
42.38	0.432671569309139\\
42.39	0.432671569309139\\
42.4	0.432671569309139\\
42.41	0.432671569309139\\
42.42	0.432671569309139\\
42.43	0.432671569309139\\
42.44	0.432671569309139\\
42.45	0.432671569309139\\
42.46	0.432671569309139\\
42.47	0.432671569309139\\
42.48	0.432671569309139\\
42.49	0.432671569309139\\
42.5	0.432671569309139\\
42.51	0.432671569309139\\
42.52	0.432671569309139\\
42.53	0.432671569309139\\
42.54	0.432671569309139\\
42.55	0.432671569309139\\
42.56	0.432671569309139\\
42.57	0.432671569309139\\
42.58	0.432671569309139\\
42.59	0.432671569309139\\
42.6	0.432671569309139\\
42.61	0.432671569309139\\
42.62	0.432671569309139\\
42.63	0.432671569309139\\
42.64	0.432671569309139\\
42.65	0.432671569309139\\
42.66	0.432671569309139\\
42.67	0.432671569309139\\
42.68	0.432671569309139\\
42.69	0.432671569309139\\
42.7	0.432671569309139\\
42.71	0.432671569309139\\
42.72	0.432671569309139\\
42.73	0.432671569309139\\
42.74	0.432671569309139\\
42.75	0.432671569309139\\
42.76	0.432671569309139\\
42.77	0.432671569309139\\
42.78	0.432671569309139\\
42.79	0.432671569309139\\
42.8	0.432671569309139\\
42.81	0.432671569309139\\
42.82	0.432671569309139\\
42.83	0.432671569309139\\
42.84	0.432671569309139\\
42.85	0.432671569309139\\
42.86	0.432671569309139\\
42.87	0.432671569309139\\
42.88	0.432671569309139\\
42.89	0.432671569309139\\
42.9	0.432671569309139\\
42.91	0.432671569309139\\
42.92	0.432671569309139\\
42.93	0.432671569309139\\
42.94	0.432671569309139\\
42.95	0.432671569309139\\
42.96	0.432671569309139\\
42.97	0.432671569309139\\
42.98	0.432671569309139\\
42.99	0.432671569309139\\
43	0.432671569309139\\
43.01	0.432671569309139\\
43.02	0.432671569309139\\
43.03	0.432671569309139\\
43.04	0.432671569309139\\
43.05	0.432671569309139\\
43.06	0.432671569309139\\
43.07	0.432671569309139\\
43.08	0.432671569309139\\
43.09	0.432671569309139\\
43.1	0.432671569309139\\
43.11	0.432671569309139\\
43.12	0.432671569309139\\
43.13	0.432671569309139\\
43.14	0.432671569309139\\
43.15	0.432671569309139\\
43.16	0.432671569309139\\
43.17	0.432671569309139\\
43.18	0.432671569309139\\
43.19	0.432671569309139\\
43.2	0.432671569309139\\
43.21	0.432671569309139\\
43.22	0.432671569309139\\
43.23	0.432671569309139\\
43.24	0.432671569309139\\
43.25	0.432671569309139\\
43.26	0.432671569309139\\
43.27	0.432671569309139\\
43.28	0.432671569309139\\
43.29	0.432671569309139\\
43.3	0.432671569309139\\
43.31	0.432671569309139\\
43.32	0.432671569309139\\
43.33	0.432671569309139\\
43.34	0.432671569309139\\
43.35	0.432671569309139\\
43.36	0.432671569309139\\
43.37	0.432671569309139\\
43.38	0.432671569309139\\
43.39	0.432671569309139\\
43.4	0.432671569309139\\
43.41	0.432671569309139\\
43.42	0.432671569309139\\
43.43	0.432671569309139\\
43.44	0.432671569309139\\
43.45	0.432671569309139\\
43.46	0.432671569309139\\
43.47	0.432671569309139\\
43.48	0.432671569309139\\
43.49	0.432671569309139\\
43.5	0.432671569309139\\
43.51	0.432671569309139\\
43.52	0.432671569309139\\
43.53	0.432671569309139\\
43.54	0.432671569309139\\
43.55	0.432671569309139\\
43.56	0.432671569309139\\
43.57	0.432671569309139\\
43.58	0.432671569309139\\
43.59	0.432671569309139\\
43.6	0.432671569309139\\
43.61	0.432671569309139\\
43.62	0.432671569309139\\
43.63	0.432671569309139\\
43.64	0.432671569309139\\
43.65	0.432671569309139\\
43.66	0.432671569309139\\
43.67	0.432671569309139\\
43.68	0.432671569309139\\
43.69	0.432671569309139\\
43.7	0.432671569309139\\
43.71	0.432671569309139\\
43.72	0.432671569309139\\
43.73	0.432671569309139\\
43.74	0.432671569309139\\
43.75	0.432671569309139\\
43.76	0.432671569309139\\
43.77	0.432671569309139\\
43.78	0.432671569309139\\
43.79	0.432671569309139\\
43.8	0.432671569309139\\
43.81	0.432671569309139\\
43.82	0.432671569309139\\
43.83	0.432671569309139\\
43.84	0.432671569309139\\
43.85	0.432671569309139\\
43.86	0.432671569309139\\
43.87	0.432671569309139\\
43.88	0.432671569309139\\
43.89	0.432671569309139\\
43.9	0.432671569309139\\
43.91	0.432671569309139\\
43.92	0.432671569309139\\
43.93	0.432671569309139\\
43.94	0.432671569309139\\
43.95	0.432671569309139\\
43.96	0.432671569309139\\
43.97	0.432671569309139\\
43.98	0.432671569309139\\
43.99	0.432671569309139\\
44	0.432671569309139\\
44.01	0.432671569309139\\
44.02	0.432671569309139\\
44.03	0.432671569309139\\
44.04	0.432671569309139\\
44.05	0.432671569309139\\
44.06	0.432671569309139\\
44.07	0.432671569309139\\
44.08	0.432671569309139\\
44.09	0.432671569309139\\
44.1	0.432671569309139\\
44.11	0.432671569309139\\
44.12	0.432671569309139\\
44.13	0.432671569309139\\
44.14	0.432671569309139\\
44.15	0.432671569309139\\
44.16	0.432671569309139\\
44.17	0.432671569309139\\
44.18	0.432671569309139\\
44.19	0.432671569309139\\
44.2	0.432671569309139\\
44.21	0.432671569309139\\
44.22	0.432671569309139\\
44.23	0.432671569309139\\
44.24	0.432671569309139\\
44.25	0.432671569309139\\
44.26	0.432671569309139\\
44.27	0.432671569309139\\
44.28	0.432671569309139\\
44.29	0.432671569309139\\
44.3	0.432671569309139\\
44.31	0.432671569309139\\
44.32	0.432671569309139\\
44.33	0.432671569309139\\
44.34	0.432671569309139\\
44.35	0.432671569309139\\
44.36	0.432671569309139\\
44.37	0.432671569309139\\
44.38	0.432671569309139\\
44.39	0.432671569309139\\
44.4	0.432671569309139\\
44.41	0.432671569309139\\
44.42	0.432671569309139\\
44.43	0.432671569309139\\
44.44	0.432671569309139\\
44.45	0.432671569309139\\
44.46	0.432671569309139\\
44.47	0.432671569309139\\
44.48	0.432671569309139\\
44.49	0.432671569309139\\
44.5	0.432671569309139\\
44.51	0.432671569309139\\
44.52	0.432671569309139\\
44.53	0.432671569309139\\
44.54	0.432671569309139\\
44.55	0.432671569309139\\
44.56	0.432671569309139\\
44.57	0.432671569309139\\
44.58	0.432671569309139\\
44.59	0.432671569309139\\
44.6	0.432671569309139\\
44.61	0.432671569309139\\
44.62	0.432671569309139\\
44.63	0.432671569309139\\
44.64	0.432671569309139\\
44.65	0.432671569309139\\
44.66	0.432671569309139\\
44.67	0.432671569309139\\
44.68	0.432671569309139\\
44.69	0.432671569309139\\
44.7	0.432671569309139\\
44.71	0.432671569309139\\
44.72	0.432671569309139\\
44.73	0.432671569309139\\
44.74	0.432671569309139\\
44.75	0.432671569309139\\
44.76	0.432671569309139\\
44.77	0.432671569309139\\
44.78	0.432671569309139\\
44.79	0.432671569309139\\
44.8	0.432671569309139\\
44.81	0.432671569309139\\
44.82	0.432671569309139\\
44.83	0.432671569309139\\
44.84	0.432671569309139\\
44.85	0.432671569309139\\
44.86	0.432671569309139\\
44.87	0.432671569309139\\
44.88	0.432671569309139\\
44.89	0.432671569309139\\
44.9	0.432671569309139\\
44.91	0.432671569309139\\
44.92	0.432671569309139\\
44.93	0.432671569309139\\
44.94	0.432671569309139\\
44.95	0.432671569309139\\
44.96	0.432671569309139\\
44.97	0.432671569309139\\
44.98	0.432671569309139\\
44.99	0.432671569309139\\
45	0.432671569309139\\
45.01	0.432671569309139\\
45.02	0.432671569309139\\
45.03	0.432671569309139\\
45.04	0.432671569309139\\
45.05	0.432671569309139\\
45.06	0.432671569309139\\
45.07	0.432671569309139\\
45.08	0.432671569309139\\
45.09	0.432671569309139\\
45.1	0.432671569309139\\
45.11	0.432671569309139\\
45.12	0.432671569309139\\
45.13	0.432671569309139\\
45.14	0.432671569309139\\
45.15	0.432671569309139\\
45.16	0.432671569309139\\
45.17	0.432671569309139\\
45.18	0.432671569309139\\
45.19	0.432671569309139\\
45.2	0.432671569309139\\
45.21	0.432671569309139\\
45.22	0.432671569309139\\
45.23	0.432671569309139\\
45.24	0.432671569309139\\
45.25	0.432671569309139\\
45.26	0.432671569309139\\
45.27	0.432671569309139\\
45.28	0.432671569309139\\
45.29	0.432671569309139\\
45.3	0.432671569309139\\
45.31	0.432671569309139\\
45.32	0.432671569309139\\
45.33	0.432671569309139\\
45.34	0.432671569309139\\
45.35	0.432671569309139\\
45.36	0.432671569309139\\
45.37	0.432671569309139\\
45.38	0.432671569309139\\
45.39	0.432671569309139\\
45.4	0.432671569309139\\
45.41	0.432671569309139\\
45.42	0.432671569309139\\
45.43	0.432671569309139\\
45.44	0.432671569309139\\
45.45	0.432671569309139\\
45.46	0.432671569309139\\
45.47	0.432671569309139\\
45.48	0.432671569309139\\
45.49	0.432671569309139\\
45.5	0.432671569309139\\
45.51	0.432671569309139\\
45.52	0.432671569309139\\
45.53	0.432671569309139\\
45.54	0.432671569309139\\
45.55	0.432671569309139\\
45.56	0.432671569309139\\
45.57	0.432671569309139\\
45.58	0.432671569309139\\
45.59	0.432671569309139\\
45.6	0.432671569309139\\
45.61	0.432671569309139\\
45.62	0.432671569309139\\
45.63	0.432671569309139\\
45.64	0.432671569309139\\
45.65	0.432671569309139\\
45.66	0.432671569309139\\
45.67	0.432671569309139\\
45.68	0.432671569309139\\
45.69	0.432671569309139\\
45.7	0.432671569309139\\
45.71	0.432671569309139\\
45.72	0.432671569309139\\
45.73	0.432671569309139\\
45.74	0.432671569309139\\
45.75	0.432671569309139\\
45.76	0.432671569309139\\
45.77	0.432671569309139\\
45.78	0.432671569309139\\
45.79	0.432671569309139\\
45.8	0.432671569309139\\
45.81	0.432671569309139\\
45.82	0.432671569309139\\
45.83	0.432671569309139\\
45.84	0.432671569309139\\
45.85	0.432671569309139\\
45.86	0.432671569309139\\
45.87	0.432671569309139\\
45.88	0.432671569309139\\
45.89	0.432671569309139\\
45.9	0.432671569309139\\
45.91	0.432671569309139\\
45.92	0.432671569309139\\
45.93	0.432671569309139\\
45.94	0.432671569309139\\
45.95	0.432671569309139\\
45.96	0.432671569309139\\
45.97	0.432671569309139\\
45.98	0.432671569309139\\
45.99	0.432671569309139\\
46	0.432671569309139\\
46.01	0.432671569309139\\
46.02	0.432671569309139\\
46.03	0.432671569309139\\
46.04	0.432671569309139\\
46.05	0.432671569309139\\
46.06	0.432671569309139\\
46.07	0.432671569309139\\
46.08	0.432671569309139\\
46.09	0.432671569309139\\
46.1	0.432671569309139\\
46.11	0.432671569309139\\
46.12	0.432671569309139\\
46.13	0.432671569309139\\
46.14	0.432671569309139\\
46.15	0.432671569309139\\
46.16	0.432671569309139\\
46.17	0.432671569309139\\
46.18	0.432671569309139\\
46.19	0.432671569309139\\
46.2	0.432671569309139\\
46.21	0.432671569309139\\
46.22	0.432671569309139\\
46.23	0.432671569309139\\
46.24	0.432671569309139\\
46.25	0.432671569309139\\
46.26	0.432671569309139\\
46.27	0.432671569309139\\
46.28	0.432671569309139\\
46.29	0.432671569309139\\
46.3	0.432671569309139\\
46.31	0.432671569309139\\
46.32	0.432671569309139\\
46.33	0.432671569309139\\
46.34	0.432671569309139\\
46.35	0.432671569309139\\
46.36	0.432671569309139\\
46.37	0.432671569309139\\
46.38	0.432671569309139\\
46.39	0.432671569309139\\
46.4	0.432671569309139\\
46.41	0.432671569309139\\
46.42	0.432671569309139\\
46.43	0.432671569309139\\
46.44	0.432671569309139\\
46.45	0.432671569309139\\
46.46	0.432671569309139\\
46.47	0.432671569309139\\
46.48	0.432671569309139\\
46.49	0.432671569309139\\
46.5	0.432671569309139\\
46.51	0.432671569309139\\
46.52	0.432671569309139\\
46.53	0.432671569309139\\
46.54	0.432671569309139\\
46.55	0.432671569309139\\
46.56	0.432671569309139\\
46.57	0.432671569309139\\
46.58	0.432671569309139\\
46.59	0.432671569309139\\
46.6	0.432671569309139\\
46.61	0.432671569309139\\
46.62	0.432671569309139\\
46.63	0.432671569309139\\
46.64	0.432671569309139\\
46.65	0.432671569309139\\
46.66	0.432671569309139\\
46.67	0.432671569309139\\
46.68	0.432671569309139\\
46.69	0.432671569309139\\
46.7	0.432671569309139\\
46.71	0.432671569309139\\
46.72	0.432671569309139\\
46.73	0.432671569309139\\
46.74	0.432671569309139\\
46.75	0.432671569309139\\
46.76	0.432671569309139\\
46.77	0.432671569309139\\
46.78	0.432671569309139\\
46.79	0.432671569309139\\
46.8	0.432671569309139\\
46.81	0.432671569309139\\
46.82	0.432671569309139\\
46.83	0.432671569309139\\
46.84	0.432671569309139\\
46.85	0.432671569309139\\
46.86	0.432671569309139\\
46.87	0.432671569309139\\
46.88	0.432671569309139\\
46.89	0.432671569309139\\
46.9	0.432671569309139\\
46.91	0.432671569309139\\
46.92	0.432671569309139\\
46.93	0.432671569309139\\
46.94	0.432671569309139\\
46.95	0.432671569309139\\
46.96	0.432671569309139\\
46.97	0.432671569309139\\
46.98	0.432671569309139\\
46.99	0.432671569309139\\
47	0.432671569309139\\
47.01	0.432671569309139\\
47.02	0.432671569309139\\
47.03	0.432671569309139\\
47.04	0.432671569309139\\
47.05	0.432671569309139\\
47.06	0.432671569309139\\
47.07	0.432671569309139\\
47.08	0.432671569309139\\
47.09	0.432671569309139\\
47.1	0.432671569309139\\
47.11	0.432671569309139\\
47.12	0.432671569309139\\
47.13	0.432671569309139\\
47.14	0.432671569309139\\
47.15	0.432671569309139\\
47.16	0.432671569309139\\
47.17	0.432671569309139\\
47.18	0.432671569309139\\
47.19	0.432671569309139\\
47.2	0.432671569309139\\
47.21	0.432671569309139\\
47.22	0.432671569309139\\
47.23	0.432671569309139\\
47.24	0.432671569309139\\
47.25	0.432671569309139\\
47.26	0.432671569309139\\
47.27	0.432671569309139\\
47.28	0.432671569309139\\
47.29	0.432671569309139\\
47.3	0.432671569309139\\
47.31	0.432671569309139\\
47.32	0.432671569309139\\
47.33	0.432671569309139\\
47.34	0.432671569309139\\
47.35	0.432671569309139\\
47.36	0.432671569309139\\
47.37	0.432671569309139\\
47.38	0.432671569309139\\
47.39	0.432671569309139\\
47.4	0.432671569309139\\
47.41	0.432671569309139\\
47.42	0.432671569309139\\
47.43	0.432671569309139\\
47.44	0.432671569309139\\
47.45	0.432671569309139\\
47.46	0.432671569309139\\
47.47	0.432671569309139\\
47.48	0.432671569309139\\
47.49	0.432671569309139\\
47.5	0.432671569309139\\
47.51	0.432671569309139\\
47.52	0.432671569309139\\
47.53	0.432671569309139\\
47.54	0.432671569309139\\
47.55	0.432671569309139\\
47.56	0.432671569309139\\
47.57	0.432671569309139\\
47.58	0.432671569309139\\
47.59	0.432671569309139\\
47.6	0.432671569309139\\
47.61	0.432671569309139\\
47.62	0.432671569309139\\
47.63	0.432671569309139\\
47.64	0.432671569309139\\
47.65	0.432671569309139\\
47.66	0.432671569309139\\
47.67	0.432671569309139\\
47.68	0.432671569309139\\
47.69	0.432671569309139\\
47.7	0.432671569309139\\
47.71	0.432671569309139\\
47.72	0.432671569309139\\
47.73	0.432671569309139\\
47.74	0.432671569309139\\
47.75	0.432671569309139\\
47.76	0.432671569309139\\
47.77	0.432671569309139\\
47.78	0.432671569309139\\
47.79	0.432671569309139\\
47.8	0.432671569309139\\
47.81	0.432671569309139\\
47.82	0.432671569309139\\
47.83	0.432671569309139\\
47.84	0.432671569309139\\
47.85	0.432671569309139\\
47.86	0.432671569309139\\
47.87	0.432671569309139\\
47.88	0.432671569309139\\
47.89	0.432671569309139\\
47.9	0.432671569309139\\
47.91	0.432671569309139\\
47.92	0.432671569309139\\
47.93	0.432671569309139\\
47.94	0.432671569309139\\
47.95	0.432671569309139\\
47.96	0.432671569309139\\
47.97	0.432671569309139\\
47.98	0.432671569309139\\
47.99	0.432671569309139\\
48	0.432671569309139\\
48.01	0.432671569309139\\
48.02	0.432671569309139\\
48.03	0.432671569309139\\
48.04	0.432671569309139\\
48.05	0.432671569309139\\
48.06	0.432671569309139\\
48.07	0.432671569309139\\
48.08	0.432671569309139\\
48.09	0.432671569309139\\
48.1	0.432671569309139\\
48.11	0.432671569309139\\
48.12	0.432671569309139\\
48.13	0.432671569309139\\
48.14	0.432671569309139\\
48.15	0.432671569309139\\
48.16	0.432671569309139\\
48.17	0.432671569309139\\
48.18	0.432671569309139\\
48.19	0.432671569309139\\
48.2	0.432671569309139\\
48.21	0.432671569309139\\
48.22	0.432671569309139\\
48.23	0.432671569309139\\
48.24	0.432671569309139\\
48.25	0.432671569309139\\
48.26	0.432671569309139\\
48.27	0.432671569309139\\
48.28	0.432671569309139\\
48.29	0.432671569309139\\
48.3	0.432671569309139\\
48.31	0.432671569309139\\
48.32	0.432671569309139\\
48.33	0.432671569309139\\
48.34	0.432671569309139\\
48.35	0.432671569309139\\
48.36	0.432671569309139\\
48.37	0.432671569309139\\
48.38	0.432671569309139\\
48.39	0.432671569309139\\
48.4	0.432671569309139\\
48.41	0.432671569309139\\
48.42	0.432671569309139\\
48.43	0.432671569309139\\
48.44	0.432671569309139\\
48.45	0.432671569309139\\
48.46	0.432671569309139\\
48.47	0.432671569309139\\
48.48	0.432671569309139\\
48.49	0.432671569309139\\
48.5	0.432671569309139\\
48.51	0.432671569309139\\
48.52	0.432671569309139\\
48.53	0.432671569309139\\
48.54	0.432671569309139\\
48.55	0.432671569309139\\
48.56	0.432671569309139\\
48.57	0.432671569309139\\
48.58	0.432671569309139\\
48.59	0.432671569309139\\
48.6	0.432671569309139\\
48.61	0.432671569309139\\
48.62	0.432671569309139\\
48.63	0.432671569309139\\
48.64	0.432671569309139\\
48.65	0.432671569309139\\
48.66	0.432671569309139\\
48.67	0.432671569309139\\
48.68	0.432671569309139\\
48.69	0.432671569309139\\
48.7	0.432671569309139\\
48.71	0.432671569309139\\
48.72	0.432671569309139\\
48.73	0.432671569309139\\
48.74	0.432671569309139\\
48.75	0.432671569309139\\
48.76	0.432671569309139\\
48.77	0.432671569309139\\
48.78	0.432671569309139\\
48.79	0.432671569309139\\
48.8	0.432671569309139\\
48.81	0.432671569309139\\
48.82	0.432671569309139\\
48.83	0.432671569309139\\
48.84	0.432671569309139\\
48.85	0.432671569309139\\
48.86	0.432671569309139\\
48.87	0.432671569309139\\
48.88	0.432671569309139\\
48.89	0.432671569309139\\
48.9	0.432671569309139\\
48.91	0.432671569309139\\
48.92	0.432671569309139\\
48.93	0.432671569309139\\
48.94	0.432671569309139\\
48.95	0.432671569309139\\
48.96	0.432671569309139\\
48.97	0.432671569309139\\
48.98	0.432671569309139\\
48.99	0.432671569309139\\
49	0.432671569309139\\
49.01	0.432671569309139\\
49.02	0.432671569309139\\
49.03	0.432671569309139\\
49.04	0.432671569309139\\
49.05	0.432671569309139\\
49.06	0.432671569309139\\
49.07	0.432671569309139\\
49.08	0.432671569309139\\
49.09	0.432671569309139\\
49.1	0.432671569309139\\
49.11	0.432671569309139\\
49.12	0.432671569309139\\
49.13	0.432671569309139\\
49.14	0.432671569309139\\
49.15	0.432671569309139\\
49.16	0.432671569309139\\
49.17	0.432671569309139\\
49.18	0.432671569309139\\
49.19	0.432671569309139\\
49.2	0.432671569309139\\
49.21	0.432671569309139\\
49.22	0.432671569309139\\
49.23	0.432671569309139\\
49.24	0.432671569309139\\
49.25	0.432671569309139\\
49.26	0.432671569309139\\
49.27	0.432671569309139\\
49.28	0.432671569309139\\
49.29	0.432671569309139\\
49.3	0.432671569309139\\
49.31	0.432671569309139\\
49.32	0.432671569309139\\
49.33	0.432671569309139\\
49.34	0.432671569309139\\
49.35	0.432671569309139\\
49.36	0.432671569309139\\
49.37	0.432671569309139\\
49.38	0.432671569309139\\
49.39	0.432671569309139\\
49.4	0.432671569309139\\
49.41	0.432671569309139\\
49.42	0.432671569309139\\
49.43	0.432671569309139\\
49.44	0.432671569309139\\
49.45	0.432671569309139\\
49.46	0.432671569309139\\
49.47	0.432671569309139\\
49.48	0.432671569309139\\
49.49	0.432671569309139\\
49.5	0.432671569309139\\
49.51	0.432671569309139\\
49.52	0.432671569309139\\
49.53	0.432671569309139\\
49.54	0.432671569309139\\
49.55	0.432671569309139\\
49.56	0.432671569309139\\
49.57	0.432671569309139\\
49.58	0.432671569309139\\
49.59	0.432671569309139\\
49.6	0.432671569309139\\
49.61	0.432671569309139\\
49.62	0.432671569309139\\
49.63	0.432671569309139\\
49.64	0.432671569309139\\
49.65	0.432671569309139\\
49.66	0.432671569309139\\
49.67	0.432671569309139\\
49.68	0.432671569309139\\
49.69	0.432671569309139\\
49.7	0.432671569309139\\
49.71	0.432671569309139\\
49.72	0.432671569309139\\
49.73	0.432671569309139\\
49.74	0.432671569309139\\
49.75	0.432671569309139\\
49.76	0.432671569309139\\
49.77	0.432671569309139\\
49.78	0.432671569309139\\
49.79	0.432671569309139\\
49.8	0.432671569309139\\
49.81	0.432671569309139\\
49.82	0.432671569309139\\
49.83	0.432671569309139\\
49.84	0.432671569309139\\
49.85	0.432671569309139\\
49.86	0.432671569309139\\
49.87	0.432671569309139\\
49.88	0.432671569309139\\
49.89	0.432671569309139\\
49.9	0.432671569309139\\
49.91	0.432671569309139\\
49.92	0.432671569309139\\
49.93	0.432671569309139\\
49.94	0.432671569309139\\
49.95	0.432671569309139\\
49.96	0.432671569309139\\
49.97	0.432671569309139\\
49.98	0.432671569309139\\
49.99	0.432671569309139\\
50	0.432671569309139\\
50.01	0.432671569309139\\
50.02	0.432671569309139\\
50.03	0.432671569309139\\
50.04	0.432671569309139\\
50.05	0.432671569309139\\
50.06	0.432671569309139\\
50.07	0.432671569309139\\
50.08	0.432671569309139\\
50.09	0.432671569309139\\
50.1	0.432671569309139\\
50.11	0.432671569309139\\
50.12	0.432671569309139\\
50.13	0.432671569309139\\
50.14	0.432671569309139\\
50.15	0.432671569309139\\
50.16	0.432671569309139\\
50.17	0.432671569309139\\
50.18	0.432671569309139\\
50.19	0.432671569309139\\
50.2	0.432671569309139\\
50.21	0.432671569309139\\
50.22	0.432671569309139\\
50.23	0.432671569309139\\
50.24	0.432671569309139\\
50.25	0.432671569309139\\
50.26	0.432671569309139\\
50.27	0.432671569309139\\
50.28	0.432671569309139\\
50.29	0.432671569309139\\
50.3	0.432671569309139\\
50.31	0.432671569309139\\
50.32	0.432671569309139\\
50.33	0.432671569309139\\
50.34	0.432671569309139\\
50.35	0.432671569309139\\
50.36	0.432671569309139\\
50.37	0.432671569309139\\
50.38	0.432671569309139\\
50.39	0.432671569309139\\
50.4	0.432671569309139\\
50.41	0.432671569309139\\
50.42	0.432671569309139\\
50.43	0.432671569309139\\
50.44	0.432671569309139\\
50.45	0.432671569309139\\
50.46	0.432671569309139\\
50.47	0.432671569309139\\
50.48	0.432671569309139\\
50.49	0.432671569309139\\
50.5	0.432671569309139\\
50.51	0.432671569309139\\
50.52	0.432671569309139\\
50.53	0.432671569309139\\
50.54	0.432671569309139\\
50.55	0.432671569309139\\
50.56	0.432671569309139\\
50.57	0.432671569309139\\
50.58	0.432671569309139\\
50.59	0.432671569309139\\
50.6	0.432671569309139\\
50.61	0.432671569309139\\
50.62	0.432671569309139\\
50.63	0.432671569309139\\
50.64	0.432671569309139\\
50.65	0.432671569309139\\
50.66	0.432671569309139\\
50.67	0.432671569309139\\
50.68	0.432671569309139\\
50.69	0.432671569309139\\
50.7	0.432671569309139\\
50.71	0.432671569309139\\
50.72	0.432671569309139\\
50.73	0.432671569309139\\
50.74	0.432671569309139\\
50.75	0.432671569309139\\
50.76	0.432671569309139\\
50.77	0.432671569309139\\
50.78	0.432671569309139\\
50.79	0.432671569309139\\
50.8	0.432671569309139\\
50.81	0.432671569309139\\
50.82	0.432671569309139\\
50.83	0.432671569309139\\
50.84	0.432671569309139\\
50.85	0.432671569309139\\
50.86	0.432671569309139\\
50.87	0.432671569309139\\
50.88	0.432671569309139\\
50.89	0.432671569309139\\
50.9	0.432671569309139\\
50.91	0.432671569309139\\
50.92	0.432671569309139\\
50.93	0.432671569309139\\
50.94	0.432671569309139\\
50.95	0.432671569309139\\
50.96	0.432671569309139\\
50.97	0.432671569309139\\
50.98	0.432671569309139\\
50.99	0.432671569309139\\
51	0.432671569309139\\
51.01	0.432671569309139\\
51.02	0.432671569309139\\
51.03	0.432671569309139\\
51.04	0.432671569309139\\
51.05	0.432671569309139\\
51.06	0.432671569309139\\
51.07	0.432671569309139\\
51.08	0.432671569309139\\
51.09	0.432671569309139\\
51.1	0.432671569309139\\
51.11	0.432671569309139\\
51.12	0.432671569309139\\
51.13	0.432671569309139\\
51.14	0.432671569309139\\
51.15	0.432671569309139\\
51.16	0.432671569309139\\
51.17	0.432671569309139\\
51.18	0.432671569309139\\
51.19	0.432671569309139\\
51.2	0.432671569309139\\
51.21	0.432671569309139\\
51.22	0.432671569309139\\
51.23	0.432671569309139\\
51.24	0.432671569309139\\
51.25	0.432671569309139\\
51.26	0.432671569309139\\
51.27	0.432671569309139\\
51.28	0.432671569309139\\
51.29	0.432671569309139\\
51.3	0.432671569309139\\
51.31	0.432671569309139\\
51.32	0.432671569309139\\
51.33	0.432671569309139\\
51.34	0.432671569309139\\
51.35	0.432671569309139\\
51.36	0.432671569309139\\
51.37	0.432671569309139\\
51.38	0.432671569309139\\
51.39	0.432671569309139\\
51.4	0.432671569309139\\
51.41	0.432671569309139\\
51.42	0.432671569309139\\
51.43	0.432671569309139\\
51.44	0.432671569309139\\
51.45	0.432671569309139\\
51.46	0.432671569309139\\
51.47	0.432671569309139\\
51.48	0.432671569309139\\
51.49	0.432671569309139\\
51.5	0.432671569309139\\
51.51	0.432671569309139\\
51.52	0.432671569309139\\
51.53	0.432671569309139\\
51.54	0.432671569309139\\
51.55	0.432671569309139\\
51.56	0.432671569309139\\
51.57	0.432671569309139\\
51.58	0.432671569309139\\
51.59	0.432671569309139\\
51.6	0.432671569309139\\
51.61	0.432671569309139\\
51.62	0.432671569309139\\
51.63	0.432671569309139\\
51.64	0.432671569309139\\
51.65	0.432671569309139\\
51.66	0.432671569309139\\
51.67	0.432671569309139\\
51.68	0.432671569309139\\
51.69	0.432671569309139\\
51.7	0.432671569309139\\
51.71	0.432671569309139\\
51.72	0.432671569309139\\
51.73	0.432671569309139\\
51.74	0.432671569309139\\
51.75	0.432671569309139\\
51.76	0.432671569309139\\
51.77	0.432671569309139\\
51.78	0.432671569309139\\
51.79	0.432671569309139\\
51.8	0.432671569309139\\
51.81	0.432671569309139\\
51.82	0.432671569309139\\
51.83	0.432671569309139\\
51.84	0.432671569309139\\
51.85	0.432671569309139\\
51.86	0.432671569309139\\
51.87	0.432671569309139\\
51.88	0.432671569309139\\
51.89	0.432671569309139\\
51.9	0.432671569309139\\
51.91	0.432671569309139\\
51.92	0.432671569309139\\
51.93	0.432671569309139\\
51.94	0.432671569309139\\
51.95	0.432671569309139\\
51.96	0.432671569309139\\
51.97	0.432671569309139\\
51.98	0.432671569309139\\
51.99	0.432671569309139\\
52	0.432671569309139\\
52.01	0.432671569309139\\
52.02	0.432671569309139\\
52.03	0.432671569309139\\
52.04	0.432671569309139\\
52.05	0.432671569309139\\
52.06	0.432671569309139\\
52.07	0.432671569309139\\
52.08	0.432671569309139\\
52.09	0.432671569309139\\
52.1	0.432671569309139\\
52.11	0.432671569309139\\
52.12	0.432671569309139\\
52.13	0.432671569309139\\
52.14	0.432671569309139\\
52.15	0.432671569309139\\
52.16	0.432671569309139\\
52.17	0.432671569309139\\
52.18	0.432671569309139\\
52.19	0.432671569309139\\
52.2	0.432671569309139\\
52.21	0.432671569309139\\
52.22	0.432671569309139\\
52.23	0.432671569309139\\
52.24	0.432671569309139\\
52.25	0.432671569309139\\
52.26	0.432671569309139\\
52.27	0.432671569309139\\
52.28	0.432671569309139\\
52.29	0.432671569309139\\
52.3	0.432671569309139\\
52.31	0.432671569309139\\
52.32	0.432671569309139\\
52.33	0.432671569309139\\
52.34	0.432671569309139\\
52.35	0.432671569309139\\
52.36	0.432671569309139\\
52.37	0.432671569309139\\
52.38	0.432671569309139\\
52.39	0.432671569309139\\
52.4	0.432671569309139\\
52.41	0.432671569309139\\
52.42	0.432671569309139\\
52.43	0.432671569309139\\
52.44	0.432671569309139\\
52.45	0.432671569309139\\
52.46	0.432671569309139\\
52.47	0.432671569309139\\
52.48	0.432671569309139\\
52.49	0.432671569309139\\
52.5	0.432671569309139\\
52.51	0.432671569309139\\
52.52	0.432671569309139\\
52.53	0.432671569309139\\
52.54	0.432671569309139\\
52.55	0.432671569309139\\
52.56	0.432671569309139\\
52.57	0.432671569309139\\
52.58	0.432671569309139\\
52.59	0.432671569309139\\
52.6	0.432671569309139\\
52.61	0.432671569309139\\
52.62	0.432671569309139\\
52.63	0.432671569309139\\
52.64	0.432671569309139\\
52.65	0.432671569309139\\
52.66	0.432671569309139\\
52.67	0.432671569309139\\
52.68	0.432671569309139\\
52.69	0.432671569309139\\
52.7	0.432671569309139\\
52.71	0.432671569309139\\
52.72	0.432671569309139\\
52.73	0.432671569309139\\
52.74	0.432671569309139\\
52.75	0.432671569309139\\
52.76	0.432671569309139\\
52.77	0.432671569309139\\
52.78	0.432671569309139\\
52.79	0.432671569309139\\
52.8	0.432671569309139\\
52.81	0.432671569309139\\
52.82	0.432671569309139\\
52.83	0.432671569309139\\
52.84	0.432671569309139\\
52.85	0.432671569309139\\
52.86	0.432671569309139\\
52.87	0.432671569309139\\
52.88	0.432671569309139\\
52.89	0.432671569309139\\
52.9	0.432671569309139\\
52.91	0.432671569309139\\
52.92	0.432671569309139\\
52.93	0.432671569309139\\
52.94	0.432671569309139\\
52.95	0.432671569309139\\
52.96	0.432671569309139\\
52.97	0.432671569309139\\
52.98	0.432671569309139\\
52.99	0.432671569309139\\
53	0.432671569309139\\
53.01	0.432671569309139\\
53.02	0.432671569309139\\
53.03	0.432671569309139\\
53.04	0.432671569309139\\
53.05	0.432671569309139\\
53.06	0.432671569309139\\
53.07	0.432671569309139\\
53.08	0.432671569309139\\
53.09	0.432671569309139\\
53.1	0.432671569309139\\
53.11	0.432671569309139\\
53.12	0.432671569309139\\
53.13	0.432671569309139\\
53.14	0.432671569309139\\
53.15	0.432671569309139\\
53.16	0.432671569309139\\
53.17	0.432671569309139\\
53.18	0.432671569309139\\
53.19	0.432671569309139\\
53.2	0.432671569309139\\
53.21	0.432671569309139\\
53.22	0.432671569309139\\
};
\addlegendentry{$\pos^0_{d,x}$}

\end{axis}

\begin{axis}[%
width=6.028in,
height=1.258in,
at={(1.011in,2.39in)},
scale only axis,
xmin=0,
xmax=53.22,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={\empty},
ymin=-0.44,
ymax=-0.4,
ylabel style={font=\bfseries\color{white!15!black}\Large,rotate=-90,xshift=-0.4cm},
ylabel={[m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.8pt, forget plot]
  table[row sep=crcr]{%
0.01	-0.422243110829144\\
0.02	-0.422270728959828\\
0.03	-0.422290742065917\\
0.04	-0.42232000966991\\
0.05	-0.422322918887233\\
0.06	-0.422313584210612\\
0.07	-0.422310638693465\\
0.08	-0.422301538058002\\
0.09	-0.422304049785495\\
0.1	-0.422303991403857\\
0.11	-0.422309751470677\\
0.12	-0.422310791842608\\
0.13	-0.422310454440507\\
0.14	-0.422311251320922\\
0.15	-0.422307970151453\\
0.16	-0.422311812695763\\
0.17	-0.422304887896538\\
0.18	-0.422310556761282\\
0.19	-0.422310155140155\\
0.2	-0.422311265882819\\
0.21	-0.422305210640529\\
0.22	-0.422305910907245\\
0.23	-0.422309448631045\\
0.24	-0.422311721213863\\
0.25	-0.42230588682478\\
0.26	-0.422307538997455\\
0.27	-0.422307448074535\\
0.28	-0.422306579676469\\
0.29	-0.422307847054631\\
0.3	-0.422306935586859\\
0.31	-0.422305350503843\\
0.32	-0.422306897719917\\
0.33	-0.422306388704533\\
0.34	-0.422306261322529\\
0.35	-0.422311729123636\\
0.36	-0.422309467248837\\
0.37	-0.422310117674383\\
0.38	-0.422310455276446\\
0.39	-0.422312267720642\\
0.4	-0.422309583273525\\
0.41	-0.422307874666259\\
0.42	-0.42230775737439\\
0.43	-0.422307052385009\\
0.44	-0.422308270513818\\
0.45	-0.422312633603662\\
0.46	-0.422309959579906\\
0.47	-0.422307762938616\\
0.48	-0.422308097216401\\
0.49	-0.422308047005247\\
0.5	-0.42231036317669\\
0.51	-0.422306087697783\\
0.52	-0.4223070101625\\
0.53	-0.422308217611669\\
0.54	-0.422312550485226\\
0.55	-0.422313254533075\\
0.56	-0.42231439219079\\
0.57	-0.422312605921213\\
0.58	-0.422313505266392\\
0.59	-0.422309116251061\\
0.6	-0.422307841834557\\
0.61	-0.42230619534647\\
0.62	-0.42230931163807\\
0.63	-0.422311864329092\\
0.64	-0.422309276805301\\
0.65	-0.422311496656341\\
0.66	-0.422313933881493\\
0.67	-0.422312372747709\\
0.68	-0.42230958441013\\
0.69	-0.422309709275919\\
0.7	-0.422310751365001\\
0.71	-0.422307279679391\\
0.72	-0.422309399628601\\
0.73	-0.422312858088777\\
0.74	-0.42230921220382\\
0.75	-0.422310835285987\\
0.76	-0.422311112180875\\
0.77	-0.422312982561361\\
0.78	-0.422311987719302\\
0.79	-0.422315134773198\\
0.8	-0.422309492051738\\
0.81	-0.42230924290816\\
0.82	-0.422312799767684\\
0.83	-0.42230572701512\\
0.84	-0.422307784541152\\
0.85	-0.42231091541533\\
0.86	-0.422310674113144\\
0.87	-0.422310987738989\\
0.88	-0.422313948348485\\
0.89	-0.422313128706213\\
0.9	-0.422312506098459\\
0.91	-0.422313054583357\\
0.92	-0.42231151475506\\
0.93	-0.422311901134447\\
0.94	-0.422308856573289\\
0.95	-0.422305718823517\\
0.96	-0.422314646539025\\
0.97	-0.42231121856651\\
0.98	-0.422314479499762\\
0.99	-0.422311858770729\\
1	-0.422315446998163\\
1.01	-0.422310510182755\\
1.02	-0.422310379147262\\
1.03	-0.422312702070605\\
1.04	-0.422309004653455\\
1.05	-0.422310882256031\\
1.06	-0.422313829912233\\
1.07	-0.422313359866792\\
1.08	-0.422311493857279\\
1.09	-0.422309957636229\\
1.1	-0.42231514671649\\
1.11	-0.422312110009749\\
1.12	-0.42231267969631\\
1.13	-0.422311443407514\\
1.14	-0.422312316486739\\
1.15	-0.422311351456448\\
1.16	-0.422309423132817\\
1.17	-0.42231321825922\\
1.18	-0.422312208781595\\
1.19	-0.42231109560504\\
1.2	-0.422317122057688\\
1.21	-0.422317718033593\\
1.22	-0.422306724037926\\
1.23	-0.422312345112261\\
1.24	-0.422308281420968\\
1.25	-0.422313463109273\\
1.26	-0.422310740212318\\
1.27	-0.422311436337297\\
1.28	-0.422314442332868\\
1.29	-0.422313936255367\\
1.3	-0.422314821093232\\
1.31	-0.422311730212036\\
1.32	-0.422312996936066\\
1.33	-0.422310599932316\\
1.34	-0.422308680454415\\
1.35	-0.42231163412064\\
1.36	-0.422309817297709\\
1.37	-0.422313790156492\\
1.38	-0.422313811841801\\
1.39	-0.422312542797062\\
1.4	-0.422311089941271\\
1.41	-0.422312070840429\\
1.42	-0.422308795894265\\
1.43	-0.422314098223557\\
1.44	-0.422310206833291\\
1.45	-0.422309319019152\\
1.46	-0.422310220621763\\
1.47	-0.422313884558063\\
1.48	-0.422310940803766\\
1.49	-0.422312887897952\\
1.5	-0.422314635585976\\
1.51	-0.422313403806861\\
1.52	-0.422313867698056\\
1.53	-0.422313577584337\\
1.54	-0.422312151639371\\
1.55	-0.42231483501147\\
1.56	-0.422311426127654\\
1.57	-0.422311980775673\\
1.58	-0.422309671454339\\
1.59	-0.422314473605615\\
1.6	-0.422310000129363\\
1.61	-0.422311790002902\\
1.62	-0.422312897501928\\
1.63	-0.422313362169771\\
1.64	-0.422313463166613\\
1.65	-0.4223108598571\\
1.66	-0.422312385123767\\
1.67	-0.422312540388661\\
1.68	-0.422310780645434\\
1.69	-0.422309503130228\\
1.7	-0.422315376081263\\
1.71	-0.422315373563351\\
1.72	-0.422309976331836\\
1.73	-0.422311287393104\\
1.74	-0.42230821035677\\
1.75	-0.422318845632199\\
1.76	-0.422311107238057\\
1.77	-0.422313158256021\\
1.78	-0.422313896199937\\
1.79	-0.422312481871329\\
1.8	-0.422312581736882\\
1.81	-0.42231230202001\\
1.82	-0.422312753809434\\
1.83	-0.422313728366657\\
1.84	-0.422311850500255\\
1.85	-0.422314458461965\\
1.86	-0.422315864116581\\
1.87	-0.422315383654978\\
1.88	-0.422312934519329\\
1.89	-0.422313178961104\\
1.9	-0.42231655210346\\
1.91	-0.422313039111871\\
1.92	-0.422315454616979\\
1.93	-0.422311374895511\\
1.94	-0.422313677046735\\
1.95	-0.422315368849936\\
1.96	-0.422314567110252\\
1.97	-0.422313168971932\\
1.98	-0.422313587658436\\
1.99	-0.422311693370498\\
2	-0.422315016289009\\
2.01	-0.422310663827675\\
2.02	-0.422314081252721\\
2.03	-0.422311812844646\\
2.04	-0.422314079273489\\
2.05	-0.422311175108296\\
2.06	-0.422311074623755\\
2.07	-0.422311333571472\\
2.08	-0.422310675264305\\
2.09	-0.422313046331779\\
2.1	-0.422312971081346\\
2.11	-0.422314853336685\\
2.12	-0.422317641101244\\
2.13	-0.422316668424621\\
2.14	-0.422315980141865\\
2.15	-0.422311558710514\\
2.16	-0.422308659129509\\
2.17	-0.422314758155899\\
2.18	-0.42230811518852\\
2.19	-0.422309234558474\\
2.2	-0.422315460113865\\
2.21	-0.422310631106032\\
2.22	-0.422312952059244\\
2.23	-0.422315570242247\\
2.24	-0.422312109151088\\
2.25	-0.42231290785754\\
2.26	-0.42231103185812\\
2.27	-0.422313668609232\\
2.28	-0.422315254609811\\
2.29	-0.422314099362974\\
2.3	-0.422314634965398\\
2.31	-0.422309178101982\\
2.32	-0.422314005258946\\
2.33	-0.422313097365202\\
2.34	-0.422312458344357\\
2.35	-0.422312172502014\\
2.36	-0.422311032932336\\
2.37	-0.4223136629322\\
2.38	-0.422308450048309\\
2.39	-0.422312904759865\\
2.4	-0.422314560362363\\
2.41	-0.42231499431324\\
2.42	-0.422316825041947\\
2.43	-0.422314406472831\\
2.44	-0.422312201865475\\
2.45	-0.422313435646207\\
2.46	-0.422317380363955\\
2.47	-0.422315539466629\\
2.48	-0.422312896542136\\
2.49	-0.422311534555406\\
2.5	-0.422315064806056\\
2.51	-0.4223170830978\\
2.52	-0.422312780600537\\
2.53	-0.422313101802906\\
2.54	-0.422313277182585\\
2.55	-0.422310324419419\\
2.56	-0.422314706847051\\
2.57	-0.422315142331791\\
2.58	-0.422315559839375\\
2.59	-0.422310976884395\\
2.6	-0.422314363965805\\
2.61	-0.422318020617943\\
2.62	-0.422315408535913\\
2.63	-0.422311497154616\\
2.64	-0.422312664373952\\
2.65	-0.422312624235493\\
2.66	-0.422313124240609\\
2.67	-0.422316206514681\\
2.68	-0.42231251293986\\
2.69	-0.422314540634901\\
2.7	-0.42231127059612\\
2.71	-0.422318311476857\\
2.72	-0.42231778232293\\
2.73	-0.422314879810748\\
2.74	-0.422316116617657\\
2.75	-0.422318284265895\\
2.76	-0.422315074921135\\
2.77	-0.422314864581565\\
2.78	-0.422315979874829\\
2.79	-0.4223097539701\\
2.8	-0.422316030062764\\
2.81	-0.422314532969705\\
2.82	-0.422314178682377\\
2.83	-0.422313801950977\\
2.84	-0.422314428746627\\
2.85	-0.422314917314605\\
2.86	-0.422311005309471\\
2.87	-0.422316560579042\\
2.88	-0.422316692664055\\
2.89	-0.422313867160959\\
2.9	-0.422314633448016\\
2.91	-0.422316051947804\\
2.92	-0.422312309809821\\
2.93	-0.422318668527366\\
2.94	-0.422311867090952\\
2.95	-0.422315881711773\\
2.96	-0.422314935469415\\
2.97	-0.422313495150267\\
2.98	-0.42231697589164\\
2.99	-0.42231523952596\\
3	-0.422311420449492\\
3.01	-0.422314780937352\\
3.02	-0.422314271424275\\
3.03	-0.422315138770688\\
3.04	-0.42231643860327\\
3.05	-0.422312410568172\\
3.06	-0.422314799948162\\
3.07	-0.422317302090555\\
3.08	-0.422314795357156\\
3.09	-0.422314189793339\\
3.1	-0.422313088002622\\
3.11	-0.422313692847007\\
3.12	-0.422314390574965\\
3.13	-0.422313582429986\\
3.14	-0.422312138026442\\
3.15	-0.422311253174705\\
3.16	-0.422318744210779\\
3.17	-0.422316307249342\\
3.18	-0.422315298820283\\
3.19	-0.422317031316278\\
3.2	-0.422315458839644\\
3.21	-0.422316286317507\\
3.22	-0.422314013224813\\
3.23	-0.4223143665467\\
3.24	-0.4223136849701\\
3.25	-0.422312150578748\\
3.26	-0.422311908115167\\
3.27	-0.4223145595056\\
3.28	-0.422317395702847\\
3.29	-0.422312120783676\\
3.3	-0.42231437328328\\
3.31	-0.422314452338465\\
3.32	-0.422316289308367\\
3.33	-0.42231278971676\\
3.34	-0.422315163161605\\
3.35	-0.422313632856371\\
3.36	-0.422313458329114\\
3.37	-0.422314888344305\\
3.38	-0.422314532007303\\
3.39	-0.422315968446925\\
3.4	-0.422315372797546\\
3.41	-0.42231474494511\\
3.42	-0.422317619792439\\
3.43	-0.422314905553987\\
3.44	-0.422315594370559\\
3.45	-0.422314418368982\\
3.46	-0.422312593396046\\
3.47	-0.422316727166393\\
3.48	-0.422316747988007\\
3.49	-0.422313328413762\\
3.5	-0.422315905099085\\
3.51	-0.422314368288658\\
3.52	-0.422317066662215\\
3.53	-0.422313558599565\\
3.54	-0.42231416372184\\
3.55	-0.422312825522829\\
3.56	-0.422313147263923\\
3.57	-0.422316875235065\\
3.58	-0.42231316955274\\
3.59	-0.422314240894121\\
3.6	-0.422318419602423\\
3.61	-0.422313629386049\\
3.62	-0.422312774662353\\
3.63	-0.42231308919147\\
3.64	-0.422311245537545\\
3.65	-0.422310459780022\\
3.66	-0.422312937983258\\
3.67	-0.422315255854679\\
3.68	-0.422314666250553\\
3.69	-0.422313502258212\\
3.7	-0.422316658409618\\
3.71	-0.422317924031237\\
3.72	-0.422315195871456\\
3.73	-0.42231131670764\\
3.74	-0.422313265816134\\
3.75	-0.422314331097376\\
3.76	-0.422317677019322\\
3.77	-0.422317013880648\\
3.78	-0.422309173684827\\
3.79	-0.422309579217233\\
3.8	-0.422316310727934\\
3.81	-0.422313465913821\\
3.82	-0.422317924209897\\
3.83	-0.422314294617648\\
3.84	-0.422314484623087\\
3.85	-0.422312182966782\\
3.86	-0.422310289760585\\
3.87	-0.422312085820602\\
3.88	-0.422314872352853\\
3.89	-0.422316809248127\\
3.9	-0.4223149612835\\
3.91	-0.422317526217802\\
3.92	-0.422315786828614\\
3.93	-0.42231624621593\\
3.94	-0.422313766670529\\
3.95	-0.422312483516954\\
3.96	-0.422315329508168\\
3.97	-0.422313432863682\\
3.98	-0.422317168939425\\
3.99	-0.422316796008969\\
4	-0.422315775142905\\
4.01	-0.422316206122687\\
4.02	-0.422313486115323\\
4.03	-0.42231346725461\\
4.04	-0.422312657334873\\
4.05	-0.422315822756443\\
4.06	-0.422316289667491\\
4.07	-0.422315841485179\\
4.08	-0.422316028916139\\
4.09	-0.42231340904768\\
4.1	-0.422315445075844\\
4.11	-0.422314758515288\\
4.12	-0.422315593522637\\
4.13	-0.422315374255484\\
4.14	-0.422318266224103\\
4.15	-0.422315873521536\\
4.16	-0.422312433377471\\
4.17	-0.422313373843683\\
4.18	-0.422314896161513\\
4.19	-0.422314550709643\\
4.2	-0.422314968409514\\
4.21	-0.422311638924273\\
4.22	-0.422314875135135\\
4.23	-0.422316506809494\\
4.24	-0.422317580580649\\
4.25	-0.422312611388138\\
4.26	-0.422313829057283\\
4.27	-0.422315373580526\\
4.28	-0.422318240236816\\
4.29	-0.422314220602177\\
4.3	-0.422316746541032\\
4.31	-0.422311487073681\\
4.32	-0.42231465357777\\
4.33	-0.422317397876372\\
4.34	-0.422316929613404\\
4.35	-0.422318028329677\\
4.36	-0.422315520890767\\
4.37	-0.422315380708929\\
4.38	-0.422315931341772\\
4.39	-0.422311471726964\\
4.4	-0.422314358616307\\
4.41	-0.422312280858532\\
4.42	-0.422316986008896\\
4.43	-0.422313187763853\\
4.44	-0.422317161555644\\
4.45	-0.422316790311312\\
4.46	-0.422316359121741\\
4.47	-0.422317205050411\\
4.48	-0.422313678195649\\
4.49	-0.42231635801538\\
4.5	-0.422310755272059\\
4.51	-0.422311421316429\\
4.52	-0.422315621289614\\
4.53	-0.422313682452987\\
4.54	-0.422316558213495\\
4.55	-0.422316717437904\\
4.56	-0.422315264442198\\
4.57	-0.422321259645534\\
4.58	-0.422314440490847\\
4.59	-0.422314899376026\\
4.6	-0.422315159927555\\
4.61	-0.422315289290213\\
4.62	-0.422313650710101\\
4.63	-0.422314206209349\\
4.64	-0.422317949158532\\
4.65	-0.422317158417052\\
4.66	-0.4223152493501\\
4.67	-0.422315402198767\\
4.68	-0.422316975564224\\
4.69	-0.422315600306639\\
4.7	-0.422315425993322\\
4.71	-0.422318903734451\\
4.72	-0.422315104918348\\
4.73	-0.422313988814445\\
4.74	-0.422314564035757\\
4.75	-0.422315794343126\\
4.76	-0.422315026679278\\
4.77	-0.422315967171536\\
4.78	-0.422314979727767\\
4.79	-0.422314550898191\\
4.8	-0.422318220672753\\
4.81	-0.422316720060877\\
4.82	-0.422313478005995\\
4.83	-0.422313716135526\\
4.84	-0.422316550421418\\
4.85	-0.42231457161475\\
4.86	-0.422313871144498\\
4.87	-0.422317199407953\\
4.88	-0.422315805805437\\
4.89	-0.422314192584792\\
4.9	-0.422315270097448\\
4.91	-0.422314103129514\\
4.92	-0.422316693658694\\
4.93	-0.422315654648668\\
4.94	-0.422321218599043\\
4.95	-0.422316183550947\\
4.96	-0.422313538820962\\
4.97	-0.422315527450634\\
4.98	-0.42231052332755\\
4.99	-0.422310947331301\\
5	-0.422315108620118\\
5.01	-0.422314404680079\\
5.02	-0.422315252993606\\
5.03	-0.422314865822414\\
5.04	-0.422313860709138\\
5.05	-0.422316816619161\\
5.06	-0.422315278281684\\
5.07	-0.42231581013457\\
5.08	-0.422311466730036\\
5.09	-0.422313573298781\\
5.1	-0.422317953978098\\
5.11	-0.422314250883386\\
5.12	-0.422313737382402\\
5.13	-0.422319214834553\\
5.14	-0.42231804325103\\
5.15	-0.422316320303427\\
5.16	-0.422315854516341\\
5.17	-0.422313169683393\\
5.18	-0.422310999257541\\
5.19	-0.422316168436143\\
5.2	-0.422315678902367\\
5.21	-0.422314827643853\\
5.22	-0.422316152695695\\
5.23	-0.422317710313354\\
5.24	-0.422318972236655\\
5.25	-0.422315926704782\\
5.26	-0.422313246565012\\
5.27	-0.422312475992396\\
5.28	-0.422313770842389\\
5.29	-0.422314131875668\\
5.3	-0.422311852586729\\
5.31	-0.422319772804486\\
5.32	-0.422320203884453\\
5.33	-0.42231971963628\\
5.34	-0.422319635691498\\
5.35	-0.422316458458878\\
5.36	-0.422315059863268\\
5.37	-0.422313730221384\\
5.38	-0.422315878702432\\
5.39	-0.422317073853119\\
5.4	-0.422317977171855\\
5.41	-0.422317457609999\\
5.42	-0.422314919080381\\
5.43	-0.422314261173601\\
5.44	-0.422312756683324\\
5.45	-0.422315432960367\\
5.46	-0.422317680450264\\
5.47	-0.422315277179442\\
5.48	-0.422319545597892\\
5.49	-0.422314661683091\\
5.5	-0.422311307002449\\
5.51	-0.422312442586637\\
5.52	-0.42231826241475\\
5.53	-0.422315572516392\\
5.54	-0.42231359593398\\
5.55	-0.422317512474926\\
5.56	-0.422316080856906\\
5.57	-0.422314817509661\\
5.58	-0.422316286283483\\
5.59	-0.422310822611582\\
5.6	-0.422313107462116\\
5.61	-0.422316452491712\\
5.62	-0.422313029620376\\
5.63	-0.42231263092796\\
5.64	-0.422312442439634\\
5.65	-0.422314368269054\\
5.66	-0.422316505656777\\
5.67	-0.422316979796274\\
5.68	-0.422317149673179\\
5.69	-0.422316701515005\\
5.7	-0.42231370118092\\
5.71	-0.422315234035088\\
5.72	-0.42231379753221\\
5.73	-0.422319097514545\\
5.74	-0.422316009142165\\
5.75	-0.422320536185045\\
5.76	-0.422317729995454\\
5.77	-0.422315634927997\\
5.78	-0.422316113516362\\
5.79	-0.422311847359391\\
5.8	-0.422314675680926\\
5.81	-0.422314018827032\\
5.82	-0.422314974123047\\
5.83	-0.422318864072412\\
5.84	-0.422317218982674\\
5.85	-0.422316896972484\\
5.86	-0.422316926048448\\
5.87	-0.422314860880295\\
5.88	-0.422312627179009\\
5.89	-0.422312318187162\\
5.9	-0.422313980086622\\
5.91	-0.422312912821378\\
5.92	-0.422311013044805\\
5.93	-0.422316777976961\\
5.94	-0.422316808650876\\
5.95	-0.422316169892007\\
5.96	-0.422315477106275\\
5.97	-0.422312418810979\\
5.98	-0.422318319664682\\
5.99	-0.422316691559403\\
6	-0.422316491881402\\
6.01	-0.422313887101349\\
6.02	-0.422310603244912\\
6.03	-0.422307033776001\\
6.04	-0.42231861905935\\
6.05	-0.422314008388776\\
6.06	-0.422323421493197\\
6.07	-0.422325708198988\\
6.08	-0.422320776244317\\
6.09	-0.42231145384439\\
6.1	-0.422312440232079\\
6.11	-0.422312584502857\\
6.12	-0.422313130948671\\
6.13	-0.422313507341083\\
6.14	-0.422316390311088\\
6.15	-0.422315535159086\\
6.16	-0.4223184848305\\
6.17	-0.422317197476719\\
6.18	-0.422319011386599\\
6.19	-0.422319041103287\\
6.2	-0.422319197526792\\
6.21	-0.422316660983917\\
6.22	-0.422318138271145\\
6.23	-0.422313773389426\\
6.24	-0.422313707885185\\
6.25	-0.422315778531717\\
6.26	-0.422308521629188\\
6.27	-0.422318962813593\\
6.28	-0.422319895040133\\
6.29	-0.422325778816955\\
6.3	-0.422327095597007\\
6.31	-0.422321732966082\\
6.32	-0.422313995206155\\
6.33	-0.422309414865687\\
6.34	-0.422309491427779\\
6.35	-0.422315106166217\\
6.36	-0.42231658504353\\
6.37	-0.422321292974701\\
6.38	-0.422322763252471\\
6.39	-0.422320162894136\\
6.4	-0.422319609733529\\
6.41	-0.422315752955355\\
6.42	-0.422315595403876\\
6.43	-0.42231484042983\\
6.44	-0.422316284712976\\
6.45	-0.422315196572301\\
6.46	-0.422318529827595\\
6.47	-0.422313900062787\\
6.48	-0.422316878021281\\
6.49	-0.422315842471615\\
6.5	-0.422317661615378\\
6.51	-0.422318079451829\\
6.52	-0.422318801527526\\
6.53	-0.422320146871955\\
6.54	-0.422316478217326\\
6.55	-0.422316375465066\\
6.56	-0.422316811090826\\
6.57	-0.422316746210525\\
6.58	-0.422313488632601\\
6.59	-0.422323333956559\\
6.6	-0.422320990914624\\
6.61	-0.422316744023605\\
6.62	-0.422316449560851\\
6.63	-0.422319064835115\\
6.64	-0.422313194630897\\
6.65	-0.422315679658671\\
6.66	-0.422316195984536\\
6.67	-0.422315607314183\\
6.68	-0.422314420880084\\
6.69	-0.422315598570628\\
6.7	-0.422315609174308\\
6.71	-0.422315610985837\\
6.72	-0.422316087209955\\
6.73	-0.422320372669927\\
6.74	-0.422319424834166\\
6.75	-0.422318121376833\\
6.76	-0.422316282816891\\
6.77	-0.422313790292695\\
6.78	-0.422320217219483\\
6.79	-0.422311852529177\\
6.8	-0.422316297540227\\
6.81	-0.422313285345866\\
6.82	-0.422318027479446\\
6.83	-0.422318437426655\\
6.84	-0.42231824910417\\
6.85	-0.422315634328778\\
6.86	-0.422315782962774\\
6.87	-0.422317040341758\\
6.88	-0.422321657774639\\
6.89	-0.422317150091443\\
6.9	-0.42231836311895\\
6.91	-0.422317571872726\\
6.92	-0.422316943406497\\
6.93	-0.4223158723688\\
6.94	-0.422314593650546\\
6.95	-0.42231582216474\\
6.96	-0.422318301441882\\
6.97	-0.422316498269184\\
6.98	-0.42232199293919\\
6.99	-0.422318261418974\\
7	-0.422311825508376\\
7.01	-0.422315499271482\\
7.02	-0.422315949041075\\
7.03	-0.422316298160194\\
7.04	-0.422317225350622\\
7.05	-0.422312916191955\\
7.06	-0.422318446390942\\
7.07	-0.422314958318991\\
7.08	-0.422313493872012\\
7.09	-0.422316145344408\\
7.1	-0.422312112029071\\
7.11	-0.422315565280596\\
7.12	-0.422321680939477\\
7.13	-0.422318767802479\\
7.14	-0.422318332775308\\
7.15	-0.422314365459853\\
7.16	-0.422314199303144\\
7.17	-0.422315176348358\\
7.18	-0.422313725703299\\
7.19	-0.422318265958397\\
7.2	-0.422318291657061\\
7.21	-0.422315949056682\\
7.22	-0.422312031073301\\
7.23	-0.422316205922612\\
7.24	-0.422317736339213\\
7.25	-0.422317252863508\\
7.26	-0.422316997037999\\
7.27	-0.42231476203691\\
7.28	-0.422318400605162\\
7.29	-0.422319417592905\\
7.3	-0.422318123072628\\
7.31	-0.422312786867983\\
7.32	-0.422314227336666\\
7.33	-0.422310718587838\\
7.34	-0.422313283241973\\
7.35	-0.422317259615848\\
7.36	-0.422319434216273\\
7.37	-0.422319229403954\\
7.38	-0.422316609972597\\
7.39	-0.422317024677829\\
7.4	-0.422315584771812\\
7.41	-0.422317407063739\\
7.42	-0.422314342802786\\
7.43	-0.422315794990791\\
7.44	-0.422310579400291\\
7.45	-0.422319914891839\\
7.46	-0.422319052829458\\
7.47	-0.422315420766473\\
7.48	-0.422311890668889\\
7.49	-0.422309733068467\\
7.5	-0.422313126487436\\
7.51	-0.422314998273917\\
7.52	-0.422315833459448\\
7.53	-0.42231881047576\\
7.54	-0.422317486136902\\
7.55	-0.422319737848976\\
7.56	-0.422318594411422\\
7.57	-0.422318262528995\\
7.58	-0.422313950320529\\
7.59	-0.422317239251784\\
7.6	-0.42231547971329\\
7.61	-0.422314116473233\\
7.62	-0.42231787772739\\
7.63	-0.422315278160014\\
7.64	-0.422314017261358\\
7.65	-0.422319312002024\\
7.66	-0.422320016036358\\
7.67	-0.422322946166905\\
7.68	-0.422324965931873\\
7.69	-0.422316376593382\\
7.7	-0.422318832704809\\
7.71	-0.422316481674239\\
7.72	-0.422317695059544\\
7.73	-0.422319108269367\\
7.74	-0.422321473238462\\
7.75	-0.42232359379906\\
7.76	-0.422321693861379\\
7.77	-0.422322150723812\\
7.78	-0.422321540842737\\
7.79	-0.422319654783355\\
7.8	-0.422320232683204\\
7.81	-0.422323313424869\\
7.82	-0.422320912332395\\
7.83	-0.422322160472539\\
7.84	-0.422322514122284\\
7.85	-0.422322677914494\\
7.86	-0.422323411081605\\
7.87	-0.422319065291093\\
7.88	-0.422326367384776\\
7.89	-0.4223211296998\\
7.9	-0.422319554727121\\
7.91	-0.422326031474681\\
7.92	-0.422325605595609\\
7.93	-0.422326492666772\\
7.94	-0.422323375599429\\
7.95	-0.42232400060112\\
7.96	-0.422320966814799\\
7.97	-0.422321026069773\\
7.98	-0.422325366424901\\
7.99	-0.422323120034579\\
8	-0.422322752172045\\
8.01	-0.422320261460147\\
8.02	-0.422322356223146\\
8.03	-0.422322147618787\\
8.04	-0.422322094343261\\
8.05	-0.422328424889902\\
8.06	-0.422331879473387\\
8.07	-0.422324272910135\\
8.08	-0.422320500365341\\
8.09	-0.422320489842565\\
8.1	-0.422324613260145\\
8.11	-0.422331589777251\\
8.12	-0.422332625748777\\
8.13	-0.422330968057241\\
8.14	-0.422327698824649\\
8.15	-0.422333390407625\\
8.16	-0.422329246937746\\
8.17	-0.422324625678303\\
8.18	-0.42232290299886\\
8.19	-0.422326336050263\\
8.2	-0.422325560039325\\
8.21	-0.422330508472037\\
8.22	-0.42233140474612\\
8.23	-0.422331005145702\\
8.24	-0.422327996127937\\
8.25	-0.422329796758612\\
8.26	-0.422325674795555\\
8.27	-0.422331258616614\\
8.28	-0.422328082394324\\
8.29	-0.422326316299702\\
8.3	-0.422331003022536\\
8.31	-0.42233120465027\\
8.32	-0.422325577708234\\
8.33	-0.422327753956515\\
8.34	-0.422333578667286\\
8.35	-0.422332285645993\\
8.36	-0.422330226560574\\
8.37	-0.422327659452783\\
8.38	-0.422328461656187\\
8.39	-0.422333008099533\\
8.4	-0.422324897722019\\
8.41	-0.422330535672022\\
8.42	-0.422330730984917\\
8.43	-0.422329033230731\\
8.44	-0.42232473440724\\
8.45	-0.422332973255107\\
8.46	-0.422328727942046\\
8.47	-0.422327833041897\\
8.48	-0.422330192180296\\
8.49	-0.422330484315183\\
8.5	-0.422331721053522\\
8.51	-0.422328017741909\\
8.52	-0.422329478053899\\
8.53	-0.422329135650259\\
8.54	-0.422326247113577\\
8.55	-0.422333517944075\\
8.56	-0.422329629770313\\
8.57	-0.422332847622985\\
8.58	-0.422333792942647\\
8.59	-0.422332472060373\\
8.6	-0.422332993228196\\
8.61	-0.42232746932501\\
8.62	-0.422333363625349\\
8.63	-0.422327563546233\\
8.64	-0.422329055888892\\
8.65	-0.422329379515255\\
8.66	-0.422335733788112\\
8.67	-0.422332755700022\\
8.68	-0.422335690486865\\
8.69	-0.422332542907475\\
8.7	-0.42233748801742\\
8.71	-0.42233496805266\\
8.72	-0.422333320144351\\
8.73	-0.422332754928078\\
8.74	-0.42233387853366\\
8.75	-0.42233916067514\\
8.76	-0.422340165996241\\
8.77	-0.422345315090684\\
8.78	-0.422348082324954\\
8.79	-0.422350722279753\\
8.8	-0.422348835043474\\
8.81	-0.422342048832315\\
8.82	-0.422349996291699\\
8.83	-0.422358181965708\\
8.84	-0.422355577062554\\
8.85	-0.422351235920868\\
8.86	-0.422350623051333\\
8.87	-0.422351818158913\\
8.88	-0.422353165510741\\
8.89	-0.422353199817904\\
8.9	-0.42235237992157\\
8.91	-0.422355151349726\\
8.92	-0.422351330951327\\
8.93	-0.4223571534251\\
8.94	-0.422358647614318\\
8.95	-0.422355701109304\\
8.96	-0.422353189794422\\
8.97	-0.422356366842867\\
8.98	-0.42235161484497\\
8.99	-0.422352126517495\\
9	-0.422355013015054\\
9.01	-0.422356374862781\\
9.02	-0.422359317099872\\
9.03	-0.422354343433287\\
9.04	-0.422355108748631\\
9.05	-0.422356606905538\\
9.06	-0.422356921429307\\
9.07	-0.422358331431651\\
9.08	-0.42235596820602\\
9.09	-0.422358850958629\\
9.1	-0.422358655200225\\
9.11	-0.422357369527817\\
9.12	-0.422356229585892\\
9.13	-0.422358300449831\\
9.14	-0.422357232092283\\
9.15	-0.4223590254697\\
9.16	-0.422360328346316\\
9.17	-0.422360507779149\\
9.18	-0.422359626377829\\
9.19	-0.422359146604336\\
9.2	-0.422357053694772\\
9.21	-0.422359754543741\\
9.22	-0.422363719630418\\
9.23	-0.42235903258674\\
9.24	-0.422360221869142\\
9.25	-0.422359811559557\\
9.26	-0.422361527676401\\
9.27	-0.42236093929856\\
9.28	-0.422359277641919\\
9.29	-0.422360426660156\\
9.3	-0.422360108701957\\
9.31	-0.422364465725157\\
9.32	-0.422362764008732\\
9.33	-0.422359996273117\\
9.34	-0.422357884776572\\
9.35	-0.422361430598918\\
9.36	-0.422363257310499\\
9.37	-0.422368039817683\\
9.38	-0.422365488345573\\
9.39	-0.422364576698894\\
9.4	-0.422361024803158\\
9.41	-0.422361271456783\\
9.42	-0.422363531142155\\
9.43	-0.422363985848951\\
9.44	-0.422368715652542\\
9.45	-0.422367213933921\\
9.46	-0.422370795577177\\
9.47	-0.422372427360895\\
9.48	-0.422364048228036\\
9.49	-0.422365726902018\\
9.5	-0.422364386304042\\
9.51	-0.422368272838013\\
9.52	-0.422366224667722\\
9.53	-0.422370257735455\\
9.54	-0.422369733515074\\
9.55	-0.422373187657272\\
9.56	-0.422367502373196\\
9.57	-0.422370248469033\\
9.58	-0.422366131660937\\
9.59	-0.422369629231868\\
9.6	-0.422368680339833\\
9.61	-0.422366421655387\\
9.62	-0.422369758823008\\
9.63	-0.422367737450756\\
9.64	-0.422368966319886\\
9.65	-0.422370721833382\\
9.66	-0.422367731977284\\
9.67	-0.422371661628736\\
9.68	-0.422367805866029\\
9.69	-0.422370032667662\\
9.7	-0.422371543285697\\
9.71	-0.422370769551535\\
9.72	-0.422367903829446\\
9.73	-0.422372333087501\\
9.74	-0.422372253348493\\
9.75	-0.422374087148821\\
9.76	-0.4223705880087\\
9.77	-0.422372996154754\\
9.78	-0.422371762137847\\
9.79	-0.42237111199747\\
9.8	-0.422368129784079\\
9.81	-0.422371395771834\\
9.82	-0.4223751889969\\
9.83	-0.422372979774401\\
9.84	-0.422383220907922\\
9.85	-0.422374791747306\\
9.86	-0.422379820850919\\
9.87	-0.422370637836684\\
9.88	-0.4223721704193\\
9.89	-0.422370313246555\\
9.9	-0.422372145541555\\
9.91	-0.422374111796348\\
9.92	-0.422382330178984\\
9.93	-0.422382311639646\\
9.94	-0.422386024999179\\
9.95	-0.422383744974158\\
9.96	-0.422380142834505\\
9.97	-0.422374380351208\\
9.98	-0.422375012714462\\
9.99	-0.422378869995708\\
10	-0.422378021528194\\
10.01	-0.422381815100018\\
10.02	-0.422377899423791\\
10.03	-0.422375969043489\\
10.04	-0.422384548510384\\
10.05	-0.42238138912263\\
10.06	-0.422380046841968\\
10.07	-0.42238554221172\\
10.08	-0.422381548292113\\
10.09	-0.42238160224488\\
10.1	-0.422379939947609\\
10.11	-0.422375847149429\\
10.12	-0.422377461240653\\
10.13	-0.422379629955025\\
10.14	-0.422384357004397\\
10.15	-0.422386302752296\\
10.16	-0.422384939557829\\
10.17	-0.422383060387929\\
10.18	-0.422387273840655\\
10.19	-0.422384218687197\\
10.2	-0.422379879300033\\
10.21	-0.422385214625197\\
10.22	-0.422381254684543\\
10.23	-0.42238520280172\\
10.24	-0.422385044292951\\
10.25	-0.422383283502976\\
10.26	-0.42238535006407\\
10.27	-0.42238823296753\\
10.28	-0.422387959709933\\
10.29	-0.422386718227035\\
10.3	-0.42237967517289\\
10.31	-0.422377999369949\\
10.32	-0.422381889501385\\
10.33	-0.422386218546691\\
10.34	-0.422382113500576\\
10.35	-0.422389596662581\\
10.36	-0.422386428761218\\
10.37	-0.422387868167329\\
10.38	-0.422392283142129\\
10.39	-0.422385077865437\\
10.4	-0.422384288936271\\
10.41	-0.422382804175744\\
10.42	-0.422386980792887\\
10.43	-0.422384073294329\\
10.44	-0.422384212686172\\
10.45	-0.42238473039319\\
10.46	-0.422384588202782\\
10.47	-0.422391445717237\\
10.48	-0.422390960261092\\
10.49	-0.422394579132173\\
10.5	-0.422393035343549\\
10.51	-0.422391247254225\\
10.52	-0.422389226345848\\
10.53	-0.422388381573235\\
10.54	-0.42238435120774\\
10.55	-0.422385530500508\\
10.56	-0.422386960608772\\
10.57	-0.422389440772091\\
10.58	-0.422393303555138\\
10.59	-0.422394261814885\\
10.6	-0.422389596696453\\
10.61	-0.422394809778796\\
10.62	-0.422388950210487\\
10.63	-0.422389964045052\\
10.64	-0.422391020231451\\
10.65	-0.422389158022186\\
10.66	-0.422388797118759\\
10.67	-0.422393818649204\\
10.68	-0.422386276733623\\
10.69	-0.422391526240343\\
10.7	-0.422390589712239\\
10.71	-0.422391316273787\\
10.72	-0.422396610788587\\
10.73	-0.422391771779058\\
10.74	-0.422389480768962\\
10.75	-0.422391747511926\\
10.76	-0.422387667658696\\
10.77	-0.422390901373436\\
10.78	-0.422391448315068\\
10.79	-0.422390342205283\\
10.8	-0.422394801906426\\
10.81	-0.422394372447412\\
10.82	-0.42239350773081\\
10.83	-0.422395249582729\\
10.84	-0.422390592659357\\
10.85	-0.422397919896222\\
10.86	-0.422396332225758\\
10.87	-0.422395015069261\\
10.88	-0.422396580018788\\
10.89	-0.422390352628823\\
10.9	-0.42239322155032\\
10.91	-0.422392030816859\\
10.92	-0.422390516276917\\
10.93	-0.422395728351369\\
10.94	-0.422395179251593\\
10.95	-0.422390958337359\\
10.96	-0.422393135804\\
10.97	-0.42239328503975\\
10.98	-0.422390331265132\\
10.99	-0.42239494616899\\
11	-0.422394389588953\\
11.01	-0.422396641468637\\
11.02	-0.422398256060058\\
11.03	-0.42239677506109\\
11.04	-0.422399473629166\\
11.05	-0.422395565729676\\
11.06	-0.422390613382855\\
11.07	-0.422396557285041\\
11.08	-0.422398707643867\\
11.09	-0.422401330451025\\
11.1	-0.422400184300191\\
11.11	-0.422394274648659\\
11.12	-0.422398471976472\\
11.13	-0.422400211095811\\
11.14	-0.422399021678766\\
11.15	-0.4224014773053\\
11.16	-0.422397692195186\\
11.17	-0.422402073756147\\
11.18	-0.422399188356356\\
11.19	-0.422395734512781\\
11.2	-0.422395208923843\\
11.21	-0.42239359739144\\
11.22	-0.422399307618834\\
11.23	-0.422400497217556\\
11.24	-0.422402304105864\\
11.25	-0.422401630406529\\
11.26	-0.422399334935379\\
11.27	-0.422398260071959\\
11.28	-0.422401255127449\\
11.29	-0.422402211882668\\
11.3	-0.422403311710861\\
11.31	-0.422405732359846\\
11.32	-0.422402635720161\\
11.33	-0.422403101336366\\
11.34	-0.422404348895042\\
11.35	-0.422400645241674\\
11.36	-0.422398258865079\\
11.37	-0.422401403321579\\
11.38	-0.422403469555937\\
11.39	-0.422403715958926\\
11.4	-0.422403717718211\\
11.41	-0.422401905414283\\
11.42	-0.422404705390883\\
11.43	-0.422402576462061\\
11.44	-0.422404954417571\\
11.45	-0.422403035438667\\
11.46	-0.422406090369594\\
11.47	-0.422402058640911\\
11.48	-0.422406210410793\\
11.49	-0.422402889382794\\
11.5	-0.422404121512184\\
11.51	-0.422404978992773\\
11.52	-0.422405833841529\\
11.53	-0.422409888891531\\
11.54	-0.422407782098746\\
11.55	-0.42240656584092\\
11.56	-0.422404805887153\\
11.57	-0.42240067865492\\
11.58	-0.422406032639808\\
11.59	-0.422404338475923\\
11.6	-0.422407042183347\\
11.61	-0.422404594505581\\
11.62	-0.422405453832099\\
11.63	-0.422409589302109\\
11.64	-0.422407776647512\\
11.65	-0.422404729516385\\
11.66	-0.422408893545806\\
11.67	-0.422405521171493\\
11.68	-0.422405383512162\\
11.69	-0.422409170647946\\
11.7	-0.422407131564758\\
11.71	-0.422412961340556\\
11.72	-0.422407761428604\\
11.73	-0.422406460036067\\
11.74	-0.422412505559479\\
11.75	-0.422409129458121\\
11.76	-0.422410238669306\\
11.77	-0.422410201937936\\
11.78	-0.422406793834864\\
11.79	-0.422411817532707\\
11.8	-0.422408358034236\\
11.81	-0.422414428902783\\
11.82	-0.422406913281969\\
11.83	-0.422408784139462\\
11.84	-0.422415140044169\\
11.85	-0.422407458914757\\
11.86	-0.422410576549961\\
11.87	-0.422410689362296\\
11.88	-0.422409144068645\\
11.89	-0.422410663906895\\
11.9	-0.422407428785578\\
11.91	-0.422410647857332\\
11.92	-0.422414495396268\\
11.93	-0.422410289208693\\
11.94	-0.422412929101173\\
11.95	-0.422413607968848\\
11.96	-0.422412024146703\\
11.97	-0.422411238567387\\
11.98	-0.422412118827397\\
11.99	-0.422409004057862\\
12	-0.422408576789232\\
12.01	-0.422410802862714\\
12.02	-0.422416257467937\\
12.03	-0.422412257075009\\
12.04	-0.422418174186055\\
12.05	-0.422413256714423\\
12.06	-0.422416053980157\\
12.07	-0.422411153866901\\
12.08	-0.422412521278402\\
12.09	-0.42241377014732\\
12.1	-0.422413163146659\\
12.11	-0.422414034485485\\
12.12	-0.422419605783958\\
12.13	-0.422410895308439\\
12.14	-0.422416761839069\\
12.15	-0.422417001992485\\
12.16	-0.422419223208629\\
12.17	-0.42241363589011\\
12.18	-0.42241425271871\\
12.19	-0.422413535068687\\
12.2	-0.422415725856302\\
12.21	-0.422415116499332\\
12.22	-0.422416379862342\\
12.23	-0.42241534023785\\
12.24	-0.422418835122753\\
12.25	-0.422417110066834\\
12.26	-0.422419606085687\\
12.27	-0.422412739997635\\
12.28	-0.42241364772293\\
12.29	-0.422422059519353\\
12.3	-0.422418746467424\\
12.31	-0.422415206327846\\
12.32	-0.422416399417134\\
12.33	-0.422420153329088\\
12.34	-0.422421170228541\\
12.35	-0.422417019846693\\
12.36	-0.422421712102895\\
12.37	-0.42241614230752\\
12.38	-0.422419003667515\\
12.39	-0.422417281028993\\
12.4	-0.422421122534578\\
12.41	-0.422418177208358\\
12.42	-0.422418321624609\\
12.43	-0.422417451824987\\
12.44	-0.422420278904762\\
12.45	-0.422419668353391\\
12.46	-0.422418800306435\\
12.47	-0.422422824958179\\
12.48	-0.422418828322639\\
12.49	-0.422420536542409\\
12.5	-0.422418468865853\\
12.51	-0.4224191702259\\
12.52	-0.422421428175032\\
12.53	-0.422420550333691\\
12.54	-0.422423802791992\\
12.55	-0.422418537283588\\
12.56	-0.422420810281158\\
12.57	-0.422420129800402\\
12.58	-0.422421558523848\\
12.59	-0.422423367246113\\
12.6	-0.422422213633878\\
12.61	-0.42242221279561\\
12.62	-0.42241932098415\\
12.63	-0.422421234389822\\
12.64	-0.422423506803956\\
12.65	-0.422421681380429\\
12.66	-0.422423956402873\\
12.67	-0.422425934596506\\
12.68	-0.422419479458098\\
12.69	-0.422424614023156\\
12.7	-0.422420000564099\\
12.71	-0.422423653638017\\
12.72	-0.422426526883923\\
12.73	-0.422419148525091\\
12.74	-0.422421122669626\\
12.75	-0.422421964913819\\
12.76	-0.422422426023969\\
12.77	-0.42242051412802\\
12.78	-0.422422661343552\\
12.79	-0.422422071880935\\
12.8	-0.422425357686649\\
12.81	-0.422424189327394\\
12.82	-0.422422795069581\\
12.83	-0.422423963665339\\
12.84	-0.42242649879169\\
12.85	-0.422427915562197\\
12.86	-0.422425584159408\\
12.87	-0.422426615404939\\
12.88	-0.422426382207847\\
12.89	-0.422423155475487\\
12.9	-0.422427575337007\\
12.91	-0.422427195752174\\
12.92	-0.422428524426543\\
12.93	-0.42242937666348\\
12.94	-0.422430450034238\\
12.95	-0.422426947718735\\
12.96	-0.422431285910559\\
12.97	-0.422428258742759\\
12.98	-0.422428630208918\\
12.99	-0.422427718972173\\
13	-0.422427347551796\\
13.01	-0.422427309306652\\
13.02	-0.422432307100563\\
13.03	-0.422432877221026\\
13.04	-0.422432607061259\\
13.05	-0.422432844702113\\
13.06	-0.422427885566348\\
13.07	-0.422431318691349\\
13.08	-0.422424762652854\\
13.09	-0.422430689395131\\
13.1	-0.422428601671224\\
13.11	-0.422433744937948\\
13.12	-0.422436144955735\\
13.13	-0.422435049190734\\
13.14	-0.42243369612156\\
13.15	-0.42243295651685\\
13.16	-0.422432166672838\\
13.17	-0.422433223412725\\
13.18	-0.422428989003303\\
13.19	-0.422428297646376\\
13.2	-0.422431612199901\\
13.21	-0.422434218283111\\
13.22	-0.42243273535477\\
13.23	-0.422434646830565\\
13.24	-0.422438634709734\\
13.25	-0.422433268883229\\
13.26	-0.422435453124313\\
13.27	-0.422430737156065\\
13.28	-0.42242928077928\\
13.29	-0.422433755595778\\
13.3	-0.422436387588464\\
13.31	-0.422437116234286\\
13.32	-0.422441434675983\\
13.33	-0.422434432425155\\
13.34	-0.422433413799809\\
13.35	-0.422431842658837\\
13.36	-0.42244109209744\\
13.37	-0.422438673026829\\
13.38	-0.422434755575092\\
13.39	-0.422436375806336\\
13.4	-0.422439680932801\\
13.41	-0.422432718083955\\
13.42	-0.422433963966572\\
13.43	-0.422431211112601\\
13.44	-0.422431521389552\\
13.45	-0.422435019610538\\
13.46	-0.422435015633815\\
13.47	-0.422433896020222\\
13.48	-0.422439463545847\\
13.49	-0.422433499746405\\
13.5	-0.422435671799414\\
13.51	-0.422435351143878\\
13.52	-0.42243639354973\\
13.53	-0.422437382250099\\
13.54	-0.422435910341817\\
13.55	-0.422436820953493\\
13.56	-0.422436397984664\\
13.57	-0.422437091448963\\
13.58	-0.422431992190216\\
13.59	-0.422435262357164\\
13.6	-0.422439896495352\\
13.61	-0.422437861623328\\
13.62	-0.422439113743474\\
13.63	-0.422443298076864\\
13.64	-0.422434375197865\\
13.65	-0.422436992328568\\
13.66	-0.422440134079452\\
13.67	-0.422437926147207\\
13.68	-0.422433987817142\\
13.69	-0.422434332125166\\
13.7	-0.422436411919201\\
13.71	-0.422437587172926\\
13.72	-0.422440331485491\\
13.73	-0.422446284579974\\
13.74	-0.422450444868904\\
13.75	-0.422442737419082\\
13.76	-0.422443534544375\\
13.77	-0.422439929224569\\
13.78	-0.422441519540452\\
13.79	-0.42244163072756\\
13.8	-0.422444406431025\\
13.81	-0.422447232432733\\
13.82	-0.422447298525286\\
13.83	-0.422448035097991\\
13.84	-0.4224459982883\\
13.85	-0.422446195401171\\
13.86	-0.422448149413319\\
13.87	-0.422444413748591\\
13.88	-0.422446793748706\\
13.89	-0.422450837059247\\
13.9	-0.422452402867689\\
13.91	-0.422448484574599\\
13.92	-0.422450487527281\\
13.93	-0.422445805194002\\
13.94	-0.422444384727138\\
13.95	-0.42244469173317\\
13.96	-0.422445794155447\\
13.97	-0.422449276576631\\
13.98	-0.422448796769108\\
13.99	-0.422449930003379\\
14	-0.42245008272615\\
14.01	-0.422446893540714\\
14.02	-0.422444917825452\\
14.03	-0.422447466690062\\
14.04	-0.422448971223972\\
14.05	-0.422447315166086\\
14.06	-0.422449999793493\\
14.07	-0.422453185133548\\
14.08	-0.422452792863078\\
14.09	-0.422453667543221\\
14.1	-0.422444444106844\\
14.11	-0.42244849916991\\
14.12	-0.422451978147107\\
14.13	-0.4224497942223\\
14.14	-0.422451363003642\\
14.15	-0.422450559626397\\
14.16	-0.422454263368522\\
14.17	-0.422456057923239\\
14.18	-0.422455984851716\\
14.19	-0.422450424285198\\
14.2	-0.422451553887388\\
14.21	-0.422452484529282\\
14.22	-0.422452865541478\\
14.23	-0.422454044080999\\
14.24	-0.422453938754616\\
14.25	-0.422454176474477\\
14.26	-0.422452341594012\\
14.27	-0.422454764147994\\
14.28	-0.422450870036916\\
14.29	-0.422450923246557\\
14.3	-0.422453649769675\\
14.31	-0.422454908986825\\
14.32	-0.422456718065648\\
14.33	-0.422456485603676\\
14.34	-0.422454211304957\\
14.35	-0.422454732979806\\
14.36	-0.422453451827078\\
14.37	-0.422450028203579\\
14.38	-0.422450224410589\\
14.39	-0.422453542009314\\
14.4	-0.422457126888411\\
14.41	-0.422460082088208\\
14.42	-0.422455571410942\\
14.43	-0.422450991876447\\
14.44	-0.4224529977325\\
14.45	-0.422455881944127\\
14.46	-0.422455450293695\\
14.47	-0.422455996949151\\
14.48	-0.422457447098192\\
14.49	-0.422455040511284\\
14.5	-0.422454108429086\\
14.51	-0.422458338168353\\
14.52	-0.42245660992034\\
14.53	-0.422455998816144\\
14.54	-0.422458874547757\\
14.55	-0.422456298646269\\
14.56	-0.422459355858016\\
14.57	-0.422453217383467\\
14.58	-0.422454917754485\\
14.59	-0.422458242343114\\
14.6	-0.422457196275145\\
14.61	-0.422457816523698\\
14.62	-0.422455472533221\\
14.63	-0.422456888296451\\
14.64	-0.422454926643942\\
14.65	-0.422458283069053\\
14.66	-0.422453256947126\\
14.67	-0.422457753659861\\
14.68	-0.422457947587737\\
14.69	-0.422458856595466\\
14.7	-0.422458913623275\\
14.71	-0.422455225695694\\
14.72	-0.422456310780304\\
14.73	-0.422454026496957\\
14.74	-0.422457054845562\\
14.75	-0.422456758027224\\
14.76	-0.422459963306378\\
14.77	-0.422457378091939\\
14.78	-0.422457130726881\\
14.79	-0.422458342587792\\
14.8	-0.422458349473383\\
14.81	-0.422457841395389\\
14.82	-0.422459159362867\\
14.83	-0.422457755260734\\
14.84	-0.422456981310247\\
14.85	-0.42245830052746\\
14.86	-0.422456549045444\\
14.87	-0.422457596759789\\
14.88	-0.422459193939449\\
14.89	-0.422457880005891\\
14.9	-0.42245427558919\\
14.91	-0.422455465481926\\
14.92	-0.422459176546492\\
14.93	-0.422457308344687\\
14.94	-0.422462791288912\\
14.95	-0.42246348808528\\
14.96	-0.422463004971492\\
14.97	-0.422460375027135\\
14.98	-0.422461423628331\\
14.99	-0.422458232282881\\
15	-0.422458151296466\\
15.01	-0.42245862407972\\
15.02	-0.422457026097043\\
15.03	-0.422461065571989\\
15.04	-0.422464888711023\\
15.05	-0.422461453763582\\
15.06	-0.422462592078162\\
15.07	-0.422462317110036\\
15.08	-0.422460609175297\\
15.09	-0.422459565118233\\
15.1	-0.422458618644704\\
15.11	-0.422459623431732\\
15.12	-0.42246210099497\\
15.13	-0.422462990704913\\
15.14	-0.422463952666078\\
15.15	-0.422462025691353\\
15.16	-0.422463833481257\\
15.17	-0.42246221643801\\
15.18	-0.422462753993007\\
15.19	-0.422462918595181\\
15.2	-0.422459254202728\\
15.21	-0.422457765015635\\
15.22	-0.422461716045231\\
15.23	-0.422461578205913\\
15.24	-0.422460421801654\\
15.25	-0.422461481959478\\
15.26	-0.422462991797657\\
15.27	-0.422459470808945\\
15.28	-0.42246351310019\\
15.29	-0.422461342581559\\
15.3	-0.422463954227774\\
15.31	-0.422463268802208\\
15.32	-0.42246287631635\\
15.33	-0.422464738376283\\
15.34	-0.42246466299735\\
15.35	-0.422462807603167\\
15.36	-0.422464513179457\\
15.37	-0.422465751501974\\
15.38	-0.422465455147576\\
15.39	-0.422465541628201\\
15.4	-0.422464433264059\\
15.41	-0.422460955391875\\
15.42	-0.422464853452084\\
15.43	-0.422462125457698\\
15.44	-0.4224628774732\\
15.45	-0.42246150168873\\
15.46	-0.422462470605945\\
15.47	-0.422465280796213\\
15.48	-0.422464287882962\\
15.49	-0.422462010803587\\
15.5	-0.422469543253446\\
15.51	-0.422464977955286\\
15.52	-0.422469817242636\\
15.53	-0.422466837818694\\
15.54	-0.422464006681977\\
15.55	-0.422461936595772\\
15.56	-0.422465653018715\\
15.57	-0.422469662575859\\
15.58	-0.42247524903245\\
15.59	-0.422474459834162\\
15.6	-0.422478333911956\\
15.61	-0.422473296941812\\
15.62	-0.422472439029445\\
15.63	-0.422468816366166\\
15.64	-0.422465948242249\\
15.65	-0.422471677777188\\
15.66	-0.422470898282688\\
15.67	-0.422471374153403\\
15.68	-0.422478678531213\\
15.69	-0.422477526712693\\
15.7	-0.422471666518947\\
15.71	-0.422473711289896\\
15.72	-0.422478088066842\\
15.73	-0.422473159002695\\
15.74	-0.422476892157582\\
15.75	-0.422473211444707\\
15.76	-0.422470891133048\\
15.77	-0.422468972468478\\
15.78	-0.422474051689141\\
15.79	-0.422476853469868\\
15.8	-0.422476991157794\\
15.81	-0.422479042373745\\
15.82	-0.42248194812388\\
15.83	-0.422475210747224\\
15.84	-0.422476565199875\\
15.85	-0.422473970615084\\
15.86	-0.422476510932831\\
15.87	-0.422478232892821\\
15.88	-0.422475801673499\\
15.89	-0.422476415175697\\
15.9	-0.422479079834778\\
15.91	-0.422478341723047\\
15.92	-0.422475658780755\\
15.93	-0.422476387722114\\
15.94	-0.422476480049955\\
15.95	-0.422473648524299\\
15.96	-0.422478692548899\\
15.97	-0.422478019447022\\
15.98	-0.422475760672823\\
15.99	-0.422472834256432\\
16	-0.422476042734114\\
16.01	-0.422478408269466\\
16.02	-0.42247847048501\\
16.03	-0.422477878712408\\
16.04	-0.422474664069455\\
16.05	-0.422474568571999\\
16.06	-0.422477646579628\\
16.07	-0.42247521183403\\
16.08	-0.422477577836973\\
16.09	-0.42247927092172\\
16.1	-0.422480003194127\\
16.11	-0.422475081606953\\
16.12	-0.422478500486213\\
16.13	-0.422479325442292\\
16.14	-0.422476556358977\\
16.15	-0.422479931073354\\
16.16	-0.422476226680836\\
16.17	-0.422474076277186\\
16.18	-0.422476979688767\\
16.19	-0.422475190292556\\
16.2	-0.42247422343635\\
16.21	-0.422474658592304\\
16.22	-0.422477020055611\\
16.23	-0.422480062279648\\
16.24	-0.422481936468132\\
16.25	-0.422480471369702\\
16.26	-0.422478007840228\\
16.27	-0.422478488671473\\
16.28	-0.422477822224874\\
16.29	-0.422475580848424\\
16.3	-0.422478287275388\\
16.31	-0.422474047922937\\
16.32	-0.422478193586481\\
16.33	-0.422480628673128\\
16.34	-0.422479542230063\\
16.35	-0.422480800577763\\
16.36	-0.422478768199407\\
16.37	-0.422477202925374\\
16.38	-0.422478874320374\\
16.39	-0.422480078744098\\
16.4	-0.422474420997812\\
16.41	-0.422478836610833\\
16.42	-0.422477353941742\\
16.43	-0.42247680485607\\
16.44	-0.422482467267647\\
16.45	-0.422479723126242\\
16.46	-0.422480430667074\\
16.47	-0.42247800409703\\
16.48	-0.422482115695328\\
16.49	-0.422478324877767\\
16.5	-0.422475884349646\\
16.51	-0.422477440322964\\
16.52	-0.422480854599374\\
16.53	-0.422473231041593\\
16.54	-0.422479932078059\\
16.55	-0.422479617543222\\
16.56	-0.422484707649347\\
16.57	-0.422481778353336\\
16.58	-0.422477257863872\\
16.59	-0.422481216303654\\
16.6	-0.422480504273655\\
16.61	-0.422476691435212\\
16.62	-0.422481517899253\\
16.63	-0.422479895222245\\
16.64	-0.422479850370013\\
16.65	-0.422482988450856\\
16.66	-0.422481877145209\\
16.67	-0.422481455107442\\
16.68	-0.422481150923839\\
16.69	-0.422482511104655\\
16.7	-0.422482772663952\\
16.71	-0.422482052939001\\
16.72	-0.422476918237908\\
16.73	-0.422477827031922\\
16.74	-0.422480211234882\\
16.75	-0.42247759712313\\
16.76	-0.422480460243101\\
16.77	-0.422481081416024\\
16.78	-0.422482122852013\\
16.79	-0.422479489943564\\
16.8	-0.422480669824412\\
16.81	-0.422479847976502\\
16.82	-0.422481140595706\\
16.83	-0.422480259666368\\
16.84	-0.422478581514716\\
16.85	-0.422482249771244\\
16.86	-0.422483395422997\\
16.87	-0.422485168185364\\
16.88	-0.422485457181816\\
16.89	-0.422483024019335\\
16.9	-0.422481660225213\\
16.91	-0.42247977628985\\
16.92	-0.422478071026424\\
16.93	-0.422478709390587\\
16.94	-0.422479600756572\\
16.95	-0.422478482946638\\
16.96	-0.422475075503386\\
16.97	-0.422482568243315\\
16.98	-0.422483530935281\\
16.99	-0.422480068061078\\
17	-0.422481068754332\\
17.01	-0.422482483050284\\
17.02	-0.422486162683514\\
17.03	-0.422484515703904\\
17.04	-0.422480786147499\\
17.05	-0.422477742144857\\
17.06	-0.42248303051343\\
17.07	-0.422480343924916\\
17.08	-0.422482545624013\\
17.09	-0.422486081787353\\
17.1	-0.422482413921334\\
17.11	-0.422478128957409\\
17.12	-0.422486129180311\\
17.13	-0.422483440696253\\
17.14	-0.422488143273419\\
17.15	-0.422482588212115\\
17.16	-0.422479435814088\\
17.17	-0.422484779001548\\
17.18	-0.422482788116752\\
17.19	-0.422483067511006\\
17.2	-0.422483522248309\\
17.21	-0.422486870870735\\
17.22	-0.422484586018625\\
17.23	-0.42248562647023\\
17.24	-0.422488373639636\\
17.25	-0.422482430278997\\
17.26	-0.422484559154524\\
17.27	-0.422483961095862\\
17.28	-0.422485234856603\\
17.29	-0.422487344651533\\
17.3	-0.422489214221937\\
17.31	-0.422484254268205\\
17.32	-0.42248818336991\\
17.33	-0.422485653824476\\
17.34	-0.422481028028678\\
17.35	-0.422485260351079\\
17.36	-0.422486513549129\\
17.37	-0.422487045606359\\
17.38	-0.422486994165448\\
17.39	-0.422486919942302\\
17.4	-0.42248814008329\\
17.41	-0.422485667893306\\
17.42	-0.422487234309038\\
17.43	-0.422487154423924\\
17.44	-0.422488391202555\\
17.45	-0.422486288857542\\
17.46	-0.422487744817165\\
17.47	-0.422486523085059\\
17.48	-0.422487815547055\\
17.49	-0.422491800979577\\
17.5	-0.422488268380568\\
17.51	-0.422488000357864\\
17.52	-0.422487740465425\\
17.53	-0.422485903572572\\
17.54	-0.422489022555961\\
17.55	-0.422491027067704\\
17.56	-0.422492132170699\\
17.57	-0.422490577029473\\
17.58	-0.422487128531372\\
17.59	-0.422487624704047\\
17.6	-0.42249133158604\\
17.61	-0.422489156691919\\
17.62	-0.422490076827278\\
17.63	-0.422492974947297\\
17.64	-0.422492126514817\\
17.65	-0.422490130718701\\
17.66	-0.422487562114852\\
17.67	-0.422488979496272\\
17.68	-0.422489197238911\\
17.69	-0.422489215130305\\
17.7	-0.42249064575471\\
17.71	-0.422495390515549\\
17.72	-0.422498472038545\\
17.73	-0.422497250222426\\
17.74	-0.422498175718014\\
17.75	-0.422495930975827\\
17.76	-0.422490976658382\\
17.77	-0.422489913184911\\
17.78	-0.422491682580031\\
17.79	-0.42249327050268\\
17.8	-0.422500972364221\\
17.81	-0.422502221713445\\
17.82	-0.422495877217652\\
17.83	-0.422495723781632\\
17.84	-0.422495868048658\\
17.85	-0.422492044350254\\
17.86	-0.422496063030064\\
17.87	-0.422498200651487\\
17.88	-0.422499144868247\\
17.89	-0.422494193350459\\
17.9	-0.422497541634173\\
17.91	-0.422497597955906\\
17.92	-0.422492702710533\\
17.93	-0.422494262695182\\
17.94	-0.422497080792146\\
17.95	-0.422495395130746\\
17.96	-0.422499177113602\\
17.97	-0.422500777115996\\
17.98	-0.422494233956964\\
17.99	-0.422496693706629\\
18	-0.4224940027914\\
18.01	-0.422492942828994\\
18.02	-0.422495369051585\\
18.03	-0.42249825755777\\
18.04	-0.422500425003851\\
18.05	-0.422504905505535\\
18.06	-0.422500385135444\\
18.07	-0.42249686935538\\
18.08	-0.422495220781469\\
18.09	-0.422493925863363\\
18.1	-0.422497102239288\\
18.11	-0.422501660656649\\
18.12	-0.422503655669153\\
18.13	-0.422503096516446\\
18.14	-0.422499789520027\\
18.15	-0.42249869347501\\
18.16	-0.422502182512244\\
18.17	-0.422495610552883\\
18.18	-0.42250008198118\\
18.19	-0.422503577751412\\
18.2	-0.422503564795056\\
18.21	-0.42250446267973\\
18.22	-0.422502478082523\\
18.23	-0.422500003744954\\
18.24	-0.422501406888169\\
18.25	-0.422498277268684\\
18.26	-0.422500315230314\\
18.27	-0.422500525509321\\
18.28	-0.422505087158547\\
18.29	-0.422502990590802\\
18.3	-0.422503198333775\\
18.31	-0.42250295217032\\
18.32	-0.422501335594351\\
18.33	-0.422503989181472\\
18.34	-0.422499348556011\\
18.35	-0.42249966254116\\
18.36	-0.422495464942521\\
18.37	-0.422496886733127\\
18.38	-0.422500868937283\\
18.39	-0.422505405800959\\
18.4	-0.422506284539508\\
18.41	-0.422504160603074\\
18.42	-0.422499862479439\\
18.43	-0.422502014424327\\
18.44	-0.422502598933256\\
18.45	-0.422500844672906\\
18.46	-0.422495701647649\\
18.47	-0.422503553657434\\
18.48	-0.422506483039871\\
18.49	-0.422505334531026\\
18.5	-0.422506676128659\\
18.51	-0.42250237139499\\
18.52	-0.42250032205267\\
18.53	-0.422501051767845\\
18.54	-0.422500485804652\\
18.55	-0.4225016714679\\
18.56	-0.422503256746225\\
18.57	-0.422503200327953\\
18.58	-0.422506700507144\\
18.59	-0.422504096828983\\
18.6	-0.422499922262082\\
18.61	-0.422498017521542\\
18.62	-0.422501474251612\\
18.63	-0.422499030712519\\
18.64	-0.42250516524185\\
18.65	-0.422502087760138\\
18.66	-0.422502797786328\\
18.67	-0.422503213427657\\
18.68	-0.422501628720092\\
18.69	-0.422497916315618\\
18.7	-0.422499313580146\\
18.71	-0.422503447798301\\
18.72	-0.42250064048452\\
18.73	-0.422502619600844\\
18.74	-0.422500869507636\\
18.75	-0.422500794596453\\
18.76	-0.422497662982733\\
18.77	-0.422498705164457\\
18.78	-0.422498260069575\\
18.79	-0.422499936071302\\
18.8	-0.422500233039751\\
18.81	-0.422496641604764\\
18.82	-0.422498294835142\\
18.83	-0.422498751795963\\
18.84	-0.422502672208578\\
18.85	-0.422496897670878\\
18.86	-0.422497641081039\\
18.87	-0.422495543444133\\
18.88	-0.422499975685131\\
18.89	-0.422500723368518\\
18.9	-0.422497471767046\\
18.91	-0.422497464845482\\
18.92	-0.422495009940807\\
18.93	-0.422498791289943\\
18.94	-0.422497777586545\\
18.95	-0.422497565913244\\
18.96	-0.422501277848577\\
18.97	-0.422495100708266\\
18.98	-0.422499933511422\\
18.99	-0.42249541237107\\
19	-0.422494209184753\\
19.01	-0.422493580522\\
19.02	-0.422496236216639\\
19.03	-0.422497344973101\\
19.04	-0.422495778491072\\
19.05	-0.422495690275088\\
19.06	-0.422491450595955\\
19.07	-0.42249447213915\\
19.08	-0.422494288401715\\
19.09	-0.422490701214829\\
19.1	-0.422492228059582\\
19.11	-0.422491371825339\\
19.12	-0.422497120785385\\
19.13	-0.422495095156941\\
19.14	-0.42249565528189\\
19.15	-0.422495326990343\\
19.16	-0.42249292235476\\
19.17	-0.422491236644786\\
19.18	-0.422491598992013\\
19.19	-0.422496162312897\\
19.2	-0.422491890039275\\
19.21	-0.422493762611392\\
19.22	-0.422491568883546\\
19.23	-0.422496473301407\\
19.24	-0.422494857399089\\
19.25	-0.422492150861226\\
19.26	-0.422489732886542\\
19.27	-0.422489110685268\\
19.28	-0.422489933686631\\
19.29	-0.422491732226707\\
19.3	-0.422490007361318\\
19.31	-0.422490050242974\\
19.32	-0.422486869396087\\
19.33	-0.422492362399948\\
19.34	-0.422492255195686\\
19.35	-0.422484971946614\\
19.36	-0.422490253360842\\
19.37	-0.422488987403325\\
19.38	-0.422489699635141\\
19.39	-0.422487836254339\\
19.4	-0.422488314567988\\
19.41	-0.42248646694339\\
19.42	-0.422488518866235\\
19.43	-0.422485224729494\\
19.44	-0.422486045830285\\
19.45	-0.422489180120008\\
19.46	-0.422486649133056\\
19.47	-0.422483336979121\\
19.48	-0.42248750780288\\
19.49	-0.422483299592006\\
19.5	-0.42248839995839\\
19.51	-0.422484357573699\\
19.52	-0.422484377016445\\
19.53	-0.422486325716582\\
19.54	-0.422485114971864\\
19.55	-0.422484924849421\\
19.56	-0.422488589835862\\
19.57	-0.422483204133879\\
19.58	-0.422483986361922\\
19.59	-0.422480880554244\\
19.6	-0.422484816918512\\
19.61	-0.422482619050653\\
19.62	-0.422482049617521\\
19.63	-0.422481627813881\\
19.64	-0.422484206250593\\
19.65	-0.422482606440713\\
19.66	-0.422483588016444\\
19.67	-0.422478966723502\\
19.68	-0.422479803356016\\
19.69	-0.422483035057589\\
19.7	-0.422477865323194\\
19.71	-0.422484505240134\\
19.72	-0.422479751258521\\
19.73	-0.422479784411725\\
19.74	-0.422482023694908\\
19.75	-0.422482134184308\\
19.76	-0.422480090533066\\
19.77	-0.422482889661219\\
19.78	-0.422483093185384\\
19.79	-0.422480927275219\\
19.8	-0.422477544904747\\
19.81	-0.422476304811798\\
19.82	-0.422478213885828\\
19.83	-0.422479900672921\\
19.84	-0.42247785766399\\
19.85	-0.422477597467434\\
19.86	-0.422479527299003\\
19.87	-0.422482502259324\\
19.88	-0.422478906401949\\
19.89	-0.422477084553341\\
19.9	-0.422473655839136\\
19.91	-0.42247697163566\\
19.92	-0.422478011123207\\
19.93	-0.422481198493395\\
19.94	-0.422480995116853\\
19.95	-0.42247835008989\\
19.96	-0.422477885829287\\
19.97	-0.422474948670513\\
19.98	-0.422477166049988\\
19.99	-0.422472880611692\\
20	-0.422476245629008\\
20.01	-0.422475350180303\\
20.02	-0.422474377788448\\
20.03	-0.422483496538601\\
20.04	-0.422478236669741\\
20.05	-0.422477724333507\\
20.06	-0.422480089327229\\
20.07	-0.422472810403597\\
20.08	-0.422468351623389\\
20.09	-0.422473427345861\\
20.1	-0.422478455110819\\
20.11	-0.422479806098134\\
20.12	-0.422473175205916\\
20.13	-0.422473094161932\\
20.14	-0.422473676825667\\
20.15	-0.422483851351919\\
20.16	-0.422479134335203\\
20.17	-0.422468907961101\\
20.18	-0.422472195567989\\
20.19	-0.422484416723249\\
20.2	-0.422493726878753\\
20.21	-0.422490782564348\\
20.22	-0.422499951651449\\
20.23	-0.422507825608403\\
20.24	-0.422522979425518\\
20.25	-0.422519038898139\\
20.26	-0.422521522119372\\
20.27	-0.422528025345332\\
20.28	-0.422538417426372\\
20.29	-0.422544433190851\\
20.3	-0.422561673038641\\
20.31	-0.422570724501832\\
20.32	-0.422586316105711\\
20.33	-0.422601875904852\\
20.34	-0.422607195951136\\
20.35	-0.422573874937012\\
20.36	-0.422552276204319\\
20.37	-0.422545968736521\\
20.38	-0.422538364136815\\
20.39	-0.4225339852213\\
20.4	-0.422546469661657\\
20.41	-0.422551824250752\\
20.42	-0.422554420572954\\
20.43	-0.42254736912901\\
20.44	-0.422544476853031\\
20.45	-0.422549298846597\\
20.46	-0.422549705337149\\
20.47	-0.422532429364974\\
20.48	-0.422516096584461\\
20.49	-0.422510966018078\\
20.5	-0.422516422325051\\
20.51	-0.422521086400493\\
20.52	-0.422541340525573\\
20.53	-0.422552347876271\\
20.54	-0.422551028143713\\
20.55	-0.422561479714284\\
20.56	-0.422565995136691\\
20.57	-0.422570321712928\\
20.58	-0.422572879163227\\
20.59	-0.422575343306166\\
20.6	-0.42257568296194\\
20.61	-0.422578366105262\\
20.62	-0.422588691546709\\
20.63	-0.422592443901985\\
20.64	-0.422598538719917\\
20.65	-0.422607004238032\\
20.66	-0.422614320009869\\
20.67	-0.422628932074394\\
20.68	-0.422631262987532\\
20.69	-0.422635673235381\\
20.7	-0.422641148381126\\
20.71	-0.422657761694251\\
20.72	-0.422665403289631\\
20.73	-0.422684091263824\\
20.74	-0.422694914456394\\
20.75	-0.42271034452031\\
20.76	-0.422718163316349\\
20.77	-0.422731030567087\\
20.78	-0.422739222643942\\
20.79	-0.422748021098404\\
20.8	-0.422755786043274\\
20.81	-0.422762908307957\\
20.82	-0.422763561456978\\
20.83	-0.422778590819258\\
20.84	-0.42278849639797\\
20.85	-0.42279493416975\\
20.86	-0.422798572956581\\
20.87	-0.422801127114655\\
20.88	-0.422802789987861\\
20.89	-0.422812486149911\\
20.9	-0.422813813196557\\
20.91	-0.422819519281163\\
20.92	-0.422819095508717\\
20.93	-0.422812738953873\\
20.94	-0.422805908521107\\
20.95	-0.422802588047773\\
20.96	-0.422803771177472\\
20.97	-0.422798386491577\\
20.98	-0.422800981760599\\
20.99	-0.422798718385128\\
21	-0.422787460813356\\
21.01	-0.422775842067957\\
21.02	-0.422760724296283\\
21.03	-0.422748790830638\\
21.04	-0.422737761108037\\
21.05	-0.422732679821301\\
21.06	-0.422720336824045\\
21.07	-0.422703457518714\\
21.08	-0.42269574491267\\
21.09	-0.422696324091982\\
21.1	-0.422689467056168\\
21.11	-0.422692437159313\\
21.12	-0.422701585572576\\
21.13	-0.422700942035906\\
21.14	-0.422712966857278\\
21.15	-0.422718814420079\\
21.16	-0.422725646151678\\
21.17	-0.422727924195014\\
21.18	-0.422720718424741\\
21.19	-0.422717571062209\\
21.2	-0.422717400913631\\
21.21	-0.422717002599615\\
21.22	-0.422719402407398\\
21.23	-0.422719817548536\\
21.24	-0.422724430674107\\
21.25	-0.422727268161224\\
21.26	-0.422727947784468\\
21.27	-0.422727061253713\\
21.28	-0.422721046250687\\
21.29	-0.422737320911906\\
21.3	-0.422751872942581\\
21.31	-0.422768255356793\\
21.32	-0.4227806906512\\
21.33	-0.422803095805496\\
21.34	-0.422809369798391\\
21.35	-0.422822881105072\\
21.36	-0.422838997994129\\
21.37	-0.422844627578873\\
21.38	-0.422861773556193\\
21.39	-0.422870634630835\\
21.4	-0.422881047272362\\
21.41	-0.422887860232091\\
21.42	-0.422894102980043\\
21.43	-0.422900417909399\\
21.44	-0.422908831333112\\
21.45	-0.422914580717275\\
21.46	-0.422915440807183\\
21.47	-0.422924446695413\\
21.48	-0.42293054368762\\
21.49	-0.422927620758551\\
21.5	-0.422938444418241\\
21.51	-0.422940528144887\\
21.52	-0.422942011316278\\
21.53	-0.422954440603376\\
21.54	-0.422953450836658\\
21.55	-0.422954184922957\\
21.56	-0.422960404218903\\
21.57	-0.422954291357759\\
21.58	-0.422949176158396\\
21.59	-0.422946760667768\\
21.6	-0.422942996477657\\
21.61	-0.422936224583203\\
21.62	-0.42293528441369\\
21.63	-0.422930881927383\\
21.64	-0.422916854257817\\
21.65	-0.42291231420721\\
21.66	-0.422903598466703\\
21.67	-0.422900773568969\\
21.68	-0.422895718147767\\
21.69	-0.422886846914595\\
21.7	-0.422872273868115\\
21.71	-0.422854688824909\\
21.72	-0.422852454395342\\
21.73	-0.422840785066337\\
21.74	-0.422835459766196\\
21.75	-0.42282973589971\\
21.76	-0.422824115779904\\
21.77	-0.422827398146503\\
21.78	-0.422823645873734\\
21.79	-0.422827933590024\\
21.8	-0.422820492556732\\
21.81	-0.422820897569256\\
21.82	-0.422815776589378\\
21.83	-0.422812465687846\\
21.84	-0.422818194619961\\
21.85	-0.422820731096405\\
21.86	-0.422822154940046\\
21.87	-0.422826056342405\\
21.88	-0.422828086572797\\
21.89	-0.422831344524821\\
21.9	-0.422829267194785\\
21.91	-0.422826050628613\\
21.92	-0.422821826614498\\
21.93	-0.422822056241967\\
21.94	-0.422816965337719\\
21.95	-0.422815888289954\\
21.96	-0.422814488605421\\
21.97	-0.422825343077579\\
21.98	-0.422831668622528\\
21.99	-0.422839954219696\\
22	-0.422853186872782\\
22.01	-0.422867789114554\\
22.02	-0.422879563975445\\
22.03	-0.422895835089571\\
22.04	-0.422910225607582\\
22.05	-0.422916818215002\\
22.06	-0.422928523185732\\
22.07	-0.422933275497965\\
22.08	-0.422937555762359\\
22.09	-0.422940508698865\\
22.1	-0.422944191612175\\
22.11	-0.422947818669278\\
22.12	-0.422945612727306\\
22.13	-0.422950953068301\\
22.14	-0.42295420830638\\
22.15	-0.422961240308728\\
22.16	-0.422970282817311\\
22.17	-0.422969595865683\\
22.18	-0.422976248229772\\
22.19	-0.422979646350594\\
22.2	-0.422981217792514\\
22.21	-0.422977151799468\\
22.22	-0.422981293188154\\
22.23	-0.422972111769038\\
22.24	-0.422972641444029\\
22.25	-0.422969485377843\\
22.26	-0.422959422493644\\
22.27	-0.422956018247326\\
22.28	-0.422945130855565\\
22.29	-0.422933882285551\\
22.3	-0.422918863684169\\
22.31	-0.422910850451471\\
22.32	-0.422904063888654\\
22.33	-0.422902208824542\\
22.34	-0.422895190975414\\
22.35	-0.422877475506663\\
22.36	-0.422861521841217\\
22.37	-0.42283973722899\\
22.38	-0.422823640481746\\
22.39	-0.422807727391361\\
22.4	-0.422786061697064\\
22.41	-0.422780077624481\\
22.42	-0.422773104374805\\
22.43	-0.422769844024065\\
22.44	-0.422765165826713\\
22.45	-0.422760873669376\\
22.46	-0.422764146504335\\
22.47	-0.422769262054951\\
22.48	-0.422780297936736\\
22.49	-0.422780037789428\\
22.5	-0.422784145945451\\
22.51	-0.422783796529294\\
22.52	-0.422773804239765\\
22.53	-0.422785452202666\\
22.54	-0.422781882589723\\
22.55	-0.42277952126706\\
22.56	-0.422782749942403\\
22.57	-0.422784319199989\\
22.58	-0.422775351391793\\
22.59	-0.422773168980996\\
22.6	-0.422774149625989\\
22.61	-0.422774440129068\\
22.62	-0.422778948077925\\
22.63	-0.422794928033127\\
22.64	-0.422805631127207\\
22.65	-0.422813076377946\\
22.66	-0.422828176872507\\
22.67	-0.422837818117125\\
22.68	-0.422852102316469\\
22.69	-0.422869080770994\\
22.7	-0.422877311583314\\
22.71	-0.422888634074101\\
22.72	-0.422896591628197\\
22.73	-0.422901980073287\\
22.74	-0.422904600352949\\
22.75	-0.422906219813998\\
22.76	-0.422909874595541\\
22.77	-0.42291023309594\\
22.78	-0.422913994427402\\
22.79	-0.422918198228963\\
22.8	-0.422915103285338\\
22.81	-0.422929074283631\\
22.82	-0.422930163326343\\
22.83	-0.422925205536789\\
22.84	-0.422927375823957\\
22.85	-0.422930469358046\\
22.86	-0.422931394035511\\
22.87	-0.422930376132707\\
22.88	-0.422929372803289\\
22.89	-0.422930250018938\\
22.9	-0.422929670471022\\
22.91	-0.42293019862282\\
22.92	-0.422924869277869\\
22.93	-0.42292046013127\\
22.94	-0.422924165206959\\
22.95	-0.422914675043987\\
22.96	-0.422911218149042\\
22.97	-0.422909205153824\\
22.98	-0.422905364984504\\
22.99	-0.422886053269435\\
23	-0.422880536673245\\
23.01	-0.422866851946648\\
23.02	-0.422849480928817\\
23.03	-0.422839018343196\\
23.04	-0.422819252689588\\
23.05	-0.422799933172869\\
23.06	-0.422784444538897\\
23.07	-0.422777794454673\\
23.08	-0.422761631357024\\
23.09	-0.422757564021736\\
23.1	-0.422756820779929\\
23.11	-0.422761245438381\\
23.12	-0.422764936493954\\
23.13	-0.422775416145158\\
23.14	-0.422774550105372\\
23.15	-0.422768807670663\\
23.16	-0.422762922521252\\
23.17	-0.422765166971773\\
23.18	-0.422758403608834\\
23.19	-0.422763461537508\\
23.2	-0.42277130384337\\
23.21	-0.422767633552489\\
23.22	-0.422777603212045\\
23.23	-0.422780010216293\\
23.24	-0.422776826285899\\
23.25	-0.422778979147084\\
23.26	-0.422782035957743\\
23.27	-0.422787597258411\\
23.28	-0.422792950681226\\
23.29	-0.422800352800025\\
23.3	-0.422809424859726\\
23.31	-0.422820313809168\\
23.32	-0.42283134777663\\
23.33	-0.422836918241388\\
23.34	-0.422850703615682\\
23.35	-0.422862931395775\\
23.36	-0.422868438752371\\
23.37	-0.422880139092303\\
23.38	-0.422888304473219\\
23.39	-0.42289447079282\\
23.4	-0.422896192561273\\
23.41	-0.422899812053938\\
23.42	-0.422903837181199\\
23.43	-0.422901580998692\\
23.44	-0.422900128792598\\
23.45	-0.422906597523368\\
23.46	-0.422909396921801\\
23.47	-0.422907894294632\\
23.48	-0.422909991653102\\
23.49	-0.422905883377725\\
23.5	-0.422904994978657\\
23.51	-0.422901830449099\\
23.52	-0.422907337771543\\
23.53	-0.422905440302319\\
23.54	-0.422904992653193\\
23.55	-0.422908317061822\\
23.56	-0.422909098908436\\
23.57	-0.422904802545078\\
23.58	-0.422904950450532\\
23.59	-0.422894617692381\\
23.6	-0.422889781053085\\
23.61	-0.422892615830154\\
23.62	-0.422892102833187\\
23.63	-0.422893892453452\\
23.64	-0.422884974482736\\
23.65	-0.42287995020188\\
23.66	-0.422870923097986\\
23.67	-0.422860037897709\\
23.68	-0.422850146156678\\
23.69	-0.422832175675533\\
23.7	-0.422817791304648\\
23.71	-0.42280598064838\\
23.72	-0.422798054007663\\
23.73	-0.422784503693874\\
23.74	-0.422782158270734\\
23.75	-0.422772644384382\\
23.76	-0.422768257215845\\
23.77	-0.422761063290964\\
23.78	-0.422755932769994\\
23.79	-0.422748202632572\\
23.8	-0.422741029892943\\
23.81	-0.422739919933433\\
23.82	-0.422737881824425\\
23.83	-0.422740674010055\\
23.84	-0.422745747983035\\
23.85	-0.422755701210818\\
23.86	-0.42275757415045\\
23.87	-0.422768254899386\\
23.88	-0.42277059484292\\
23.89	-0.422774413616525\\
23.9	-0.422775669283193\\
23.91	-0.422786316028191\\
23.92	-0.422785560052672\\
23.93	-0.422794619947918\\
23.94	-0.42281029763028\\
23.95	-0.422818405937696\\
23.96	-0.422828561009245\\
23.97	-0.422842931123609\\
23.98	-0.422863088823855\\
23.99	-0.422875035760003\\
24	-0.422889462543166\\
24.01	-0.422905698071856\\
24.02	-0.422913452566183\\
24.03	-0.422914969296009\\
24.04	-0.422916771369649\\
24.05	-0.422915973096811\\
24.06	-0.422920543530668\\
24.07	-0.422919945152141\\
24.08	-0.422919537825677\\
24.09	-0.42292196245155\\
24.1	-0.422920800998487\\
24.11	-0.422920817499961\\
24.12	-0.422927442037917\\
24.13	-0.42292519350707\\
24.14	-0.422920393030019\\
24.15	-0.422919759088658\\
24.16	-0.422922658537402\\
24.17	-0.422920986885707\\
24.18	-0.422917923822187\\
24.19	-0.42291912906408\\
24.2	-0.422918723599433\\
24.21	-0.422915832015777\\
24.22	-0.422914173988844\\
24.23	-0.422906772441472\\
24.24	-0.422906516783894\\
24.25	-0.422904092365149\\
24.26	-0.422893800673821\\
24.27	-0.422886502542753\\
24.28	-0.422875709759134\\
24.29	-0.422876264893594\\
24.3	-0.42287569133442\\
24.31	-0.422868800191764\\
24.32	-0.422873902905454\\
24.33	-0.422862083522662\\
24.34	-0.422858706286901\\
24.35	-0.422855521500128\\
24.36	-0.422850870622588\\
24.37	-0.422843602930851\\
24.38	-0.422842585314617\\
24.39	-0.422840584302659\\
24.4	-0.422836868654743\\
24.41	-0.42282892895444\\
24.42	-0.422822966596659\\
24.43	-0.42282952372581\\
24.44	-0.422824023515479\\
24.45	-0.422831299864665\\
24.46	-0.422832421871661\\
24.47	-0.422838173052028\\
24.48	-0.422827766682958\\
24.49	-0.422827721891297\\
24.5	-0.42283215871842\\
24.51	-0.422836695106166\\
24.52	-0.422847146685511\\
24.53	-0.422857045183087\\
24.54	-0.422857009510817\\
24.55	-0.422867920210037\\
24.56	-0.422875855926779\\
24.57	-0.422874895103558\\
24.58	-0.422884836978276\\
24.59	-0.422888915834478\\
24.6	-0.422894414943997\\
24.61	-0.422907596598113\\
24.62	-0.422913478587731\\
24.63	-0.422928177194084\\
24.64	-0.422935740948659\\
24.65	-0.42295643028832\\
24.66	-0.422959434810342\\
24.67	-0.422968127898663\\
24.68	-0.422982672915663\\
24.69	-0.422988568732011\\
24.7	-0.422998148846186\\
24.71	-0.423006887059792\\
24.72	-0.423011421955258\\
24.73	-0.423022243345149\\
24.74	-0.423025521393842\\
24.75	-0.423031086052894\\
24.76	-0.423044581410307\\
24.77	-0.423048660118148\\
24.78	-0.42305553925678\\
24.79	-0.423060190509833\\
24.8	-0.423061726101564\\
24.81	-0.423069882738296\\
24.82	-0.423072710732612\\
24.83	-0.423066091843643\\
24.84	-0.423066453129266\\
24.85	-0.423059690203167\\
24.86	-0.423050465411578\\
24.87	-0.423045554444521\\
24.88	-0.423034597578682\\
24.89	-0.423011470785184\\
24.9	-0.422999738213813\\
24.91	-0.422982801430846\\
24.92	-0.422975137108099\\
24.93	-0.422956312205331\\
24.94	-0.422956146827721\\
24.95	-0.422951109045312\\
24.96	-0.422948915970814\\
24.97	-0.422954885979882\\
24.98	-0.422950510930216\\
24.99	-0.422946086895999\\
25	-0.422943990537212\\
25.01	-0.422943559520304\\
25.02	-0.422933997088742\\
25.03	-0.422922940439957\\
25.04	-0.422916157083432\\
25.05	-0.422903552726572\\
25.06	-0.422893369616143\\
25.07	-0.422889486154314\\
25.08	-0.422881534472305\\
25.09	-0.422886835547406\\
25.1	-0.422889402923306\\
25.11	-0.422888676977955\\
25.12	-0.422894907349955\\
25.13	-0.42290407171598\\
25.14	-0.42290516864444\\
25.15	-0.42289925890167\\
25.16	-0.422893126061588\\
25.17	-0.42288754905549\\
25.18	-0.422880113511516\\
25.19	-0.422879002893225\\
25.2	-0.422884821839227\\
25.21	-0.422884672218993\\
25.22	-0.422892654121481\\
25.23	-0.422903249125667\\
25.24	-0.422916342462583\\
25.25	-0.422920885835172\\
25.26	-0.422932226230056\\
25.27	-0.422947307280244\\
25.28	-0.422954918463253\\
25.29	-0.422962190595567\\
25.3	-0.422974626798622\\
25.31	-0.422986405453067\\
25.32	-0.42299661223263\\
25.33	-0.423008697739193\\
25.34	-0.423013011575652\\
25.35	-0.423025924491466\\
25.36	-0.423033039592587\\
25.37	-0.423043751611304\\
25.38	-0.423055500110471\\
25.39	-0.423063396699464\\
25.4	-0.42307340657057\\
25.41	-0.423081873843867\\
25.42	-0.423076388200694\\
25.43	-0.42308886046684\\
25.44	-0.423096680901113\\
25.45	-0.423107554506441\\
25.46	-0.423111583356525\\
25.47	-0.423115381524615\\
25.48	-0.423115878581454\\
25.49	-0.42311262254217\\
25.5	-0.423110172492349\\
25.51	-0.423105671691901\\
25.52	-0.423102918735037\\
25.53	-0.423094361533836\\
25.54	-0.423090222076832\\
25.55	-0.423088858467426\\
25.56	-0.423080928843993\\
25.57	-0.423076253558048\\
25.58	-0.423069904567416\\
25.59	-0.423053871859504\\
25.6	-0.423050115769988\\
25.61	-0.423030318130329\\
25.62	-0.423020658755\\
25.63	-0.423012000672733\\
25.64	-0.422998505995131\\
25.65	-0.422990661895417\\
25.66	-0.422986624016394\\
25.67	-0.422985078482122\\
25.68	-0.422967379036231\\
25.69	-0.422954282308838\\
25.7	-0.422953303787955\\
25.71	-0.422939706431019\\
25.72	-0.422937201962703\\
25.73	-0.422932171359334\\
25.74	-0.422930197227934\\
25.75	-0.422925714776378\\
25.76	-0.422917651128733\\
25.77	-0.422921908620439\\
25.78	-0.422913092820605\\
25.79	-0.422910166345168\\
25.8	-0.422918009413169\\
25.81	-0.422920536760461\\
25.82	-0.422912813957133\\
25.83	-0.422918455157791\\
25.84	-0.422926266452137\\
25.85	-0.422917656776967\\
25.86	-0.42291912628469\\
25.87	-0.422923558970301\\
25.88	-0.422918481743748\\
25.89	-0.4229242379976\\
25.9	-0.42293486681303\\
25.91	-0.422945678015397\\
25.92	-0.422948253695999\\
25.93	-0.42295805809487\\
25.94	-0.422975348616951\\
25.95	-0.42298327035369\\
25.96	-0.422995595465671\\
25.97	-0.42299979583906\\
25.98	-0.423009633075907\\
25.99	-0.42301647868534\\
26	-0.423029125268478\\
26.01	-0.423042971143502\\
26.02	-0.423053041224626\\
26.03	-0.423068093033341\\
26.04	-0.423073465335669\\
26.05	-0.423082814476133\\
26.06	-0.423091354758604\\
26.07	-0.423097859958905\\
26.08	-0.423106050045797\\
26.09	-0.423111575444081\\
26.1	-0.42311773163587\\
26.11	-0.423115481623327\\
26.12	-0.423109765201793\\
26.13	-0.423116372668994\\
26.14	-0.423105720909674\\
26.15	-0.423105883361446\\
26.16	-0.423099789380131\\
26.17	-0.423098053030167\\
26.18	-0.423097621713724\\
26.19	-0.423089328432658\\
26.2	-0.423092119944566\\
26.21	-0.4230948324328\\
26.22	-0.423094178229617\\
26.23	-0.423088099337071\\
26.24	-0.423081224221331\\
26.25	-0.423075609033489\\
26.26	-0.423061374857211\\
26.27	-0.423058978712397\\
26.28	-0.423049921114458\\
26.29	-0.423044318638556\\
26.3	-0.423045204851296\\
26.31	-0.423034593611944\\
26.32	-0.423022373341166\\
26.33	-0.423009370294529\\
26.34	-0.422998320395667\\
26.35	-0.422984870037204\\
26.36	-0.422981187005172\\
26.37	-0.422969882957946\\
26.38	-0.422965122449103\\
26.39	-0.422952467675843\\
26.4	-0.422944611520091\\
26.41	-0.422947727779724\\
26.42	-0.422947292639374\\
26.43	-0.422944209657376\\
26.44	-0.422954521641819\\
26.45	-0.422964904287766\\
26.46	-0.422971291274032\\
26.47	-0.422978214506313\\
26.48	-0.422988403340114\\
26.49	-0.422986378018787\\
26.5	-0.422995358389539\\
26.51	-0.422999719216898\\
26.52	-0.422993271835753\\
26.53	-0.422990190383056\\
26.54	-0.422991190037788\\
26.55	-0.422997702050449\\
26.56	-0.422990990005377\\
26.57	-0.423002324742396\\
26.58	-0.423015976104089\\
26.59	-0.423028586591611\\
26.6	-0.423043423615457\\
26.61	-0.423054792113608\\
26.62	-0.423071540646641\\
26.63	-0.423082471161552\\
26.64	-0.423090195294434\\
26.65	-0.423105321223265\\
26.66	-0.423111238062062\\
26.67	-0.423124208550959\\
26.68	-0.423138755424784\\
26.69	-0.42314740336424\\
26.7	-0.42316252942743\\
26.71	-0.423159918379331\\
26.72	-0.423163779075607\\
26.73	-0.423169064218551\\
26.74	-0.423170658904897\\
26.75	-0.423182833573697\\
26.76	-0.423185788707689\\
26.77	-0.423189961864863\\
26.78	-0.423198188045045\\
26.79	-0.423202779711702\\
26.8	-0.423202972791701\\
26.81	-0.423200560146677\\
26.82	-0.423194990547558\\
26.83	-0.423198846342735\\
26.84	-0.423194532914124\\
26.85	-0.423196674189143\\
26.86	-0.423180228448333\\
26.87	-0.423164844580462\\
26.88	-0.423161337050423\\
26.89	-0.423157552040346\\
26.9	-0.423152793494259\\
26.91	-0.423149403015349\\
26.92	-0.423152773339383\\
26.93	-0.423144295657869\\
26.94	-0.423127613869428\\
26.95	-0.423121516241277\\
26.96	-0.423112091348682\\
26.97	-0.423098156140851\\
26.98	-0.423092064666595\\
26.99	-0.423076412977835\\
27	-0.423061144755809\\
27.01	-0.423032892589236\\
27.02	-0.423028305496591\\
27.03	-0.423009734407337\\
27.04	-0.42299398716864\\
27.05	-0.422992074068632\\
27.06	-0.422976118834278\\
27.07	-0.422966662546371\\
27.08	-0.422959481732566\\
27.09	-0.422954062265939\\
27.1	-0.42295760204746\\
27.11	-0.422954217858794\\
27.12	-0.422957825337508\\
27.13	-0.422954406730338\\
27.14	-0.422951563145476\\
27.15	-0.422956766950669\\
27.16	-0.422960808368565\\
27.17	-0.422973508964622\\
27.18	-0.422970811837521\\
27.19	-0.422974270936485\\
27.2	-0.422971686895269\\
27.21	-0.422971622441498\\
27.22	-0.422975975013841\\
27.23	-0.422983945095203\\
27.24	-0.423003009570389\\
27.25	-0.423006801226228\\
27.26	-0.423023017571364\\
27.27	-0.423047046290385\\
27.28	-0.423058671932724\\
27.29	-0.423066783171525\\
27.3	-0.42307071557555\\
27.31	-0.423075673991922\\
27.32	-0.423086699896758\\
27.33	-0.423096787388477\\
27.34	-0.423112946871284\\
27.35	-0.423121389858983\\
27.36	-0.423136132443568\\
27.37	-0.423140229534208\\
27.38	-0.423144067947226\\
27.39	-0.423146465948199\\
27.4	-0.423154198312271\\
27.41	-0.423160992231427\\
27.42	-0.423168103656179\\
27.43	-0.423180283562722\\
27.44	-0.423183125537501\\
27.45	-0.423194062075893\\
27.46	-0.423194751607437\\
27.47	-0.423194020865641\\
27.48	-0.423192009579076\\
27.49	-0.42318414876304\\
27.5	-0.423183140341672\\
27.51	-0.423187968389628\\
27.52	-0.423175454198312\\
27.53	-0.42316396073177\\
27.54	-0.423158694788416\\
27.55	-0.42315069691694\\
27.56	-0.423150954197453\\
27.57	-0.423156244883235\\
27.58	-0.423154927680181\\
27.59	-0.423146074917909\\
27.6	-0.423127809729724\\
27.61	-0.423131226903182\\
27.62	-0.423116232321762\\
27.63	-0.423099999198841\\
27.64	-0.423097822219688\\
27.65	-0.423084421945604\\
27.66	-0.423065393837377\\
27.67	-0.423047793454768\\
27.68	-0.423032819104263\\
27.69	-0.423024385361908\\
27.7	-0.423008196617828\\
27.71	-0.422997920855873\\
27.72	-0.422988258156063\\
27.73	-0.422974922464406\\
27.74	-0.422967489661484\\
27.75	-0.422972340832216\\
27.76	-0.42298609141154\\
27.77	-0.42299285201068\\
27.78	-0.423003562849281\\
27.79	-0.42301865326487\\
27.8	-0.423030173295523\\
27.81	-0.423031551522025\\
27.82	-0.423037293513749\\
27.83	-0.423046385709496\\
27.84	-0.42304469453895\\
27.85	-0.423047669696905\\
27.86	-0.423046579143385\\
27.87	-0.423048593534273\\
27.88	-0.423050601987873\\
27.89	-0.423065758839115\\
27.9	-0.423079869872096\\
27.91	-0.423097414329409\\
27.92	-0.4231138336666\\
27.93	-0.423125921129597\\
27.94	-0.423129170758154\\
27.95	-0.423129567693181\\
27.96	-0.423137683041272\\
27.97	-0.423148913253564\\
27.98	-0.423167054155357\\
27.99	-0.423186144231165\\
28	-0.423199523813257\\
28.01	-0.423209764864348\\
28.02	-0.423210356197088\\
28.03	-0.423220934780918\\
28.04	-0.423231445210838\\
28.05	-0.423226928222954\\
28.06	-0.423231765493204\\
28.07	-0.423236670206558\\
28.08	-0.423243983622653\\
28.09	-0.423253035223025\\
28.1	-0.423270454629228\\
28.11	-0.423269749349386\\
28.12	-0.42326211838198\\
28.13	-0.423257608888613\\
28.14	-0.42324188388971\\
28.15	-0.423242657260261\\
28.16	-0.423255279774835\\
28.17	-0.423260126109286\\
28.18	-0.423255577940698\\
28.19	-0.423246757036904\\
28.2	-0.423244569075326\\
28.21	-0.423241376060859\\
28.22	-0.423226874313319\\
28.23	-0.423219605439169\\
28.24	-0.423220076512464\\
28.25	-0.423221020365173\\
28.26	-0.423212471172286\\
28.27	-0.423202651093618\\
28.28	-0.423196736643832\\
28.29	-0.423178032014549\\
28.3	-0.423164568162849\\
28.31	-0.423150450371019\\
28.32	-0.423141066452675\\
28.33	-0.423141151691304\\
28.34	-0.423121591422265\\
28.35	-0.423114335228673\\
28.36	-0.423084600447053\\
28.37	-0.423068099987026\\
28.38	-0.423059732663209\\
28.39	-0.42305716120034\\
28.4	-0.423053922822054\\
28.41	-0.423065171648256\\
28.42	-0.423075789468782\\
28.43	-0.423079675299207\\
28.44	-0.423091401969578\\
28.45	-0.423110220469754\\
28.46	-0.423117936689487\\
28.47	-0.423120024910125\\
28.48	-0.423125960308162\\
28.49	-0.423124976853276\\
28.5	-0.423127806372699\\
28.51	-0.423130936886627\\
28.52	-0.423140021492834\\
28.53	-0.42314880861294\\
28.54	-0.423157915286385\\
28.55	-0.423157996317014\\
28.56	-0.423167987133822\\
28.57	-0.423168138711379\\
28.58	-0.423177848933328\\
28.59	-0.423204539739744\\
28.6	-0.423213807324627\\
28.61	-0.423225600061883\\
28.62	-0.423244572681638\\
28.63	-0.42324847684915\\
28.64	-0.42326353402234\\
28.65	-0.423276847196147\\
28.66	-0.42328628244314\\
28.67	-0.423291653078094\\
28.68	-0.423301984752773\\
28.69	-0.42330407913506\\
28.7	-0.423301681161592\\
28.71	-0.423311303939154\\
28.72	-0.423312697657362\\
28.73	-0.423321806155495\\
28.74	-0.423326439840449\\
28.75	-0.423334574177565\\
28.76	-0.423343981334707\\
28.77	-0.423341715493505\\
28.78	-0.423332113264265\\
28.79	-0.42333133046241\\
28.8	-0.4233320758954\\
28.81	-0.42332439955362\\
28.82	-0.423328520465609\\
28.83	-0.423329554688954\\
28.84	-0.423325472379338\\
28.85	-0.423319094462095\\
28.86	-0.423309676488745\\
28.87	-0.423297160800727\\
28.88	-0.423283030414718\\
28.89	-0.423270382866122\\
28.9	-0.423268899224067\\
28.91	-0.423261236532698\\
28.92	-0.423256538744148\\
28.93	-0.423241027360439\\
28.94	-0.423233974639193\\
28.95	-0.42321457225659\\
28.96	-0.423211967740089\\
28.97	-0.423209920557895\\
28.98	-0.423198884546794\\
28.99	-0.423179121641168\\
29	-0.423175950917446\\
29.01	-0.423168618332351\\
29.02	-0.423151204332921\\
29.03	-0.423144236222716\\
29.04	-0.42313778017434\\
29.05	-0.423129640800259\\
29.06	-0.423125034574517\\
29.07	-0.423132177292104\\
29.08	-0.42314595024002\\
29.09	-0.42316265731824\\
29.1	-0.423186584806682\\
29.11	-0.423198193106234\\
29.12	-0.423204547722148\\
29.13	-0.423205775959516\\
29.14	-0.423210396991475\\
29.15	-0.423217701834659\\
29.16	-0.423222956740727\\
29.17	-0.423234677104711\\
29.18	-0.42323925722351\\
29.19	-0.423242960418782\\
29.2	-0.423249121227294\\
29.21	-0.423249239869621\\
29.22	-0.423266749863872\\
29.23	-0.423271733540303\\
29.24	-0.423285302928599\\
29.25	-0.423297061311619\\
29.26	-0.423310618021552\\
29.27	-0.423321516126101\\
29.28	-0.423335349405894\\
29.29	-0.423336111479985\\
29.3	-0.423344892694575\\
29.31	-0.423348379363964\\
29.32	-0.423362235389459\\
29.33	-0.4233784278977\\
29.34	-0.423392157604208\\
29.35	-0.423400859790057\\
29.36	-0.423408962050923\\
29.37	-0.42340450000493\\
29.38	-0.42340917621371\\
29.39	-0.423414518019475\\
29.4	-0.423417468703249\\
29.41	-0.423424728299784\\
29.42	-0.423428202157443\\
29.43	-0.423434308935154\\
29.44	-0.423433476545818\\
29.45	-0.423431592747054\\
29.46	-0.423435049891463\\
29.47	-0.423428411569283\\
29.48	-0.423427427811442\\
29.49	-0.42343197896708\\
29.5	-0.423436525268341\\
29.51	-0.423422116615906\\
29.52	-0.423406604033413\\
29.53	-0.423409548573431\\
29.54	-0.423398621174104\\
29.55	-0.423385225751275\\
29.56	-0.423376792919279\\
29.57	-0.423367830445409\\
29.58	-0.423346176507375\\
29.59	-0.423337778438065\\
29.6	-0.423325948598953\\
29.61	-0.423326146050875\\
29.62	-0.423313646096394\\
29.63	-0.423299898310835\\
29.64	-0.423284491060636\\
29.65	-0.423271723065218\\
29.66	-0.423261043631963\\
29.67	-0.423251961980117\\
29.68	-0.423254334474304\\
29.69	-0.423244766311485\\
29.7	-0.423243398618763\\
29.71	-0.423250670753019\\
29.72	-0.42326090820155\\
29.73	-0.423271967256671\\
29.74	-0.423292935691189\\
29.75	-0.423321643401499\\
29.76	-0.423330219296286\\
29.77	-0.423331219043987\\
29.78	-0.423344178169049\\
29.79	-0.423343940426426\\
29.8	-0.42333865897217\\
29.81	-0.423342366321728\\
29.82	-0.423351753428226\\
29.83	-0.423358068574707\\
29.84	-0.423354869353683\\
29.85	-0.423357730603064\\
29.86	-0.42336143443574\\
29.87	-0.423357313825537\\
29.88	-0.423355436620241\\
29.89	-0.423366061248763\\
29.9	-0.423375207854558\\
29.91	-0.423378523986121\\
29.92	-0.423395614312377\\
29.93	-0.423401274198672\\
29.94	-0.423403746155602\\
29.95	-0.423420259233308\\
29.96	-0.423445149326833\\
29.97	-0.423456560998744\\
29.98	-0.423469942035883\\
29.99	-0.42348025320356\\
30	-0.423491091800133\\
30.01	-0.42349608327534\\
30.02	-0.423507639174648\\
30.03	-0.423512146174349\\
30.04	-0.42351208049586\\
30.05	-0.423515837857633\\
30.06	-0.423520407463651\\
30.07	-0.423521874454511\\
30.08	-0.423520771121322\\
30.09	-0.423526615489895\\
30.1	-0.423528029354216\\
30.11	-0.42352305693027\\
30.12	-0.423519832687209\\
30.13	-0.42351917589171\\
30.14	-0.423517565189913\\
30.15	-0.423514932170923\\
30.16	-0.423507825546746\\
30.17	-0.423503072626346\\
30.18	-0.423487513743341\\
30.19	-0.42347795318674\\
30.2	-0.423459334146569\\
30.21	-0.423453224175358\\
30.22	-0.423438441833838\\
30.23	-0.42343453107961\\
30.24	-0.423432878175643\\
30.25	-0.423421403764698\\
30.26	-0.423412524834871\\
30.27	-0.423411210370673\\
30.28	-0.423397372702392\\
30.29	-0.423377135216057\\
30.3	-0.423364122088344\\
30.31	-0.423355027738219\\
30.32	-0.423342147216024\\
30.33	-0.423323337516405\\
30.34	-0.423317761524109\\
30.35	-0.423308396076157\\
30.36	-0.423298684000436\\
30.37	-0.423306228519419\\
30.38	-0.423312578767607\\
30.39	-0.423318748995287\\
30.4	-0.423319153547736\\
30.41	-0.423331280137439\\
30.42	-0.423335039276797\\
30.43	-0.423333010914925\\
30.44	-0.423332191156231\\
30.45	-0.42334188493125\\
30.46	-0.423342928888023\\
30.47	-0.423342271614252\\
30.48	-0.42334865570503\\
30.49	-0.423355046892136\\
30.5	-0.423348890541773\\
30.51	-0.423344773215964\\
30.52	-0.42334885507221\\
30.53	-0.423358982304901\\
30.54	-0.423369335517881\\
30.55	-0.423385364845931\\
30.56	-0.423400086840627\\
30.57	-0.423412835494841\\
30.58	-0.423427781938331\\
30.59	-0.423445386060143\\
30.6	-0.423465268621175\\
30.61	-0.423477996151555\\
30.62	-0.423491449215926\\
30.63	-0.423506755812916\\
30.64	-0.423522108940512\\
30.65	-0.423521599732134\\
30.66	-0.423537338542593\\
30.67	-0.423546129836338\\
30.68	-0.423548868940767\\
30.69	-0.423553847714351\\
30.7	-0.423560022243354\\
30.71	-0.423560749612174\\
30.72	-0.423562267694298\\
30.73	-0.423567310111046\\
30.74	-0.42357098942656\\
30.75	-0.423570300653608\\
30.76	-0.423566298168441\\
30.77	-0.423555012896351\\
30.78	-0.423555524987853\\
30.79	-0.423547327850197\\
30.8	-0.423551622576683\\
30.81	-0.423546729877975\\
30.82	-0.423540788548512\\
30.83	-0.423534251132867\\
30.84	-0.42353718929222\\
30.85	-0.423540116170106\\
30.86	-0.423542698426621\\
30.87	-0.423548490484835\\
30.88	-0.423550005776457\\
30.89	-0.423550407399704\\
30.9	-0.423546142141216\\
30.91	-0.42353679177967\\
30.92	-0.423530495532405\\
30.93	-0.423521391388877\\
30.94	-0.423513091024096\\
30.95	-0.42350607736839\\
30.96	-0.423489470010011\\
30.97	-0.423465175384589\\
30.98	-0.423446625141023\\
30.99	-0.423430412270329\\
31	-0.423413167486681\\
31.01	-0.423406016567413\\
31.02	-0.42340748955995\\
31.03	-0.423409874912787\\
31.04	-0.42340385876451\\
31.05	-0.423399419578972\\
31.06	-0.423395391854546\\
31.07	-0.423391569110725\\
31.08	-0.423397507425265\\
31.09	-0.423406735567654\\
31.1	-0.423412984213294\\
31.11	-0.423409652357325\\
31.12	-0.42341225895095\\
31.13	-0.423420383660721\\
31.14	-0.423417953689095\\
31.15	-0.423418175539883\\
31.16	-0.423423255885714\\
31.17	-0.423421275262998\\
31.18	-0.423418714002995\\
31.19	-0.423425071629444\\
31.2	-0.423438743933682\\
31.21	-0.423452785568752\\
31.22	-0.423455610029722\\
31.23	-0.423465044865271\\
31.24	-0.423481620178198\\
31.25	-0.423491783333379\\
31.26	-0.423510019793834\\
31.27	-0.423528339912002\\
31.28	-0.423536285484221\\
31.29	-0.423542011385381\\
31.3	-0.423556882866268\\
31.31	-0.42356811557105\\
31.32	-0.423576461888143\\
31.33	-0.42358173849871\\
31.34	-0.423593040279187\\
31.35	-0.423597417573731\\
31.36	-0.423602460618688\\
31.37	-0.423602954134274\\
31.38	-0.423606025413576\\
31.39	-0.423609062105806\\
31.4	-0.423605115443378\\
31.41	-0.423609408697643\\
31.42	-0.423609962155009\\
31.43	-0.423605413381456\\
31.44	-0.423600409739096\\
31.45	-0.423601890991279\\
31.46	-0.423597553388144\\
31.47	-0.423593705159172\\
31.48	-0.423589121425951\\
31.49	-0.423587833350719\\
31.5	-0.423576134654638\\
31.51	-0.423569111544172\\
31.52	-0.423570576847328\\
31.53	-0.423568490776257\\
31.54	-0.423561579590902\\
31.55	-0.423554986621939\\
31.56	-0.423553729991174\\
31.57	-0.423542843666632\\
31.58	-0.42353057366046\\
31.59	-0.423527141173018\\
31.6	-0.423518551717177\\
31.61	-0.423506197468868\\
31.62	-0.423494651508244\\
31.63	-0.423482653405655\\
31.64	-0.423466116161013\\
31.65	-0.423440935826543\\
31.66	-0.423427446366626\\
31.67	-0.423413764200462\\
31.68	-0.423402190353091\\
31.69	-0.423384943884044\\
31.7	-0.42338304676329\\
31.71	-0.423385787019797\\
31.72	-0.423391317341135\\
31.73	-0.423391612724566\\
31.74	-0.423402548138641\\
31.75	-0.423416074976753\\
31.76	-0.423428363975582\\
31.77	-0.423438186925044\\
31.78	-0.423454665510631\\
31.79	-0.423466730287601\\
31.8	-0.423465625431748\\
31.81	-0.423467700595275\\
31.82	-0.423474591650679\\
31.83	-0.423470241935509\\
31.84	-0.423474076463614\\
31.85	-0.42348468826304\\
31.86	-0.423487560368109\\
31.87	-0.423482984794162\\
31.88	-0.423490490352163\\
31.89	-0.423499101641891\\
31.9	-0.423513319117681\\
31.91	-0.423519305178869\\
31.92	-0.423539280695819\\
31.93	-0.42355222844361\\
31.94	-0.423564377054568\\
31.95	-0.423578526632637\\
31.96	-0.423589896233359\\
31.97	-0.423601686372581\\
31.98	-0.42361187082822\\
31.99	-0.423617643316765\\
32	-0.423624436050294\\
32.01	-0.423627263005813\\
32.02	-0.423632005574667\\
32.03	-0.423630201491061\\
32.04	-0.423637727877799\\
32.05	-0.423639403618812\\
32.06	-0.423643375393085\\
32.07	-0.42365345434141\\
32.08	-0.423650801676301\\
32.09	-0.42364577063033\\
32.1	-0.423645107960747\\
32.11	-0.423643011549462\\
32.12	-0.423633192834411\\
32.13	-0.423623498639708\\
32.14	-0.423621171257215\\
32.15	-0.423628464481982\\
32.16	-0.423618243670849\\
32.17	-0.423609700213902\\
32.18	-0.423595675522698\\
32.19	-0.423594480076267\\
32.2	-0.423583340248649\\
32.21	-0.423583693571699\\
32.22	-0.423588630535425\\
32.23	-0.423579146900931\\
32.24	-0.423566692240543\\
32.25	-0.423559566500258\\
32.26	-0.423552388431147\\
32.27	-0.42353645600721\\
32.28	-0.423521123592508\\
32.29	-0.423511605431644\\
32.3	-0.423505108136978\\
32.31	-0.423489238933917\\
32.32	-0.42348161256776\\
32.33	-0.423482218402835\\
32.34	-0.42346898066952\\
32.35	-0.42347620284998\\
32.36	-0.423481587724763\\
32.37	-0.423489775113131\\
32.38	-0.423502214528531\\
32.39	-0.423509322655822\\
32.4	-0.423519646037917\\
32.41	-0.423533762925185\\
32.42	-0.423531674317447\\
32.43	-0.423532522605147\\
32.44	-0.423541661480478\\
32.45	-0.423548476541808\\
32.46	-0.423537755309067\\
32.47	-0.423538961374992\\
32.48	-0.423531144730444\\
32.49	-0.423522908945585\\
32.5	-0.423513831460598\\
32.51	-0.423516333334173\\
32.52	-0.423513400513354\\
32.53	-0.423515772971181\\
32.54	-0.423513471139003\\
32.55	-0.423517651676425\\
32.56	-0.423533865024447\\
32.57	-0.423545029834954\\
32.58	-0.423566484482877\\
32.59	-0.42358413901512\\
32.6	-0.423600413989098\\
32.61	-0.423615087173965\\
32.62	-0.42362981409489\\
32.63	-0.423643511730857\\
32.64	-0.423658164019874\\
32.65	-0.423660140955773\\
32.66	-0.423668151366619\\
32.67	-0.423671887844204\\
32.68	-0.423676580634044\\
32.69	-0.423681934319184\\
32.7	-0.423687700117702\\
32.71	-0.423684965123182\\
32.72	-0.423684458328101\\
32.73	-0.423686767554952\\
32.74	-0.423690275819225\\
32.75	-0.423690404064038\\
32.76	-0.423691111775546\\
32.77	-0.423693682696552\\
32.78	-0.423691903634473\\
32.79	-0.423679076593401\\
32.8	-0.423674577796708\\
32.81	-0.423666906605074\\
32.82	-0.4236618214823\\
32.83	-0.423651080200196\\
32.84	-0.423651467609617\\
32.85	-0.423655145185816\\
32.86	-0.423649251906747\\
32.87	-0.423651203966279\\
32.88	-0.423650514271321\\
32.89	-0.423648511539771\\
32.9	-0.423635912912869\\
32.91	-0.423631087395506\\
32.92	-0.423629276370148\\
32.93	-0.423610876967784\\
32.94	-0.423592501616574\\
32.95	-0.423586968162966\\
32.96	-0.423580485290038\\
32.97	-0.423578891128508\\
32.98	-0.423570543024025\\
32.99	-0.423569746460335\\
33	-0.423557466060215\\
33.01	-0.423548152970678\\
33.02	-0.423548369145069\\
33.03	-0.423553713962119\\
33.04	-0.423556901906939\\
33.05	-0.423551649096985\\
33.06	-0.423559405771234\\
33.07	-0.423575747307057\\
33.08	-0.423586122500228\\
33.09	-0.423587851181457\\
33.1	-0.423605409956948\\
33.11	-0.423622899171679\\
33.12	-0.423625003566699\\
33.13	-0.423626655099436\\
33.14	-0.423635579683443\\
33.15	-0.423631201717583\\
33.16	-0.423625674907964\\
33.17	-0.423611982632777\\
33.18	-0.423609831116292\\
33.19	-0.423610451143768\\
33.2	-0.423608530981418\\
33.21	-0.423619337846426\\
33.22	-0.423634868489183\\
33.23	-0.42365171604252\\
33.24	-0.423664142597911\\
33.25	-0.4236814122281\\
33.26	-0.423707880778882\\
33.27	-0.423724118831034\\
33.28	-0.423737614147041\\
33.29	-0.423748505077583\\
33.3	-0.423755321561856\\
33.31	-0.423759865037604\\
33.32	-0.423767179702145\\
33.33	-0.423773066387869\\
33.34	-0.423779147432337\\
33.35	-0.42377478562718\\
33.36	-0.423774796001213\\
33.37	-0.423776681190896\\
33.38	-0.423776634388845\\
33.39	-0.423775071430751\\
33.4	-0.42378120336522\\
33.41	-0.42378231820724\\
33.42	-0.423778926123637\\
33.43	-0.423770152303409\\
33.44	-0.423764855779601\\
33.45	-0.423759984386098\\
33.46	-0.42376110295687\\
33.47	-0.423746568502356\\
33.48	-0.423746469338246\\
33.49	-0.42374601732797\\
33.5	-0.423745321450882\\
33.51	-0.423739831711011\\
33.52	-0.423740209465323\\
33.53	-0.423740988938479\\
33.54	-0.423730072156828\\
33.55	-0.423726028803671\\
33.56	-0.423715644250044\\
33.57	-0.423704437167146\\
33.58	-0.423688779254714\\
33.59	-0.423683978972899\\
33.6	-0.4236786457708\\
33.61	-0.423667692729374\\
33.62	-0.423658471510455\\
33.63	-0.423647429271155\\
33.64	-0.42363810644614\\
33.65	-0.423628546961713\\
33.66	-0.42361646296425\\
33.67	-0.423606781962596\\
33.68	-0.423596547996625\\
33.69	-0.423586791579955\\
33.7	-0.423592882980026\\
33.71	-0.423604835443632\\
33.72	-0.423614305402749\\
33.73	-0.423619625020354\\
33.74	-0.423636220944872\\
33.75	-0.423649568476906\\
33.76	-0.423659038697122\\
33.77	-0.423668436634884\\
33.78	-0.423675218752517\\
33.79	-0.423691862777801\\
33.8	-0.423685947230589\\
33.81	-0.423697061940135\\
33.82	-0.423702802723713\\
33.83	-0.423695040006557\\
33.84	-0.423691579601707\\
33.85	-0.423681887192658\\
33.86	-0.423687904367281\\
33.87	-0.423687889404167\\
33.88	-0.423686878178766\\
33.89	-0.423699429001391\\
33.9	-0.423715113538902\\
33.91	-0.423719364073613\\
33.92	-0.423734426728035\\
33.93	-0.423738167649494\\
33.94	-0.423747894183068\\
33.95	-0.42375463908107\\
33.96	-0.423765579580979\\
33.97	-0.423769481592342\\
33.98	-0.423775099967806\\
33.99	-0.423769710586343\\
34	-0.423773053966166\\
34.01	-0.423769643489184\\
34.02	-0.423765567527693\\
34.03	-0.423756752052709\\
34.04	-0.42374796751947\\
34.05	-0.423745088972574\\
34.06	-0.423738841804304\\
34.07	-0.423735244137901\\
34.08	-0.423742412081999\\
34.09	-0.42374204117909\\
34.1	-0.423745039733761\\
34.11	-0.423742971709027\\
34.12	-0.423749514659844\\
34.13	-0.423742356600217\\
34.14	-0.423739063667053\\
34.15	-0.423733804174632\\
34.16	-0.423738293864864\\
34.17	-0.423746401353697\\
34.18	-0.423747135813374\\
34.19	-0.4237444498213\\
34.2	-0.423741245008164\\
34.21	-0.423734856291932\\
34.22	-0.423725948333875\\
34.23	-0.423720714732463\\
34.24	-0.423711004065788\\
34.25	-0.42369491022492\\
34.26	-0.423683261815863\\
34.27	-0.423675381843928\\
34.28	-0.42366660921196\\
34.29	-0.423647323779851\\
34.3	-0.423642465629656\\
34.31	-0.423643272522131\\
34.32	-0.423622613380011\\
34.33	-0.423612118968371\\
34.34	-0.423609807872936\\
34.35	-0.423607269562244\\
34.36	-0.423611765348005\\
34.37	-0.42362639179624\\
34.38	-0.423639179063252\\
34.39	-0.42366461686393\\
34.4	-0.423672921112662\\
34.41	-0.423680782963107\\
34.42	-0.42368856282546\\
34.43	-0.423694116528541\\
34.44	-0.423703692208379\\
34.45	-0.4237179034736\\
34.46	-0.423736452931649\\
34.47	-0.423757358304178\\
34.48	-0.423765677004614\\
34.49	-0.423772515257166\\
34.5	-0.423781102576266\\
34.51	-0.423782026991682\\
34.52	-0.42376828615785\\
34.53	-0.423753642891608\\
34.54	-0.423750892893479\\
34.55	-0.423751838757539\\
34.56	-0.423749098462981\\
34.57	-0.423754177107911\\
34.58	-0.423767766414237\\
34.59	-0.423782210714411\\
34.6	-0.423795700268123\\
34.61	-0.42381941941357\\
34.62	-0.42383965787952\\
34.63	-0.423859916935853\\
34.64	-0.423871277973517\\
34.65	-0.423879555275315\\
34.66	-0.423882795317445\\
34.67	-0.423891852795479\\
34.68	-0.423896294027116\\
34.69	-0.423907314960213\\
34.7	-0.423918400885707\\
34.71	-0.423919039084032\\
34.72	-0.423921510167924\\
34.73	-0.423930409703907\\
34.74	-0.423937355471369\\
34.75	-0.423931862839775\\
34.76	-0.423940012805395\\
34.77	-0.423946180418051\\
34.78	-0.423941140530571\\
34.79	-0.423939973563665\\
34.8	-0.423925784286821\\
34.81	-0.423916905073962\\
34.82	-0.423901725766506\\
34.83	-0.423896018005465\\
34.84	-0.423894217088541\\
34.85	-0.423893677516885\\
34.86	-0.423888786061228\\
34.87	-0.423898841383588\\
34.88	-0.42390586890444\\
34.89	-0.423903546275414\\
34.9	-0.423891317356432\\
34.91	-0.423884259395342\\
34.92	-0.423868415160999\\
34.93	-0.423851216790632\\
34.94	-0.423837777995005\\
34.95	-0.423826544781562\\
34.96	-0.423820741867999\\
34.97	-0.423823269764846\\
34.98	-0.423811915309217\\
34.99	-0.423792401067667\\
35	-0.423794071720847\\
35.01	-0.423801764287293\\
35.02	-0.423805931240386\\
35.03	-0.423817043025705\\
35.04	-0.42384144013124\\
35.05	-0.423864385025533\\
35.06	-0.423881762900186\\
35.07	-0.423889857549879\\
35.08	-0.423915241542619\\
35.09	-0.42394282368151\\
35.1	-0.42395533121989\\
35.11	-0.423967557277351\\
35.12	-0.423979533378225\\
35.13	-0.423987060655728\\
35.14	-0.423980760744707\\
35.15	-0.423990636157889\\
35.16	-0.423994134200056\\
35.17	-0.424005150592947\\
35.18	-0.424006228341994\\
35.19	-0.424010577353925\\
35.2	-0.424016420083792\\
35.21	-0.42401244735103\\
35.22	-0.424009625350576\\
35.23	-0.424009799562306\\
35.24	-0.424011772695699\\
35.25	-0.424012654124014\\
35.26	-0.424015822029299\\
35.27	-0.424026593389322\\
35.28	-0.424040005477501\\
35.29	-0.424053490171274\\
35.3	-0.424063933515495\\
35.31	-0.4240767768926\\
35.32	-0.42409035246168\\
35.33	-0.424102479455781\\
35.34	-0.424129506609554\\
35.35	-0.424164351174505\\
35.36	-0.424206600641587\\
35.37	-0.424241603976683\\
35.38	-0.424267453657696\\
35.39	-0.424278696234927\\
35.4	-0.424269184238582\\
35.41	-0.42426144138055\\
35.42	-0.424241943145143\\
35.43	-0.424208262452144\\
35.44	-0.424152430546785\\
35.45	-0.424070771872966\\
35.46	-0.423975705732096\\
35.47	-0.423885070528547\\
35.48	-0.423796097928632\\
35.49	-0.42372916248084\\
35.5	-0.423681250573685\\
35.51	-0.423673019413794\\
35.52	-0.423706453723034\\
35.53	-0.423786297380025\\
35.54	-0.423841884770957\\
35.55	-0.423895031001784\\
35.56	-0.423985290116289\\
35.57	-0.424086393809758\\
35.58	-0.424201287925897\\
35.59	-0.424279811007314\\
35.6	-0.424311465435753\\
35.61	-0.424315693890339\\
35.62	-0.424241022117278\\
35.63	-0.424163344783011\\
35.64	-0.424058939378119\\
35.65	-0.423942921672354\\
35.66	-0.42382414448443\\
35.67	-0.423737532403947\\
35.68	-0.423657166049792\\
35.69	-0.423536850316419\\
35.7	-0.423426356473776\\
35.71	-0.423371883738044\\
35.72	-0.423345710678809\\
35.73	-0.423230536767496\\
35.74	-0.423116430754082\\
35.75	-0.423059972767535\\
35.76	-0.423087793283313\\
35.77	-0.4231823637115\\
35.78	-0.423243957183659\\
35.79	-0.423269619536616\\
35.8	-0.423274937034793\\
35.81	-0.423283075536953\\
35.82	-0.423372078946759\\
35.83	-0.423420228667934\\
35.84	-0.423419383982465\\
35.85	-0.423389930650949\\
35.86	-0.423355752956943\\
35.87	-0.42335415093962\\
35.88	-0.423375758104301\\
35.89	-0.42335252562873\\
35.9	-0.423321939056914\\
35.91	-0.4233065104638\\
35.92	-0.423360146432468\\
35.93	-0.423469998068668\\
35.94	-0.42359013077609\\
35.95	-0.423721879620937\\
35.96	-0.42379121586628\\
35.97	-0.423824767171471\\
35.98	-0.423857748000257\\
35.99	-0.423882099987994\\
36	-0.423881691133382\\
36.01	-0.423904358783549\\
36.02	-0.423894979353829\\
36.03	-0.423855153743243\\
36.04	-0.423790992460219\\
36.05	-0.423751739108592\\
36.06	-0.423772534310192\\
36.07	-0.423768278757127\\
36.08	-0.423774104170652\\
36.09	-0.42377867446133\\
36.1	-0.423775277105251\\
36.11	-0.423745390575568\\
36.12	-0.423711917307509\\
36.13	-0.423655623949164\\
36.14	-0.423615058650651\\
36.15	-0.423616261437846\\
36.16	-0.423618198052257\\
36.17	-0.423630447860492\\
36.18	-0.423546964177426\\
36.19	-0.423386602688672\\
36.2	-0.423207030523178\\
36.21	-0.422994297587376\\
36.22	-0.422751923174871\\
36.23	-0.422595992560383\\
36.24	-0.422463941919509\\
36.25	-0.422334725686694\\
36.26	-0.422238478582234\\
36.27	-0.422163514463993\\
36.28	-0.422083210054476\\
36.29	-0.422004498679155\\
36.3	-0.421904719169301\\
36.31	-0.421780848385924\\
36.32	-0.421613672907178\\
36.33	-0.421439474174829\\
36.34	-0.421217723223072\\
36.35	-0.420976710946524\\
36.36	-0.420684821713448\\
36.37	-0.420381744280048\\
36.38	-0.420124679064054\\
36.39	-0.419919677133443\\
36.4	-0.419708990696201\\
36.41	-0.419485113166474\\
36.42	-0.419268467414509\\
36.43	-0.419045357980823\\
36.44	-0.418816327338697\\
36.45	-0.418579210322264\\
36.46	-0.418331037329078\\
36.47	-0.418092986184724\\
36.48	-0.417855085224463\\
36.49	-0.417607142951828\\
36.5	-0.417346941712748\\
36.51	-0.417085927690464\\
36.52	-0.416823937653646\\
36.53	-0.416568762916544\\
36.54	-0.416319359371413\\
36.55	-0.416060039890844\\
36.56	-0.415780461997195\\
36.57	-0.415511252793078\\
36.58	-0.41525286659255\\
36.59	-0.414997369956859\\
36.6	-0.414703317014832\\
36.61	-0.414386302152579\\
36.62	-0.414040443276398\\
36.63	-0.413659899924449\\
36.64	-0.413273552225661\\
36.65	-0.41291374839259\\
36.66	-0.412576361569996\\
36.67	-0.412267809706732\\
36.68	-0.411986424281985\\
36.69	-0.411769085269515\\
36.7	-0.411831102399786\\
36.71	-0.412316604455993\\
36.72	-0.412807567362384\\
36.73	-0.413218748139203\\
36.74	-0.413583472590025\\
36.75	-0.413989651415814\\
36.76	-0.414500246220923\\
36.77	-0.415078285184685\\
36.78	-0.41563734722793\\
36.79	-0.416120617058549\\
36.8	-0.416607104389334\\
36.81	-0.417161571234414\\
36.82	-0.417782500998615\\
36.83	-0.418358552264771\\
36.84	-0.418876245351531\\
36.85	-0.419739539559719\\
36.86	-0.420914469416862\\
36.87	-0.421608812344098\\
36.88	-0.421890821365569\\
36.89	-0.422557828401271\\
36.9	-0.42338053075123\\
36.91	-0.424033409425387\\
36.92	-0.424335360007273\\
36.93	-0.424464277941428\\
36.94	-0.424513348128798\\
36.95	-0.424531526317251\\
36.96	-0.424513464948277\\
36.97	-0.424425981750084\\
36.98	-0.424203764520959\\
36.99	-0.423924335681243\\
37	-0.423688706823403\\
37.01	-0.423499934360255\\
37.02	-0.42328346566271\\
37.03	-0.42301818500041\\
37.04	-0.422738206898532\\
37.05	-0.422457171551476\\
37.06	-0.422205125887125\\
37.07	-0.421980764110362\\
37.08	-0.421755430221367\\
37.09	-0.421530822136405\\
37.1	-0.421314286167385\\
37.11	-0.421180690751883\\
37.12	-0.421165395315433\\
37.13	-0.421226205422544\\
37.14	-0.421344867528631\\
37.15	-0.421472570546582\\
37.16	-0.421579904646603\\
37.17	-0.421695913934942\\
37.18	-0.42181391353198\\
37.19	-0.42189054459744\\
37.2	-0.421924936622258\\
37.21	-0.421947168923747\\
37.22	-0.421946261718811\\
37.23	-0.421930399085748\\
37.24	-0.421918787105356\\
37.25	-0.42191457616489\\
37.26	-0.421905172896722\\
37.27	-0.421903770924481\\
37.28	-0.421900861490415\\
37.29	-0.42189775742518\\
37.3	-0.421897931596224\\
37.31	-0.42190954401925\\
37.32	-0.421923232532659\\
37.33	-0.42192041565807\\
37.34	-0.421914789771585\\
37.35	-0.421912920192114\\
37.36	-0.421907283541422\\
37.37	-0.421900427856794\\
37.38	-0.421897724837074\\
37.39	-0.421902507729691\\
37.4	-0.421907636893205\\
37.41	-0.421907998632571\\
37.42	-0.421909851245262\\
37.43	-0.421912303892248\\
37.44	-0.421906236800818\\
37.45	-0.421907520440159\\
37.46	-0.421906001276262\\
37.47	-0.421907574203072\\
37.48	-0.421912225343175\\
37.49	-0.42190925484165\\
37.5	-0.421901663938583\\
37.51	-0.421905551287275\\
37.52	-0.421908203316762\\
37.53	-0.421909591135074\\
37.54	-0.4219080242396\\
37.55	-0.421906900385646\\
37.56	-0.421911101664278\\
37.57	-0.421911535605205\\
37.58	-0.421908713164312\\
37.59	-0.421904947276511\\
37.6	-0.421901450702027\\
37.61	-0.421904215078611\\
37.62	-0.421904765069557\\
37.63	-0.421904742976855\\
37.64	-0.42190699735934\\
37.65	-0.421908265004568\\
37.66	-0.4219056531327\\
37.67	-0.421905572572241\\
37.68	-0.421903898375724\\
37.69	-0.421907759726618\\
37.7	-0.421906476023477\\
37.71	-0.421905708699399\\
37.72	-0.421903625732178\\
37.73	-0.421903053608035\\
37.74	-0.421904757738426\\
37.75	-0.421904705995412\\
37.76	-0.421910622548478\\
37.77	-0.421912569989331\\
37.78	-0.421908813191174\\
37.79	-0.421904189995787\\
37.8	-0.421906832379274\\
37.81	-0.421907705966144\\
37.82	-0.421906584024051\\
37.83	-0.421904311674402\\
37.84	-0.421906487538966\\
37.85	-0.42190508946861\\
37.86	-0.421907119176274\\
37.87	-0.421902781073335\\
37.88	-0.421906471693604\\
37.89	-0.421902974363078\\
37.9	-0.421906254401578\\
37.91	-0.421910249698669\\
37.92	-0.421910224011459\\
37.93	-0.421910046722885\\
37.94	-0.421905907948006\\
37.95	-0.421904618229493\\
37.96	-0.421904051874316\\
37.97	-0.421904123777808\\
37.98	-0.42190353796865\\
37.99	-0.421907648793642\\
38	-0.421908334811717\\
38.01	-0.421906734107155\\
38.02	-0.421904212648401\\
38.03	-0.421905077831889\\
38.04	-0.421900988915326\\
38.05	-0.421906700684442\\
38.06	-0.421900455492038\\
38.07	-0.421902075059917\\
38.08	-0.421902955592544\\
38.09	-0.421905584908101\\
38.1	-0.421907202752398\\
38.11	-0.421904581555708\\
38.12	-0.421905629924\\
38.13	-0.421904822332183\\
38.14	-0.421902408689967\\
38.15	-0.421905440115652\\
38.16	-0.421905138852309\\
38.17	-0.421904665421912\\
38.18	-0.421904324201018\\
38.19	-0.42190557068976\\
38.2	-0.421907431490344\\
38.21	-0.42190225882191\\
38.22	-0.421905141270347\\
38.23	-0.421902359301811\\
38.24	-0.421903398264354\\
38.25	-0.421905772726764\\
38.26	-0.421905843397313\\
38.27	-0.421904530844232\\
38.28	-0.421902884927294\\
38.29	-0.421903990955686\\
38.3	-0.421903577710406\\
38.31	-0.42190415251585\\
38.32	-0.421906422072976\\
38.33	-0.42190378481828\\
38.34	-0.421903018938233\\
38.35	-0.421906610515871\\
38.36	-0.421904180641953\\
38.37	-0.42190479577078\\
38.38	-0.421904992847558\\
38.39	-0.421907674260068\\
38.4	-0.421902189598516\\
38.41	-0.421900985604284\\
38.42	-0.421904706554761\\
38.43	-0.421906375452744\\
38.44	-0.421903015035099\\
38.45	-0.421904281913469\\
38.46	-0.421900304361066\\
38.47	-0.421903145524959\\
38.48	-0.421902578113374\\
38.49	-0.421902800431787\\
38.5	-0.421903226567612\\
38.51	-0.421905300031289\\
38.52	-0.421901860638118\\
38.53	-0.421906014660679\\
38.54	-0.421903108691869\\
38.55	-0.421903080587993\\
38.56	-0.421902253254587\\
38.57	-0.421905885662926\\
38.58	-0.421908431016301\\
38.59	-0.421905241202978\\
38.6	-0.421903687695819\\
38.61	-0.42190569600148\\
38.62	-0.421903811511803\\
38.63	-0.421903996067836\\
38.64	-0.421906206145672\\
38.65	-0.421904310802022\\
38.66	-0.42190638291145\\
38.67	-0.421906703102154\\
38.68	-0.421906706092969\\
38.69	-0.421903814229105\\
38.7	-0.421899188534045\\
38.71	-0.421904082410575\\
38.72	-0.421900720279977\\
38.73	-0.421904084309971\\
38.74	-0.421909118136557\\
38.75	-0.421902343027706\\
38.76	-0.421899785015716\\
38.77	-0.421905504307195\\
38.78	-0.421903782939801\\
38.79	-0.421903405836911\\
38.8	-0.421902738925738\\
38.81	-0.421903569197742\\
38.82	-0.421900903152068\\
38.83	-0.421902043532688\\
38.84	-0.421903918192523\\
38.85	-0.421905644845485\\
38.86	-0.421907050070677\\
38.87	-0.421905624557069\\
38.88	-0.42190337381545\\
38.89	-0.421902630942434\\
38.9	-0.421901281268682\\
38.91	-0.421901749181656\\
38.92	-0.421902546102005\\
38.93	-0.421899963032032\\
38.94	-0.421902686749338\\
38.95	-0.421904515312693\\
38.96	-0.421904746988061\\
38.97	-0.421904382831619\\
38.98	-0.421902320972541\\
38.99	-0.421902311391668\\
39	-0.421904591607002\\
39.01	-0.421905168773366\\
39.02	-0.421900157740539\\
39.03	-0.421902477629579\\
39.04	-0.421901511491033\\
39.05	-0.421902468696143\\
39.06	-0.421901398061045\\
39.07	-0.42190271977787\\
39.08	-0.421905272481671\\
39.09	-0.421904704826271\\
39.1	-0.421901629016596\\
39.11	-0.421902426294772\\
39.12	-0.42190414687472\\
39.13	-0.42190310023519\\
39.14	-0.421899144161185\\
39.15	-0.421901893245665\\
39.16	-0.421904652317405\\
39.17	-0.421901819899194\\
39.18	-0.421902109973036\\
39.19	-0.421902458756148\\
39.2	-0.421903487646619\\
39.21	-0.421902488930996\\
39.22	-0.421900405384235\\
39.23	-0.421904094269507\\
39.24	-0.42190150569687\\
39.25	-0.421901123203799\\
39.26	-0.421899926506584\\
39.27	-0.421899813764884\\
39.28	-0.421900853841372\\
39.29	-0.42189966115901\\
39.3	-0.421901263996807\\
39.31	-0.421901754021132\\
39.32	-0.421901229575393\\
39.33	-0.421902360805728\\
39.34	-0.421901769021855\\
39.35	-0.421901256118188\\
39.36	-0.421902820347585\\
39.37	-0.421905474156145\\
39.38	-0.421900516735111\\
39.39	-0.421902766561702\\
39.4	-0.421902035318149\\
39.41	-0.421905881215261\\
39.42	-0.421902516094768\\
39.43	-0.421902954670104\\
39.44	-0.421899680938381\\
39.45	-0.421899403082969\\
39.46	-0.421900031299\\
39.47	-0.421899759896032\\
39.48	-0.421898829932388\\
39.49	-0.421901861146165\\
39.5	-0.421902790827379\\
39.51	-0.42190153118163\\
39.52	-0.421902726301387\\
39.53	-0.421900554069125\\
39.54	-0.42190041698017\\
39.55	-0.421902120252442\\
39.56	-0.421902879518527\\
39.57	-0.421900421758048\\
39.58	-0.421897800826059\\
39.59	-0.421898646857057\\
39.6	-0.421902835525884\\
39.61	-0.421902475572609\\
39.62	-0.421901121322321\\
39.63	-0.42190224304689\\
39.64	-0.421900631266351\\
39.65	-0.421900389672604\\
39.66	-0.421899361762807\\
39.67	-0.421900938897525\\
39.68	-0.421903115083136\\
39.69	-0.421900342711101\\
39.7	-0.421902335821096\\
39.71	-0.421903623006775\\
39.72	-0.42190161079028\\
39.73	-0.421897551685128\\
39.74	-0.421901854198264\\
39.75	-0.42190219790479\\
39.76	-0.42190472309839\\
39.77	-0.421902047834355\\
39.78	-0.421900939256866\\
39.79	-0.421898875616054\\
39.8	-0.421904764012847\\
39.81	-0.421901444068716\\
39.82	-0.421904838836788\\
39.83	-0.421900258135571\\
39.84	-0.42190130688473\\
39.85	-0.421903636661088\\
39.86	-0.421899597303158\\
39.87	-0.421903441306327\\
39.88	-0.421897925154306\\
39.89	-0.421899561475895\\
39.9	-0.421901124585162\\
39.91	-0.421902371088698\\
39.92	-0.421901382523695\\
39.93	-0.421898550795017\\
39.94	-0.421906787225854\\
39.95	-0.421899850164823\\
39.96	-0.421895737136312\\
39.97	-0.421903909237774\\
39.98	-0.421900555440749\\
39.99	-0.421900728611176\\
40	-0.421901014566787\\
40.01	-0.421902000644624\\
};
\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
40.01	-0.421902000644624\\
40.02	-0.421901921842994\\
40.03	-0.421902693375802\\
40.04	-0.421899777681631\\
40.05	-0.421903451088228\\
40.06	-0.421902390165048\\
40.07	-0.421900033401445\\
40.08	-0.421904305011599\\
40.09	-0.42190042898875\\
40.1	-0.421900979403988\\
40.11	-0.421901879603504\\
40.12	-0.421900497917162\\
40.13	-0.421900191833897\\
40.14	-0.421899007659554\\
40.15	-0.42189721155745\\
40.16	-0.421898439808415\\
40.17	-0.421897577787443\\
40.18	-0.421904534732153\\
40.19	-0.421900597632466\\
40.2	-0.421901182118451\\
40.21	-0.421900121339861\\
40.22	-0.421900331875846\\
40.23	-0.421903052372472\\
40.24	-0.421896284225099\\
40.25	-0.421901288082024\\
40.26	-0.421897352768464\\
40.27	-0.421900311121336\\
40.28	-0.421900790627775\\
40.29	-0.421902346821425\\
40.3	-0.421898314560859\\
40.31	-0.421903583018634\\
40.32	-0.421901699740203\\
40.33	-0.421900722285637\\
40.34	-0.421901904558444\\
40.35	-0.421899070780121\\
40.36	-0.421903158498065\\
40.37	-0.421902127148004\\
40.38	-0.421897296068937\\
40.39	-0.421902259126753\\
40.4	-0.421899402323218\\
40.41	-0.421898325516729\\
40.42	-0.421897964296131\\
40.43	-0.421900266501475\\
40.44	-0.421902814941312\\
40.45	-0.42190180349231\\
40.46	-0.421901542330748\\
40.47	-0.42189947699375\\
40.48	-0.42190342823756\\
40.49	-0.421901412772343\\
40.5	-0.421897642950024\\
40.51	-0.421900118233637\\
40.52	-0.421897866270459\\
40.53	-0.421898616212367\\
40.54	-0.421901131495956\\
40.55	-0.421900385855662\\
40.56	-0.421900427987757\\
40.57	-0.421901989461099\\
40.58	-0.421899341765817\\
40.59	-0.421901330150202\\
40.6	-0.421903625767426\\
40.61	-0.421895015904062\\
40.62	-0.421898938395476\\
40.63	-0.421901078919076\\
40.64	-0.421900234155022\\
40.65	-0.421901167241507\\
40.66	-0.421907146812873\\
40.67	-0.421899331915783\\
40.68	-0.421900692352384\\
40.69	-0.42189617900878\\
40.7	-0.421898210363425\\
40.71	-0.421897495340434\\
40.72	-0.421896485008102\\
40.73	-0.421896983560105\\
40.74	-0.421905673378779\\
40.75	-0.421902274425053\\
40.76	-0.421902558978523\\
40.77	-0.421902156812154\\
40.78	-0.421899643023273\\
40.79	-0.421899748642027\\
40.8	-0.421895694755193\\
40.81	-0.421895818012459\\
40.82	-0.421899359467264\\
40.83	-0.421902229880675\\
40.84	-0.42190437051617\\
40.85	-0.421899468589801\\
40.86	-0.421899603918429\\
40.87	-0.421901506131985\\
40.88	-0.421898851660917\\
40.89	-0.42190044418599\\
40.9	-0.421900700069499\\
40.91	-0.421899768577294\\
40.92	-0.421896722888564\\
40.93	-0.421900315503845\\
40.94	-0.421903189463418\\
40.95	-0.421901396122849\\
40.96	-0.421903638355522\\
40.97	-0.42190471891378\\
40.98	-0.421903120989951\\
40.99	-0.421894028453677\\
41	-0.42189005047178\\
41.01	-0.421894663342587\\
41.02	-0.421897417021277\\
41.03	-0.421905833398048\\
41.04	-0.421906805589185\\
41.05	-0.42190862782351\\
41.06	-0.421907024480749\\
41.07	-0.421906138230459\\
41.08	-0.421900557874636\\
41.09	-0.421892547127284\\
41.1	-0.421890393574675\\
41.11	-0.421895535414247\\
41.12	-0.421895785350441\\
41.13	-0.421904084261829\\
41.14	-0.421902472732943\\
41.15	-0.421902895623271\\
41.16	-0.421902867523693\\
41.17	-0.421902065438604\\
41.18	-0.421900771852952\\
41.19	-0.421895946759431\\
41.2	-0.421895088398301\\
41.21	-0.42189791950731\\
41.22	-0.421894494882855\\
41.23	-0.421893856715709\\
41.24	-0.421896919338523\\
41.25	-0.421902782070838\\
41.26	-0.421904951402706\\
41.27	-0.421908833797043\\
41.28	-0.421903344058415\\
41.29	-0.421895905120672\\
41.3	-0.421897457353629\\
41.31	-0.421890971721891\\
41.32	-0.421892486324159\\
41.33	-0.421895007117893\\
41.34	-0.421894964536563\\
41.35	-0.421905317647965\\
41.36	-0.42190170802983\\
41.37	-0.421905322306025\\
41.38	-0.421902705065454\\
41.39	-0.421904502387528\\
41.4	-0.421899796445929\\
41.41	-0.421899667935082\\
41.42	-0.421898891012947\\
41.43	-0.421898890606325\\
41.44	-0.421896501527496\\
41.45	-0.421897095153235\\
41.46	-0.421903050423943\\
41.47	-0.421905186834602\\
41.48	-0.421904287086005\\
41.49	-0.421900803383458\\
41.5	-0.421900643009437\\
41.51	-0.421899320487179\\
41.52	-0.42189932152999\\
41.53	-0.421896759071346\\
41.54	-0.421893360031163\\
41.55	-0.421898665110323\\
41.56	-0.421900493383963\\
41.57	-0.421901480635693\\
41.58	-0.421900718270703\\
41.59	-0.421904145400871\\
41.6	-0.421905149776248\\
41.61	-0.421903936605317\\
41.62	-0.421902780842149\\
41.63	-0.421900940261372\\
41.64	-0.421898717105164\\
41.65	-0.421897024217116\\
41.66	-0.421900772577236\\
41.67	-0.421900286091762\\
41.68	-0.421901537246467\\
41.69	-0.421899463842224\\
41.7	-0.421904463180847\\
41.71	-0.421902222914557\\
41.72	-0.421901023608168\\
41.73	-0.421896561824557\\
41.74	-0.421894264391682\\
41.75	-0.421901934605802\\
41.76	-0.421896782361946\\
41.77	-0.421903341422042\\
41.78	-0.421906191866392\\
41.79	-0.421903267507409\\
41.8	-0.42190943950177\\
41.81	-0.421902344210199\\
41.82	-0.421900666278108\\
41.83	-0.421897092502943\\
41.84	-0.421893969450102\\
41.85	-0.421894855477664\\
41.86	-0.421903466517875\\
41.87	-0.421901623296267\\
41.88	-0.421903439070247\\
41.89	-0.421904178845435\\
41.9	-0.42190552069105\\
41.91	-0.421903049502925\\
41.92	-0.421899257962257\\
41.93	-0.421898788957428\\
41.94	-0.421897011987547\\
41.95	-0.421903653410143\\
41.96	-0.421901909239828\\
41.97	-0.421899816360927\\
41.98	-0.421903946829373\\
41.99	-0.421900274720303\\
42	-0.421902400643251\\
42.01	-0.421899374083781\\
42.02	-0.421903453979194\\
42.03	-0.421903093951273\\
42.04	-0.421899937950573\\
42.05	-0.421901247770598\\
42.06	-0.421899353881313\\
42.07	-0.421899172169848\\
42.08	-0.421901913497372\\
42.09	-0.421899398695061\\
42.1	-0.421902257434053\\
42.11	-0.421899447704766\\
42.12	-0.421904799885495\\
42.13	-0.421904617133893\\
42.14	-0.421902595424864\\
42.15	-0.421901605725983\\
42.16	-0.421904675057095\\
42.17	-0.421903520417115\\
42.18	-0.421898149143\\
42.19	-0.421895578959004\\
42.2	-0.421897907585681\\
42.21	-0.421897212411817\\
42.22	-0.421897503123315\\
42.23	-0.421903341609535\\
42.24	-0.421905105149791\\
42.25	-0.421903372380912\\
42.26	-0.421903672214058\\
42.27	-0.421900834585836\\
42.28	-0.42189910495591\\
42.29	-0.421898873899253\\
42.3	-0.421900851905839\\
42.31	-0.421903093317089\\
42.32	-0.421899873750579\\
42.33	-0.421907537172246\\
42.34	-0.42190345622596\\
42.35	-0.421901605087732\\
42.36	-0.421900863939058\\
42.37	-0.421903398937079\\
42.38	-0.421900971987525\\
42.39	-0.421901119331069\\
42.4	-0.42189782268541\\
42.41	-0.421900873822223\\
42.42	-0.421898906153486\\
42.43	-0.421897461202124\\
42.44	-0.421901422009064\\
42.45	-0.421898100022521\\
42.46	-0.421904945024657\\
42.47	-0.421903010436936\\
42.48	-0.421903360072385\\
42.49	-0.421900569717501\\
42.5	-0.421900650497798\\
42.51	-0.421898041101309\\
42.52	-0.421898242629772\\
42.53	-0.421897493547504\\
42.54	-0.421900047100581\\
42.55	-0.421901252667993\\
42.56	-0.421902122523793\\
42.57	-0.421902696758723\\
42.58	-0.421902587811717\\
42.59	-0.421898190605701\\
42.6	-0.421903997231678\\
42.61	-0.421903043842935\\
42.62	-0.421899888632562\\
42.63	-0.421899953084558\\
42.64	-0.42190142421831\\
42.65	-0.421897723032692\\
42.66	-0.421901499847766\\
42.67	-0.42190294760488\\
42.68	-0.421903667223296\\
42.69	-0.42190404797805\\
42.7	-0.42190314938487\\
42.71	-0.421899479408324\\
42.72	-0.421902214248341\\
42.73	-0.421897671203418\\
42.74	-0.421900063212175\\
42.75	-0.421901432681176\\
42.76	-0.421896571690038\\
42.77	-0.421899149305815\\
42.78	-0.421905037442739\\
42.79	-0.421902233851393\\
42.8	-0.421901273765321\\
42.81	-0.421899182558334\\
42.82	-0.421899004282735\\
42.83	-0.42190003750133\\
42.84	-0.421901351686766\\
42.85	-0.42189766668576\\
42.86	-0.421901399810146\\
42.87	-0.421898105719724\\
42.88	-0.421902566538308\\
42.89	-0.421900755716285\\
42.9	-0.42190252731808\\
42.91	-0.421901664131107\\
42.92	-0.42190504936682\\
42.93	-0.421902310479594\\
42.94	-0.421901145913067\\
42.95	-0.421902592357125\\
42.96	-0.421898613707026\\
42.97	-0.421902637601176\\
42.98	-0.421898165026444\\
42.99	-0.421901594030956\\
43	-0.421899078170568\\
43.01	-0.421902985774345\\
43.02	-0.421902006445433\\
43.03	-0.421903715390162\\
43.04	-0.421910307832882\\
43.05	-0.421908511332741\\
43.06	-0.421895164013217\\
43.07	-0.421886885867337\\
43.08	-0.421889575902996\\
43.09	-0.421893044951207\\
43.1	-0.421900257419269\\
43.11	-0.421909735142165\\
43.12	-0.421910635994835\\
43.13	-0.421907292838689\\
43.14	-0.42189639600908\\
43.15	-0.421891590115542\\
43.16	-0.421889129605775\\
43.17	-0.421889651828485\\
43.18	-0.421890652449026\\
43.19	-0.421901933368587\\
43.2	-0.421910217161483\\
43.21	-0.421908507508045\\
43.22	-0.421900034117717\\
43.23	-0.421900346530098\\
43.24	-0.421896330192575\\
43.25	-0.421896838507446\\
43.26	-0.421895559733709\\
43.27	-0.421898609614127\\
43.28	-0.42190271051555\\
43.29	-0.421902075514549\\
43.3	-0.421899828290385\\
43.31	-0.421895561471621\\
43.32	-0.421897394508927\\
43.33	-0.421899861172923\\
43.34	-0.421895960430915\\
43.35	-0.421896637546598\\
43.36	-0.421900395359072\\
43.37	-0.42190185133889\\
43.38	-0.421900075285655\\
43.39	-0.421900137457434\\
43.4	-0.421904095257648\\
43.41	-0.421900869187986\\
43.42	-0.421899598274454\\
43.43	-0.421896127988293\\
43.44	-0.421895084302392\\
43.45	-0.421898686483993\\
43.46	-0.421898927506149\\
43.47	-0.421901451468732\\
43.48	-0.421902478098208\\
43.49	-0.421905487672628\\
43.5	-0.421901210618077\\
43.51	-0.421899757205217\\
43.52	-0.421897122201486\\
43.53	-0.421896838906002\\
43.54	-0.421897611233562\\
43.55	-0.421895086062734\\
43.56	-0.421896082792423\\
43.57	-0.421897604772789\\
43.58	-0.421903919359165\\
43.59	-0.421902187288592\\
43.6	-0.421902314508568\\
43.61	-0.42189890966286\\
43.62	-0.421898849539639\\
43.63	-0.421899348487347\\
43.64	-0.421894880918728\\
43.65	-0.421894084064458\\
43.66	-0.421900685423043\\
43.67	-0.421900086110552\\
43.68	-0.421903495953609\\
43.69	-0.421902102969338\\
43.7	-0.421898120957198\\
43.71	-0.42190549854039\\
43.72	-0.421903014276758\\
43.73	-0.421898353215266\\
43.74	-0.421902002112669\\
43.75	-0.421897740426086\\
43.76	-0.421899419142454\\
43.77	-0.421901716818864\\
43.78	-0.421899836011363\\
43.79	-0.421902004536625\\
43.8	-0.421899738045509\\
43.81	-0.421900826992506\\
43.82	-0.421900264936597\\
43.83	-0.421901555662011\\
43.84	-0.421904542039057\\
43.85	-0.421901606289161\\
43.86	-0.4218990494853\\
43.87	-0.42189689484273\\
43.88	-0.421896735297693\\
43.89	-0.421898593832048\\
43.9	-0.421896883473032\\
43.91	-0.421900698438229\\
43.92	-0.421902524042523\\
43.93	-0.421904149754667\\
43.94	-0.421907334120477\\
43.95	-0.421899964372169\\
43.96	-0.421898446078382\\
43.97	-0.421898046047285\\
43.98	-0.421897257758917\\
43.99	-0.421893455086399\\
44	-0.421899100975378\\
44.01	-0.421897297402041\\
44.02	-0.421904901286684\\
44.03	-0.4219016252456\\
44.04	-0.42190128382779\\
44.05	-0.421900382788429\\
44.06	-0.42189684053737\\
44.07	-0.421896907907257\\
44.08	-0.421894506790932\\
44.09	-0.42189776501494\\
44.1	-0.421895518864329\\
44.11	-0.421899075587495\\
44.12	-0.421905050837029\\
44.13	-0.421903603457188\\
44.14	-0.421899897263545\\
44.15	-0.421898896680516\\
44.16	-0.421897345467027\\
44.17	-0.421900555227791\\
44.18	-0.421898159858906\\
44.19	-0.421899174322299\\
44.2	-0.421896167226268\\
44.21	-0.421897321907924\\
44.22	-0.421899647488441\\
44.23	-0.421903672626379\\
44.24	-0.421900880573198\\
44.25	-0.421898038854074\\
44.26	-0.421898608530156\\
44.27	-0.421900390322257\\
44.28	-0.421901696309189\\
44.29	-0.42189922000548\\
44.3	-0.421899518702727\\
44.31	-0.421902712226054\\
44.32	-0.421898012919764\\
44.33	-0.421900071292942\\
44.34	-0.421898580524572\\
44.35	-0.421897070754201\\
44.36	-0.421898252884088\\
44.37	-0.421900836413486\\
44.38	-0.421902581687467\\
44.39	-0.421898872689046\\
44.4	-0.421903008594857\\
44.41	-0.421900218905841\\
44.42	-0.421900230477458\\
44.43	-0.421896527427545\\
44.44	-0.42189774865847\\
44.45	-0.421900700449992\\
44.46	-0.421896934746784\\
44.47	-0.421903430945328\\
44.48	-0.421901104425226\\
44.49	-0.421897200443755\\
44.5	-0.421899998557922\\
44.51	-0.42190019027645\\
44.52	-0.42189778823517\\
44.53	-0.421893588504061\\
44.54	-0.421900000045668\\
44.55	-0.421898259027567\\
44.56	-0.421900152339963\\
44.57	-0.421899574412835\\
44.58	-0.421902474137929\\
44.59	-0.421899017813613\\
44.6	-0.421903410215457\\
44.61	-0.421899919484549\\
44.62	-0.421899771407088\\
44.63	-0.421898663439922\\
44.64	-0.421898953581003\\
44.65	-0.421896849118416\\
44.66	-0.42189839195012\\
44.67	-0.421898555724918\\
44.68	-0.421901437687162\\
44.69	-0.421900960852411\\
44.7	-0.421903697273605\\
44.71	-0.421897535711984\\
44.72	-0.421898388047539\\
44.73	-0.421899649098719\\
44.74	-0.421898632726146\\
44.75	-0.42189886622047\\
44.76	-0.421896512832771\\
44.77	-0.42189967168311\\
44.78	-0.421896691470197\\
44.79	-0.421898449598998\\
44.8	-0.421901299267627\\
44.81	-0.421898938963878\\
44.82	-0.421899972361577\\
44.83	-0.421900800431425\\
44.84	-0.421901146903454\\
44.85	-0.421901696856776\\
44.86	-0.421893917388215\\
44.87	-0.4218984604611\\
44.88	-0.421898911856922\\
44.89	-0.421899570648512\\
44.9	-0.421903727581026\\
44.91	-0.42190002241885\\
44.92	-0.421900725764106\\
44.93	-0.421901472314452\\
44.94	-0.421898448775105\\
44.95	-0.421897165913193\\
44.96	-0.421896646548503\\
44.97	-0.421898545164287\\
44.98	-0.42189790870651\\
44.99	-0.421901169536415\\
45	-0.421901424929951\\
45.01	-0.421904289823568\\
45.02	-0.421899221374959\\
45.03	-0.421898774459253\\
45.04	-0.421900044314197\\
45.05	-0.421897549184995\\
45.06	-0.421899486727068\\
45.07	-0.421900584739839\\
45.08	-0.421900232965534\\
45.09	-0.421901365303253\\
45.1	-0.421898645568779\\
45.11	-0.421899437893271\\
45.12	-0.421899799012566\\
45.13	-0.421899146356183\\
45.14	-0.421898300376037\\
45.15	-0.421898311771066\\
45.16	-0.421900283420921\\
45.17	-0.421899259815653\\
45.18	-0.421900645397918\\
45.19	-0.42190341791786\\
45.2	-0.421897710497259\\
45.21	-0.421899325099584\\
45.22	-0.421896641884442\\
45.23	-0.421896137825282\\
45.24	-0.421901086213318\\
45.25	-0.421898672784588\\
45.26	-0.421899742413494\\
45.27	-0.421900146982177\\
45.28	-0.42190063946085\\
45.29	-0.421901029392788\\
45.3	-0.4219039862181\\
45.31	-0.421901016858575\\
45.32	-0.421900155446267\\
45.33	-0.421900493952258\\
45.34	-0.421904644723584\\
45.35	-0.421905648132344\\
45.36	-0.421916140863997\\
45.37	-0.421930520804066\\
45.38	-0.421934071189766\\
45.39	-0.421940924367372\\
45.4	-0.421938498852426\\
45.41	-0.421942907980681\\
45.42	-0.421941406487453\\
45.43	-0.421948958747053\\
45.44	-0.421948979363124\\
45.45	-0.4219646316249\\
45.46	-0.421994700499815\\
45.47	-0.422033025435616\\
45.48	-0.422077724603536\\
45.49	-0.422127223013763\\
45.5	-0.422194941040892\\
45.51	-0.422281560993955\\
45.52	-0.42241956384589\\
45.53	-0.42259140576467\\
45.54	-0.422807043384641\\
45.55	-0.423090035599375\\
45.56	-0.423373540021996\\
45.57	-0.423574554009201\\
45.58	-0.423717778285212\\
45.59	-0.42379152378727\\
45.6	-0.423841841968984\\
45.61	-0.423898095051693\\
45.62	-0.424055800653379\\
45.63	-0.424373028155233\\
45.64	-0.424813050168742\\
45.65	-0.425289803631495\\
45.66	-0.425825568468619\\
45.67	-0.426387692903067\\
45.68	-0.427003979474227\\
45.69	-0.427703662927281\\
45.7	-0.428413362341972\\
45.71	-0.429086337057053\\
45.72	-0.429698651626151\\
45.73	-0.430314829161063\\
45.74	-0.430915130698574\\
45.75	-0.431482350349491\\
45.76	-0.432007338794763\\
45.77	-0.432511808389121\\
45.78	-0.433025655876798\\
45.79	-0.433551814415172\\
45.8	-0.434033208199974\\
45.81	-0.434413811916148\\
45.82	-0.434761120064682\\
45.83	-0.435031010948774\\
45.84	-0.435190636381869\\
45.85	-0.435274412851316\\
45.86	-0.435314450374902\\
45.87	-0.435261465722663\\
45.88	-0.435122648912478\\
45.89	-0.434929028306928\\
45.9	-0.4347169413507\\
45.91	-0.434403917507423\\
45.92	-0.434074075334291\\
45.93	-0.433667284751854\\
45.94	-0.433176313794219\\
45.95	-0.432657373660977\\
45.96	-0.432152585848993\\
45.97	-0.431623780286541\\
45.98	-0.431142098698927\\
45.99	-0.430638497901591\\
46	-0.430138672320784\\
46.01	-0.429698490438485\\
46.02	-0.42933499523794\\
46.03	-0.429046672514249\\
46.04	-0.428804523232483\\
46.05	-0.428620556918882\\
46.06	-0.42850439247883\\
46.07	-0.428468095682048\\
46.08	-0.428509074885939\\
46.09	-0.428598202510835\\
46.1	-0.428738655562766\\
46.11	-0.428929011803476\\
46.12	-0.4291381210298\\
46.13	-0.429361634869669\\
46.14	-0.429642026019996\\
46.15	-0.429917220928155\\
46.16	-0.430101260529181\\
46.17	-0.430286294327737\\
46.18	-0.430501625328166\\
46.19	-0.430641244126958\\
46.2	-0.430708862275971\\
46.21	-0.430706127692728\\
46.22	-0.430639146256834\\
46.23	-0.430465447996617\\
46.24	-0.430278848112692\\
46.25	-0.430081052462963\\
46.26	-0.429837862815297\\
46.27	-0.429514372830886\\
46.28	-0.429132505359794\\
46.29	-0.428754752655431\\
46.3	-0.428396295599847\\
46.31	-0.428049271820696\\
46.32	-0.42775996785576\\
46.33	-0.427493862859636\\
46.34	-0.42717940301166\\
46.35	-0.426932229281341\\
46.36	-0.426705332196238\\
46.37	-0.426474838690312\\
46.38	-0.426223103524677\\
46.39	-0.42602452773098\\
46.4	-0.425849085920401\\
46.41	-0.425686548682435\\
46.42	-0.425555797699311\\
46.43	-0.425454479189964\\
46.44	-0.425368650814801\\
46.45	-0.425261418567396\\
46.46	-0.4251462639242\\
46.47	-0.425011059812648\\
46.48	-0.424798738717836\\
46.49	-0.4245604315806\\
46.5	-0.424303308509356\\
46.51	-0.423973829284753\\
46.52	-0.423572017557365\\
46.53	-0.423165552260383\\
46.54	-0.42272152294084\\
46.55	-0.422225999731613\\
46.56	-0.421681865060896\\
46.57	-0.421103642620881\\
46.58	-0.420470157662539\\
46.59	-0.419809444674962\\
46.6	-0.4191022111954\\
46.61	-0.418399546379736\\
46.62	-0.417677017718877\\
46.63	-0.416971158222843\\
46.64	-0.416255948689593\\
46.65	-0.415525339515736\\
46.66	-0.41482086986792\\
46.67	-0.414123460655592\\
46.68	-0.413422589329614\\
46.69	-0.412661332115064\\
46.7	-0.411935332676612\\
46.71	-0.411304301151988\\
46.72	-0.41074392233886\\
46.73	-0.410195337130804\\
46.74	-0.409664358046115\\
46.75	-0.409186461522161\\
46.76	-0.408762218107287\\
46.77	-0.408363427812572\\
46.78	-0.407954455254079\\
46.79	-0.407636835413156\\
46.8	-0.40736813745233\\
46.81	-0.407170061783358\\
46.82	-0.406983354486232\\
46.83	-0.406787410772659\\
46.84	-0.406588885227611\\
46.85	-0.406400004175053\\
46.86	-0.406254739027006\\
46.87	-0.40611158916965\\
46.88	-0.406082401296993\\
46.89	-0.407173479473238\\
46.9	-0.408950766276107\\
46.91	-0.410501616138096\\
46.92	-0.411685823905007\\
46.93	-0.412802082464994\\
46.94	-0.413789540053806\\
46.95	-0.414479386506698\\
46.96	-0.414772394123849\\
46.97	-0.414871984959064\\
46.98	-0.414979612396856\\
46.99	-0.414914363934141\\
47	-0.414434309733209\\
47.01	-0.413758936652859\\
47.02	-0.413042218380011\\
47.03	-0.412291698874466\\
47.04	-0.411525372825503\\
47.05	-0.411130841627048\\
47.06	-0.411269736875731\\
47.07	-0.411563444999461\\
47.08	-0.411536779216607\\
47.09	-0.411416774717924\\
47.1	-0.411396361789129\\
47.11	-0.411272318469769\\
47.12	-0.410967933921589\\
47.13	-0.410726913016799\\
47.14	-0.410594784926349\\
47.15	-0.410407383427984\\
47.16	-0.410161505749414\\
47.17	-0.410289604790894\\
47.18	-0.41069039924402\\
47.19	-0.411019349085917\\
47.2	-0.411283974901864\\
47.21	-0.411649123542301\\
47.22	-0.412142404488921\\
47.23	-0.412615625640988\\
47.24	-0.413071471904615\\
47.25	-0.413543245102868\\
47.26	-0.414031182255898\\
47.27	-0.414537427353168\\
47.28	-0.415063975614923\\
47.29	-0.415596865433715\\
47.3	-0.416091576396452\\
47.31	-0.416522643535259\\
47.32	-0.416959663091196\\
47.33	-0.417451351909969\\
47.34	-0.417866380533121\\
47.35	-0.418119064230881\\
47.36	-0.418274621429259\\
47.37	-0.418357772585969\\
47.38	-0.418443535140605\\
47.39	-0.418463322933588\\
47.4	-0.418438875989709\\
47.41	-0.418397158374478\\
47.42	-0.418328920589153\\
47.43	-0.41827644912115\\
47.44	-0.418264082595104\\
47.45	-0.418288876963949\\
47.46	-0.41828628807682\\
47.47	-0.418256060678057\\
47.48	-0.41822747568482\\
47.49	-0.418195056022966\\
47.5	-0.418165335415639\\
47.51	-0.418133998053999\\
47.52	-0.41811056471568\\
47.53	-0.418092668623614\\
47.54	-0.418068512848857\\
47.55	-0.418053487371165\\
47.56	-0.41804877815499\\
47.57	-0.418046292519247\\
47.58	-0.418049299417707\\
47.59	-0.418046835678842\\
47.6	-0.418052581596499\\
47.61	-0.418054796472269\\
47.62	-0.418052455126962\\
47.63	-0.418050294773125\\
47.64	-0.418050149654748\\
47.65	-0.418049175928886\\
47.66	-0.418051975994276\\
47.67	-0.41804802888681\\
47.68	-0.418045784154672\\
47.69	-0.418043339249048\\
47.7	-0.418046978376462\\
47.71	-0.418047900299277\\
47.72	-0.418047984789886\\
47.73	-0.418054819709409\\
47.74	-0.418051637644373\\
47.75	-0.418053377924474\\
47.76	-0.418052559043237\\
47.77	-0.418049699534945\\
47.78	-0.418044716563111\\
47.79	-0.418043557391612\\
47.8	-0.418049041189337\\
47.81	-0.41804718665653\\
47.82	-0.418047860215316\\
47.83	-0.418052990862724\\
47.84	-0.41805554973294\\
47.85	-0.418053623700029\\
47.86	-0.418052680202188\\
47.87	-0.418049971573434\\
47.88	-0.418046809540298\\
47.89	-0.418046816338545\\
47.9	-0.418044906200825\\
47.91	-0.418047793228236\\
47.92	-0.418048604307011\\
47.93	-0.418055511416484\\
47.94	-0.418054076906768\\
47.95	-0.418051094765025\\
47.96	-0.418051457160463\\
47.97	-0.418046232287553\\
47.98	-0.418048249236639\\
47.99	-0.418052757083817\\
48	-0.418049488726571\\
48.01	-0.418052960027966\\
48.02	-0.418050817378213\\
48.03	-0.418054223066752\\
48.04	-0.418050620380153\\
48.05	-0.418051942784103\\
48.06	-0.418049588797377\\
48.07	-0.418045396011436\\
48.08	-0.41804635242873\\
48.09	-0.418049109701875\\
48.1	-0.41804790101045\\
48.11	-0.418051232634029\\
48.12	-0.41805326830286\\
48.13	-0.418055531249945\\
48.14	-0.418054967730418\\
48.15	-0.418047367793464\\
48.16	-0.418049629714769\\
48.17	-0.418047664103677\\
48.18	-0.418050278721485\\
48.19	-0.418049746918138\\
48.2	-0.418052071695096\\
48.21	-0.418049118743778\\
48.22	-0.418056546967732\\
48.23	-0.41804950212814\\
48.24	-0.418045631476456\\
48.25	-0.418049510892015\\
48.26	-0.418052134498744\\
48.27	-0.418051859101184\\
48.28	-0.418047693415886\\
48.29	-0.418051419455327\\
48.3	-0.418049669113385\\
48.31	-0.418050871321184\\
48.32	-0.418048486769782\\
48.33	-0.418046987539261\\
48.34	-0.4180517547053\\
48.35	-0.418051263422589\\
48.36	-0.418051651898918\\
48.37	-0.418051909819024\\
48.38	-0.418051964559038\\
48.39	-0.418049577347609\\
48.4	-0.418053038951293\\
48.41	-0.418050965291062\\
48.42	-0.418054763650505\\
48.43	-0.418048430461798\\
48.44	-0.41805114276688\\
48.45	-0.418053760163501\\
48.46	-0.418053022598001\\
48.47	-0.418051494625788\\
48.48	-0.418049850579511\\
48.49	-0.418049485186873\\
48.5	-0.418054287206541\\
48.51	-0.418052167862054\\
48.52	-0.418052688712621\\
48.53	-0.41804857141722\\
48.54	-0.418051895556508\\
48.55	-0.418050524797678\\
48.56	-0.418051692415802\\
48.57	-0.418050704167132\\
48.58	-0.418053313019848\\
48.59	-0.418050501596561\\
48.6	-0.418047020425463\\
48.61	-0.418050476012029\\
48.62	-0.418052172412418\\
48.63	-0.418053760698788\\
48.64	-0.418054149222252\\
48.65	-0.418052337567459\\
48.66	-0.418053421710106\\
48.67	-0.418050900349781\\
48.68	-0.41805059662402\\
48.69	-0.418052257088624\\
48.7	-0.418056655460466\\
48.71	-0.418053571764416\\
48.72	-0.418055009096366\\
48.73	-0.418054126550147\\
48.74	-0.418051234465577\\
48.75	-0.418049236532146\\
48.76	-0.418051509875171\\
48.77	-0.418047796039024\\
48.78	-0.418052794719734\\
48.79	-0.418054392707191\\
48.8	-0.418054412567947\\
48.81	-0.41805445051495\\
48.82	-0.418051142741347\\
48.83	-0.418053342859819\\
48.84	-0.418052409400697\\
48.85	-0.418049552721653\\
48.86	-0.418045931481688\\
48.87	-0.418046544736886\\
48.88	-0.418051075158383\\
48.89	-0.418052164086089\\
48.9	-0.418055674313471\\
48.91	-0.418054959148265\\
48.92	-0.418053044480124\\
48.93	-0.418049674513589\\
48.94	-0.418051630741887\\
48.95	-0.418051700100697\\
48.96	-0.418050162012585\\
48.97	-0.418053756189825\\
48.98	-0.418051957138366\\
48.99	-0.41805380810803\\
49	-0.418052726518314\\
49.01	-0.418048293587669\\
49.02	-0.418048890898932\\
49.03	-0.418052506766997\\
49.04	-0.418053971485655\\
49.05	-0.41804976545419\\
49.06	-0.418053969087041\\
49.07	-0.418051937338465\\
49.08	-0.418056978681979\\
49.09	-0.418050179529697\\
49.1	-0.418052300709088\\
49.11	-0.418052124416756\\
49.12	-0.418052525258898\\
49.13	-0.418046065605991\\
49.14	-0.418051058318336\\
49.15	-0.418049363482523\\
49.16	-0.418050415393474\\
49.17	-0.418052636867073\\
49.18	-0.418052447978521\\
49.19	-0.418053959309896\\
49.2	-0.418049772068116\\
49.21	-0.418052000532771\\
49.22	-0.418050817380929\\
49.23	-0.418050799746146\\
49.24	-0.418053683523416\\
49.25	-0.418051534233406\\
49.26	-0.418056098360189\\
49.27	-0.418054295094566\\
49.28	-0.418054925851691\\
49.29	-0.418049324748648\\
49.3	-0.418049565890817\\
49.31	-0.418049867278455\\
49.32	-0.418052581624683\\
49.33	-0.418047502646937\\
49.34	-0.418051341802189\\
49.35	-0.418054587668623\\
49.36	-0.418054870293702\\
49.37	-0.418053078561105\\
49.38	-0.418053677607355\\
49.39	-0.418051646845177\\
49.4	-0.418052631683694\\
49.41	-0.418048440947172\\
49.42	-0.418049676368169\\
49.43	-0.418047568708878\\
49.44	-0.418050934328847\\
49.45	-0.4180505744866\\
49.46	-0.418053152097076\\
49.47	-0.418049588675102\\
49.48	-0.418054161592179\\
49.49	-0.418051561218909\\
49.5	-0.418051664345819\\
49.51	-0.418050852869068\\
49.52	-0.418050287022303\\
49.53	-0.418050354103449\\
49.54	-0.418049856530743\\
49.55	-0.418052186511558\\
49.56	-0.418054266963417\\
49.57	-0.418054634729514\\
49.58	-0.418053246103829\\
49.59	-0.41805059909814\\
49.6	-0.418051903612779\\
49.61	-0.418048179002351\\
49.62	-0.418051845367953\\
49.63	-0.418052147765704\\
49.64	-0.418053535942957\\
49.65	-0.418049021697075\\
49.66	-0.418051057950239\\
49.67	-0.418049639724861\\
49.68	-0.418046593350564\\
49.69	-0.418052237788893\\
49.7	-0.418053363795633\\
49.71	-0.418050477196388\\
49.72	-0.418055099220176\\
49.73	-0.418052027516604\\
49.74	-0.41805033036163\\
49.75	-0.418050842069448\\
49.76	-0.418055546234779\\
49.77	-0.418054824793063\\
49.78	-0.418051010683615\\
49.79	-0.418053284086417\\
49.8	-0.418053477400826\\
49.81	-0.418052928598104\\
49.82	-0.418052603693487\\
49.83	-0.41805117637442\\
49.84	-0.418052861765493\\
49.85	-0.418049478907249\\
49.86	-0.418052584548186\\
49.87	-0.41805218931097\\
49.88	-0.41805427065806\\
49.89	-0.418052686167439\\
49.9	-0.418051994465428\\
49.91	-0.418052006381083\\
49.92	-0.418049886982642\\
49.93	-0.418050437674337\\
49.94	-0.418044415694332\\
49.95	-0.418048225439219\\
49.96	-0.418050707841811\\
49.97	-0.418051137010236\\
49.98	-0.418048360358206\\
49.99	-0.418052126895992\\
50	-0.418053392494901\\
50.01	-0.418052621827618\\
50.02	-0.418053245740922\\
50.03	-0.418047731978597\\
50.04	-0.418054355268278\\
50.05	-0.418050456864012\\
50.06	-0.418051360824475\\
50.07	-0.41805168443191\\
50.08	-0.418051709110546\\
50.09	-0.418050073151927\\
50.1	-0.418049858257632\\
50.11	-0.418051067573799\\
50.12	-0.418050135663833\\
50.13	-0.418050740055705\\
50.14	-0.418052158272161\\
50.15	-0.418050070943423\\
50.16	-0.41805255646733\\
50.17	-0.41805361283102\\
50.18	-0.41805166985066\\
50.19	-0.418052316368787\\
50.2	-0.418048334282902\\
50.21	-0.418049989842973\\
50.22	-0.418051313340665\\
50.23	-0.41804938143153\\
50.24	-0.418053165296223\\
50.25	-0.418052463416513\\
50.26	-0.418055736978583\\
50.27	-0.418054723473979\\
50.28	-0.41805025598731\\
50.29	-0.418049848317783\\
50.3	-0.418048246940408\\
50.31	-0.418047468932158\\
50.32	-0.418049631546619\\
50.33	-0.418048827630981\\
50.34	-0.418052191104746\\
50.35	-0.418051523059142\\
50.36	-0.418049889778513\\
50.37	-0.418053732539414\\
50.38	-0.418048286498042\\
50.39	-0.418054533086532\\
50.4	-0.418048688209272\\
50.41	-0.418054081111086\\
50.42	-0.418052234324155\\
50.43	-0.418051376237942\\
50.44	-0.418051007805822\\
50.45	-0.41805114484995\\
50.46	-0.418051248666906\\
50.47	-0.418050759314918\\
50.48	-0.418051209305334\\
50.49	-0.418048700293959\\
50.5	-0.418054026000654\\
50.51	-0.41804963870361\\
50.52	-0.418049430924143\\
50.53	-0.418052798718172\\
50.54	-0.418048525117184\\
50.55	-0.418051400185331\\
50.56	-0.418049853165797\\
50.57	-0.418049453212315\\
50.58	-0.418054635921145\\
50.59	-0.418051746084445\\
50.6	-0.4180517042852\\
50.61	-0.41805200988637\\
50.62	-0.418047455822031\\
50.63	-0.418046340109749\\
50.64	-0.418053200267387\\
50.65	-0.418052730198028\\
50.66	-0.418051493557763\\
50.67	-0.418050549326186\\
50.68	-0.41805504275177\\
50.69	-0.41805268607903\\
50.7	-0.418054176410429\\
50.71	-0.4180505764731\\
50.72	-0.418051102554245\\
50.73	-0.418051208433351\\
50.74	-0.418050764236634\\
50.75	-0.418049064381943\\
50.76	-0.418052530727663\\
50.77	-0.418051742271494\\
50.78	-0.418052555000086\\
50.79	-0.418052563510882\\
50.8	-0.418049538192896\\
50.81	-0.418053390655577\\
50.82	-0.418053339731542\\
50.83	-0.418049607849505\\
50.84	-0.418052076398774\\
50.85	-0.418051730270869\\
50.86	-0.418049982088263\\
50.87	-0.418052157975623\\
50.88	-0.418049633331276\\
50.89	-0.418049430252365\\
50.9	-0.418052700925216\\
50.91	-0.418051615653363\\
50.92	-0.418052768771852\\
50.93	-0.418051667429895\\
50.94	-0.418050210554464\\
50.95	-0.418050314296921\\
50.96	-0.418052111822421\\
50.97	-0.418049409682403\\
50.98	-0.41805238800682\\
50.99	-0.418048594082965\\
51	-0.418053268850999\\
51.01	-0.418052756621533\\
51.02	-0.418052155511622\\
51.03	-0.4180498001263\\
51.04	-0.418052131671601\\
51.05	-0.41805308873288\\
51.06	-0.418052391191183\\
51.07	-0.418051145637665\\
51.08	-0.418049083632405\\
51.09	-0.418049361482193\\
51.1	-0.418050714076805\\
51.11	-0.418051555475688\\
51.12	-0.418053495938832\\
51.13	-0.418053651030509\\
51.14	-0.418051939785136\\
51.15	-0.418051987283049\\
51.16	-0.41805055981328\\
51.17	-0.418054732957019\\
51.18	-0.418054164843484\\
51.19	-0.418052312672242\\
51.2	-0.418048717845691\\
51.21	-0.41805201912634\\
51.22	-0.418048412584592\\
51.23	-0.418051850078802\\
51.24	-0.418054243386411\\
51.25	-0.418051374730865\\
51.26	-0.418047348730592\\
51.27	-0.418052696934607\\
51.28	-0.418046390603669\\
51.29	-0.41805027856831\\
51.3	-0.418049234031233\\
51.31	-0.418049340492666\\
51.32	-0.418050158315873\\
51.33	-0.418048949283886\\
51.34	-0.418052916800816\\
51.35	-0.418049924838429\\
51.36	-0.418051562147458\\
51.37	-0.41805153126094\\
51.38	-0.418050826555646\\
51.39	-0.41805142886632\\
51.4	-0.418045684160579\\
51.41	-0.418051487991881\\
51.42	-0.41805325774288\\
51.43	-0.418054329928255\\
51.44	-0.418050980188819\\
51.45	-0.418053818802994\\
51.46	-0.418052181885481\\
51.47	-0.41805189282631\\
51.48	-0.418047726515524\\
51.49	-0.418054425958705\\
51.5	-0.418054061540476\\
51.51	-0.418050728548007\\
51.52	-0.418051110228263\\
51.53	-0.418055289251284\\
51.54	-0.418051408060621\\
51.55	-0.418054166401678\\
51.56	-0.418050745925276\\
51.57	-0.418048086737557\\
51.58	-0.418051256010672\\
51.59	-0.418048015967089\\
51.6	-0.418052552909881\\
51.61	-0.418051087911652\\
51.62	-0.418052344547527\\
51.63	-0.418048736376152\\
51.64	-0.41805455323603\\
51.65	-0.41805051575127\\
51.66	-0.418052044889676\\
51.67	-0.418051179461246\\
51.68	-0.418052576839328\\
51.69	-0.418051661954215\\
51.7	-0.418051942354285\\
51.71	-0.418046849899522\\
51.72	-0.418050437187919\\
51.73	-0.418049083758126\\
51.74	-0.418048237328138\\
51.75	-0.418054581690929\\
51.76	-0.418052541128796\\
51.77	-0.418050297447656\\
51.78	-0.418053334529099\\
51.79	-0.418048033537009\\
51.8	-0.418054839320055\\
51.81	-0.418050258453723\\
51.82	-0.418048546446526\\
51.83	-0.418053138599627\\
51.84	-0.418053732501084\\
51.85	-0.418052867649177\\
51.86	-0.418051421938664\\
51.87	-0.418049511891719\\
51.88	-0.418050861223746\\
51.89	-0.418049728671016\\
51.9	-0.41804900804075\\
51.91	-0.418047970657377\\
51.92	-0.418053820188232\\
51.93	-0.418053154123725\\
51.94	-0.41805252450765\\
51.95	-0.418049891654867\\
51.96	-0.418050289366272\\
51.97	-0.418046393065467\\
51.98	-0.418052819031167\\
51.99	-0.418051350357526\\
52	-0.418048254210393\\
52.01	-0.418050164825715\\
52.02	-0.418049243963643\\
52.03	-0.418053604335013\\
52.04	-0.418047619881307\\
52.05	-0.41805205252604\\
52.06	-0.418049567460626\\
52.07	-0.41804922140154\\
52.08	-0.418050063939083\\
52.09	-0.418051387136064\\
52.1	-0.418051812880168\\
52.11	-0.418055269997543\\
52.12	-0.41805185194619\\
52.13	-0.418054382920991\\
52.14	-0.418056786208481\\
52.15	-0.418053664037731\\
52.16	-0.418051173778476\\
52.17	-0.418046823965596\\
52.18	-0.418050659452028\\
52.19	-0.418053876130251\\
52.2	-0.418053059213965\\
52.21	-0.418058125568584\\
52.22	-0.418055080890803\\
52.23	-0.41805354753387\\
52.24	-0.418052346927273\\
52.25	-0.41804899657705\\
52.26	-0.418046662420062\\
52.27	-0.418043939747896\\
52.28	-0.418055079550056\\
52.29	-0.41804876701746\\
52.3	-0.418052501727141\\
52.31	-0.41805207407168\\
52.32	-0.418052642571025\\
52.33	-0.418054922427148\\
52.34	-0.418051076463031\\
52.35	-0.418050371686593\\
52.36	-0.418053403448725\\
52.37	-0.418050013807991\\
52.38	-0.418051260401733\\
52.39	-0.418051588933407\\
52.4	-0.418047951415545\\
52.41	-0.418052227162067\\
52.42	-0.418052179077451\\
52.43	-0.418050303228787\\
52.44	-0.418051457755772\\
52.45	-0.418052395947909\\
52.46	-0.418043820112984\\
52.47	-0.41804591717027\\
52.48	-0.418053818073177\\
52.49	-0.418050510154467\\
52.5	-0.418051828998684\\
52.51	-0.418051228052343\\
52.52	-0.418050530702234\\
52.53	-0.418051183285019\\
52.54	-0.418052491903159\\
52.55	-0.418052626008853\\
52.56	-0.41804989967222\\
52.57	-0.418052076913012\\
52.58	-0.418050248904835\\
52.59	-0.418049622416011\\
52.6	-0.418049397578433\\
52.61	-0.418050906911443\\
52.62	-0.418050855181326\\
52.63	-0.41804807695579\\
52.64	-0.418046833630198\\
52.65	-0.418051244002779\\
52.66	-0.418056493007066\\
52.67	-0.418058876322142\\
52.68	-0.418053464386152\\
52.69	-0.418051255991134\\
52.7	-0.418048837721992\\
52.71	-0.418047882936688\\
52.72	-0.418047378426221\\
52.73	-0.418049632062811\\
52.74	-0.418054566269342\\
52.75	-0.418052309668078\\
52.76	-0.418052877266756\\
52.77	-0.418053938120426\\
52.78	-0.418050542692016\\
52.79	-0.418050124669698\\
52.8	-0.418048960616133\\
52.81	-0.418051773554243\\
52.82	-0.418048246080662\\
52.83	-0.418052650510493\\
52.84	-0.41804959153692\\
52.85	-0.418051092824937\\
52.86	-0.418056977309292\\
52.87	-0.418052487077719\\
52.88	-0.418049293858211\\
52.89	-0.418053563861902\\
52.9	-0.418048203364566\\
52.91	-0.418050336101507\\
52.92	-0.418047100102179\\
52.93	-0.418054191339152\\
52.94	-0.418049320019799\\
52.95	-0.418050504866715\\
52.96	-0.418054746195528\\
52.97	-0.418053205543528\\
52.98	-0.418047482260229\\
52.99	-0.418050990881856\\
53	-0.418050212068115\\
53.01	-0.418051889429848\\
53.02	-0.418050401047042\\
53.03	-0.418052358479465\\
53.04	-0.418052358479465\\
53.05	-0.418052358479465\\
53.06	-0.418052358479465\\
53.07	-0.418052358479465\\
53.08	-0.418052358479465\\
53.09	-0.418052358479465\\
53.1	-0.418052358479465\\
53.11	-0.418052358479465\\
53.12	-0.418052358479465\\
53.13	-0.418052358479465\\
53.14	-0.418052358479465\\
53.15	-0.418052358479465\\
53.16	-0.418052358479465\\
53.17	-0.418052358479465\\
53.18	-0.418052358479465\\
53.19	-0.418052358479465\\
53.2	-0.418052358479465\\
53.21	-0.418052358479465\\
53.22	-0.418052358479465\\
};
\addlegendentry{$\pos^0_{7,y}$}

\addplot [color=mycolor2, line width=1.8pt, forget plot]
  table[row sep=crcr]{%
0.01	-0.42223403131791\\
0.02	-0.42223403131791\\
0.03	-0.42223403131791\\
0.04	-0.42223403131791\\
0.05	-0.42223403131791\\
0.06	-0.42223403131791\\
0.07	-0.42223403131791\\
0.08	-0.42223403131791\\
0.09	-0.42223403131791\\
0.1	-0.42223403131791\\
0.11	-0.42223403131791\\
0.12	-0.42223403131791\\
0.13	-0.42223403131791\\
0.14	-0.42223403131791\\
0.15	-0.42223403131791\\
0.16	-0.42223403131791\\
0.17	-0.42223403131791\\
0.18	-0.42223403131791\\
0.19	-0.42223403131791\\
0.2	-0.42223403131791\\
0.21	-0.42223403131791\\
0.22	-0.42223403131791\\
0.23	-0.42223403131791\\
0.24	-0.42223403131791\\
0.25	-0.42223403131791\\
0.26	-0.42223403131791\\
0.27	-0.42223403131791\\
0.28	-0.42223403131791\\
0.29	-0.42223403131791\\
0.3	-0.42223403131791\\
0.31	-0.42223403131791\\
0.32	-0.42223403131791\\
0.33	-0.42223403131791\\
0.34	-0.42223403131791\\
0.35	-0.42223403131791\\
0.36	-0.42223403131791\\
0.37	-0.42223403131791\\
0.38	-0.42223403131791\\
0.39	-0.42223403131791\\
0.4	-0.42223403131791\\
0.41	-0.42223403131791\\
0.42	-0.42223403131791\\
0.43	-0.42223403131791\\
0.44	-0.42223403131791\\
0.45	-0.42223403131791\\
0.46	-0.42223403131791\\
0.47	-0.42223403131791\\
0.48	-0.42223403131791\\
0.49	-0.42223403131791\\
0.5	-0.42223403131791\\
0.51	-0.42223403131791\\
0.52	-0.42223403131791\\
0.53	-0.42223403131791\\
0.54	-0.42223403131791\\
0.55	-0.42223403131791\\
0.56	-0.42223403131791\\
0.57	-0.42223403131791\\
0.58	-0.42223403131791\\
0.59	-0.42223403131791\\
0.6	-0.42223403131791\\
0.61	-0.42223403131791\\
0.62	-0.42223403131791\\
0.63	-0.42223403131791\\
0.64	-0.42223403131791\\
0.65	-0.42223403131791\\
0.66	-0.42223403131791\\
0.67	-0.42223403131791\\
0.68	-0.42223403131791\\
0.69	-0.42223403131791\\
0.7	-0.42223403131791\\
0.71	-0.42223403131791\\
0.72	-0.42223403131791\\
0.73	-0.42223403131791\\
0.74	-0.42223403131791\\
0.75	-0.42223403131791\\
0.76	-0.42223403131791\\
0.77	-0.42223403131791\\
0.78	-0.42223403131791\\
0.79	-0.42223403131791\\
0.8	-0.42223403131791\\
0.81	-0.42223403131791\\
0.82	-0.42223403131791\\
0.83	-0.42223403131791\\
0.84	-0.42223403131791\\
0.85	-0.42223403131791\\
0.86	-0.42223403131791\\
0.87	-0.42223403131791\\
0.88	-0.42223403131791\\
0.89	-0.42223403131791\\
0.9	-0.42223403131791\\
0.91	-0.42223403131791\\
0.92	-0.42223403131791\\
0.93	-0.42223403131791\\
0.94	-0.42223403131791\\
0.95	-0.42223403131791\\
0.96	-0.42223403131791\\
0.97	-0.42223403131791\\
0.98	-0.42223403131791\\
0.99	-0.42223403131791\\
1	-0.42223403131791\\
1.01	-0.42223403131791\\
1.02	-0.42223403131791\\
1.03	-0.42223403131791\\
1.04	-0.42223403131791\\
1.05	-0.42223403131791\\
1.06	-0.42223403131791\\
1.07	-0.42223403131791\\
1.08	-0.42223403131791\\
1.09	-0.42223403131791\\
1.1	-0.42223403131791\\
1.11	-0.42223403131791\\
1.12	-0.42223403131791\\
1.13	-0.42223403131791\\
1.14	-0.42223403131791\\
1.15	-0.42223403131791\\
1.16	-0.42223403131791\\
1.17	-0.42223403131791\\
1.18	-0.42223403131791\\
1.19	-0.42223403131791\\
1.2	-0.42223403131791\\
1.21	-0.42223403131791\\
1.22	-0.42223403131791\\
1.23	-0.42223403131791\\
1.24	-0.42223403131791\\
1.25	-0.42223403131791\\
1.26	-0.42223403131791\\
1.27	-0.42223403131791\\
1.28	-0.42223403131791\\
1.29	-0.42223403131791\\
1.3	-0.42223403131791\\
1.31	-0.42223403131791\\
1.32	-0.42223403131791\\
1.33	-0.42223403131791\\
1.34	-0.42223403131791\\
1.35	-0.42223403131791\\
1.36	-0.42223403131791\\
1.37	-0.42223403131791\\
1.38	-0.42223403131791\\
1.39	-0.42223403131791\\
1.4	-0.42223403131791\\
1.41	-0.42223403131791\\
1.42	-0.42223403131791\\
1.43	-0.42223403131791\\
1.44	-0.42223403131791\\
1.45	-0.42223403131791\\
1.46	-0.42223403131791\\
1.47	-0.42223403131791\\
1.48	-0.42223403131791\\
1.49	-0.42223403131791\\
1.5	-0.42223403131791\\
1.51	-0.42223403131791\\
1.52	-0.42223403131791\\
1.53	-0.42223403131791\\
1.54	-0.42223403131791\\
1.55	-0.42223403131791\\
1.56	-0.42223403131791\\
1.57	-0.42223403131791\\
1.58	-0.42223403131791\\
1.59	-0.42223403131791\\
1.6	-0.42223403131791\\
1.61	-0.42223403131791\\
1.62	-0.42223403131791\\
1.63	-0.42223403131791\\
1.64	-0.42223403131791\\
1.65	-0.42223403131791\\
1.66	-0.42223403131791\\
1.67	-0.42223403131791\\
1.68	-0.42223403131791\\
1.69	-0.42223403131791\\
1.7	-0.42223403131791\\
1.71	-0.42223403131791\\
1.72	-0.42223403131791\\
1.73	-0.42223403131791\\
1.74	-0.42223403131791\\
1.75	-0.42223403131791\\
1.76	-0.42223403131791\\
1.77	-0.42223403131791\\
1.78	-0.42223403131791\\
1.79	-0.42223403131791\\
1.8	-0.42223403131791\\
1.81	-0.42223403131791\\
1.82	-0.42223403131791\\
1.83	-0.42223403131791\\
1.84	-0.42223403131791\\
1.85	-0.42223403131791\\
1.86	-0.42223403131791\\
1.87	-0.42223403131791\\
1.88	-0.42223403131791\\
1.89	-0.42223403131791\\
1.9	-0.42223403131791\\
1.91	-0.42223403131791\\
1.92	-0.42223403131791\\
1.93	-0.42223403131791\\
1.94	-0.42223403131791\\
1.95	-0.42223403131791\\
1.96	-0.42223403131791\\
1.97	-0.42223403131791\\
1.98	-0.42223403131791\\
1.99	-0.42223403131791\\
2	-0.42223403131791\\
2.01	-0.42223403131791\\
2.02	-0.42223403131791\\
2.03	-0.42223403131791\\
2.04	-0.42223403131791\\
2.05	-0.42223403131791\\
2.06	-0.42223403131791\\
2.07	-0.42223403131791\\
2.08	-0.42223403131791\\
2.09	-0.42223403131791\\
2.1	-0.42223403131791\\
2.11	-0.42223403131791\\
2.12	-0.42223403131791\\
2.13	-0.42223403131791\\
2.14	-0.42223403131791\\
2.15	-0.42223403131791\\
2.16	-0.42223403131791\\
2.17	-0.42223403131791\\
2.18	-0.42223403131791\\
2.19	-0.42223403131791\\
2.2	-0.42223403131791\\
2.21	-0.42223403131791\\
2.22	-0.42223403131791\\
2.23	-0.42223403131791\\
2.24	-0.42223403131791\\
2.25	-0.42223403131791\\
2.26	-0.42223403131791\\
2.27	-0.42223403131791\\
2.28	-0.42223403131791\\
2.29	-0.42223403131791\\
2.3	-0.42223403131791\\
2.31	-0.42223403131791\\
2.32	-0.42223403131791\\
2.33	-0.42223403131791\\
2.34	-0.42223403131791\\
2.35	-0.42223403131791\\
2.36	-0.42223403131791\\
2.37	-0.42223403131791\\
2.38	-0.42223403131791\\
2.39	-0.42223403131791\\
2.4	-0.42223403131791\\
2.41	-0.42223403131791\\
2.42	-0.42223403131791\\
2.43	-0.42223403131791\\
2.44	-0.42223403131791\\
2.45	-0.42223403131791\\
2.46	-0.42223403131791\\
2.47	-0.42223403131791\\
2.48	-0.42223403131791\\
2.49	-0.42223403131791\\
2.5	-0.42223403131791\\
2.51	-0.42223403131791\\
2.52	-0.42223403131791\\
2.53	-0.42223403131791\\
2.54	-0.42223403131791\\
2.55	-0.42223403131791\\
2.56	-0.42223403131791\\
2.57	-0.42223403131791\\
2.58	-0.42223403131791\\
2.59	-0.42223403131791\\
2.6	-0.42223403131791\\
2.61	-0.42223403131791\\
2.62	-0.42223403131791\\
2.63	-0.42223403131791\\
2.64	-0.42223403131791\\
2.65	-0.42223403131791\\
2.66	-0.42223403131791\\
2.67	-0.42223403131791\\
2.68	-0.42223403131791\\
2.69	-0.42223403131791\\
2.7	-0.42223403131791\\
2.71	-0.42223403131791\\
2.72	-0.42223403131791\\
2.73	-0.42223403131791\\
2.74	-0.42223403131791\\
2.75	-0.42223403131791\\
2.76	-0.42223403131791\\
2.77	-0.42223403131791\\
2.78	-0.42223403131791\\
2.79	-0.42223403131791\\
2.8	-0.42223403131791\\
2.81	-0.42223403131791\\
2.82	-0.42223403131791\\
2.83	-0.42223403131791\\
2.84	-0.42223403131791\\
2.85	-0.42223403131791\\
2.86	-0.42223403131791\\
2.87	-0.42223403131791\\
2.88	-0.42223403131791\\
2.89	-0.42223403131791\\
2.9	-0.42223403131791\\
2.91	-0.42223403131791\\
2.92	-0.42223403131791\\
2.93	-0.42223403131791\\
2.94	-0.42223403131791\\
2.95	-0.42223403131791\\
2.96	-0.42223403131791\\
2.97	-0.42223403131791\\
2.98	-0.42223403131791\\
2.99	-0.42223403131791\\
3	-0.42223403131791\\
3.01	-0.42223403131791\\
3.02	-0.42223403131791\\
3.03	-0.42223403131791\\
3.04	-0.42223403131791\\
3.05	-0.42223403131791\\
3.06	-0.42223403131791\\
3.07	-0.42223403131791\\
3.08	-0.42223403131791\\
3.09	-0.42223403131791\\
3.1	-0.42223403131791\\
3.11	-0.42223403131791\\
3.12	-0.42223403131791\\
3.13	-0.42223403131791\\
3.14	-0.42223403131791\\
3.15	-0.42223403131791\\
3.16	-0.42223403131791\\
3.17	-0.42223403131791\\
3.18	-0.42223403131791\\
3.19	-0.42223403131791\\
3.2	-0.42223403131791\\
3.21	-0.42223403131791\\
3.22	-0.42223403131791\\
3.23	-0.42223403131791\\
3.24	-0.42223403131791\\
3.25	-0.42223403131791\\
3.26	-0.42223403131791\\
3.27	-0.42223403131791\\
3.28	-0.42223403131791\\
3.29	-0.42223403131791\\
3.3	-0.42223403131791\\
3.31	-0.42223403131791\\
3.32	-0.42223403131791\\
3.33	-0.42223403131791\\
3.34	-0.42223403131791\\
3.35	-0.42223403131791\\
3.36	-0.42223403131791\\
3.37	-0.42223403131791\\
3.38	-0.42223403131791\\
3.39	-0.42223403131791\\
3.4	-0.42223403131791\\
3.41	-0.42223403131791\\
3.42	-0.42223403131791\\
3.43	-0.42223403131791\\
3.44	-0.42223403131791\\
3.45	-0.42223403131791\\
3.46	-0.42223403131791\\
3.47	-0.42223403131791\\
3.48	-0.42223403131791\\
3.49	-0.42223403131791\\
3.5	-0.42223403131791\\
3.51	-0.42223403131791\\
3.52	-0.42223403131791\\
3.53	-0.42223403131791\\
3.54	-0.42223403131791\\
3.55	-0.42223403131791\\
3.56	-0.42223403131791\\
3.57	-0.42223403131791\\
3.58	-0.42223403131791\\
3.59	-0.42223403131791\\
3.6	-0.42223403131791\\
3.61	-0.42223403131791\\
3.62	-0.42223403131791\\
3.63	-0.42223403131791\\
3.64	-0.42223403131791\\
3.65	-0.42223403131791\\
3.66	-0.42223403131791\\
3.67	-0.42223403131791\\
3.68	-0.42223403131791\\
3.69	-0.42223403131791\\
3.7	-0.42223403131791\\
3.71	-0.42223403131791\\
3.72	-0.42223403131791\\
3.73	-0.42223403131791\\
3.74	-0.42223403131791\\
3.75	-0.42223403131791\\
3.76	-0.42223403131791\\
3.77	-0.42223403131791\\
3.78	-0.42223403131791\\
3.79	-0.42223403131791\\
3.8	-0.42223403131791\\
3.81	-0.42223403131791\\
3.82	-0.42223403131791\\
3.83	-0.42223403131791\\
3.84	-0.42223403131791\\
3.85	-0.42223403131791\\
3.86	-0.42223403131791\\
3.87	-0.42223403131791\\
3.88	-0.42223403131791\\
3.89	-0.42223403131791\\
3.9	-0.42223403131791\\
3.91	-0.42223403131791\\
3.92	-0.42223403131791\\
3.93	-0.42223403131791\\
3.94	-0.42223403131791\\
3.95	-0.42223403131791\\
3.96	-0.42223403131791\\
3.97	-0.42223403131791\\
3.98	-0.42223403131791\\
3.99	-0.42223403131791\\
4	-0.42223403131791\\
4.01	-0.42223403131791\\
4.02	-0.42223403131791\\
4.03	-0.42223403131791\\
4.04	-0.42223403131791\\
4.05	-0.42223403131791\\
4.06	-0.42223403131791\\
4.07	-0.42223403131791\\
4.08	-0.42223403131791\\
4.09	-0.42223403131791\\
4.1	-0.42223403131791\\
4.11	-0.42223403131791\\
4.12	-0.42223403131791\\
4.13	-0.42223403131791\\
4.14	-0.42223403131791\\
4.15	-0.42223403131791\\
4.16	-0.42223403131791\\
4.17	-0.42223403131791\\
4.18	-0.42223403131791\\
4.19	-0.42223403131791\\
4.2	-0.42223403131791\\
4.21	-0.42223403131791\\
4.22	-0.42223403131791\\
4.23	-0.42223403131791\\
4.24	-0.42223403131791\\
4.25	-0.42223403131791\\
4.26	-0.42223403131791\\
4.27	-0.42223403131791\\
4.28	-0.42223403131791\\
4.29	-0.42223403131791\\
4.3	-0.42223403131791\\
4.31	-0.42223403131791\\
4.32	-0.42223403131791\\
4.33	-0.42223403131791\\
4.34	-0.42223403131791\\
4.35	-0.42223403131791\\
4.36	-0.42223403131791\\
4.37	-0.42223403131791\\
4.38	-0.42223403131791\\
4.39	-0.42223403131791\\
4.4	-0.42223403131791\\
4.41	-0.42223403131791\\
4.42	-0.42223403131791\\
4.43	-0.42223403131791\\
4.44	-0.42223403131791\\
4.45	-0.42223403131791\\
4.46	-0.42223403131791\\
4.47	-0.42223403131791\\
4.48	-0.42223403131791\\
4.49	-0.42223403131791\\
4.5	-0.42223403131791\\
4.51	-0.42223403131791\\
4.52	-0.42223403131791\\
4.53	-0.42223403131791\\
4.54	-0.42223403131791\\
4.55	-0.42223403131791\\
4.56	-0.42223403131791\\
4.57	-0.42223403131791\\
4.58	-0.42223403131791\\
4.59	-0.42223403131791\\
4.6	-0.42223403131791\\
4.61	-0.42223403131791\\
4.62	-0.42223403131791\\
4.63	-0.42223403131791\\
4.64	-0.42223403131791\\
4.65	-0.42223403131791\\
4.66	-0.42223403131791\\
4.67	-0.42223403131791\\
4.68	-0.42223403131791\\
4.69	-0.42223403131791\\
4.7	-0.42223403131791\\
4.71	-0.42223403131791\\
4.72	-0.42223403131791\\
4.73	-0.42223403131791\\
4.74	-0.42223403131791\\
4.75	-0.42223403131791\\
4.76	-0.42223403131791\\
4.77	-0.42223403131791\\
4.78	-0.42223403131791\\
4.79	-0.42223403131791\\
4.8	-0.42223403131791\\
4.81	-0.42223403131791\\
4.82	-0.42223403131791\\
4.83	-0.42223403131791\\
4.84	-0.42223403131791\\
4.85	-0.42223403131791\\
4.86	-0.42223403131791\\
4.87	-0.42223403131791\\
4.88	-0.42223403131791\\
4.89	-0.42223403131791\\
4.9	-0.42223403131791\\
4.91	-0.42223403131791\\
4.92	-0.42223403131791\\
4.93	-0.42223403131791\\
4.94	-0.42223403131791\\
4.95	-0.42223403131791\\
4.96	-0.42223403131791\\
4.97	-0.42223403131791\\
4.98	-0.42223403131791\\
4.99	-0.42223403131791\\
5	-0.42223403131791\\
5.01	-0.42223403131791\\
5.02	-0.42223403131791\\
5.03	-0.42223403131791\\
5.04	-0.42223403131791\\
5.05	-0.42223403131791\\
5.06	-0.42223403131791\\
5.07	-0.42223403131791\\
5.08	-0.42223403131791\\
5.09	-0.42223403131791\\
5.1	-0.42223403131791\\
5.11	-0.42223403131791\\
5.12	-0.42223403131791\\
5.13	-0.42223403131791\\
5.14	-0.42223403131791\\
5.15	-0.42223403131791\\
5.16	-0.42223403131791\\
5.17	-0.42223403131791\\
5.18	-0.42223403131791\\
5.19	-0.42223403131791\\
5.2	-0.42223403131791\\
5.21	-0.42223403131791\\
5.22	-0.42223403131791\\
5.23	-0.42223403131791\\
5.24	-0.42223403131791\\
5.25	-0.42223403131791\\
5.26	-0.42223403131791\\
5.27	-0.42223403131791\\
5.28	-0.42223403131791\\
5.29	-0.42223403131791\\
5.3	-0.42223403131791\\
5.31	-0.42223403131791\\
5.32	-0.42223403131791\\
5.33	-0.42223403131791\\
5.34	-0.42223403131791\\
5.35	-0.42223403131791\\
5.36	-0.42223403131791\\
5.37	-0.42223403131791\\
5.38	-0.42223403131791\\
5.39	-0.42223403131791\\
5.4	-0.42223403131791\\
5.41	-0.42223403131791\\
5.42	-0.42223403131791\\
5.43	-0.42223403131791\\
5.44	-0.42223403131791\\
5.45	-0.42223403131791\\
5.46	-0.42223403131791\\
5.47	-0.42223403131791\\
5.48	-0.42223403131791\\
5.49	-0.42223403131791\\
5.5	-0.42223403131791\\
5.51	-0.42223403131791\\
5.52	-0.42223403131791\\
5.53	-0.42223403131791\\
5.54	-0.42223403131791\\
5.55	-0.42223403131791\\
5.56	-0.42223403131791\\
5.57	-0.42223403131791\\
5.58	-0.42223403131791\\
5.59	-0.42223403131791\\
5.6	-0.42223403131791\\
5.61	-0.42223403131791\\
5.62	-0.42223403131791\\
5.63	-0.42223403131791\\
5.64	-0.42223403131791\\
5.65	-0.42223403131791\\
5.66	-0.42223403131791\\
5.67	-0.42223403131791\\
5.68	-0.42223403131791\\
5.69	-0.42223403131791\\
5.7	-0.42223403131791\\
5.71	-0.42223403131791\\
5.72	-0.42223403131791\\
5.73	-0.42223403131791\\
5.74	-0.42223403131791\\
5.75	-0.42223403131791\\
5.76	-0.42223403131791\\
5.77	-0.42223403131791\\
5.78	-0.42223403131791\\
5.79	-0.42223403131791\\
5.8	-0.42223403131791\\
5.81	-0.42223403131791\\
5.82	-0.42223403131791\\
5.83	-0.42223403131791\\
5.84	-0.42223403131791\\
5.85	-0.42223403131791\\
5.86	-0.42223403131791\\
5.87	-0.42223403131791\\
5.88	-0.42223403131791\\
5.89	-0.42223403131791\\
5.9	-0.42223403131791\\
5.91	-0.42223403131791\\
5.92	-0.42223403131791\\
5.93	-0.42223403131791\\
5.94	-0.42223403131791\\
5.95	-0.42223403131791\\
5.96	-0.42223403131791\\
5.97	-0.42223403131791\\
5.98	-0.42223403131791\\
5.99	-0.42223403131791\\
6	-0.42223403131791\\
6.01	-0.42223403131791\\
6.02	-0.42223403131791\\
6.03	-0.42223403131791\\
6.04	-0.42223403131791\\
6.05	-0.42223403131791\\
6.06	-0.42223403131791\\
6.07	-0.42223403131791\\
6.08	-0.42223403131791\\
6.09	-0.42223403131791\\
6.1	-0.42223403131791\\
6.11	-0.42223403131791\\
6.12	-0.42223403131791\\
6.13	-0.42223403131791\\
6.14	-0.42223403131791\\
6.15	-0.42223403131791\\
6.16	-0.42223403131791\\
6.17	-0.42223403131791\\
6.18	-0.42223403131791\\
6.19	-0.42223403131791\\
6.2	-0.42223403131791\\
6.21	-0.42223403131791\\
6.22	-0.42223403131791\\
6.23	-0.42223403131791\\
6.24	-0.42223403131791\\
6.25	-0.42223403131791\\
6.26	-0.42223403131791\\
6.27	-0.42223403131791\\
6.28	-0.42223403131791\\
6.29	-0.42223403131791\\
6.3	-0.42223403131791\\
6.31	-0.42223403131791\\
6.32	-0.42223403131791\\
6.33	-0.42223403131791\\
6.34	-0.42223403131791\\
6.35	-0.42223403131791\\
6.36	-0.42223403131791\\
6.37	-0.42223403131791\\
6.38	-0.42223403131791\\
6.39	-0.42223403131791\\
6.4	-0.42223403131791\\
6.41	-0.42223403131791\\
6.42	-0.42223403131791\\
6.43	-0.42223403131791\\
6.44	-0.42223403131791\\
6.45	-0.42223403131791\\
6.46	-0.42223403131791\\
6.47	-0.42223403131791\\
6.48	-0.42223403131791\\
6.49	-0.42223403131791\\
6.5	-0.42223403131791\\
6.51	-0.42223403131791\\
6.52	-0.422317426753273\\
6.53	-0.422317426753273\\
6.54	-0.422317426753273\\
6.55	-0.422317426753273\\
6.56	-0.422317426753273\\
6.57	-0.422317426753273\\
6.58	-0.422317426753273\\
6.59	-0.422317426753273\\
6.6	-0.422317426753273\\
6.61	-0.422317426753273\\
6.62	-0.422317426753273\\
6.63	-0.422317426753273\\
6.64	-0.422317426753273\\
6.65	-0.422317426753273\\
6.66	-0.422317426753273\\
6.67	-0.422317426753273\\
6.68	-0.422317426753273\\
6.69	-0.422317426753273\\
6.7	-0.422317426753273\\
6.71	-0.422317426753273\\
6.72	-0.422317426753273\\
6.73	-0.422317426753273\\
6.74	-0.422317426753273\\
6.75	-0.422317426753273\\
6.76	-0.422317426753273\\
6.77	-0.422317426753273\\
6.78	-0.422317426753273\\
6.79	-0.422317426753273\\
6.8	-0.422317426753273\\
6.81	-0.422317426753273\\
6.82	-0.422317426753273\\
6.83	-0.422317426753273\\
6.84	-0.422317426753273\\
6.85	-0.422317426753273\\
6.86	-0.422317426753273\\
6.87	-0.422317426753273\\
6.88	-0.422317426753273\\
6.89	-0.422317426753273\\
6.9	-0.422317426753273\\
6.91	-0.422317426753273\\
6.92	-0.422317426753273\\
6.93	-0.422317426753273\\
6.94	-0.422317426753273\\
6.95	-0.422317426753273\\
6.96	-0.422317426753273\\
6.97	-0.422317426753273\\
6.98	-0.422317426753273\\
6.99	-0.422317426753273\\
7	-0.422317426753273\\
7.01	-0.422317426753273\\
7.02	-0.422317426753273\\
7.03	-0.422317426753273\\
7.04	-0.422317426753273\\
7.05	-0.422317426753273\\
7.06	-0.422317426753273\\
7.07	-0.422317426753273\\
7.08	-0.422317426753273\\
7.09	-0.422317426753273\\
7.1	-0.422317426753273\\
7.11	-0.422317426753273\\
7.12	-0.422317426753273\\
7.13	-0.422317426753273\\
7.14	-0.422317426753273\\
7.15	-0.422317426753273\\
7.16	-0.422317426753273\\
7.17	-0.422317426753273\\
7.18	-0.422317426753273\\
7.19	-0.422317426753273\\
7.2	-0.422317426753273\\
7.21	-0.422317426753273\\
7.22	-0.422317426753273\\
7.23	-0.422317426753273\\
7.24	-0.422317426753273\\
7.25	-0.422317426753273\\
7.26	-0.422317426753273\\
7.27	-0.422317426753273\\
7.28	-0.422317426753273\\
7.29	-0.422317426753273\\
7.3	-0.422317426753273\\
7.31	-0.422317426753273\\
7.32	-0.422317426753273\\
7.33	-0.422317426753273\\
7.34	-0.422317426753273\\
7.35	-0.422317426753273\\
7.36	-0.422317426753273\\
7.37	-0.422317426753273\\
7.38	-0.422317426753273\\
7.39	-0.422317426753273\\
7.4	-0.422317426753273\\
7.41	-0.422317426753273\\
7.42	-0.422317426753273\\
7.43	-0.422317426753273\\
7.44	-0.422317426753273\\
7.45	-0.422317426753273\\
7.46	-0.422317426753273\\
7.47	-0.422317426753273\\
7.48	-0.422317426753273\\
7.49	-0.422317426753273\\
7.5	-0.422317426753273\\
7.51	-0.422317426753273\\
7.52	-0.422317426753273\\
7.53	-0.422317426753273\\
7.54	-0.422317426753273\\
7.55	-0.422317426753273\\
7.56	-0.422317426753273\\
7.57	-0.422317426753273\\
7.58	-0.422317426753273\\
7.59	-0.422317426753273\\
7.6	-0.422317426753273\\
7.61	-0.422317426753273\\
7.62	-0.422317426753273\\
7.63	-0.422317426753273\\
7.64	-0.422317426753273\\
7.65	-0.422317426753273\\
7.66	-0.422317426753273\\
7.67	-0.422317426753273\\
7.68	-0.422317426753273\\
7.69	-0.422317426753273\\
7.7	-0.422317426753273\\
7.71	-0.422317426753273\\
7.72	-0.422317426753273\\
7.73	-0.422317426753273\\
7.74	-0.422317426753273\\
7.75	-0.422317426753273\\
7.76	-0.422317426753273\\
7.77	-0.422317426753273\\
7.78	-0.422317426753273\\
7.79	-0.422317426753273\\
7.8	-0.422317426753273\\
7.81	-0.422317426753273\\
7.82	-0.422317426753273\\
7.83	-0.422317426753273\\
7.84	-0.422317426753273\\
7.85	-0.422317426753273\\
7.86	-0.422317426753273\\
7.87	-0.422317426753273\\
7.88	-0.422317426753273\\
7.89	-0.422317426753273\\
7.9	-0.422317426753273\\
7.91	-0.422317426753273\\
7.92	-0.422317426753273\\
7.93	-0.422317426753273\\
7.94	-0.422317426753273\\
7.95	-0.422317426753273\\
7.96	-0.422317426753273\\
7.97	-0.422317426753273\\
7.98	-0.422317426753273\\
7.99	-0.422317426753273\\
8	-0.422317426753273\\
8.01	-0.422317426753273\\
8.02	-0.422317426753273\\
8.03	-0.422317426753273\\
8.04	-0.422317426753273\\
8.05	-0.422317426753273\\
8.06	-0.422317426753273\\
8.07	-0.422317426753273\\
8.08	-0.422317426753273\\
8.09	-0.422317426753273\\
8.1	-0.422317426753273\\
8.11	-0.422317426753273\\
8.12	-0.422317426753273\\
8.13	-0.422317426753273\\
8.14	-0.422317426753273\\
8.15	-0.422317426753273\\
8.16	-0.422317426753273\\
8.17	-0.422317426753273\\
8.18	-0.422317426753273\\
8.19	-0.422317426753273\\
8.2	-0.422317426753273\\
8.21	-0.422317426753273\\
8.22	-0.422317426753273\\
8.23	-0.422317426753273\\
8.24	-0.422317426753273\\
8.25	-0.422317426753273\\
8.26	-0.422317426753273\\
8.27	-0.422317426753273\\
8.28	-0.422317426753273\\
8.29	-0.422317426753273\\
8.3	-0.422317426753273\\
8.31	-0.422317426753273\\
8.32	-0.422317426753273\\
8.33	-0.422317426753273\\
8.34	-0.422317426753273\\
8.35	-0.422317426753273\\
8.36	-0.422317426753273\\
8.37	-0.422317426753273\\
8.38	-0.422317426753273\\
8.39	-0.422317426753273\\
8.4	-0.422317426753273\\
8.41	-0.422317426753273\\
8.42	-0.422317426753273\\
8.43	-0.422317426753273\\
8.44	-0.422317426753273\\
8.45	-0.422317426753273\\
8.46	-0.422317426753273\\
8.47	-0.422317426753273\\
8.48	-0.422317426753273\\
8.49	-0.422317426753273\\
8.5	-0.422317426753273\\
8.51	-0.422317426753273\\
8.52	-0.422317426753273\\
8.53	-0.422317426753273\\
8.54	-0.422317426753273\\
8.55	-0.422317426753273\\
8.56	-0.422317426753273\\
8.57	-0.422317426753273\\
8.58	-0.422317426753273\\
8.59	-0.422317426753273\\
8.6	-0.422317426753273\\
8.61	-0.422317426753273\\
8.62	-0.422317426753273\\
8.63	-0.422317426753273\\
8.64	-0.422317426753273\\
8.65	-0.422317426753273\\
8.66	-0.422317426753273\\
8.67	-0.422317426753273\\
8.68	-0.422317426753273\\
8.69	-0.422317426753273\\
8.7	-0.422317426753273\\
8.71	-0.422317426753273\\
8.72	-0.422317426753273\\
8.73	-0.422317426753273\\
8.74	-0.422317426753273\\
8.75	-0.422317426753273\\
8.76	-0.422317426753273\\
8.77	-0.422317426753273\\
8.78	-0.422317426753273\\
8.79	-0.422317426753273\\
8.8	-0.422317426753273\\
8.81	-0.422317426753273\\
8.82	-0.422317426753273\\
8.83	-0.422317426753273\\
8.84	-0.422317426753273\\
8.85	-0.422317426753273\\
8.86	-0.422317426753273\\
8.87	-0.422317426753273\\
8.88	-0.422317426753273\\
8.89	-0.422317426753273\\
8.9	-0.422317426753273\\
8.91	-0.422317426753273\\
8.92	-0.422317426753273\\
8.93	-0.422317426753273\\
8.94	-0.422317426753273\\
8.95	-0.422317426753273\\
8.96	-0.422317426753273\\
8.97	-0.422317426753273\\
8.98	-0.422317426753273\\
8.99	-0.422317426753273\\
9	-0.422317426753273\\
9.01	-0.422317426753273\\
9.02	-0.422317426753273\\
9.03	-0.422317426753273\\
9.04	-0.422317426753273\\
9.05	-0.422317426753273\\
9.06	-0.422317426753273\\
9.07	-0.422317426753273\\
9.08	-0.422317426753273\\
9.09	-0.422317426753273\\
9.1	-0.422317426753273\\
9.11	-0.422317426753273\\
9.12	-0.422317426753273\\
9.13	-0.422317426753273\\
9.14	-0.422317426753273\\
9.15	-0.422317426753273\\
9.16	-0.422317426753273\\
9.17	-0.422317426753273\\
9.18	-0.422317426753273\\
9.19	-0.422317426753273\\
9.2	-0.422317426753273\\
9.21	-0.422317426753273\\
9.22	-0.422317426753273\\
9.23	-0.422317426753273\\
9.24	-0.422317426753273\\
9.25	-0.422317426753273\\
9.26	-0.422317426753273\\
9.27	-0.422317426753273\\
9.28	-0.422317426753273\\
9.29	-0.422317426753273\\
9.3	-0.422317426753273\\
9.31	-0.422317426753273\\
9.32	-0.422317426753273\\
9.33	-0.422317426753273\\
9.34	-0.422317426753273\\
9.35	-0.422317426753273\\
9.36	-0.422317426753273\\
9.37	-0.422317426753273\\
9.38	-0.422317426753273\\
9.39	-0.422317426753273\\
9.4	-0.422317426753273\\
9.41	-0.422317426753273\\
9.42	-0.422317426753273\\
9.43	-0.422317426753273\\
9.44	-0.422317426753273\\
9.45	-0.422317426753273\\
9.46	-0.422317426753273\\
9.47	-0.422317426753273\\
9.48	-0.422317426753273\\
9.49	-0.422317426753273\\
9.5	-0.422317426753273\\
9.51	-0.422317426753273\\
9.52	-0.422317426753273\\
9.53	-0.422317426753273\\
9.54	-0.422317426753273\\
9.55	-0.422317426753273\\
9.56	-0.422317426753273\\
9.57	-0.422317426753273\\
9.58	-0.422317426753273\\
9.59	-0.422317426753273\\
9.6	-0.422317426753273\\
9.61	-0.422317426753273\\
9.62	-0.422317426753273\\
9.63	-0.422317426753273\\
9.64	-0.422317426753273\\
9.65	-0.422317426753273\\
9.66	-0.422317426753273\\
9.67	-0.422317426753273\\
9.68	-0.422317426753273\\
9.69	-0.422317426753273\\
9.7	-0.422317426753273\\
9.71	-0.422317426753273\\
9.72	-0.422317426753273\\
9.73	-0.422317426753273\\
9.74	-0.422317426753273\\
9.75	-0.422317426753273\\
9.76	-0.422317426753273\\
9.77	-0.422317426753273\\
9.78	-0.422317426753273\\
9.79	-0.422317426753273\\
9.8	-0.422317426753273\\
9.81	-0.422317426753273\\
9.82	-0.422317426753273\\
9.83	-0.422317426753273\\
9.84	-0.422317426753273\\
9.85	-0.422317426753273\\
9.86	-0.422317426753273\\
9.87	-0.422317426753273\\
9.88	-0.422317426753273\\
9.89	-0.422317426753273\\
9.9	-0.422317426753273\\
9.91	-0.422317426753273\\
9.92	-0.422317426753273\\
9.93	-0.422317426753273\\
9.94	-0.422317426753273\\
9.95	-0.422317426753273\\
9.96	-0.422317426753273\\
9.97	-0.422317426753273\\
9.98	-0.422317426753273\\
9.99	-0.422317426753273\\
10	-0.422317426753273\\
10.01	-0.422317426753273\\
10.02	-0.422317426753273\\
10.03	-0.422317426753273\\
10.04	-0.422317426753273\\
10.05	-0.422317426753273\\
10.06	-0.422317426753273\\
10.07	-0.422317426753273\\
10.08	-0.422317426753273\\
10.09	-0.422317426753273\\
10.1	-0.422317426753273\\
10.11	-0.422317426753273\\
10.12	-0.422317426753273\\
10.13	-0.422317426753273\\
10.14	-0.422317426753273\\
10.15	-0.422317426753273\\
10.16	-0.422317426753273\\
10.17	-0.422317426753273\\
10.18	-0.422317426753273\\
10.19	-0.422317426753273\\
10.2	-0.422317426753273\\
10.21	-0.422317426753273\\
10.22	-0.422317426753273\\
10.23	-0.422317426753273\\
10.24	-0.422317426753273\\
10.25	-0.422317426753273\\
10.26	-0.422317426753273\\
10.27	-0.422317426753273\\
10.28	-0.422317426753273\\
10.29	-0.422317426753273\\
10.3	-0.422317426753273\\
10.31	-0.422317426753273\\
10.32	-0.422317426753273\\
10.33	-0.422317426753273\\
10.34	-0.422317426753273\\
10.35	-0.422317426753273\\
10.36	-0.422317426753273\\
10.37	-0.422317426753273\\
10.38	-0.422317426753273\\
10.39	-0.422317426753273\\
10.4	-0.422317426753273\\
10.41	-0.422317426753273\\
10.42	-0.422317426753273\\
10.43	-0.422317426753273\\
10.44	-0.422317426753273\\
10.45	-0.422317426753273\\
10.46	-0.422317426753273\\
10.47	-0.422317426753273\\
10.48	-0.422317426753273\\
10.49	-0.422317426753273\\
10.5	-0.422317426753273\\
10.51	-0.422317426753273\\
10.52	-0.422317426753273\\
10.53	-0.422317426753273\\
10.54	-0.422317426753273\\
10.55	-0.422317426753273\\
10.56	-0.422317426753273\\
10.57	-0.422317426753273\\
10.58	-0.422317426753273\\
10.59	-0.422317426753273\\
10.6	-0.422317426753273\\
10.61	-0.422317426753273\\
10.62	-0.422317426753273\\
10.63	-0.422317426753273\\
10.64	-0.422317426753273\\
10.65	-0.422317426753273\\
10.66	-0.422317426753273\\
10.67	-0.422317426753273\\
10.68	-0.422317426753273\\
10.69	-0.422317426753273\\
10.7	-0.422317426753273\\
10.71	-0.422317426753273\\
10.72	-0.422317426753273\\
10.73	-0.422317426753273\\
10.74	-0.422317426753273\\
10.75	-0.422317426753273\\
10.76	-0.422317426753273\\
10.77	-0.422317426753273\\
10.78	-0.422317426753273\\
10.79	-0.422317426753273\\
10.8	-0.422317426753273\\
10.81	-0.422317426753273\\
10.82	-0.422317426753273\\
10.83	-0.422317426753273\\
10.84	-0.422317426753273\\
10.85	-0.422317426753273\\
10.86	-0.422317426753273\\
10.87	-0.422317426753273\\
10.88	-0.422317426753273\\
10.89	-0.422317426753273\\
10.9	-0.422317426753273\\
10.91	-0.422317426753273\\
10.92	-0.422317426753273\\
10.93	-0.422317426753273\\
10.94	-0.422317426753273\\
10.95	-0.422317426753273\\
10.96	-0.422317426753273\\
10.97	-0.422317426753273\\
10.98	-0.422317426753273\\
10.99	-0.422317426753273\\
11	-0.422317426753273\\
11.01	-0.422317426753273\\
11.02	-0.422317426753273\\
11.03	-0.422317426753273\\
11.04	-0.422317426753273\\
11.05	-0.422317426753273\\
11.06	-0.422317426753273\\
11.07	-0.422317426753273\\
11.08	-0.422317426753273\\
11.09	-0.422317426753273\\
11.1	-0.422317426753273\\
11.11	-0.422317426753273\\
11.12	-0.422317426753273\\
11.13	-0.422317426753273\\
11.14	-0.422317426753273\\
11.15	-0.422317426753273\\
11.16	-0.422317426753273\\
11.17	-0.422317426753273\\
11.18	-0.422317426753273\\
11.19	-0.422317426753273\\
11.2	-0.422317426753273\\
11.21	-0.422317426753273\\
11.22	-0.422317426753273\\
11.23	-0.422317426753273\\
11.24	-0.422317426753273\\
11.25	-0.422317426753273\\
11.26	-0.422317426753273\\
11.27	-0.422317426753273\\
11.28	-0.422317426753273\\
11.29	-0.422317426753273\\
11.3	-0.422317426753273\\
11.31	-0.422317426753273\\
11.32	-0.422317426753273\\
11.33	-0.422317426753273\\
11.34	-0.422317426753273\\
11.35	-0.422317426753273\\
11.36	-0.422317426753273\\
11.37	-0.422317426753273\\
11.38	-0.422317426753273\\
11.39	-0.422317426753273\\
11.4	-0.422317426753273\\
11.41	-0.422317426753273\\
11.42	-0.422317426753273\\
11.43	-0.422317426753273\\
11.44	-0.422317426753273\\
11.45	-0.422317426753273\\
11.46	-0.422317426753273\\
11.47	-0.422317426753273\\
11.48	-0.422317426753273\\
11.49	-0.422317426753273\\
11.5	-0.422317426753273\\
11.51	-0.422317426753273\\
11.52	-0.422317426753273\\
11.53	-0.422317426753273\\
11.54	-0.422317426753273\\
11.55	-0.422317426753273\\
11.56	-0.422317426753273\\
11.57	-0.422317426753273\\
11.58	-0.422317426753273\\
11.59	-0.422317426753273\\
11.6	-0.422317426753273\\
11.61	-0.422317426753273\\
11.62	-0.422317426753273\\
11.63	-0.422317426753273\\
11.64	-0.422317426753273\\
11.65	-0.422317426753273\\
11.66	-0.422317426753273\\
11.67	-0.422317426753273\\
11.68	-0.422317426753273\\
11.69	-0.422317426753273\\
11.7	-0.422317426753273\\
11.71	-0.422317426753273\\
11.72	-0.422317426753273\\
11.73	-0.422317426753273\\
11.74	-0.422317426753273\\
11.75	-0.422317426753273\\
11.76	-0.422317426753273\\
11.77	-0.422317426753273\\
11.78	-0.422317426753273\\
11.79	-0.422317426753273\\
11.8	-0.422317426753273\\
11.81	-0.422317426753273\\
11.82	-0.422317426753273\\
11.83	-0.422317426753273\\
11.84	-0.422317426753273\\
11.85	-0.422317426753273\\
11.86	-0.422317426753273\\
11.87	-0.422317426753273\\
11.88	-0.422317426753273\\
11.89	-0.422317426753273\\
11.9	-0.422317426753273\\
11.91	-0.422317426753273\\
11.92	-0.422317426753273\\
11.93	-0.422317426753273\\
11.94	-0.422317426753273\\
11.95	-0.422317426753273\\
11.96	-0.422317426753273\\
11.97	-0.422317426753273\\
11.98	-0.422317426753273\\
11.99	-0.422317426753273\\
12	-0.422317426753273\\
12.01	-0.422317426753273\\
12.02	-0.422317426753273\\
12.03	-0.422317426753273\\
12.04	-0.422317426753273\\
12.05	-0.422317426753273\\
12.06	-0.422317426753273\\
12.07	-0.422317426753273\\
12.08	-0.422317426753273\\
12.09	-0.422317426753273\\
12.1	-0.422317426753273\\
12.11	-0.422317426753273\\
12.12	-0.422317426753273\\
12.13	-0.422317426753273\\
12.14	-0.422317426753273\\
12.15	-0.422317426753273\\
12.16	-0.422317426753273\\
12.17	-0.422317426753273\\
12.18	-0.422317426753273\\
12.19	-0.422317426753273\\
12.2	-0.422317426753273\\
12.21	-0.422317426753273\\
12.22	-0.422317426753273\\
12.23	-0.422317426753273\\
12.24	-0.422317426753273\\
12.25	-0.422317426753273\\
12.26	-0.422317426753273\\
12.27	-0.422317426753273\\
12.28	-0.422317426753273\\
12.29	-0.422317426753273\\
12.3	-0.422317426753273\\
12.31	-0.422317426753273\\
12.32	-0.422317426753273\\
12.33	-0.422317426753273\\
12.34	-0.422317426753273\\
12.35	-0.422317426753273\\
12.36	-0.422317426753273\\
12.37	-0.422317426753273\\
12.38	-0.422317426753273\\
12.39	-0.422317426753273\\
12.4	-0.422317426753273\\
12.41	-0.422317426753273\\
12.42	-0.422317426753273\\
12.43	-0.422317426753273\\
12.44	-0.422317426753273\\
12.45	-0.422317426753273\\
12.46	-0.422317426753273\\
12.47	-0.422317426753273\\
12.48	-0.422317426753273\\
12.49	-0.422317426753273\\
12.5	-0.422317426753273\\
12.51	-0.422317426753273\\
12.52	-0.422317426753273\\
12.53	-0.422317426753273\\
12.54	-0.422317426753273\\
12.55	-0.422317426753273\\
12.56	-0.422317426753273\\
12.57	-0.422317426753273\\
12.58	-0.422317426753273\\
12.59	-0.422317426753273\\
12.6	-0.422317426753273\\
12.61	-0.422317426753273\\
12.62	-0.422317426753273\\
12.63	-0.422317426753273\\
12.64	-0.422317426753273\\
12.65	-0.422317426753273\\
12.66	-0.422317426753273\\
12.67	-0.422317426753273\\
12.68	-0.422317426753273\\
12.69	-0.422317426753273\\
12.7	-0.422317426753273\\
12.71	-0.422317426753273\\
12.72	-0.422317426753273\\
12.73	-0.422317426753273\\
12.74	-0.422317426753273\\
12.75	-0.422317426753273\\
12.76	-0.422317426753273\\
12.77	-0.422317426753273\\
12.78	-0.422317426753273\\
12.79	-0.422317426753273\\
12.8	-0.422317426753273\\
12.81	-0.422317426753273\\
12.82	-0.422317426753273\\
12.83	-0.422317426753273\\
12.84	-0.422317426753273\\
12.85	-0.422317426753273\\
12.86	-0.422317426753273\\
12.87	-0.422317426753273\\
12.88	-0.422317426753273\\
12.89	-0.422317426753273\\
12.9	-0.422317426753273\\
12.91	-0.422317426753273\\
12.92	-0.422317426753273\\
12.93	-0.422317426753273\\
12.94	-0.422317426753273\\
12.95	-0.422317426753273\\
12.96	-0.422317426753273\\
12.97	-0.422317426753273\\
12.98	-0.422317426753273\\
12.99	-0.422317426753273\\
13	-0.422317426753273\\
13.01	-0.422317426753273\\
13.02	-0.422317426753273\\
13.03	-0.422317426753273\\
13.04	-0.422317426753273\\
13.05	-0.422317426753273\\
13.06	-0.422317426753273\\
13.07	-0.422317426753273\\
13.08	-0.422317426753273\\
13.09	-0.422317426753273\\
13.1	-0.422317426753273\\
13.11	-0.422317426753273\\
13.12	-0.422317426753273\\
13.13	-0.422317426753273\\
13.14	-0.422317426753273\\
13.15	-0.422317426753273\\
13.16	-0.422317426753273\\
13.17	-0.422317426753273\\
13.18	-0.422317426753273\\
13.19	-0.422317426753273\\
13.2	-0.422317426753273\\
13.21	-0.422317426753273\\
13.22	-0.422317426753273\\
13.23	-0.422317426753273\\
13.24	-0.422317426753273\\
13.25	-0.422317426753273\\
13.26	-0.422317426753273\\
13.27	-0.422317426753273\\
13.28	-0.422317426753273\\
13.29	-0.422317426753273\\
13.3	-0.422317426753273\\
13.31	-0.422317426753273\\
13.32	-0.422317426753273\\
13.33	-0.422317426753273\\
13.34	-0.422317426753273\\
13.35	-0.422317426753273\\
13.36	-0.422317426753273\\
13.37	-0.422317426753273\\
13.38	-0.422317426753273\\
13.39	-0.422317426753273\\
13.4	-0.422317426753273\\
13.41	-0.422317426753273\\
13.42	-0.422317426753273\\
13.43	-0.422317426753273\\
13.44	-0.422317426753273\\
13.45	-0.422317426753273\\
13.46	-0.422317426753273\\
13.47	-0.422317426753273\\
13.48	-0.422317426753273\\
13.49	-0.422317426753273\\
13.5	-0.422317426753273\\
13.51	-0.422317426753273\\
13.52	-0.422317426753273\\
13.53	-0.422317426753273\\
13.54	-0.422317426753273\\
13.55	-0.422317426753273\\
13.56	-0.422317426753273\\
13.57	-0.422317426753273\\
13.58	-0.422317426753273\\
13.59	-0.422317426753273\\
13.6	-0.422317426753273\\
13.61	-0.422317426753273\\
13.62	-0.422317426753273\\
13.63	-0.422317426753273\\
13.64	-0.422317426753273\\
13.65	-0.422317426753273\\
13.66	-0.422317426753273\\
13.67	-0.422317426753273\\
13.68	-0.422317426753273\\
13.69	-0.422317426753273\\
13.7	-0.422317426753273\\
13.71	-0.422317426753273\\
13.72	-0.422317426753273\\
13.73	-0.422317426753273\\
13.74	-0.422317426753273\\
13.75	-0.422317426753273\\
13.76	-0.422317426753273\\
13.77	-0.422317426753273\\
13.78	-0.422317426753273\\
13.79	-0.422317426753273\\
13.8	-0.422317426753273\\
13.81	-0.422317426753273\\
13.82	-0.422317426753273\\
13.83	-0.422317426753273\\
13.84	-0.422317426753273\\
13.85	-0.422317426753273\\
13.86	-0.422317426753273\\
13.87	-0.422317426753273\\
13.88	-0.422317426753273\\
13.89	-0.422317426753273\\
13.9	-0.422317426753273\\
13.91	-0.422317426753273\\
13.92	-0.422317426753273\\
13.93	-0.422317426753273\\
13.94	-0.422317426753273\\
13.95	-0.422317426753273\\
13.96	-0.422317426753273\\
13.97	-0.422317426753273\\
13.98	-0.422317426753273\\
13.99	-0.422317426753273\\
14	-0.422317426753273\\
14.01	-0.422317426753273\\
14.02	-0.422317426753273\\
14.03	-0.422317426753273\\
14.04	-0.422317426753273\\
14.05	-0.422317426753273\\
14.06	-0.422317426753273\\
14.07	-0.422317426753273\\
14.08	-0.422317426753273\\
14.09	-0.422317426753273\\
14.1	-0.422317426753273\\
14.11	-0.422317426753273\\
14.12	-0.422317426753273\\
14.13	-0.422317426753273\\
14.14	-0.422317426753273\\
14.15	-0.422317426753273\\
14.16	-0.422317426753273\\
14.17	-0.422317426753273\\
14.18	-0.422317426753273\\
14.19	-0.422317426753273\\
14.2	-0.422317426753273\\
14.21	-0.422317426753273\\
14.22	-0.422317426753273\\
14.23	-0.422317426753273\\
14.24	-0.422317426753273\\
14.25	-0.422317426753273\\
14.26	-0.422317426753273\\
14.27	-0.422317426753273\\
14.28	-0.422317426753273\\
14.29	-0.422317426753273\\
14.3	-0.422317426753273\\
14.31	-0.422317426753273\\
14.32	-0.422317426753273\\
14.33	-0.422317426753273\\
14.34	-0.422317426753273\\
14.35	-0.422317426753273\\
14.36	-0.422317426753273\\
14.37	-0.422317426753273\\
14.38	-0.422317426753273\\
14.39	-0.422317426753273\\
14.4	-0.422317426753273\\
14.41	-0.422317426753273\\
14.42	-0.422317426753273\\
14.43	-0.422317426753273\\
14.44	-0.422317426753273\\
14.45	-0.422317426753273\\
14.46	-0.422317426753273\\
14.47	-0.422317426753273\\
14.48	-0.422317426753273\\
14.49	-0.422317426753273\\
14.5	-0.422317426753273\\
14.51	-0.422317426753273\\
14.52	-0.422317426753273\\
14.53	-0.422317426753273\\
14.54	-0.422317426753273\\
14.55	-0.422317426753273\\
14.56	-0.422317426753273\\
14.57	-0.422317426753273\\
14.58	-0.422317426753273\\
14.59	-0.422317426753273\\
14.6	-0.422317426753273\\
14.61	-0.422317426753273\\
14.62	-0.422317426753273\\
14.63	-0.422317426753273\\
14.64	-0.422317426753273\\
14.65	-0.422317426753273\\
14.66	-0.422317426753273\\
14.67	-0.422317426753273\\
14.68	-0.422317426753273\\
14.69	-0.422317426753273\\
14.7	-0.422317426753273\\
14.71	-0.422317426753273\\
14.72	-0.422317426753273\\
14.73	-0.422317426753273\\
14.74	-0.422317426753273\\
14.75	-0.422317426753273\\
14.76	-0.422317426753273\\
14.77	-0.422317426753273\\
14.78	-0.422317426753273\\
14.79	-0.422317426753273\\
14.8	-0.422317426753273\\
14.81	-0.422317426753273\\
14.82	-0.422317426753273\\
14.83	-0.422317426753273\\
14.84	-0.422317426753273\\
14.85	-0.422317426753273\\
14.86	-0.422317426753273\\
14.87	-0.422317426753273\\
14.88	-0.422317426753273\\
14.89	-0.422317426753273\\
14.9	-0.422317426753273\\
14.91	-0.422317426753273\\
14.92	-0.422317426753273\\
14.93	-0.422317426753273\\
14.94	-0.422317426753273\\
14.95	-0.422317426753273\\
14.96	-0.422317426753273\\
14.97	-0.422317426753273\\
14.98	-0.422317426753273\\
14.99	-0.422317426753273\\
15	-0.422317426753273\\
15.01	-0.422317426753273\\
15.02	-0.422317426753273\\
15.03	-0.422317426753273\\
15.04	-0.422317426753273\\
15.05	-0.422317426753273\\
15.06	-0.422317426753273\\
15.07	-0.422317426753273\\
15.08	-0.422317426753273\\
15.09	-0.422317426753273\\
15.1	-0.422317426753273\\
15.11	-0.422317426753273\\
15.12	-0.422317426753273\\
15.13	-0.422317426753273\\
15.14	-0.422317426753273\\
15.15	-0.422317426753273\\
15.16	-0.422317426753273\\
15.17	-0.422317426753273\\
15.18	-0.422317426753273\\
15.19	-0.422317426753273\\
15.2	-0.422317426753273\\
15.21	-0.422317426753273\\
15.22	-0.422317426753273\\
15.23	-0.422317426753273\\
15.24	-0.422317426753273\\
15.25	-0.422317426753273\\
15.26	-0.422317426753273\\
15.27	-0.422317426753273\\
15.28	-0.422317426753273\\
15.29	-0.422317426753273\\
15.3	-0.422317426753273\\
15.31	-0.422317426753273\\
15.32	-0.422317426753273\\
15.33	-0.422317426753273\\
15.34	-0.422317426753273\\
15.35	-0.422317426753273\\
15.36	-0.422317426753273\\
15.37	-0.422317426753273\\
15.38	-0.422317426753273\\
15.39	-0.422317426753273\\
15.4	-0.422317426753273\\
15.41	-0.422317426753273\\
15.42	-0.422317426753273\\
15.43	-0.422317426753273\\
15.44	-0.422317426753273\\
15.45	-0.422317426753273\\
15.46	-0.422317426753273\\
15.47	-0.422317426753273\\
15.48	-0.422317426753273\\
15.49	-0.422317426753273\\
15.5	-0.422317426753273\\
15.51	-0.422317426753273\\
15.52	-0.422317426753273\\
15.53	-0.422317426753273\\
15.54	-0.422317426753273\\
15.55	-0.422317426753273\\
15.56	-0.422317426753273\\
15.57	-0.422317426753273\\
15.58	-0.422317426753273\\
15.59	-0.422317426753273\\
15.6	-0.422317426753273\\
15.61	-0.422317426753273\\
15.62	-0.422317426753273\\
15.63	-0.422317426753273\\
15.64	-0.422317426753273\\
15.65	-0.422317426753273\\
15.66	-0.422317426753273\\
15.67	-0.422317426753273\\
15.68	-0.422317426753273\\
15.69	-0.422317426753273\\
15.7	-0.422317426753273\\
15.71	-0.422317426753273\\
15.72	-0.422317426753273\\
15.73	-0.422317426753273\\
15.74	-0.422317426753273\\
15.75	-0.422317426753273\\
15.76	-0.422317426753273\\
15.77	-0.422317426753273\\
15.78	-0.422317426753273\\
15.79	-0.422317426753273\\
15.8	-0.422317426753273\\
15.81	-0.422317426753273\\
15.82	-0.422317426753273\\
15.83	-0.422317426753273\\
15.84	-0.422317426753273\\
15.85	-0.422317426753273\\
15.86	-0.422317426753273\\
15.87	-0.422317426753273\\
15.88	-0.422317426753273\\
15.89	-0.422317426753273\\
15.9	-0.422317426753273\\
15.91	-0.422317426753273\\
15.92	-0.422317426753273\\
15.93	-0.422317426753273\\
15.94	-0.422317426753273\\
15.95	-0.422317426753273\\
15.96	-0.422317426753273\\
15.97	-0.422317426753273\\
15.98	-0.422317426753273\\
15.99	-0.422317426753273\\
16	-0.422317426753273\\
16.01	-0.422317426753273\\
16.02	-0.422317426753273\\
16.03	-0.422317426753273\\
16.04	-0.422317426753273\\
16.05	-0.422317426753273\\
16.06	-0.422317426753273\\
16.07	-0.422317426753273\\
16.08	-0.422317426753273\\
16.09	-0.422317426753273\\
16.1	-0.422317426753273\\
16.11	-0.422317426753273\\
16.12	-0.422317426753273\\
16.13	-0.422317426753273\\
16.14	-0.422317426753273\\
16.15	-0.422317426753273\\
16.16	-0.422317426753273\\
16.17	-0.422317426753273\\
16.18	-0.422317426753273\\
16.19	-0.422317426753273\\
16.2	-0.422317426753273\\
16.21	-0.422317426753273\\
16.22	-0.422317426753273\\
16.23	-0.422317426753273\\
16.24	-0.422317426753273\\
16.25	-0.422317426753273\\
16.26	-0.422317426753273\\
16.27	-0.422317426753273\\
16.28	-0.422317426753273\\
16.29	-0.422317426753273\\
16.3	-0.422317426753273\\
16.31	-0.422317426753273\\
16.32	-0.422317426753273\\
16.33	-0.422317426753273\\
16.34	-0.422317426753273\\
16.35	-0.422317426753273\\
16.36	-0.422317426753273\\
16.37	-0.422317426753273\\
16.38	-0.422317426753273\\
16.39	-0.422317426753273\\
16.4	-0.422317426753273\\
16.41	-0.422317426753273\\
16.42	-0.422317426753273\\
16.43	-0.422317426753273\\
16.44	-0.422317426753273\\
16.45	-0.422317426753273\\
16.46	-0.422317426753273\\
16.47	-0.422317426753273\\
16.48	-0.422317426753273\\
16.49	-0.422317426753273\\
16.5	-0.422317426753273\\
16.51	-0.422317426753273\\
16.52	-0.422317426753273\\
16.53	-0.422317426753273\\
16.54	-0.422317426753273\\
16.55	-0.422317426753273\\
16.56	-0.422317426753273\\
16.57	-0.422317426753273\\
16.58	-0.422317426753273\\
16.59	-0.422317426753273\\
16.6	-0.422317426753273\\
16.61	-0.422317426753273\\
16.62	-0.422317426753273\\
16.63	-0.422317426753273\\
16.64	-0.422317426753273\\
16.65	-0.422317426753273\\
16.66	-0.422317426753273\\
16.67	-0.422317426753273\\
16.68	-0.422317426753273\\
16.69	-0.422317426753273\\
16.7	-0.422317426753273\\
16.71	-0.422317426753273\\
16.72	-0.422317426753273\\
16.73	-0.422317426753273\\
16.74	-0.422317426753273\\
16.75	-0.422317426753273\\
16.76	-0.422317426753273\\
16.77	-0.422317426753273\\
16.78	-0.422317426753273\\
16.79	-0.422317426753273\\
16.8	-0.422317426753273\\
16.81	-0.422317426753273\\
16.82	-0.422317426753273\\
16.83	-0.422317426753273\\
16.84	-0.422317426753273\\
16.85	-0.422317426753273\\
16.86	-0.422317426753273\\
16.87	-0.422317426753273\\
16.88	-0.422317426753273\\
16.89	-0.422317426753273\\
16.9	-0.422317426753273\\
16.91	-0.422317426753273\\
16.92	-0.422317426753273\\
16.93	-0.422317426753273\\
16.94	-0.422317426753273\\
16.95	-0.422317426753273\\
16.96	-0.422317426753273\\
16.97	-0.422317426753273\\
16.98	-0.422317426753273\\
16.99	-0.422317426753273\\
17	-0.422317426753273\\
17.01	-0.422317426753273\\
17.02	-0.422317426753273\\
17.03	-0.422317426753273\\
17.04	-0.422317426753273\\
17.05	-0.422317426753273\\
17.06	-0.422317426753273\\
17.07	-0.422317426753273\\
17.08	-0.422317426753273\\
17.09	-0.422317426753273\\
17.1	-0.422317426753273\\
17.11	-0.422317426753273\\
17.12	-0.422317426753273\\
17.13	-0.422317426753273\\
17.14	-0.422317426753273\\
17.15	-0.422317426753273\\
17.16	-0.422317426753273\\
17.17	-0.422317426753273\\
17.18	-0.422317426753273\\
17.19	-0.422317426753273\\
17.2	-0.422317426753273\\
17.21	-0.422317426753273\\
17.22	-0.422317426753273\\
17.23	-0.422317426753273\\
17.24	-0.422317426753273\\
17.25	-0.422317426753273\\
17.26	-0.422317426753273\\
17.27	-0.422317426753273\\
17.28	-0.422317426753273\\
17.29	-0.422317426753273\\
17.3	-0.422317426753273\\
17.31	-0.422317426753273\\
17.32	-0.422317426753273\\
17.33	-0.422317426753273\\
17.34	-0.422317426753273\\
17.35	-0.422317426753273\\
17.36	-0.422317426753273\\
17.37	-0.422317426753273\\
17.38	-0.422317426753273\\
17.39	-0.422317426753273\\
17.4	-0.422317426753273\\
17.41	-0.422317426753273\\
17.42	-0.422317426753273\\
17.43	-0.422317426753273\\
17.44	-0.422317426753273\\
17.45	-0.422317426753273\\
17.46	-0.422317426753273\\
17.47	-0.422317426753273\\
17.48	-0.422317426753273\\
17.49	-0.422317426753273\\
17.5	-0.422317426753273\\
17.51	-0.422317426753273\\
17.52	-0.422317426753273\\
17.53	-0.422317426753273\\
17.54	-0.422317426753273\\
17.55	-0.422317426753273\\
17.56	-0.422317426753273\\
17.57	-0.422317426753273\\
17.58	-0.422317426753273\\
17.59	-0.422317426753273\\
17.6	-0.422317426753273\\
17.61	-0.422317426753273\\
17.62	-0.422317426753273\\
17.63	-0.422317426753273\\
17.64	-0.422317426753273\\
17.65	-0.422317426753273\\
17.66	-0.422317426753273\\
17.67	-0.422317426753273\\
17.68	-0.422317426753273\\
17.69	-0.422317426753273\\
17.7	-0.422317426753273\\
17.71	-0.422317426753273\\
17.72	-0.422317426753273\\
17.73	-0.422317426753273\\
17.74	-0.422317426753273\\
17.75	-0.422317426753273\\
17.76	-0.422317426753273\\
17.77	-0.422317426753273\\
17.78	-0.422317426753273\\
17.79	-0.422317426753273\\
17.8	-0.422317426753273\\
17.81	-0.422317426753273\\
17.82	-0.422317426753273\\
17.83	-0.422317426753273\\
17.84	-0.422317426753273\\
17.85	-0.422317426753273\\
17.86	-0.422317426753273\\
17.87	-0.422317426753273\\
17.88	-0.422317426753273\\
17.89	-0.422317426753273\\
17.9	-0.422317426753273\\
17.91	-0.422317426753273\\
17.92	-0.422317426753273\\
17.93	-0.422317426753273\\
17.94	-0.422317426753273\\
17.95	-0.422317426753273\\
17.96	-0.422317426753273\\
17.97	-0.422317426753273\\
17.98	-0.422317426753273\\
17.99	-0.422317426753273\\
18	-0.422317426753273\\
18.01	-0.422317426753273\\
18.02	-0.422317426753273\\
18.03	-0.422317426753273\\
18.04	-0.422317426753273\\
18.05	-0.422317426753273\\
18.06	-0.422317426753273\\
18.07	-0.422317426753273\\
18.08	-0.422317426753273\\
18.09	-0.422317426753273\\
18.1	-0.422317426753273\\
18.11	-0.422317426753273\\
18.12	-0.422317426753273\\
18.13	-0.422317426753273\\
18.14	-0.422317426753273\\
18.15	-0.422317426753273\\
18.16	-0.422317426753273\\
18.17	-0.422317426753273\\
18.18	-0.422317426753273\\
18.19	-0.422317426753273\\
18.2	-0.422317426753273\\
18.21	-0.422317426753273\\
18.22	-0.422317426753273\\
18.23	-0.422317426753273\\
18.24	-0.422317426753273\\
18.25	-0.422317426753273\\
18.26	-0.422317426753273\\
18.27	-0.422317426753273\\
18.28	-0.422317426753273\\
18.29	-0.422317426753273\\
18.3	-0.422317426753273\\
18.31	-0.422317426753273\\
18.32	-0.422317426753273\\
18.33	-0.422317426753273\\
18.34	-0.422317426753273\\
18.35	-0.422317426753273\\
18.36	-0.422317426753273\\
18.37	-0.422317426753273\\
18.38	-0.422317426753273\\
18.39	-0.422317426753273\\
18.4	-0.422317426753273\\
18.41	-0.422317426753273\\
18.42	-0.422317426753273\\
18.43	-0.422317426753273\\
18.44	-0.422317426753273\\
18.45	-0.422317426753273\\
18.46	-0.422317426753273\\
18.47	-0.422317426753273\\
18.48	-0.422317426753273\\
18.49	-0.422317426753273\\
18.5	-0.422317426753273\\
18.51	-0.422317426753273\\
18.52	-0.422317426753273\\
18.53	-0.422317426753273\\
18.54	-0.422317426753273\\
18.55	-0.422317426753273\\
18.56	-0.422317426753273\\
18.57	-0.422317426753273\\
18.58	-0.422317426753273\\
18.59	-0.422317426753273\\
18.6	-0.422317426753273\\
18.61	-0.422317426753273\\
18.62	-0.422317426753273\\
18.63	-0.422317426753273\\
18.64	-0.422317426753273\\
18.65	-0.422317426753273\\
18.66	-0.422317426753273\\
18.67	-0.422317426753273\\
18.68	-0.422317426753273\\
18.69	-0.422317426753273\\
18.7	-0.422317426753273\\
18.71	-0.422317426753273\\
18.72	-0.422317426753273\\
18.73	-0.422317426753273\\
18.74	-0.422317426753273\\
18.75	-0.422317426753273\\
18.76	-0.422317426753273\\
18.77	-0.422317426753273\\
18.78	-0.422317426753273\\
18.79	-0.422317426753273\\
18.8	-0.422317426753273\\
18.81	-0.422317426753273\\
18.82	-0.422317426753273\\
18.83	-0.422317426753273\\
18.84	-0.422317426753273\\
18.85	-0.422317426753273\\
18.86	-0.422317426753273\\
18.87	-0.422317426753273\\
18.88	-0.422317426753273\\
18.89	-0.422317426753273\\
18.9	-0.422317426753273\\
18.91	-0.422317426753273\\
18.92	-0.422317426753273\\
18.93	-0.422317426753273\\
18.94	-0.422317426753273\\
18.95	-0.422317426753273\\
18.96	-0.422317426753273\\
18.97	-0.422317426753273\\
18.98	-0.422317426753273\\
18.99	-0.422317426753273\\
19	-0.422317426753273\\
19.01	-0.422317426753273\\
19.02	-0.422317426753273\\
19.03	-0.422317426753273\\
19.04	-0.422317426753273\\
19.05	-0.422317426753273\\
19.06	-0.422317426753273\\
19.07	-0.422317426753273\\
19.08	-0.422317426753273\\
19.09	-0.422317426753273\\
19.1	-0.422317426753273\\
19.11	-0.422317426753273\\
19.12	-0.422317426753273\\
19.13	-0.422317426753273\\
19.14	-0.422317426753273\\
19.15	-0.422317426753273\\
19.16	-0.422317426753273\\
19.17	-0.422317426753273\\
19.18	-0.422317426753273\\
19.19	-0.422317426753273\\
19.2	-0.422317426753273\\
19.21	-0.422317426753273\\
19.22	-0.422317426753273\\
19.23	-0.422317426753273\\
19.24	-0.422317426753273\\
19.25	-0.422317426753273\\
19.26	-0.422317426753273\\
19.27	-0.422317426753273\\
19.28	-0.422317426753273\\
19.29	-0.422317426753273\\
19.3	-0.422317426753273\\
19.31	-0.422317426753273\\
19.32	-0.422317426753273\\
19.33	-0.422317426753273\\
19.34	-0.422317426753273\\
19.35	-0.422317426753273\\
19.36	-0.422317426753273\\
19.37	-0.422317426753273\\
19.38	-0.422317426753273\\
19.39	-0.422317426753273\\
19.4	-0.422317426753273\\
19.41	-0.422317426753273\\
19.42	-0.422317426753273\\
19.43	-0.422317426753273\\
19.44	-0.422317426753273\\
19.45	-0.422317426753273\\
19.46	-0.422317426753273\\
19.47	-0.422317426753273\\
19.48	-0.422317426753273\\
19.49	-0.422317426753273\\
19.5	-0.422317426753273\\
19.51	-0.422317426753273\\
19.52	-0.422317426753273\\
19.53	-0.422317426753273\\
19.54	-0.422317426753273\\
19.55	-0.422317426753273\\
19.56	-0.422317426753273\\
19.57	-0.422317426753273\\
19.58	-0.422317426753273\\
19.59	-0.422317426753273\\
19.6	-0.422317426753273\\
19.61	-0.422317426753273\\
19.62	-0.422317426753273\\
19.63	-0.422317426753273\\
19.64	-0.422317426753273\\
19.65	-0.422317426753273\\
19.66	-0.422317426753273\\
19.67	-0.422317426753273\\
19.68	-0.422317426753273\\
19.69	-0.422317426753273\\
19.7	-0.422317426753273\\
19.71	-0.422317426753273\\
19.72	-0.422317426753273\\
19.73	-0.422317426753273\\
19.74	-0.422317426753273\\
19.75	-0.422317426753273\\
19.76	-0.422317426753273\\
19.77	-0.422317426753273\\
19.78	-0.422317426753273\\
19.79	-0.422317426753273\\
19.8	-0.422317426753273\\
19.81	-0.422317426753273\\
19.82	-0.422317426753273\\
19.83	-0.422317426753273\\
19.84	-0.422317426753273\\
19.85	-0.422317426753273\\
19.86	-0.422317426753273\\
19.87	-0.422317426753273\\
19.88	-0.422317426753273\\
19.89	-0.422317426753273\\
19.9	-0.422317426753273\\
19.91	-0.422317426753273\\
19.92	-0.422317426753273\\
19.93	-0.422317426753273\\
19.94	-0.422317426753273\\
19.95	-0.422317426753273\\
19.96	-0.422317426753273\\
19.97	-0.422317426753273\\
19.98	-0.422317426753273\\
19.99	-0.422317426753273\\
20	-0.422317426753273\\
20.01	-0.422317426753273\\
20.02	-0.422317426753273\\
20.03	-0.422317426753273\\
20.04	-0.422317426753273\\
20.05	-0.422317426753273\\
20.06	-0.422317426753273\\
20.07	-0.422317426753273\\
20.08	-0.422317426753273\\
20.09	-0.422317426753273\\
20.1	-0.422317426753273\\
20.11	-0.422317426753273\\
20.12	-0.422317426753273\\
20.13	-0.422317426753273\\
20.14	-0.422317426753273\\
20.15	-0.422317426753273\\
20.16	-0.422317426753273\\
20.17	-0.422317426753273\\
20.18	-0.422317426753273\\
20.19	-0.422317426753273\\
20.2	-0.422317426753273\\
20.21	-0.422317426753273\\
20.22	-0.422317426753273\\
20.23	-0.422317426753273\\
20.24	-0.422317426753273\\
20.25	-0.422317426753273\\
20.26	-0.422317426753273\\
20.27	-0.422317426753273\\
20.28	-0.422317426753273\\
20.29	-0.422317426753273\\
20.3	-0.422317426753273\\
20.31	-0.422317426753273\\
20.32	-0.422317426753273\\
20.33	-0.422317426753273\\
20.34	-0.422317426753273\\
20.35	-0.422317426753273\\
20.36	-0.422317426753273\\
20.37	-0.422317426753273\\
20.38	-0.422317426753273\\
20.39	-0.422317426753273\\
20.4	-0.422317426753273\\
20.41	-0.422317426753273\\
20.42	-0.422317426753273\\
20.43	-0.422317426753273\\
20.44	-0.422317426753273\\
20.45	-0.422317426753273\\
20.46	-0.422317426753273\\
20.47	-0.422317426753273\\
20.48	-0.422317426753273\\
20.49	-0.422317426753273\\
20.5	-0.422317426753273\\
20.51	-0.422317426753273\\
20.52	-0.422317426753273\\
20.53	-0.422317426753273\\
20.54	-0.422317426753273\\
20.55	-0.422317426753273\\
20.56	-0.422317426753273\\
20.57	-0.422317426753273\\
20.58	-0.422317426753273\\
20.59	-0.422317426753273\\
20.6	-0.422317426753273\\
20.61	-0.422317426753273\\
20.62	-0.422317426753273\\
20.63	-0.422317426753273\\
20.64	-0.422317426753273\\
20.65	-0.422317426753273\\
20.66	-0.422317426753273\\
20.67	-0.422317426753273\\
20.68	-0.422317426753273\\
20.69	-0.422317426753273\\
20.7	-0.422317426753273\\
20.71	-0.422317426753273\\
20.72	-0.422317426753273\\
20.73	-0.422317426753273\\
20.74	-0.422317426753273\\
20.75	-0.422317426753273\\
20.76	-0.422317426753273\\
20.77	-0.422317426753273\\
20.78	-0.422317426753273\\
20.79	-0.422317426753273\\
20.8	-0.422317426753273\\
20.81	-0.422317426753273\\
20.82	-0.422317426753273\\
20.83	-0.422317426753273\\
20.84	-0.422317426753273\\
20.85	-0.422317426753273\\
20.86	-0.422317426753273\\
20.87	-0.422317426753273\\
20.88	-0.422317426753273\\
20.89	-0.422317426753273\\
20.9	-0.422317426753273\\
20.91	-0.422317426753273\\
20.92	-0.422317426753273\\
20.93	-0.422317426753273\\
20.94	-0.422317426753273\\
20.95	-0.422317426753273\\
20.96	-0.422317426753273\\
20.97	-0.422317426753273\\
20.98	-0.422317426753273\\
20.99	-0.422317426753273\\
21	-0.422317426753273\\
21.01	-0.422317426753273\\
21.02	-0.422317426753273\\
21.03	-0.422317426753273\\
21.04	-0.422317426753273\\
21.05	-0.422317426753273\\
21.06	-0.422317426753273\\
21.07	-0.422317426753273\\
21.08	-0.422317426753273\\
21.09	-0.422317426753273\\
21.1	-0.422317426753273\\
21.11	-0.422317426753273\\
21.12	-0.422317426753273\\
21.13	-0.422317426753273\\
21.14	-0.422317426753273\\
21.15	-0.422317426753273\\
21.16	-0.422317426753273\\
21.17	-0.422317426753273\\
21.18	-0.422317426753273\\
21.19	-0.422317426753273\\
21.2	-0.422317426753273\\
21.21	-0.422317426753273\\
21.22	-0.422317426753273\\
21.23	-0.422317426753273\\
21.24	-0.422317426753273\\
21.25	-0.422317426753273\\
21.26	-0.422317426753273\\
21.27	-0.422317426753273\\
21.28	-0.422317426753273\\
21.29	-0.422317426753273\\
21.3	-0.422317426753273\\
21.31	-0.422317426753273\\
21.32	-0.422317426753273\\
21.33	-0.422317426753273\\
21.34	-0.422317426753273\\
21.35	-0.422317426753273\\
21.36	-0.422317426753273\\
21.37	-0.422317426753273\\
21.38	-0.422317426753273\\
21.39	-0.422317426753273\\
21.4	-0.422317426753273\\
21.41	-0.422317426753273\\
21.42	-0.422317426753273\\
21.43	-0.422317426753273\\
21.44	-0.422317426753273\\
21.45	-0.422317426753273\\
21.46	-0.422317426753273\\
21.47	-0.422317426753273\\
21.48	-0.422317426753273\\
21.49	-0.422317426753273\\
21.5	-0.422317426753273\\
21.51	-0.422317426753273\\
21.52	-0.422317426753273\\
21.53	-0.422317426753273\\
21.54	-0.422317426753273\\
21.55	-0.422317426753273\\
21.56	-0.422317426753273\\
21.57	-0.422317426753273\\
21.58	-0.422317426753273\\
21.59	-0.422317426753273\\
21.6	-0.422317426753273\\
21.61	-0.422317426753273\\
21.62	-0.422317426753273\\
21.63	-0.422317426753273\\
21.64	-0.422317426753273\\
21.65	-0.422317426753273\\
21.66	-0.422317426753273\\
21.67	-0.422317426753273\\
21.68	-0.422317426753273\\
21.69	-0.422317426753273\\
21.7	-0.422317426753273\\
21.71	-0.422317426753273\\
21.72	-0.422317426753273\\
21.73	-0.422317426753273\\
21.74	-0.422317426753273\\
21.75	-0.422317426753273\\
21.76	-0.422317426753273\\
21.77	-0.422317426753273\\
21.78	-0.422317426753273\\
21.79	-0.422317426753273\\
21.8	-0.422317426753273\\
21.81	-0.422317426753273\\
21.82	-0.422317426753273\\
21.83	-0.422317426753273\\
21.84	-0.422317426753273\\
21.85	-0.422317426753273\\
21.86	-0.422317426753273\\
21.87	-0.422317426753273\\
21.88	-0.422317426753273\\
21.89	-0.422317426753273\\
21.9	-0.422317426753273\\
21.91	-0.422317426753273\\
21.92	-0.422317426753273\\
21.93	-0.422317426753273\\
21.94	-0.422317426753273\\
21.95	-0.422317426753273\\
21.96	-0.422317426753273\\
21.97	-0.422317426753273\\
21.98	-0.422317426753273\\
21.99	-0.422317426753273\\
22	-0.422317426753273\\
22.01	-0.422317426753273\\
22.02	-0.422317426753273\\
22.03	-0.422317426753273\\
22.04	-0.422317426753273\\
22.05	-0.422317426753273\\
22.06	-0.422317426753273\\
22.07	-0.422317426753273\\
22.08	-0.422317426753273\\
22.09	-0.422317426753273\\
22.1	-0.422317426753273\\
22.11	-0.422317426753273\\
22.12	-0.422317426753273\\
22.13	-0.422317426753273\\
22.14	-0.422317426753273\\
22.15	-0.422317426753273\\
22.16	-0.422317426753273\\
22.17	-0.422317426753273\\
22.18	-0.422317426753273\\
22.19	-0.422317426753273\\
22.2	-0.422317426753273\\
22.21	-0.422317426753273\\
22.22	-0.422317426753273\\
22.23	-0.422317426753273\\
22.24	-0.422317426753273\\
22.25	-0.422317426753273\\
22.26	-0.422317426753273\\
22.27	-0.422317426753273\\
22.28	-0.422317426753273\\
22.29	-0.422317426753273\\
22.3	-0.422317426753273\\
22.31	-0.422317426753273\\
22.32	-0.422317426753273\\
22.33	-0.422317426753273\\
22.34	-0.422317426753273\\
22.35	-0.422317426753273\\
22.36	-0.422317426753273\\
22.37	-0.422317426753273\\
22.38	-0.422317426753273\\
22.39	-0.422317426753273\\
22.4	-0.422317426753273\\
22.41	-0.422317426753273\\
22.42	-0.422317426753273\\
22.43	-0.422317426753273\\
22.44	-0.422317426753273\\
22.45	-0.422317426753273\\
22.46	-0.422317426753273\\
22.47	-0.422317426753273\\
22.48	-0.422317426753273\\
22.49	-0.422317426753273\\
22.5	-0.422317426753273\\
22.51	-0.422317426753273\\
22.52	-0.422317426753273\\
22.53	-0.422317426753273\\
22.54	-0.422317426753273\\
22.55	-0.422317426753273\\
22.56	-0.422317426753273\\
22.57	-0.422317426753273\\
22.58	-0.422317426753273\\
22.59	-0.422317426753273\\
22.6	-0.422317426753273\\
22.61	-0.422317426753273\\
22.62	-0.422317426753273\\
22.63	-0.422317426753273\\
22.64	-0.422317426753273\\
22.65	-0.422317426753273\\
22.66	-0.422317426753273\\
22.67	-0.422317426753273\\
22.68	-0.422317426753273\\
22.69	-0.422317426753273\\
22.7	-0.422317426753273\\
22.71	-0.422317426753273\\
22.72	-0.422317426753273\\
22.73	-0.422317426753273\\
22.74	-0.422317426753273\\
22.75	-0.422317426753273\\
22.76	-0.422317426753273\\
22.77	-0.422317426753273\\
22.78	-0.422317426753273\\
22.79	-0.422317426753273\\
22.8	-0.422317426753273\\
22.81	-0.422317426753273\\
22.82	-0.422317426753273\\
22.83	-0.422317426753273\\
22.84	-0.422317426753273\\
22.85	-0.422317426753273\\
22.86	-0.422317426753273\\
22.87	-0.422317426753273\\
22.88	-0.422317426753273\\
22.89	-0.422317426753273\\
22.9	-0.422317426753273\\
22.91	-0.422317426753273\\
22.92	-0.422317426753273\\
22.93	-0.422317426753273\\
22.94	-0.422317426753273\\
22.95	-0.422317426753273\\
22.96	-0.422317426753273\\
22.97	-0.422317426753273\\
22.98	-0.422317426753273\\
22.99	-0.422317426753273\\
23	-0.422317426753273\\
23.01	-0.422317426753273\\
23.02	-0.422317426753273\\
23.03	-0.422317426753273\\
23.04	-0.422317426753273\\
23.05	-0.422317426753273\\
23.06	-0.422317426753273\\
23.07	-0.422317426753273\\
23.08	-0.422317426753273\\
23.09	-0.422317426753273\\
23.1	-0.422317426753273\\
23.11	-0.422317426753273\\
23.12	-0.422317426753273\\
23.13	-0.422317426753273\\
23.14	-0.422317426753273\\
23.15	-0.422317426753273\\
23.16	-0.422317426753273\\
23.17	-0.422317426753273\\
23.18	-0.422317426753273\\
23.19	-0.422317426753273\\
23.2	-0.422317426753273\\
23.21	-0.422317426753273\\
23.22	-0.422317426753273\\
23.23	-0.422317426753273\\
23.24	-0.422317426753273\\
23.25	-0.422317426753273\\
23.26	-0.422317426753273\\
23.27	-0.422317426753273\\
23.28	-0.422317426753273\\
23.29	-0.422317426753273\\
23.3	-0.422317426753273\\
23.31	-0.422317426753273\\
23.32	-0.422317426753273\\
23.33	-0.422317426753273\\
23.34	-0.422317426753273\\
23.35	-0.422317426753273\\
23.36	-0.422317426753273\\
23.37	-0.422317426753273\\
23.38	-0.422317426753273\\
23.39	-0.422317426753273\\
23.4	-0.422317426753273\\
23.41	-0.422317426753273\\
23.42	-0.422317426753273\\
23.43	-0.422317426753273\\
23.44	-0.422317426753273\\
23.45	-0.422317426753273\\
23.46	-0.422317426753273\\
23.47	-0.422317426753273\\
23.48	-0.422317426753273\\
23.49	-0.422317426753273\\
23.5	-0.422317426753273\\
23.51	-0.422317426753273\\
23.52	-0.422317426753273\\
23.53	-0.422317426753273\\
23.54	-0.422317426753273\\
23.55	-0.422317426753273\\
23.56	-0.422317426753273\\
23.57	-0.422317426753273\\
23.58	-0.422317426753273\\
23.59	-0.422317426753273\\
23.6	-0.422317426753273\\
23.61	-0.422317426753273\\
23.62	-0.422317426753273\\
23.63	-0.422317426753273\\
23.64	-0.422317426753273\\
23.65	-0.422317426753273\\
23.66	-0.422317426753273\\
23.67	-0.422317426753273\\
23.68	-0.422317426753273\\
23.69	-0.422317426753273\\
23.7	-0.422317426753273\\
23.71	-0.422317426753273\\
23.72	-0.422317426753273\\
23.73	-0.422317426753273\\
23.74	-0.422317426753273\\
23.75	-0.422317426753273\\
23.76	-0.422317426753273\\
23.77	-0.422317426753273\\
23.78	-0.422317426753273\\
23.79	-0.422317426753273\\
23.8	-0.422317426753273\\
23.81	-0.422317426753273\\
23.82	-0.422317426753273\\
23.83	-0.422317426753273\\
23.84	-0.422317426753273\\
23.85	-0.422317426753273\\
23.86	-0.422317426753273\\
23.87	-0.422317426753273\\
23.88	-0.422317426753273\\
23.89	-0.422317426753273\\
23.9	-0.422317426753273\\
23.91	-0.422317426753273\\
23.92	-0.422317426753273\\
23.93	-0.422317426753273\\
23.94	-0.422317426753273\\
23.95	-0.422317426753273\\
23.96	-0.422317426753273\\
23.97	-0.422317426753273\\
23.98	-0.422317426753273\\
23.99	-0.422317426753273\\
24	-0.422317426753273\\
24.01	-0.422317426753273\\
24.02	-0.422317426753273\\
24.03	-0.422317426753273\\
24.04	-0.422317426753273\\
24.05	-0.422317426753273\\
24.06	-0.422317426753273\\
24.07	-0.422317426753273\\
24.08	-0.422317426753273\\
24.09	-0.422317426753273\\
24.1	-0.422317426753273\\
24.11	-0.422317426753273\\
24.12	-0.422317426753273\\
24.13	-0.422317426753273\\
24.14	-0.422317426753273\\
24.15	-0.422317426753273\\
24.16	-0.422317426753273\\
24.17	-0.422317426753273\\
24.18	-0.422317426753273\\
24.19	-0.422317426753273\\
24.2	-0.422317426753273\\
24.21	-0.422317426753273\\
24.22	-0.422317426753273\\
24.23	-0.422317426753273\\
24.24	-0.422317426753273\\
24.25	-0.422317426753273\\
24.26	-0.422317426753273\\
24.27	-0.422317426753273\\
24.28	-0.422317426753273\\
24.29	-0.422317426753273\\
24.3	-0.422317426753273\\
24.31	-0.422317426753273\\
24.32	-0.422317426753273\\
24.33	-0.422317426753273\\
24.34	-0.422317426753273\\
24.35	-0.422317426753273\\
24.36	-0.422317426753273\\
24.37	-0.422317426753273\\
24.38	-0.422317426753273\\
24.39	-0.422317426753273\\
24.4	-0.422317426753273\\
24.41	-0.422317426753273\\
24.42	-0.422317426753273\\
24.43	-0.422317426753273\\
24.44	-0.422317426753273\\
24.45	-0.422317426753273\\
24.46	-0.422317426753273\\
24.47	-0.422317426753273\\
24.48	-0.422317426753273\\
24.49	-0.422317426753273\\
24.5	-0.422317426753273\\
24.51	-0.422317426753273\\
24.52	-0.422317426753273\\
24.53	-0.422317426753273\\
24.54	-0.422317426753273\\
24.55	-0.422317426753273\\
24.56	-0.422317426753273\\
24.57	-0.422317426753273\\
24.58	-0.422317426753273\\
24.59	-0.422317426753273\\
24.6	-0.422317426753273\\
24.61	-0.422317426753273\\
24.62	-0.422317426753273\\
24.63	-0.422317426753273\\
24.64	-0.422317426753273\\
24.65	-0.422317426753273\\
24.66	-0.422317426753273\\
24.67	-0.422317426753273\\
24.68	-0.422317426753273\\
24.69	-0.422317426753273\\
24.7	-0.422317426753273\\
24.71	-0.422317426753273\\
24.72	-0.422317426753273\\
24.73	-0.422317426753273\\
24.74	-0.422317426753273\\
24.75	-0.422317426753273\\
24.76	-0.422317426753273\\
24.77	-0.422317426753273\\
24.78	-0.422317426753273\\
24.79	-0.422317426753273\\
24.8	-0.422317426753273\\
24.81	-0.422317426753273\\
24.82	-0.422317426753273\\
24.83	-0.422317426753273\\
24.84	-0.422317426753273\\
24.85	-0.422317426753273\\
24.86	-0.422317426753273\\
24.87	-0.422317426753273\\
24.88	-0.422317426753273\\
24.89	-0.422317426753273\\
24.9	-0.422317426753273\\
24.91	-0.422317426753273\\
24.92	-0.422317426753273\\
24.93	-0.422317426753273\\
24.94	-0.422317426753273\\
24.95	-0.422317426753273\\
24.96	-0.422317426753273\\
24.97	-0.422317426753273\\
24.98	-0.422317426753273\\
24.99	-0.422317426753273\\
25	-0.422317426753273\\
25.01	-0.422317426753273\\
25.02	-0.422317426753273\\
25.03	-0.422317426753273\\
25.04	-0.422317426753273\\
25.05	-0.422317426753273\\
25.06	-0.422317426753273\\
25.07	-0.422317426753273\\
25.08	-0.422317426753273\\
25.09	-0.422317426753273\\
25.1	-0.422317426753273\\
25.11	-0.422317426753273\\
25.12	-0.422317426753273\\
25.13	-0.422317426753273\\
25.14	-0.422317426753273\\
25.15	-0.422317426753273\\
25.16	-0.422317426753273\\
25.17	-0.422317426753273\\
25.18	-0.422317426753273\\
25.19	-0.422317426753273\\
25.2	-0.422317426753273\\
25.21	-0.422317426753273\\
25.22	-0.422317426753273\\
25.23	-0.422317426753273\\
25.24	-0.422317426753273\\
25.25	-0.422317426753273\\
25.26	-0.422317426753273\\
25.27	-0.422317426753273\\
25.28	-0.422317426753273\\
25.29	-0.422317426753273\\
25.3	-0.422317426753273\\
25.31	-0.422317426753273\\
25.32	-0.422317426753273\\
25.33	-0.422317426753273\\
25.34	-0.422317426753273\\
25.35	-0.422317426753273\\
25.36	-0.422317426753273\\
25.37	-0.422317426753273\\
25.38	-0.422317426753273\\
25.39	-0.422317426753273\\
25.4	-0.422317426753273\\
25.41	-0.422317426753273\\
25.42	-0.422317426753273\\
25.43	-0.422317426753273\\
25.44	-0.422317426753273\\
25.45	-0.422317426753273\\
25.46	-0.422317426753273\\
25.47	-0.422317426753273\\
25.48	-0.422317426753273\\
25.49	-0.422317426753273\\
25.5	-0.422317426753273\\
25.51	-0.422317426753273\\
25.52	-0.422317426753273\\
25.53	-0.422317426753273\\
25.54	-0.422317426753273\\
25.55	-0.422317426753273\\
25.56	-0.422317426753273\\
25.57	-0.422317426753273\\
25.58	-0.422317426753273\\
25.59	-0.422317426753273\\
25.6	-0.422317426753273\\
25.61	-0.422317426753273\\
25.62	-0.422317426753273\\
25.63	-0.422317426753273\\
25.64	-0.422317426753273\\
25.65	-0.422317426753273\\
25.66	-0.422317426753273\\
25.67	-0.422317426753273\\
25.68	-0.422317426753273\\
25.69	-0.422317426753273\\
25.7	-0.422317426753273\\
25.71	-0.422317426753273\\
25.72	-0.422317426753273\\
25.73	-0.422317426753273\\
25.74	-0.422317426753273\\
25.75	-0.422317426753273\\
25.76	-0.422317426753273\\
25.77	-0.422317426753273\\
25.78	-0.422317426753273\\
25.79	-0.422317426753273\\
25.8	-0.422317426753273\\
25.81	-0.422317426753273\\
25.82	-0.422317426753273\\
25.83	-0.422317426753273\\
25.84	-0.422317426753273\\
25.85	-0.422317426753273\\
25.86	-0.422317426753273\\
25.87	-0.422317426753273\\
25.88	-0.422317426753273\\
25.89	-0.422317426753273\\
25.9	-0.422317426753273\\
25.91	-0.422317426753273\\
25.92	-0.422317426753273\\
25.93	-0.422317426753273\\
25.94	-0.422317426753273\\
25.95	-0.422317426753273\\
25.96	-0.422317426753273\\
25.97	-0.422317426753273\\
25.98	-0.422317426753273\\
25.99	-0.422317426753273\\
26	-0.422317426753273\\
26.01	-0.422317426753273\\
26.02	-0.422317426753273\\
26.03	-0.422317426753273\\
26.04	-0.422317426753273\\
26.05	-0.422317426753273\\
26.06	-0.422317426753273\\
26.07	-0.422317426753273\\
26.08	-0.422317426753273\\
26.09	-0.422317426753273\\
26.1	-0.422317426753273\\
26.11	-0.422317426753273\\
26.12	-0.422317426753273\\
26.13	-0.422317426753273\\
26.14	-0.422317426753273\\
26.15	-0.422317426753273\\
26.16	-0.422317426753273\\
26.17	-0.422317426753273\\
26.18	-0.422317426753273\\
26.19	-0.422317426753273\\
26.2	-0.422317426753273\\
26.21	-0.422317426753273\\
26.22	-0.422317426753273\\
26.23	-0.422317426753273\\
26.24	-0.422317426753273\\
26.25	-0.422317426753273\\
26.26	-0.422317426753273\\
26.27	-0.422317426753273\\
26.28	-0.422317426753273\\
26.29	-0.422317426753273\\
26.3	-0.422317426753273\\
26.31	-0.422317426753273\\
26.32	-0.422317426753273\\
26.33	-0.422317426753273\\
26.34	-0.422317426753273\\
26.35	-0.422317426753273\\
26.36	-0.422317426753273\\
26.37	-0.422317426753273\\
26.38	-0.422317426753273\\
26.39	-0.422317426753273\\
26.4	-0.422317426753273\\
26.41	-0.422317426753273\\
26.42	-0.422317426753273\\
26.43	-0.422317426753273\\
26.44	-0.422317426753273\\
26.45	-0.422317426753273\\
26.46	-0.422317426753273\\
26.47	-0.422317426753273\\
26.48	-0.422317426753273\\
26.49	-0.422317426753273\\
26.5	-0.422317426753273\\
26.51	-0.422317426753273\\
26.52	-0.422317426753273\\
26.53	-0.422317426753273\\
26.54	-0.422317426753273\\
26.55	-0.422317426753273\\
26.56	-0.422317426753273\\
26.57	-0.422317426753273\\
26.58	-0.422317426753273\\
26.59	-0.422317426753273\\
26.6	-0.422317426753273\\
26.61	-0.422317426753273\\
26.62	-0.422317426753273\\
26.63	-0.422317426753273\\
26.64	-0.422317426753273\\
26.65	-0.422317426753273\\
26.66	-0.422317426753273\\
26.67	-0.422317426753273\\
26.68	-0.422317426753273\\
26.69	-0.422317426753273\\
26.7	-0.422317426753273\\
26.71	-0.422317426753273\\
26.72	-0.422317426753273\\
26.73	-0.422317426753273\\
26.74	-0.422317426753273\\
26.75	-0.422317426753273\\
26.76	-0.422317426753273\\
26.77	-0.422317426753273\\
26.78	-0.422317426753273\\
26.79	-0.422317426753273\\
26.8	-0.422317426753273\\
26.81	-0.422317426753273\\
26.82	-0.422317426753273\\
26.83	-0.422317426753273\\
26.84	-0.422317426753273\\
26.85	-0.422317426753273\\
26.86	-0.422317426753273\\
26.87	-0.422317426753273\\
26.88	-0.422317426753273\\
26.89	-0.422317426753273\\
26.9	-0.422317426753273\\
26.91	-0.422317426753273\\
26.92	-0.422317426753273\\
26.93	-0.422317426753273\\
26.94	-0.422317426753273\\
26.95	-0.422317426753273\\
26.96	-0.422317426753273\\
26.97	-0.422317426753273\\
26.98	-0.422317426753273\\
26.99	-0.422317426753273\\
27	-0.422317426753273\\
27.01	-0.422317426753273\\
27.02	-0.422317426753273\\
27.03	-0.422317426753273\\
27.04	-0.422317426753273\\
27.05	-0.422317426753273\\
27.06	-0.422317426753273\\
27.07	-0.422317426753273\\
27.08	-0.422317426753273\\
27.09	-0.422317426753273\\
27.1	-0.422317426753273\\
27.11	-0.422317426753273\\
27.12	-0.422317426753273\\
27.13	-0.422317426753273\\
27.14	-0.422317426753273\\
27.15	-0.422317426753273\\
27.16	-0.422317426753273\\
27.17	-0.422317426753273\\
27.18	-0.422317426753273\\
27.19	-0.422317426753273\\
27.2	-0.422317426753273\\
27.21	-0.422317426753273\\
27.22	-0.422317426753273\\
27.23	-0.422317426753273\\
27.24	-0.422317426753273\\
27.25	-0.422317426753273\\
27.26	-0.422317426753273\\
27.27	-0.422317426753273\\
27.28	-0.422317426753273\\
27.29	-0.422317426753273\\
27.3	-0.422317426753273\\
27.31	-0.422317426753273\\
27.32	-0.422317426753273\\
27.33	-0.422317426753273\\
27.34	-0.422317426753273\\
27.35	-0.422317426753273\\
27.36	-0.422317426753273\\
27.37	-0.422317426753273\\
27.38	-0.422317426753273\\
27.39	-0.422317426753273\\
27.4	-0.422317426753273\\
27.41	-0.422317426753273\\
27.42	-0.422317426753273\\
27.43	-0.422317426753273\\
27.44	-0.422317426753273\\
27.45	-0.422317426753273\\
27.46	-0.422317426753273\\
27.47	-0.422317426753273\\
27.48	-0.422317426753273\\
27.49	-0.422317426753273\\
27.5	-0.422317426753273\\
27.51	-0.422317426753273\\
27.52	-0.422317426753273\\
27.53	-0.422317426753273\\
27.54	-0.422317426753273\\
27.55	-0.422317426753273\\
27.56	-0.422317426753273\\
27.57	-0.422317426753273\\
27.58	-0.422317426753273\\
27.59	-0.422317426753273\\
27.6	-0.422317426753273\\
27.61	-0.422317426753273\\
27.62	-0.422317426753273\\
27.63	-0.422317426753273\\
27.64	-0.422317426753273\\
27.65	-0.422317426753273\\
27.66	-0.422317426753273\\
27.67	-0.422317426753273\\
27.68	-0.422317426753273\\
27.69	-0.422317426753273\\
27.7	-0.422317426753273\\
27.71	-0.422317426753273\\
27.72	-0.422317426753273\\
27.73	-0.422317426753273\\
27.74	-0.422317426753273\\
27.75	-0.422317426753273\\
27.76	-0.422317426753273\\
27.77	-0.422317426753273\\
27.78	-0.422317426753273\\
27.79	-0.422317426753273\\
27.8	-0.422317426753273\\
27.81	-0.422317426753273\\
27.82	-0.422317426753273\\
27.83	-0.422317426753273\\
27.84	-0.422317426753273\\
27.85	-0.422317426753273\\
27.86	-0.422317426753273\\
27.87	-0.422317426753273\\
27.88	-0.422317426753273\\
27.89	-0.422317426753273\\
27.9	-0.422317426753273\\
27.91	-0.422317426753273\\
27.92	-0.422317426753273\\
27.93	-0.422317426753273\\
27.94	-0.422317426753273\\
27.95	-0.422317426753273\\
27.96	-0.422317426753273\\
27.97	-0.422317426753273\\
27.98	-0.422317426753273\\
27.99	-0.422317426753273\\
28	-0.422317426753273\\
28.01	-0.422317426753273\\
28.02	-0.422317426753273\\
28.03	-0.422317426753273\\
28.04	-0.422317426753273\\
28.05	-0.422317426753273\\
28.06	-0.422317426753273\\
28.07	-0.422317426753273\\
28.08	-0.422317426753273\\
28.09	-0.422317426753273\\
28.1	-0.422317426753273\\
28.11	-0.422317426753273\\
28.12	-0.422317426753273\\
28.13	-0.422317426753273\\
28.14	-0.422317426753273\\
28.15	-0.422317426753273\\
28.16	-0.422317426753273\\
28.17	-0.422317426753273\\
28.18	-0.422317426753273\\
28.19	-0.422317426753273\\
28.2	-0.422317426753273\\
28.21	-0.422317426753273\\
28.22	-0.422317426753273\\
28.23	-0.422317426753273\\
28.24	-0.422317426753273\\
28.25	-0.422317426753273\\
28.26	-0.422317426753273\\
28.27	-0.422317426753273\\
28.28	-0.422317426753273\\
28.29	-0.422317426753273\\
28.3	-0.422317426753273\\
28.31	-0.422317426753273\\
28.32	-0.422317426753273\\
28.33	-0.422317426753273\\
28.34	-0.422317426753273\\
28.35	-0.422317426753273\\
28.36	-0.422317426753273\\
28.37	-0.422317426753273\\
28.38	-0.422317426753273\\
28.39	-0.422317426753273\\
28.4	-0.422317426753273\\
28.41	-0.422317426753273\\
28.42	-0.422317426753273\\
28.43	-0.422317426753273\\
28.44	-0.422317426753273\\
28.45	-0.422317426753273\\
28.46	-0.422317426753273\\
28.47	-0.422317426753273\\
28.48	-0.422317426753273\\
28.49	-0.422317426753273\\
28.5	-0.422317426753273\\
28.51	-0.422317426753273\\
28.52	-0.422317426753273\\
28.53	-0.422317426753273\\
28.54	-0.422317426753273\\
28.55	-0.422317426753273\\
28.56	-0.422317426753273\\
28.57	-0.422317426753273\\
28.58	-0.422317426753273\\
28.59	-0.422317426753273\\
28.6	-0.422317426753273\\
28.61	-0.422317426753273\\
28.62	-0.422317426753273\\
28.63	-0.422317426753273\\
28.64	-0.422317426753273\\
28.65	-0.422317426753273\\
28.66	-0.422317426753273\\
28.67	-0.422317426753273\\
28.68	-0.422317426753273\\
28.69	-0.422317426753273\\
28.7	-0.422317426753273\\
28.71	-0.422317426753273\\
28.72	-0.422317426753273\\
28.73	-0.422317426753273\\
28.74	-0.422317426753273\\
28.75	-0.422317426753273\\
28.76	-0.422317426753273\\
28.77	-0.422317426753273\\
28.78	-0.422317426753273\\
28.79	-0.422317426753273\\
28.8	-0.422317426753273\\
28.81	-0.422317426753273\\
28.82	-0.422317426753273\\
28.83	-0.422317426753273\\
28.84	-0.422317426753273\\
28.85	-0.422317426753273\\
28.86	-0.422317426753273\\
28.87	-0.422317426753273\\
28.88	-0.422317426753273\\
28.89	-0.422317426753273\\
28.9	-0.422317426753273\\
28.91	-0.422317426753273\\
28.92	-0.422317426753273\\
28.93	-0.422317426753273\\
28.94	-0.422317426753273\\
28.95	-0.422317426753273\\
28.96	-0.422317426753273\\
28.97	-0.422317426753273\\
28.98	-0.422317426753273\\
28.99	-0.422317426753273\\
29	-0.422317426753273\\
29.01	-0.422317426753273\\
29.02	-0.422317426753273\\
29.03	-0.422317426753273\\
29.04	-0.422317426753273\\
29.05	-0.422317426753273\\
29.06	-0.422317426753273\\
29.07	-0.422317426753273\\
29.08	-0.422317426753273\\
29.09	-0.422317426753273\\
29.1	-0.422317426753273\\
29.11	-0.422317426753273\\
29.12	-0.422317426753273\\
29.13	-0.422317426753273\\
29.14	-0.422317426753273\\
29.15	-0.422317426753273\\
29.16	-0.422317426753273\\
29.17	-0.422317426753273\\
29.18	-0.422317426753273\\
29.19	-0.422317426753273\\
29.2	-0.422317426753273\\
29.21	-0.422317426753273\\
29.22	-0.422317426753273\\
29.23	-0.422317426753273\\
29.24	-0.422317426753273\\
29.25	-0.422317426753273\\
29.26	-0.422317426753273\\
29.27	-0.422317426753273\\
29.28	-0.422317426753273\\
29.29	-0.422317426753273\\
29.3	-0.422317426753273\\
29.31	-0.422317426753273\\
29.32	-0.422317426753273\\
29.33	-0.422317426753273\\
29.34	-0.422317426753273\\
29.35	-0.422317426753273\\
29.36	-0.422317426753273\\
29.37	-0.422317426753273\\
29.38	-0.422317426753273\\
29.39	-0.422317426753273\\
29.4	-0.422317426753273\\
29.41	-0.422317426753273\\
29.42	-0.422317426753273\\
29.43	-0.422317426753273\\
29.44	-0.422317426753273\\
29.45	-0.422317426753273\\
29.46	-0.422317426753273\\
29.47	-0.422317426753273\\
29.48	-0.422317426753273\\
29.49	-0.422317426753273\\
29.5	-0.422317426753273\\
29.51	-0.422317426753273\\
29.52	-0.422317426753273\\
29.53	-0.422317426753273\\
29.54	-0.422317426753273\\
29.55	-0.422317426753273\\
29.56	-0.422317426753273\\
29.57	-0.422317426753273\\
29.58	-0.422317426753273\\
29.59	-0.422317426753273\\
29.6	-0.422317426753273\\
29.61	-0.422317426753273\\
29.62	-0.422317426753273\\
29.63	-0.422317426753273\\
29.64	-0.422317426753273\\
29.65	-0.422317426753273\\
29.66	-0.422317426753273\\
29.67	-0.422317426753273\\
29.68	-0.422317426753273\\
29.69	-0.422317426753273\\
29.7	-0.422317426753273\\
29.71	-0.422317426753273\\
29.72	-0.422317426753273\\
29.73	-0.422317426753273\\
29.74	-0.422317426753273\\
29.75	-0.422317426753273\\
29.76	-0.422317426753273\\
29.77	-0.422317426753273\\
29.78	-0.422317426753273\\
29.79	-0.422317426753273\\
29.8	-0.422317426753273\\
29.81	-0.422317426753273\\
29.82	-0.422317426753273\\
29.83	-0.422317426753273\\
29.84	-0.422317426753273\\
29.85	-0.422317426753273\\
29.86	-0.422317426753273\\
29.87	-0.422317426753273\\
29.88	-0.422317426753273\\
29.89	-0.422317426753273\\
29.9	-0.422317426753273\\
29.91	-0.422317426753273\\
29.92	-0.422317426753273\\
29.93	-0.422317426753273\\
29.94	-0.422317426753273\\
29.95	-0.422317426753273\\
29.96	-0.422317426753273\\
29.97	-0.422317426753273\\
29.98	-0.422317426753273\\
29.99	-0.422317426753273\\
30	-0.422317426753273\\
30.01	-0.422317426753273\\
30.02	-0.422317426753273\\
30.03	-0.422317426753273\\
30.04	-0.422317426753273\\
30.05	-0.422317426753273\\
30.06	-0.422317426753273\\
30.07	-0.422317426753273\\
30.08	-0.422317426753273\\
30.09	-0.422317426753273\\
30.1	-0.422317426753273\\
30.11	-0.422317426753273\\
30.12	-0.422317426753273\\
30.13	-0.422317426753273\\
30.14	-0.422317426753273\\
30.15	-0.422317426753273\\
30.16	-0.422317426753273\\
30.17	-0.422317426753273\\
30.18	-0.422317426753273\\
30.19	-0.422317426753273\\
30.2	-0.422317426753273\\
30.21	-0.422317426753273\\
30.22	-0.422317426753273\\
30.23	-0.422317426753273\\
30.24	-0.422317426753273\\
30.25	-0.422317426753273\\
30.26	-0.422317426753273\\
30.27	-0.422317426753273\\
30.28	-0.422317426753273\\
30.29	-0.422317426753273\\
30.3	-0.422317426753273\\
30.31	-0.422317426753273\\
30.32	-0.422317426753273\\
30.33	-0.422317426753273\\
30.34	-0.422317426753273\\
30.35	-0.422317426753273\\
30.36	-0.422317426753273\\
30.37	-0.422317426753273\\
30.38	-0.422317426753273\\
30.39	-0.422317426753273\\
30.4	-0.422317426753273\\
30.41	-0.422317426753273\\
30.42	-0.422317426753273\\
30.43	-0.422317426753273\\
30.44	-0.422317426753273\\
30.45	-0.422317426753273\\
30.46	-0.422317426753273\\
30.47	-0.422317426753273\\
30.48	-0.422317426753273\\
30.49	-0.422317426753273\\
30.5	-0.422317426753273\\
30.51	-0.422317426753273\\
30.52	-0.422317426753273\\
30.53	-0.422317426753273\\
30.54	-0.422317426753273\\
30.55	-0.422317426753273\\
30.56	-0.422317426753273\\
30.57	-0.422317426753273\\
30.58	-0.422317426753273\\
30.59	-0.422317426753273\\
30.6	-0.422317426753273\\
30.61	-0.422317426753273\\
30.62	-0.422317426753273\\
30.63	-0.422317426753273\\
30.64	-0.422317426753273\\
30.65	-0.422317426753273\\
30.66	-0.422317426753273\\
30.67	-0.422317426753273\\
30.68	-0.422317426753273\\
30.69	-0.422317426753273\\
30.7	-0.422317426753273\\
30.71	-0.422317426753273\\
30.72	-0.422317426753273\\
30.73	-0.422317426753273\\
30.74	-0.422317426753273\\
30.75	-0.422317426753273\\
30.76	-0.422317426753273\\
30.77	-0.422317426753273\\
30.78	-0.422317426753273\\
30.79	-0.422317426753273\\
30.8	-0.422317426753273\\
30.81	-0.422317426753273\\
30.82	-0.422317426753273\\
30.83	-0.422317426753273\\
30.84	-0.422317426753273\\
30.85	-0.422317426753273\\
30.86	-0.422317426753273\\
30.87	-0.422317426753273\\
30.88	-0.422317426753273\\
30.89	-0.422317426753273\\
30.9	-0.422317426753273\\
30.91	-0.422317426753273\\
30.92	-0.422317426753273\\
30.93	-0.422317426753273\\
30.94	-0.422317426753273\\
30.95	-0.422317426753273\\
30.96	-0.422317426753273\\
30.97	-0.422317426753273\\
30.98	-0.422317426753273\\
30.99	-0.422317426753273\\
31	-0.422317426753273\\
31.01	-0.422317426753273\\
31.02	-0.422317426753273\\
31.03	-0.422317426753273\\
31.04	-0.422317426753273\\
31.05	-0.422317426753273\\
31.06	-0.422317426753273\\
31.07	-0.422317426753273\\
31.08	-0.422317426753273\\
31.09	-0.422317426753273\\
31.1	-0.422317426753273\\
31.11	-0.422317426753273\\
31.12	-0.422317426753273\\
31.13	-0.422317426753273\\
31.14	-0.422317426753273\\
31.15	-0.422317426753273\\
31.16	-0.422317426753273\\
31.17	-0.422317426753273\\
31.18	-0.422317426753273\\
31.19	-0.422317426753273\\
31.2	-0.422317426753273\\
31.21	-0.422317426753273\\
31.22	-0.422317426753273\\
31.23	-0.422317426753273\\
31.24	-0.422317426753273\\
31.25	-0.422317426753273\\
31.26	-0.422317426753273\\
31.27	-0.422317426753273\\
31.28	-0.422317426753273\\
31.29	-0.422317426753273\\
31.3	-0.422317426753273\\
31.31	-0.422317426753273\\
31.32	-0.422317426753273\\
31.33	-0.422317426753273\\
31.34	-0.422317426753273\\
31.35	-0.422317426753273\\
31.36	-0.422317426753273\\
31.37	-0.422317426753273\\
31.38	-0.422317426753273\\
31.39	-0.422317426753273\\
31.4	-0.422317426753273\\
31.41	-0.422317426753273\\
31.42	-0.422317426753273\\
31.43	-0.422317426753273\\
31.44	-0.422317426753273\\
31.45	-0.422317426753273\\
31.46	-0.422317426753273\\
31.47	-0.422317426753273\\
31.48	-0.422317426753273\\
31.49	-0.422317426753273\\
31.5	-0.422317426753273\\
31.51	-0.422317426753273\\
31.52	-0.422317426753273\\
31.53	-0.422317426753273\\
31.54	-0.422317426753273\\
31.55	-0.422317426753273\\
31.56	-0.422317426753273\\
31.57	-0.422317426753273\\
31.58	-0.422317426753273\\
31.59	-0.422317426753273\\
31.6	-0.422317426753273\\
31.61	-0.422317426753273\\
31.62	-0.422317426753273\\
31.63	-0.422317426753273\\
31.64	-0.422317426753273\\
31.65	-0.422317426753273\\
31.66	-0.422317426753273\\
31.67	-0.422317426753273\\
31.68	-0.422317426753273\\
31.69	-0.422317426753273\\
31.7	-0.422317426753273\\
31.71	-0.422317426753273\\
31.72	-0.422317426753273\\
31.73	-0.422317426753273\\
31.74	-0.422317426753273\\
31.75	-0.422317426753273\\
31.76	-0.422317426753273\\
31.77	-0.422317426753273\\
31.78	-0.422317426753273\\
31.79	-0.422317426753273\\
31.8	-0.422317426753273\\
31.81	-0.422317426753273\\
31.82	-0.422317426753273\\
31.83	-0.422317426753273\\
31.84	-0.422317426753273\\
31.85	-0.422317426753273\\
31.86	-0.422317426753273\\
31.87	-0.422317426753273\\
31.88	-0.422317426753273\\
31.89	-0.422317426753273\\
31.9	-0.422317426753273\\
31.91	-0.422317426753273\\
31.92	-0.422317426753273\\
31.93	-0.422317426753273\\
31.94	-0.422317426753273\\
31.95	-0.422317426753273\\
31.96	-0.422317426753273\\
31.97	-0.422317426753273\\
31.98	-0.422317426753273\\
31.99	-0.422317426753273\\
32	-0.422317426753273\\
32.01	-0.422317426753273\\
32.02	-0.422317426753273\\
32.03	-0.422317426753273\\
32.04	-0.422317426753273\\
32.05	-0.422317426753273\\
32.06	-0.422317426753273\\
32.07	-0.422317426753273\\
32.08	-0.422317426753273\\
32.09	-0.422317426753273\\
32.1	-0.422317426753273\\
32.11	-0.422317426753273\\
32.12	-0.422317426753273\\
32.13	-0.422317426753273\\
32.14	-0.422317426753273\\
32.15	-0.422317426753273\\
32.16	-0.422317426753273\\
32.17	-0.422317426753273\\
32.18	-0.422317426753273\\
32.19	-0.422317426753273\\
32.2	-0.422317426753273\\
32.21	-0.422317426753273\\
32.22	-0.422317426753273\\
32.23	-0.422317426753273\\
32.24	-0.422317426753273\\
32.25	-0.422317426753273\\
32.26	-0.422317426753273\\
32.27	-0.422317426753273\\
32.28	-0.422317426753273\\
32.29	-0.422317426753273\\
32.3	-0.422317426753273\\
32.31	-0.422317426753273\\
32.32	-0.422317426753273\\
32.33	-0.422317426753273\\
32.34	-0.422317426753273\\
32.35	-0.422317426753273\\
32.36	-0.422317426753273\\
32.37	-0.422317426753273\\
32.38	-0.422317426753273\\
32.39	-0.422317426753273\\
32.4	-0.422317426753273\\
32.41	-0.422317426753273\\
32.42	-0.422317426753273\\
32.43	-0.422317426753273\\
32.44	-0.422317426753273\\
32.45	-0.422317426753273\\
32.46	-0.422317426753273\\
32.47	-0.422317426753273\\
32.48	-0.422317426753273\\
32.49	-0.422317426753273\\
32.5	-0.422317426753273\\
32.51	-0.422317426753273\\
32.52	-0.422317426753273\\
32.53	-0.422317426753273\\
32.54	-0.422317426753273\\
32.55	-0.422317426753273\\
32.56	-0.422317426753273\\
32.57	-0.422317426753273\\
32.58	-0.422317426753273\\
32.59	-0.422317426753273\\
32.6	-0.422317426753273\\
32.61	-0.422317426753273\\
32.62	-0.422317426753273\\
32.63	-0.422317426753273\\
32.64	-0.422317426753273\\
32.65	-0.422317426753273\\
32.66	-0.422317426753273\\
32.67	-0.422317426753273\\
32.68	-0.422317426753273\\
32.69	-0.422317426753273\\
32.7	-0.422317426753273\\
32.71	-0.422317426753273\\
32.72	-0.422317426753273\\
32.73	-0.422317426753273\\
32.74	-0.422317426753273\\
32.75	-0.422317426753273\\
32.76	-0.422317426753273\\
32.77	-0.422317426753273\\
32.78	-0.422317426753273\\
32.79	-0.422317426753273\\
32.8	-0.422317426753273\\
32.81	-0.422317426753273\\
32.82	-0.422317426753273\\
32.83	-0.422317426753273\\
32.84	-0.422317426753273\\
32.85	-0.422317426753273\\
32.86	-0.422317426753273\\
32.87	-0.422317426753273\\
32.88	-0.422317426753273\\
32.89	-0.422317426753273\\
32.9	-0.422317426753273\\
32.91	-0.422317426753273\\
32.92	-0.422317426753273\\
32.93	-0.422317426753273\\
32.94	-0.422317426753273\\
32.95	-0.422317426753273\\
32.96	-0.422317426753273\\
32.97	-0.422317426753273\\
32.98	-0.422317426753273\\
32.99	-0.422317426753273\\
33	-0.422317426753273\\
33.01	-0.422317426753273\\
33.02	-0.422317426753273\\
33.03	-0.422317426753273\\
33.04	-0.422317426753273\\
33.05	-0.422317426753273\\
33.06	-0.422317426753273\\
33.07	-0.422317426753273\\
33.08	-0.422317426753273\\
33.09	-0.422317426753273\\
33.1	-0.422317426753273\\
33.11	-0.422317426753273\\
33.12	-0.422317426753273\\
33.13	-0.422317426753273\\
33.14	-0.422317426753273\\
33.15	-0.422317426753273\\
33.16	-0.422317426753273\\
33.17	-0.422317426753273\\
33.18	-0.422317426753273\\
33.19	-0.422317426753273\\
33.2	-0.422317426753273\\
33.21	-0.422317426753273\\
33.22	-0.422317426753273\\
33.23	-0.422317426753273\\
33.24	-0.422317426753273\\
33.25	-0.422317426753273\\
33.26	-0.422317426753273\\
33.27	-0.422317426753273\\
33.28	-0.422317426753273\\
33.29	-0.422317426753273\\
33.3	-0.422317426753273\\
33.31	-0.422317426753273\\
33.32	-0.422317426753273\\
33.33	-0.422317426753273\\
33.34	-0.422317426753273\\
33.35	-0.422317426753273\\
33.36	-0.422317426753273\\
33.37	-0.422317426753273\\
33.38	-0.422317426753273\\
33.39	-0.422317426753273\\
33.4	-0.422317426753273\\
33.41	-0.422317426753273\\
33.42	-0.422317426753273\\
33.43	-0.422317426753273\\
33.44	-0.422317426753273\\
33.45	-0.422317426753273\\
33.46	-0.422317426753273\\
33.47	-0.422317426753273\\
33.48	-0.422317426753273\\
33.49	-0.422317426753273\\
33.5	-0.422317426753273\\
33.51	-0.422317426753273\\
33.52	-0.422317426753273\\
33.53	-0.422317426753273\\
33.54	-0.422317426753273\\
33.55	-0.422317426753273\\
33.56	-0.422317426753273\\
33.57	-0.422317426753273\\
33.58	-0.422317426753273\\
33.59	-0.422317426753273\\
33.6	-0.422317426753273\\
33.61	-0.422317426753273\\
33.62	-0.422317426753273\\
33.63	-0.422317426753273\\
33.64	-0.422317426753273\\
33.65	-0.422317426753273\\
33.66	-0.422317426753273\\
33.67	-0.422317426753273\\
33.68	-0.422317426753273\\
33.69	-0.422317426753273\\
33.7	-0.422317426753273\\
33.71	-0.422317426753273\\
33.72	-0.422317426753273\\
33.73	-0.422317426753273\\
33.74	-0.422317426753273\\
33.75	-0.422317426753273\\
33.76	-0.422317426753273\\
33.77	-0.422317426753273\\
33.78	-0.422317426753273\\
33.79	-0.422317426753273\\
33.8	-0.422317426753273\\
33.81	-0.422317426753273\\
33.82	-0.422317426753273\\
33.83	-0.422317426753273\\
33.84	-0.422317426753273\\
33.85	-0.422317426753273\\
33.86	-0.422317426753273\\
33.87	-0.422317426753273\\
33.88	-0.422317426753273\\
33.89	-0.422317426753273\\
33.9	-0.422317426753273\\
33.91	-0.422317426753273\\
33.92	-0.422317426753273\\
33.93	-0.422317426753273\\
33.94	-0.422317426753273\\
33.95	-0.422317426753273\\
33.96	-0.422317426753273\\
33.97	-0.422317426753273\\
33.98	-0.422317426753273\\
33.99	-0.422317426753273\\
34	-0.422317426753273\\
34.01	-0.422317426753273\\
34.02	-0.422317426753273\\
34.03	-0.422317426753273\\
34.04	-0.422317426753273\\
34.05	-0.422317426753273\\
34.06	-0.422317426753273\\
34.07	-0.422317426753273\\
34.08	-0.422317426753273\\
34.09	-0.422317426753273\\
34.1	-0.422317426753273\\
34.11	-0.422317426753273\\
34.12	-0.422317426753273\\
34.13	-0.422317426753273\\
34.14	-0.422317426753273\\
34.15	-0.422317426753273\\
34.16	-0.422317426753273\\
34.17	-0.422317426753273\\
34.18	-0.422317426753273\\
34.19	-0.422317426753273\\
34.2	-0.422317426753273\\
34.21	-0.422317426753273\\
34.22	-0.422317426753273\\
34.23	-0.422317426753273\\
34.24	-0.422317426753273\\
34.25	-0.422317426753273\\
34.26	-0.422317426753273\\
34.27	-0.422317426753273\\
34.28	-0.422317426753273\\
34.29	-0.422317426753273\\
34.3	-0.422317426753273\\
34.31	-0.422317426753273\\
34.32	-0.422317426753273\\
34.33	-0.422317426753273\\
34.34	-0.422317426753273\\
34.35	-0.422317426753273\\
34.36	-0.422317426753273\\
34.37	-0.422317426753273\\
34.38	-0.422317426753273\\
34.39	-0.422317426753273\\
34.4	-0.422317426753273\\
34.41	-0.422317426753273\\
34.42	-0.422317426753273\\
34.43	-0.422317426753273\\
34.44	-0.422317426753273\\
34.45	-0.422317426753273\\
34.46	-0.422317426753273\\
34.47	-0.422317426753273\\
34.48	-0.422317426753273\\
34.49	-0.422317426753273\\
34.5	-0.422317426753273\\
34.51	-0.422317426753273\\
34.52	-0.422317426753273\\
34.53	-0.422317426753273\\
34.54	-0.422317426753273\\
34.55	-0.422317426753273\\
34.56	-0.422317426753273\\
34.57	-0.422317426753273\\
34.58	-0.422317426753273\\
34.59	-0.422317426753273\\
34.6	-0.422317426753273\\
34.61	-0.422317426753273\\
34.62	-0.422317426753273\\
34.63	-0.422317426753273\\
34.64	-0.422317426753273\\
34.65	-0.422317426753273\\
34.66	-0.422317426753273\\
34.67	-0.422317426753273\\
34.68	-0.422317426753273\\
34.69	-0.422317426753273\\
34.7	-0.422317426753273\\
34.71	-0.422317426753273\\
34.72	-0.422317426753273\\
34.73	-0.422317426753273\\
34.74	-0.422317426753273\\
34.75	-0.422317426753273\\
34.76	-0.422317426753273\\
34.77	-0.422317426753273\\
34.78	-0.422317426753273\\
34.79	-0.422317426753273\\
34.8	-0.422317426753273\\
34.81	-0.422317426753273\\
34.82	-0.422317426753273\\
34.83	-0.422317426753273\\
34.84	-0.422317426753273\\
34.85	-0.422317426753273\\
34.86	-0.422317426753273\\
34.87	-0.422317426753273\\
34.88	-0.422317426753273\\
34.89	-0.422317426753273\\
34.9	-0.422317426753273\\
34.91	-0.422317426753273\\
34.92	-0.422317426753273\\
34.93	-0.422317426753273\\
34.94	-0.422317426753273\\
34.95	-0.422317426753273\\
34.96	-0.422317426753273\\
34.97	-0.422317426753273\\
34.98	-0.422317426753273\\
34.99	-0.422317426753273\\
35	-0.422317426753273\\
35.01	-0.422317426753273\\
35.02	-0.422317426753273\\
35.03	-0.422317426753273\\
35.04	-0.422317426753273\\
35.05	-0.422317426753273\\
35.06	-0.422317426753273\\
35.07	-0.422317426753273\\
35.08	-0.422317426753273\\
35.09	-0.422317426753273\\
35.1	-0.422317426753273\\
35.11	-0.422317426753273\\
35.12	-0.422317426753273\\
35.13	-0.422317426753273\\
35.14	-0.422317426753273\\
35.15	-0.422317426753273\\
35.16	-0.422317426753273\\
35.17	-0.422317426753273\\
35.18	-0.422317426753273\\
35.19	-0.422317426753273\\
35.2	-0.422317426753273\\
35.21	-0.422317426753273\\
35.22	-0.422317426753273\\
35.23	-0.422317426753273\\
35.24	-0.422317426753273\\
35.25	-0.422317426753273\\
35.26	-0.422317426753273\\
35.27	-0.422317426753273\\
35.28	-0.422317426753273\\
35.29	-0.422317426753273\\
35.3	-0.422317426753273\\
35.31	-0.422317426753273\\
35.32	-0.422317426753273\\
35.33	-0.422317426753273\\
35.34	-0.422317426753273\\
35.35	-0.422317426753273\\
35.36	-0.422317426753273\\
35.37	-0.422317426753273\\
35.38	-0.422317426753273\\
35.39	-0.422317426753273\\
35.4	-0.422317426753273\\
35.41	-0.422317426753273\\
35.42	-0.422317426753273\\
35.43	-0.422317426753273\\
35.44	-0.422317426753273\\
35.45	-0.422317426753273\\
35.46	-0.422317426753273\\
35.47	-0.422317426753273\\
35.48	-0.422317426753273\\
35.49	-0.422317426753273\\
35.5	-0.422317426753273\\
35.51	-0.422317426753273\\
35.52	-0.422317426753273\\
35.53	-0.422317426753273\\
35.54	-0.422317426753273\\
35.55	-0.422317426753273\\
35.56	-0.422317426753273\\
35.57	-0.422317426753273\\
35.58	-0.422317426753273\\
35.59	-0.422317426753273\\
35.6	-0.422317426753273\\
35.61	-0.422317426753273\\
35.62	-0.422317426753273\\
35.63	-0.422317426753273\\
35.64	-0.422317426753273\\
35.65	-0.422317426753273\\
35.66	-0.422317426753273\\
35.67	-0.422317426753273\\
35.68	-0.422317426753273\\
35.69	-0.422317426753273\\
35.7	-0.422317426753273\\
35.71	-0.422317426753273\\
35.72	-0.422317426753273\\
35.73	-0.422317426753273\\
35.74	-0.422317426753273\\
35.75	-0.422317426753273\\
35.76	-0.422317426753273\\
35.77	-0.422317426753273\\
35.78	-0.422317426753273\\
35.79	-0.422317426753273\\
35.8	-0.422317426753273\\
35.81	-0.422317426753273\\
35.82	-0.422317426753273\\
35.83	-0.422317426753273\\
35.84	-0.422317426753273\\
35.85	-0.422317426753273\\
35.86	-0.422317426753273\\
35.87	-0.422317426753273\\
35.88	-0.422317426753273\\
35.89	-0.422317426753273\\
35.9	-0.422317426753273\\
35.91	-0.422317426753273\\
35.92	-0.422317426753273\\
35.93	-0.422317426753273\\
35.94	-0.422317426753273\\
35.95	-0.422317426753273\\
35.96	-0.422317426753273\\
35.97	-0.422317426753273\\
35.98	-0.422317426753273\\
35.99	-0.422317426753273\\
36	-0.422317426753273\\
36.01	-0.422317426753273\\
36.02	-0.422317426753273\\
36.03	-0.422317426753273\\
36.04	-0.422317426753273\\
36.05	-0.422317426753273\\
36.06	-0.422317426753273\\
36.07	-0.422317426753273\\
36.08	-0.422317426753273\\
36.09	-0.422317426753273\\
36.1	-0.422317426753273\\
36.11	-0.422317426753273\\
36.12	-0.422317426753273\\
36.13	-0.422317426753273\\
36.14	-0.422317426753273\\
36.15	-0.422317426753273\\
36.16	-0.422317426753273\\
36.17	-0.422317426753273\\
36.18	-0.422317426753273\\
36.19	-0.422317426753273\\
36.2	-0.422317426753273\\
36.21	-0.422317426753273\\
36.22	-0.422317426753273\\
36.23	-0.422317426753273\\
36.24	-0.422317426753273\\
36.25	-0.422317426753273\\
36.26	-0.422317426753273\\
36.27	-0.422317426753273\\
36.28	-0.422317426753273\\
36.29	-0.422317426753273\\
36.3	-0.422317426753273\\
36.31	-0.422317426753273\\
36.32	-0.422317426753273\\
36.33	-0.422317426753273\\
36.34	-0.422317426753273\\
36.35	-0.422317426753273\\
36.36	-0.422317426753273\\
36.37	-0.422317426753273\\
36.38	-0.422317426753273\\
36.39	-0.422317426753273\\
36.4	-0.422317426753273\\
36.41	-0.422317426753273\\
36.42	-0.422317426753273\\
36.43	-0.422317426753273\\
36.44	-0.422317426753273\\
36.45	-0.422317426753273\\
36.46	-0.422317426753273\\
36.47	-0.422317426753273\\
36.48	-0.422317426753273\\
36.49	-0.422317426753273\\
36.5	-0.422317426753273\\
36.51	-0.422317426753273\\
36.52	-0.422317426753273\\
36.53	-0.422317426753273\\
36.54	-0.422317426753273\\
36.55	-0.422317426753273\\
36.56	-0.422317426753273\\
36.57	-0.422317426753273\\
36.58	-0.422317426753273\\
36.59	-0.422317426753273\\
36.6	-0.422317426753273\\
36.61	-0.422317426753273\\
36.62	-0.422317426753273\\
36.63	-0.422317426753273\\
36.64	-0.422317426753273\\
36.65	-0.422317426753273\\
36.66	-0.422317426753273\\
36.67	-0.422317426753273\\
36.68	-0.422317426753273\\
36.69	-0.422317426753273\\
36.7	-0.422317426753273\\
36.71	-0.422317426753273\\
36.72	-0.422317426753273\\
36.73	-0.422317426753273\\
36.74	-0.422317426753273\\
36.75	-0.422317426753273\\
36.76	-0.422317426753273\\
36.77	-0.422317426753273\\
36.78	-0.422317426753273\\
36.79	-0.422317426753273\\
36.8	-0.422317426753273\\
36.81	-0.422317426753273\\
36.82	-0.422317426753273\\
36.83	-0.422317426753273\\
36.84	-0.422317426753273\\
36.85	-0.422317426753273\\
36.86	-0.422317426753273\\
36.87	-0.422317426753273\\
36.88	-0.422317426753273\\
36.89	-0.422317426753273\\
36.9	-0.422317426753273\\
36.91	-0.422317426753273\\
36.92	-0.422317426753273\\
36.93	-0.422317426753273\\
36.94	-0.422317426753273\\
36.95	-0.422317426753273\\
36.96	-0.422317426753273\\
36.97	-0.422317426753273\\
36.98	-0.422317426753273\\
36.99	-0.422317426753273\\
37	-0.422317426753273\\
37.01	-0.422317426753273\\
37.02	-0.422317426753273\\
37.03	-0.422317426753273\\
37.04	-0.422317426753273\\
37.05	-0.422317426753273\\
37.06	-0.422317426753273\\
37.07	-0.422317426753273\\
37.08	-0.422317426753273\\
37.09	-0.422317426753273\\
37.1	-0.422317426753273\\
37.11	-0.422317426753273\\
37.12	-0.422317426753273\\
37.13	-0.422317426753273\\
37.14	-0.422317426753273\\
37.15	-0.422317426753273\\
37.16	-0.422317426753273\\
37.17	-0.422317426753273\\
37.18	-0.422317426753273\\
37.19	-0.422317426753273\\
37.2	-0.422317426753273\\
37.21	-0.422317426753273\\
37.22	-0.422317426753273\\
37.23	-0.422317426753273\\
37.24	-0.422317426753273\\
37.25	-0.422317426753273\\
37.26	-0.422317426753273\\
37.27	-0.422317426753273\\
37.28	-0.422317426753273\\
37.29	-0.422317426753273\\
37.3	-0.422317426753273\\
37.31	-0.422317426753273\\
37.32	-0.422317426753273\\
37.33	-0.422317426753273\\
37.34	-0.422317426753273\\
37.35	-0.422317426753273\\
37.36	-0.422317426753273\\
37.37	-0.422317426753273\\
37.38	-0.422317426753273\\
37.39	-0.422317426753273\\
37.4	-0.422317426753273\\
37.41	-0.422317426753273\\
37.42	-0.422317426753273\\
37.43	-0.422317426753273\\
37.44	-0.422317426753273\\
37.45	-0.422317426753273\\
37.46	-0.422317426753273\\
37.47	-0.422317426753273\\
37.48	-0.422317426753273\\
37.49	-0.422317426753273\\
37.5	-0.422317426753273\\
37.51	-0.422317426753273\\
37.52	-0.422317426753273\\
37.53	-0.422317426753273\\
37.54	-0.422317426753273\\
37.55	-0.422317426753273\\
37.56	-0.422317426753273\\
37.57	-0.422317426753273\\
37.58	-0.422317426753273\\
37.59	-0.422317426753273\\
37.6	-0.422317426753273\\
37.61	-0.422317426753273\\
37.62	-0.422317426753273\\
37.63	-0.422317426753273\\
37.64	-0.422317426753273\\
37.65	-0.422317426753273\\
37.66	-0.422317426753273\\
37.67	-0.422317426753273\\
37.68	-0.422317426753273\\
37.69	-0.422317426753273\\
37.7	-0.422317426753273\\
37.71	-0.422317426753273\\
37.72	-0.422317426753273\\
37.73	-0.422317426753273\\
37.74	-0.422317426753273\\
37.75	-0.422317426753273\\
37.76	-0.422317426753273\\
37.77	-0.422317426753273\\
37.78	-0.422317426753273\\
37.79	-0.422317426753273\\
37.8	-0.422317426753273\\
37.81	-0.422317426753273\\
37.82	-0.422317426753273\\
37.83	-0.422317426753273\\
37.84	-0.422317426753273\\
37.85	-0.422317426753273\\
37.86	-0.422317426753273\\
37.87	-0.422317426753273\\
37.88	-0.422317426753273\\
37.89	-0.422317426753273\\
37.9	-0.422317426753273\\
37.91	-0.422317426753273\\
37.92	-0.422317426753273\\
37.93	-0.422317426753273\\
37.94	-0.422317426753273\\
37.95	-0.422317426753273\\
37.96	-0.422317426753273\\
37.97	-0.422317426753273\\
37.98	-0.422317426753273\\
37.99	-0.422317426753273\\
38	-0.422317426753273\\
38.01	-0.422317426753273\\
38.02	-0.422317426753273\\
38.03	-0.422317426753273\\
38.04	-0.422317426753273\\
38.05	-0.422317426753273\\
38.06	-0.422317426753273\\
38.07	-0.422317426753273\\
38.08	-0.422317426753273\\
38.09	-0.422317426753273\\
38.1	-0.422317426753273\\
38.11	-0.422317426753273\\
38.12	-0.422317426753273\\
38.13	-0.422317426753273\\
38.14	-0.422317426753273\\
38.15	-0.422317426753273\\
38.16	-0.422317426753273\\
38.17	-0.422317426753273\\
38.18	-0.422317426753273\\
38.19	-0.422317426753273\\
38.2	-0.422317426753273\\
38.21	-0.422317426753273\\
38.22	-0.422317426753273\\
38.23	-0.422317426753273\\
38.24	-0.422317426753273\\
38.25	-0.422317426753273\\
38.26	-0.422317426753273\\
38.27	-0.422317426753273\\
38.28	-0.422317426753273\\
38.29	-0.422317426753273\\
38.3	-0.422317426753273\\
38.31	-0.422317426753273\\
38.32	-0.422317426753273\\
38.33	-0.422317426753273\\
38.34	-0.422317426753273\\
38.35	-0.422317426753273\\
38.36	-0.422317426753273\\
38.37	-0.422317426753273\\
38.38	-0.422317426753273\\
38.39	-0.422317426753273\\
38.4	-0.422317426753273\\
38.41	-0.422317426753273\\
38.42	-0.422317426753273\\
38.43	-0.422317426753273\\
38.44	-0.422317426753273\\
38.45	-0.422317426753273\\
38.46	-0.422317426753273\\
38.47	-0.422317426753273\\
38.48	-0.422317426753273\\
38.49	-0.422317426753273\\
38.5	-0.422317426753273\\
38.51	-0.422317426753273\\
38.52	-0.422317426753273\\
38.53	-0.422317426753273\\
38.54	-0.422317426753273\\
38.55	-0.422317426753273\\
38.56	-0.422317426753273\\
38.57	-0.422317426753273\\
38.58	-0.422317426753273\\
38.59	-0.422317426753273\\
38.6	-0.422317426753273\\
38.61	-0.422317426753273\\
38.62	-0.422317426753273\\
38.63	-0.422317426753273\\
38.64	-0.422317426753273\\
38.65	-0.422317426753273\\
38.66	-0.422317426753273\\
38.67	-0.422317426753273\\
38.68	-0.422317426753273\\
38.69	-0.422317426753273\\
38.7	-0.422317426753273\\
38.71	-0.422317426753273\\
38.72	-0.422317426753273\\
38.73	-0.422317426753273\\
38.74	-0.422317426753273\\
38.75	-0.422317426753273\\
38.76	-0.422317426753273\\
38.77	-0.422317426753273\\
38.78	-0.422317426753273\\
38.79	-0.422317426753273\\
38.8	-0.422317426753273\\
38.81	-0.422317426753273\\
38.82	-0.422317426753273\\
38.83	-0.422317426753273\\
38.84	-0.422317426753273\\
38.85	-0.422317426753273\\
38.86	-0.422317426753273\\
38.87	-0.422317426753273\\
38.88	-0.422317426753273\\
38.89	-0.422317426753273\\
38.9	-0.422317426753273\\
38.91	-0.422317426753273\\
38.92	-0.422317426753273\\
38.93	-0.422317426753273\\
38.94	-0.422317426753273\\
38.95	-0.422317426753273\\
38.96	-0.422317426753273\\
38.97	-0.422317426753273\\
38.98	-0.422317426753273\\
38.99	-0.422317426753273\\
39	-0.422317426753273\\
39.01	-0.422317426753273\\
39.02	-0.422317426753273\\
39.03	-0.422317426753273\\
39.04	-0.422317426753273\\
39.05	-0.422317426753273\\
39.06	-0.422317426753273\\
39.07	-0.422317426753273\\
39.08	-0.422317426753273\\
39.09	-0.422317426753273\\
39.1	-0.422317426753273\\
39.11	-0.422317426753273\\
39.12	-0.422317426753273\\
39.13	-0.422317426753273\\
39.14	-0.422317426753273\\
39.15	-0.422317426753273\\
39.16	-0.422317426753273\\
39.17	-0.422317426753273\\
39.18	-0.422317426753273\\
39.19	-0.422317426753273\\
39.2	-0.422317426753273\\
39.21	-0.422317426753273\\
39.22	-0.422317426753273\\
39.23	-0.422317426753273\\
39.24	-0.422317426753273\\
39.25	-0.422317426753273\\
39.26	-0.422317426753273\\
39.27	-0.422317426753273\\
39.28	-0.422317426753273\\
39.29	-0.422317426753273\\
39.3	-0.422317426753273\\
39.31	-0.422317426753273\\
39.32	-0.422317426753273\\
39.33	-0.422317426753273\\
39.34	-0.422317426753273\\
39.35	-0.422317426753273\\
39.36	-0.422317426753273\\
39.37	-0.422317426753273\\
39.38	-0.422317426753273\\
39.39	-0.422317426753273\\
39.4	-0.422317426753273\\
39.41	-0.422317426753273\\
39.42	-0.422317426753273\\
39.43	-0.422317426753273\\
39.44	-0.422317426753273\\
39.45	-0.422317426753273\\
39.46	-0.422317426753273\\
39.47	-0.422317426753273\\
39.48	-0.422317426753273\\
39.49	-0.422317426753273\\
39.5	-0.422317426753273\\
39.51	-0.422317426753273\\
39.52	-0.422317426753273\\
39.53	-0.422317426753273\\
39.54	-0.422317426753273\\
39.55	-0.422317426753273\\
39.56	-0.422317426753273\\
39.57	-0.422317426753273\\
39.58	-0.422317426753273\\
39.59	-0.422317426753273\\
39.6	-0.422317426753273\\
39.61	-0.422317426753273\\
39.62	-0.422317426753273\\
39.63	-0.422317426753273\\
39.64	-0.422317426753273\\
39.65	-0.422317426753273\\
39.66	-0.422317426753273\\
39.67	-0.422317426753273\\
39.68	-0.422317426753273\\
39.69	-0.422317426753273\\
39.7	-0.422317426753273\\
39.71	-0.422317426753273\\
39.72	-0.422317426753273\\
39.73	-0.422317426753273\\
39.74	-0.422317426753273\\
39.75	-0.422317426753273\\
39.76	-0.422317426753273\\
39.77	-0.422317426753273\\
39.78	-0.422317426753273\\
39.79	-0.422317426753273\\
39.8	-0.422317426753273\\
39.81	-0.422317426753273\\
39.82	-0.422317426753273\\
39.83	-0.422317426753273\\
39.84	-0.422317426753273\\
39.85	-0.422317426753273\\
39.86	-0.422317426753273\\
39.87	-0.422317426753273\\
39.88	-0.422317426753273\\
39.89	-0.422317426753273\\
39.9	-0.422317426753273\\
39.91	-0.422317426753273\\
39.92	-0.422317426753273\\
39.93	-0.422317426753273\\
39.94	-0.422317426753273\\
39.95	-0.422317426753273\\
39.96	-0.422317426753273\\
39.97	-0.422317426753273\\
39.98	-0.422317426753273\\
39.99	-0.422317426753273\\
40	-0.422317426753273\\
40.01	-0.422317426753273\\
};
\addplot [color=mycolor2, line width=1.8pt]
  table[row sep=crcr]{%
40.01	-0.422317426753273\\
40.02	-0.422317426753273\\
40.03	-0.422317426753273\\
40.04	-0.422317426753273\\
40.05	-0.422317426753273\\
40.06	-0.422317426753273\\
40.07	-0.422317426753273\\
40.08	-0.422317426753273\\
40.09	-0.422317426753273\\
40.1	-0.422317426753273\\
40.11	-0.422317426753273\\
40.12	-0.422317426753273\\
40.13	-0.422317426753273\\
40.14	-0.422317426753273\\
40.15	-0.422317426753273\\
40.16	-0.422317426753273\\
40.17	-0.422317426753273\\
40.18	-0.422317426753273\\
40.19	-0.422317426753273\\
40.2	-0.422317426753273\\
40.21	-0.422317426753273\\
40.22	-0.422317426753273\\
40.23	-0.422317426753273\\
40.24	-0.422317426753273\\
40.25	-0.422317426753273\\
40.26	-0.422317426753273\\
40.27	-0.422317426753273\\
40.28	-0.422317426753273\\
40.29	-0.422317426753273\\
40.3	-0.422317426753273\\
40.31	-0.422317426753273\\
40.32	-0.422317426753273\\
40.33	-0.422317426753273\\
40.34	-0.422317426753273\\
40.35	-0.422317426753273\\
40.36	-0.422317426753273\\
40.37	-0.422317426753273\\
40.38	-0.422317426753273\\
40.39	-0.422317426753273\\
40.4	-0.422317426753273\\
40.41	-0.422317426753273\\
40.42	-0.422317426753273\\
40.43	-0.422317426753273\\
40.44	-0.422317426753273\\
40.45	-0.422317426753273\\
40.46	-0.422317426753273\\
40.47	-0.422317426753273\\
40.48	-0.422317426753273\\
40.49	-0.422317426753273\\
40.5	-0.422317426753273\\
40.51	-0.422317426753273\\
40.52	-0.422317426753273\\
40.53	-0.422317426753273\\
40.54	-0.422317426753273\\
40.55	-0.422317426753273\\
40.56	-0.422317426753273\\
40.57	-0.422317426753273\\
40.58	-0.422317426753273\\
40.59	-0.422317426753273\\
40.6	-0.422317426753273\\
40.61	-0.422317426753273\\
40.62	-0.422317426753273\\
40.63	-0.422317426753273\\
40.64	-0.422317426753273\\
40.65	-0.422317426753273\\
40.66	-0.422317426753273\\
40.67	-0.422317426753273\\
40.68	-0.422317426753273\\
40.69	-0.422317426753273\\
40.7	-0.422317426753273\\
40.71	-0.422317426753273\\
40.72	-0.422317426753273\\
40.73	-0.422317426753273\\
40.74	-0.422317426753273\\
40.75	-0.422317426753273\\
40.76	-0.422317426753273\\
40.77	-0.422317426753273\\
40.78	-0.422317426753273\\
40.79	-0.422317426753273\\
40.8	-0.422317426753273\\
40.81	-0.422317426753273\\
40.82	-0.422317426753273\\
40.83	-0.422317426753273\\
40.84	-0.422317426753273\\
40.85	-0.422317426753273\\
40.86	-0.422317426753273\\
40.87	-0.422317426753273\\
40.88	-0.422317426753273\\
40.89	-0.422317426753273\\
40.9	-0.422317426753273\\
40.91	-0.422317426753273\\
40.92	-0.422317426753273\\
40.93	-0.422317426753273\\
40.94	-0.422317426753273\\
40.95	-0.422317426753273\\
40.96	-0.422317426753273\\
40.97	-0.422317426753273\\
40.98	-0.422317426753273\\
40.99	-0.422317426753273\\
41	-0.422317426753273\\
41.01	-0.422317426753273\\
41.02	-0.422317426753273\\
41.03	-0.422317426753273\\
41.04	-0.422317426753273\\
41.05	-0.422317426753273\\
41.06	-0.422317426753273\\
41.07	-0.422317426753273\\
41.08	-0.422317426753273\\
41.09	-0.422317426753273\\
41.1	-0.422317426753273\\
41.11	-0.422317426753273\\
41.12	-0.422317426753273\\
41.13	-0.422317426753273\\
41.14	-0.422317426753273\\
41.15	-0.422317426753273\\
41.16	-0.422317426753273\\
41.17	-0.422317426753273\\
41.18	-0.422317426753273\\
41.19	-0.422317426753273\\
41.2	-0.422317426753273\\
41.21	-0.422317426753273\\
41.22	-0.422317426753273\\
41.23	-0.422317426753273\\
41.24	-0.422317426753273\\
41.25	-0.422317426753273\\
41.26	-0.422317426753273\\
41.27	-0.422317426753273\\
41.28	-0.422317426753273\\
41.29	-0.422317426753273\\
41.3	-0.422317426753273\\
41.31	-0.422317426753273\\
41.32	-0.422317426753273\\
41.33	-0.422317426753273\\
41.34	-0.422317426753273\\
41.35	-0.422317426753273\\
41.36	-0.422317426753273\\
41.37	-0.422317426753273\\
41.38	-0.422317426753273\\
41.39	-0.422317426753273\\
41.4	-0.422317426753273\\
41.41	-0.422317426753273\\
41.42	-0.422317426753273\\
41.43	-0.422317426753273\\
41.44	-0.422317426753273\\
41.45	-0.422317426753273\\
41.46	-0.422317426753273\\
41.47	-0.422317426753273\\
41.48	-0.422317426753273\\
41.49	-0.422317426753273\\
41.5	-0.422317426753273\\
41.51	-0.422317426753273\\
41.52	-0.422317426753273\\
41.53	-0.422317426753273\\
41.54	-0.422317426753273\\
41.55	-0.422317426753273\\
41.56	-0.422317426753273\\
41.57	-0.422317426753273\\
41.58	-0.422317426753273\\
41.59	-0.422317426753273\\
41.6	-0.422317426753273\\
41.61	-0.422317426753273\\
41.62	-0.422317426753273\\
41.63	-0.422317426753273\\
41.64	-0.422317426753273\\
41.65	-0.422317426753273\\
41.66	-0.422317426753273\\
41.67	-0.422317426753273\\
41.68	-0.422317426753273\\
41.69	-0.422317426753273\\
41.7	-0.422317426753273\\
41.71	-0.422317426753273\\
41.72	-0.422317426753273\\
41.73	-0.422317426753273\\
41.74	-0.422317426753273\\
41.75	-0.422317426753273\\
41.76	-0.422317426753273\\
41.77	-0.422317426753273\\
41.78	-0.422317426753273\\
41.79	-0.422317426753273\\
41.8	-0.422317426753273\\
41.81	-0.422317426753273\\
41.82	-0.422317426753273\\
41.83	-0.422317426753273\\
41.84	-0.422317426753273\\
41.85	-0.422317426753273\\
41.86	-0.422317426753273\\
41.87	-0.422317426753273\\
41.88	-0.422317426753273\\
41.89	-0.422317426753273\\
41.9	-0.422317426753273\\
41.91	-0.422317426753273\\
41.92	-0.422317426753273\\
41.93	-0.422317426753273\\
41.94	-0.422317426753273\\
41.95	-0.422317426753273\\
41.96	-0.422317426753273\\
41.97	-0.422317426753273\\
41.98	-0.422317426753273\\
41.99	-0.422317426753273\\
42	-0.422317426753273\\
42.01	-0.422317426753273\\
42.02	-0.422317426753273\\
42.03	-0.422317426753273\\
42.04	-0.422317426753273\\
42.05	-0.422317426753273\\
42.06	-0.422317426753273\\
42.07	-0.422317426753273\\
42.08	-0.422317426753273\\
42.09	-0.422317426753273\\
42.1	-0.422317426753273\\
42.11	-0.422317426753273\\
42.12	-0.422317426753273\\
42.13	-0.422317426753273\\
42.14	-0.422317426753273\\
42.15	-0.422317426753273\\
42.16	-0.422317426753273\\
42.17	-0.422317426753273\\
42.18	-0.422317426753273\\
42.19	-0.422317426753273\\
42.2	-0.422317426753273\\
42.21	-0.422317426753273\\
42.22	-0.422317426753273\\
42.23	-0.422317426753273\\
42.24	-0.422317426753273\\
42.25	-0.422317426753273\\
42.26	-0.422317426753273\\
42.27	-0.422317426753273\\
42.28	-0.422317426753273\\
42.29	-0.422317426753273\\
42.3	-0.422317426753273\\
42.31	-0.422317426753273\\
42.32	-0.422317426753273\\
42.33	-0.422317426753273\\
42.34	-0.422317426753273\\
42.35	-0.422317426753273\\
42.36	-0.422317426753273\\
42.37	-0.422317426753273\\
42.38	-0.422317426753273\\
42.39	-0.422317426753273\\
42.4	-0.422317426753273\\
42.41	-0.422317426753273\\
42.42	-0.422317426753273\\
42.43	-0.422317426753273\\
42.44	-0.422317426753273\\
42.45	-0.422317426753273\\
42.46	-0.422317426753273\\
42.47	-0.422317426753273\\
42.48	-0.422317426753273\\
42.49	-0.422317426753273\\
42.5	-0.422317426753273\\
42.51	-0.422317426753273\\
42.52	-0.422317426753273\\
42.53	-0.422317426753273\\
42.54	-0.422317426753273\\
42.55	-0.422317426753273\\
42.56	-0.422317426753273\\
42.57	-0.422317426753273\\
42.58	-0.422317426753273\\
42.59	-0.422317426753273\\
42.6	-0.422317426753273\\
42.61	-0.422317426753273\\
42.62	-0.422317426753273\\
42.63	-0.422317426753273\\
42.64	-0.422317426753273\\
42.65	-0.422317426753273\\
42.66	-0.422317426753273\\
42.67	-0.422317426753273\\
42.68	-0.422317426753273\\
42.69	-0.422317426753273\\
42.7	-0.422317426753273\\
42.71	-0.422317426753273\\
42.72	-0.422317426753273\\
42.73	-0.422317426753273\\
42.74	-0.422317426753273\\
42.75	-0.422317426753273\\
42.76	-0.422317426753273\\
42.77	-0.422317426753273\\
42.78	-0.422317426753273\\
42.79	-0.422317426753273\\
42.8	-0.422317426753273\\
42.81	-0.422317426753273\\
42.82	-0.422317426753273\\
42.83	-0.422317426753273\\
42.84	-0.422317426753273\\
42.85	-0.422317426753273\\
42.86	-0.422317426753273\\
42.87	-0.422317426753273\\
42.88	-0.422317426753273\\
42.89	-0.422317426753273\\
42.9	-0.422317426753273\\
42.91	-0.422317426753273\\
42.92	-0.422317426753273\\
42.93	-0.422317426753273\\
42.94	-0.422317426753273\\
42.95	-0.422317426753273\\
42.96	-0.422317426753273\\
42.97	-0.422317426753273\\
42.98	-0.422317426753273\\
42.99	-0.422317426753273\\
43	-0.422317426753273\\
43.01	-0.422317426753273\\
43.02	-0.422317426753273\\
43.03	-0.422317426753273\\
43.04	-0.422317426753273\\
43.05	-0.422317426753273\\
43.06	-0.422317426753273\\
43.07	-0.422317426753273\\
43.08	-0.422317426753273\\
43.09	-0.422317426753273\\
43.1	-0.422317426753273\\
43.11	-0.422317426753273\\
43.12	-0.422317426753273\\
43.13	-0.422317426753273\\
43.14	-0.422317426753273\\
43.15	-0.422317426753273\\
43.16	-0.422317426753273\\
43.17	-0.422317426753273\\
43.18	-0.422317426753273\\
43.19	-0.422317426753273\\
43.2	-0.422317426753273\\
43.21	-0.422317426753273\\
43.22	-0.422317426753273\\
43.23	-0.422317426753273\\
43.24	-0.422317426753273\\
43.25	-0.422317426753273\\
43.26	-0.422317426753273\\
43.27	-0.422317426753273\\
43.28	-0.422317426753273\\
43.29	-0.422317426753273\\
43.3	-0.422317426753273\\
43.31	-0.422317426753273\\
43.32	-0.422317426753273\\
43.33	-0.422317426753273\\
43.34	-0.422317426753273\\
43.35	-0.422317426753273\\
43.36	-0.422317426753273\\
43.37	-0.422317426753273\\
43.38	-0.422317426753273\\
43.39	-0.422317426753273\\
43.4	-0.422317426753273\\
43.41	-0.422317426753273\\
43.42	-0.422317426753273\\
43.43	-0.422317426753273\\
43.44	-0.422317426753273\\
43.45	-0.422317426753273\\
43.46	-0.422317426753273\\
43.47	-0.422317426753273\\
43.48	-0.422317426753273\\
43.49	-0.422317426753273\\
43.5	-0.422317426753273\\
43.51	-0.422317426753273\\
43.52	-0.422317426753273\\
43.53	-0.422317426753273\\
43.54	-0.422317426753273\\
43.55	-0.422317426753273\\
43.56	-0.422317426753273\\
43.57	-0.422317426753273\\
43.58	-0.422317426753273\\
43.59	-0.422317426753273\\
43.6	-0.422317426753273\\
43.61	-0.422317426753273\\
43.62	-0.422317426753273\\
43.63	-0.422317426753273\\
43.64	-0.422317426753273\\
43.65	-0.422317426753273\\
43.66	-0.422317426753273\\
43.67	-0.422317426753273\\
43.68	-0.422317426753273\\
43.69	-0.422317426753273\\
43.7	-0.422317426753273\\
43.71	-0.422317426753273\\
43.72	-0.422317426753273\\
43.73	-0.422317426753273\\
43.74	-0.422317426753273\\
43.75	-0.422317426753273\\
43.76	-0.422317426753273\\
43.77	-0.422317426753273\\
43.78	-0.422317426753273\\
43.79	-0.422317426753273\\
43.8	-0.422317426753273\\
43.81	-0.422317426753273\\
43.82	-0.422317426753273\\
43.83	-0.422317426753273\\
43.84	-0.422317426753273\\
43.85	-0.422317426753273\\
43.86	-0.422317426753273\\
43.87	-0.422317426753273\\
43.88	-0.422317426753273\\
43.89	-0.422317426753273\\
43.9	-0.422317426753273\\
43.91	-0.422317426753273\\
43.92	-0.422317426753273\\
43.93	-0.422317426753273\\
43.94	-0.422317426753273\\
43.95	-0.422317426753273\\
43.96	-0.422317426753273\\
43.97	-0.422317426753273\\
43.98	-0.422317426753273\\
43.99	-0.422317426753273\\
44	-0.422317426753273\\
44.01	-0.422317426753273\\
44.02	-0.422317426753273\\
44.03	-0.422317426753273\\
44.04	-0.422317426753273\\
44.05	-0.422317426753273\\
44.06	-0.422317426753273\\
44.07	-0.422317426753273\\
44.08	-0.422317426753273\\
44.09	-0.422317426753273\\
44.1	-0.422317426753273\\
44.11	-0.422317426753273\\
44.12	-0.422317426753273\\
44.13	-0.422317426753273\\
44.14	-0.422317426753273\\
44.15	-0.422317426753273\\
44.16	-0.422317426753273\\
44.17	-0.422317426753273\\
44.18	-0.422317426753273\\
44.19	-0.422317426753273\\
44.2	-0.422317426753273\\
44.21	-0.422317426753273\\
44.22	-0.422317426753273\\
44.23	-0.422317426753273\\
44.24	-0.422317426753273\\
44.25	-0.422317426753273\\
44.26	-0.422317426753273\\
44.27	-0.422317426753273\\
44.28	-0.422317426753273\\
44.29	-0.422317426753273\\
44.3	-0.422317426753273\\
44.31	-0.422317426753273\\
44.32	-0.422317426753273\\
44.33	-0.422317426753273\\
44.34	-0.422317426753273\\
44.35	-0.422317426753273\\
44.36	-0.422317426753273\\
44.37	-0.422317426753273\\
44.38	-0.422317426753273\\
44.39	-0.422317426753273\\
44.4	-0.422317426753273\\
44.41	-0.422317426753273\\
44.42	-0.422317426753273\\
44.43	-0.422317426753273\\
44.44	-0.422317426753273\\
44.45	-0.422317426753273\\
44.46	-0.422317426753273\\
44.47	-0.422317426753273\\
44.48	-0.422317426753273\\
44.49	-0.422317426753273\\
44.5	-0.422317426753273\\
44.51	-0.422317426753273\\
44.52	-0.422317426753273\\
44.53	-0.422317426753273\\
44.54	-0.422317426753273\\
44.55	-0.422317426753273\\
44.56	-0.422317426753273\\
44.57	-0.422317426753273\\
44.58	-0.422317426753273\\
44.59	-0.422317426753273\\
44.6	-0.422317426753273\\
44.61	-0.422317426753273\\
44.62	-0.422317426753273\\
44.63	-0.422317426753273\\
44.64	-0.422317426753273\\
44.65	-0.422317426753273\\
44.66	-0.422317426753273\\
44.67	-0.422317426753273\\
44.68	-0.422317426753273\\
44.69	-0.422317426753273\\
44.7	-0.422317426753273\\
44.71	-0.422317426753273\\
44.72	-0.422317426753273\\
44.73	-0.422317426753273\\
44.74	-0.422317426753273\\
44.75	-0.422317426753273\\
44.76	-0.422317426753273\\
44.77	-0.422317426753273\\
44.78	-0.422317426753273\\
44.79	-0.422317426753273\\
44.8	-0.422317426753273\\
44.81	-0.422317426753273\\
44.82	-0.422317426753273\\
44.83	-0.422317426753273\\
44.84	-0.422317426753273\\
44.85	-0.422317426753273\\
44.86	-0.422317426753273\\
44.87	-0.422317426753273\\
44.88	-0.422317426753273\\
44.89	-0.422317426753273\\
44.9	-0.422317426753273\\
44.91	-0.422317426753273\\
44.92	-0.422317426753273\\
44.93	-0.422317426753273\\
44.94	-0.422317426753273\\
44.95	-0.422317426753273\\
44.96	-0.422317426753273\\
44.97	-0.422317426753273\\
44.98	-0.422317426753273\\
44.99	-0.422317426753273\\
45	-0.422317426753273\\
45.01	-0.422317426753273\\
45.02	-0.422317426753273\\
45.03	-0.422317426753273\\
45.04	-0.422317426753273\\
45.05	-0.422317426753273\\
45.06	-0.422317426753273\\
45.07	-0.422317426753273\\
45.08	-0.422317426753273\\
45.09	-0.422317426753273\\
45.1	-0.422317426753273\\
45.11	-0.422317426753273\\
45.12	-0.422317426753273\\
45.13	-0.422317426753273\\
45.14	-0.422317426753273\\
45.15	-0.422317426753273\\
45.16	-0.422317426753273\\
45.17	-0.422317426753273\\
45.18	-0.422317426753273\\
45.19	-0.422317426753273\\
45.2	-0.422317426753273\\
45.21	-0.422317426753273\\
45.22	-0.422317426753273\\
45.23	-0.422317426753273\\
45.24	-0.422317426753273\\
45.25	-0.422317426753273\\
45.26	-0.422317426753273\\
45.27	-0.422317426753273\\
45.28	-0.422317426753273\\
45.29	-0.422317426753273\\
45.3	-0.422317426753273\\
45.31	-0.422317426753273\\
45.32	-0.422317426753273\\
45.33	-0.422317426753273\\
45.34	-0.422317426753273\\
45.35	-0.422317426753273\\
45.36	-0.422317426753273\\
45.37	-0.422317426753273\\
45.38	-0.422317426753273\\
45.39	-0.422317426753273\\
45.4	-0.422317426753273\\
45.41	-0.422317426753273\\
45.42	-0.422317426753273\\
45.43	-0.422317426753273\\
45.44	-0.422317426753273\\
45.45	-0.422317426753273\\
45.46	-0.422317426753273\\
45.47	-0.422317426753273\\
45.48	-0.422317426753273\\
45.49	-0.422317426753273\\
45.5	-0.422317426753273\\
45.51	-0.422317426753273\\
45.52	-0.422317426753273\\
45.53	-0.422317426753273\\
45.54	-0.422317426753273\\
45.55	-0.422317426753273\\
45.56	-0.422317426753273\\
45.57	-0.422317426753273\\
45.58	-0.422317426753273\\
45.59	-0.422317426753273\\
45.6	-0.422317426753273\\
45.61	-0.422317426753273\\
45.62	-0.422317426753273\\
45.63	-0.422317426753273\\
45.64	-0.422317426753273\\
45.65	-0.422317426753273\\
45.66	-0.422317426753273\\
45.67	-0.422317426753273\\
45.68	-0.422317426753273\\
45.69	-0.422317426753273\\
45.7	-0.422317426753273\\
45.71	-0.422317426753273\\
45.72	-0.422317426753273\\
45.73	-0.422317426753273\\
45.74	-0.422317426753273\\
45.75	-0.422317426753273\\
45.76	-0.422317426753273\\
45.77	-0.422317426753273\\
45.78	-0.422317426753273\\
45.79	-0.422317426753273\\
45.8	-0.422317426753273\\
45.81	-0.422317426753273\\
45.82	-0.422317426753273\\
45.83	-0.422317426753273\\
45.84	-0.422317426753273\\
45.85	-0.422317426753273\\
45.86	-0.422317426753273\\
45.87	-0.422317426753273\\
45.88	-0.422317426753273\\
45.89	-0.422317426753273\\
45.9	-0.422317426753273\\
45.91	-0.422317426753273\\
45.92	-0.422317426753273\\
45.93	-0.422317426753273\\
45.94	-0.422317426753273\\
45.95	-0.422317426753273\\
45.96	-0.422317426753273\\
45.97	-0.422317426753273\\
45.98	-0.422317426753273\\
45.99	-0.422317426753273\\
46	-0.422317426753273\\
46.01	-0.422317426753273\\
46.02	-0.422317426753273\\
46.03	-0.422317426753273\\
46.04	-0.422317426753273\\
46.05	-0.422317426753273\\
46.06	-0.422317426753273\\
46.07	-0.422317426753273\\
46.08	-0.422317426753273\\
46.09	-0.422317426753273\\
46.1	-0.422317426753273\\
46.11	-0.422317426753273\\
46.12	-0.422317426753273\\
46.13	-0.422317426753273\\
46.14	-0.422317426753273\\
46.15	-0.422317426753273\\
46.16	-0.422317426753273\\
46.17	-0.422317426753273\\
46.18	-0.422317426753273\\
46.19	-0.422317426753273\\
46.2	-0.422317426753273\\
46.21	-0.422317426753273\\
46.22	-0.422317426753273\\
46.23	-0.422317426753273\\
46.24	-0.422317426753273\\
46.25	-0.422317426753273\\
46.26	-0.422317426753273\\
46.27	-0.422317426753273\\
46.28	-0.422317426753273\\
46.29	-0.422317426753273\\
46.3	-0.422317426753273\\
46.31	-0.422317426753273\\
46.32	-0.422317426753273\\
46.33	-0.422317426753273\\
46.34	-0.422317426753273\\
46.35	-0.422317426753273\\
46.36	-0.422317426753273\\
46.37	-0.422317426753273\\
46.38	-0.422317426753273\\
46.39	-0.422317426753273\\
46.4	-0.422317426753273\\
46.41	-0.422317426753273\\
46.42	-0.422317426753273\\
46.43	-0.422317426753273\\
46.44	-0.422317426753273\\
46.45	-0.422317426753273\\
46.46	-0.422317426753273\\
46.47	-0.422317426753273\\
46.48	-0.422317426753273\\
46.49	-0.422317426753273\\
46.5	-0.422317426753273\\
46.51	-0.422317426753273\\
46.52	-0.422317426753273\\
46.53	-0.422317426753273\\
46.54	-0.422317426753273\\
46.55	-0.422317426753273\\
46.56	-0.422317426753273\\
46.57	-0.422317426753273\\
46.58	-0.422317426753273\\
46.59	-0.422317426753273\\
46.6	-0.422317426753273\\
46.61	-0.422317426753273\\
46.62	-0.422317426753273\\
46.63	-0.422317426753273\\
46.64	-0.422317426753273\\
46.65	-0.422317426753273\\
46.66	-0.422317426753273\\
46.67	-0.422317426753273\\
46.68	-0.422317426753273\\
46.69	-0.422317426753273\\
46.7	-0.422317426753273\\
46.71	-0.422317426753273\\
46.72	-0.422317426753273\\
46.73	-0.422317426753273\\
46.74	-0.422317426753273\\
46.75	-0.422317426753273\\
46.76	-0.422317426753273\\
46.77	-0.422317426753273\\
46.78	-0.422317426753273\\
46.79	-0.422317426753273\\
46.8	-0.422317426753273\\
46.81	-0.422317426753273\\
46.82	-0.422317426753273\\
46.83	-0.422317426753273\\
46.84	-0.422317426753273\\
46.85	-0.422317426753273\\
46.86	-0.422317426753273\\
46.87	-0.422317426753273\\
46.88	-0.422317426753273\\
46.89	-0.422317426753273\\
46.9	-0.422317426753273\\
46.91	-0.422317426753273\\
46.92	-0.422317426753273\\
46.93	-0.422317426753273\\
46.94	-0.422317426753273\\
46.95	-0.422317426753273\\
46.96	-0.422317426753273\\
46.97	-0.422317426753273\\
46.98	-0.422317426753273\\
46.99	-0.422317426753273\\
47	-0.422317426753273\\
47.01	-0.422317426753273\\
47.02	-0.422317426753273\\
47.03	-0.422317426753273\\
47.04	-0.422317426753273\\
47.05	-0.422317426753273\\
47.06	-0.422317426753273\\
47.07	-0.422317426753273\\
47.08	-0.422317426753273\\
47.09	-0.422317426753273\\
47.1	-0.422317426753273\\
47.11	-0.422317426753273\\
47.12	-0.422317426753273\\
47.13	-0.422317426753273\\
47.14	-0.422317426753273\\
47.15	-0.422317426753273\\
47.16	-0.422317426753273\\
47.17	-0.422317426753273\\
47.18	-0.422317426753273\\
47.19	-0.422317426753273\\
47.2	-0.422317426753273\\
47.21	-0.422317426753273\\
47.22	-0.422317426753273\\
47.23	-0.422317426753273\\
47.24	-0.422317426753273\\
47.25	-0.422317426753273\\
47.26	-0.422317426753273\\
47.27	-0.422317426753273\\
47.28	-0.422317426753273\\
47.29	-0.422317426753273\\
47.3	-0.422317426753273\\
47.31	-0.422317426753273\\
47.32	-0.422317426753273\\
47.33	-0.422317426753273\\
47.34	-0.422317426753273\\
47.35	-0.422317426753273\\
47.36	-0.422317426753273\\
47.37	-0.422317426753273\\
47.38	-0.422317426753273\\
47.39	-0.422317426753273\\
47.4	-0.422317426753273\\
47.41	-0.422317426753273\\
47.42	-0.422317426753273\\
47.43	-0.422317426753273\\
47.44	-0.422317426753273\\
47.45	-0.422317426753273\\
47.46	-0.422317426753273\\
47.47	-0.422317426753273\\
47.48	-0.422317426753273\\
47.49	-0.422317426753273\\
47.5	-0.422317426753273\\
47.51	-0.422317426753273\\
47.52	-0.422317426753273\\
47.53	-0.422317426753273\\
47.54	-0.422317426753273\\
47.55	-0.422317426753273\\
47.56	-0.422317426753273\\
47.57	-0.422317426753273\\
47.58	-0.422317426753273\\
47.59	-0.422317426753273\\
47.6	-0.422317426753273\\
47.61	-0.422317426753273\\
47.62	-0.422317426753273\\
47.63	-0.422317426753273\\
47.64	-0.422317426753273\\
47.65	-0.422317426753273\\
47.66	-0.422317426753273\\
47.67	-0.422317426753273\\
47.68	-0.422317426753273\\
47.69	-0.422317426753273\\
47.7	-0.422317426753273\\
47.71	-0.422317426753273\\
47.72	-0.422317426753273\\
47.73	-0.422317426753273\\
47.74	-0.422317426753273\\
47.75	-0.422317426753273\\
47.76	-0.422317426753273\\
47.77	-0.422317426753273\\
47.78	-0.422317426753273\\
47.79	-0.422317426753273\\
47.8	-0.422317426753273\\
47.81	-0.422317426753273\\
47.82	-0.422317426753273\\
47.83	-0.422317426753273\\
47.84	-0.422317426753273\\
47.85	-0.422317426753273\\
47.86	-0.422317426753273\\
47.87	-0.422317426753273\\
47.88	-0.422317426753273\\
47.89	-0.422317426753273\\
47.9	-0.422317426753273\\
47.91	-0.422317426753273\\
47.92	-0.422317426753273\\
47.93	-0.422317426753273\\
47.94	-0.422317426753273\\
47.95	-0.422317426753273\\
47.96	-0.422317426753273\\
47.97	-0.422317426753273\\
47.98	-0.422317426753273\\
47.99	-0.422317426753273\\
48	-0.422317426753273\\
48.01	-0.422317426753273\\
48.02	-0.422317426753273\\
48.03	-0.422317426753273\\
48.04	-0.422317426753273\\
48.05	-0.422317426753273\\
48.06	-0.422317426753273\\
48.07	-0.422317426753273\\
48.08	-0.422317426753273\\
48.09	-0.422317426753273\\
48.1	-0.422317426753273\\
48.11	-0.422317426753273\\
48.12	-0.422317426753273\\
48.13	-0.422317426753273\\
48.14	-0.422317426753273\\
48.15	-0.422317426753273\\
48.16	-0.422317426753273\\
48.17	-0.422317426753273\\
48.18	-0.422317426753273\\
48.19	-0.422317426753273\\
48.2	-0.422317426753273\\
48.21	-0.422317426753273\\
48.22	-0.422317426753273\\
48.23	-0.422317426753273\\
48.24	-0.422317426753273\\
48.25	-0.422317426753273\\
48.26	-0.422317426753273\\
48.27	-0.422317426753273\\
48.28	-0.422317426753273\\
48.29	-0.422317426753273\\
48.3	-0.422317426753273\\
48.31	-0.422317426753273\\
48.32	-0.422317426753273\\
48.33	-0.422317426753273\\
48.34	-0.422317426753273\\
48.35	-0.422317426753273\\
48.36	-0.422317426753273\\
48.37	-0.422317426753273\\
48.38	-0.422317426753273\\
48.39	-0.422317426753273\\
48.4	-0.422317426753273\\
48.41	-0.422317426753273\\
48.42	-0.422317426753273\\
48.43	-0.422317426753273\\
48.44	-0.422317426753273\\
48.45	-0.422317426753273\\
48.46	-0.422317426753273\\
48.47	-0.422317426753273\\
48.48	-0.422317426753273\\
48.49	-0.422317426753273\\
48.5	-0.422317426753273\\
48.51	-0.422317426753273\\
48.52	-0.422317426753273\\
48.53	-0.422317426753273\\
48.54	-0.422317426753273\\
48.55	-0.422317426753273\\
48.56	-0.422317426753273\\
48.57	-0.422317426753273\\
48.58	-0.422317426753273\\
48.59	-0.422317426753273\\
48.6	-0.422317426753273\\
48.61	-0.422317426753273\\
48.62	-0.422317426753273\\
48.63	-0.422317426753273\\
48.64	-0.422317426753273\\
48.65	-0.422317426753273\\
48.66	-0.422317426753273\\
48.67	-0.422317426753273\\
48.68	-0.422317426753273\\
48.69	-0.422317426753273\\
48.7	-0.422317426753273\\
48.71	-0.422317426753273\\
48.72	-0.422317426753273\\
48.73	-0.422317426753273\\
48.74	-0.422317426753273\\
48.75	-0.422317426753273\\
48.76	-0.422317426753273\\
48.77	-0.422317426753273\\
48.78	-0.422317426753273\\
48.79	-0.422317426753273\\
48.8	-0.422317426753273\\
48.81	-0.422317426753273\\
48.82	-0.422317426753273\\
48.83	-0.422317426753273\\
48.84	-0.422317426753273\\
48.85	-0.422317426753273\\
48.86	-0.422317426753273\\
48.87	-0.422317426753273\\
48.88	-0.422317426753273\\
48.89	-0.422317426753273\\
48.9	-0.422317426753273\\
48.91	-0.422317426753273\\
48.92	-0.422317426753273\\
48.93	-0.422317426753273\\
48.94	-0.422317426753273\\
48.95	-0.422317426753273\\
48.96	-0.422317426753273\\
48.97	-0.422317426753273\\
48.98	-0.422317426753273\\
48.99	-0.422317426753273\\
49	-0.422317426753273\\
49.01	-0.422317426753273\\
49.02	-0.422317426753273\\
49.03	-0.422317426753273\\
49.04	-0.422317426753273\\
49.05	-0.422317426753273\\
49.06	-0.422317426753273\\
49.07	-0.422317426753273\\
49.08	-0.422317426753273\\
49.09	-0.422317426753273\\
49.1	-0.422317426753273\\
49.11	-0.422317426753273\\
49.12	-0.422317426753273\\
49.13	-0.422317426753273\\
49.14	-0.422317426753273\\
49.15	-0.422317426753273\\
49.16	-0.422317426753273\\
49.17	-0.422317426753273\\
49.18	-0.422317426753273\\
49.19	-0.422317426753273\\
49.2	-0.422317426753273\\
49.21	-0.422317426753273\\
49.22	-0.422317426753273\\
49.23	-0.422317426753273\\
49.24	-0.422317426753273\\
49.25	-0.422317426753273\\
49.26	-0.422317426753273\\
49.27	-0.422317426753273\\
49.28	-0.422317426753273\\
49.29	-0.422317426753273\\
49.3	-0.422317426753273\\
49.31	-0.422317426753273\\
49.32	-0.422317426753273\\
49.33	-0.422317426753273\\
49.34	-0.422317426753273\\
49.35	-0.422317426753273\\
49.36	-0.422317426753273\\
49.37	-0.422317426753273\\
49.38	-0.422317426753273\\
49.39	-0.422317426753273\\
49.4	-0.422317426753273\\
49.41	-0.422317426753273\\
49.42	-0.422317426753273\\
49.43	-0.422317426753273\\
49.44	-0.422317426753273\\
49.45	-0.422317426753273\\
49.46	-0.422317426753273\\
49.47	-0.422317426753273\\
49.48	-0.422317426753273\\
49.49	-0.422317426753273\\
49.5	-0.422317426753273\\
49.51	-0.422317426753273\\
49.52	-0.422317426753273\\
49.53	-0.422317426753273\\
49.54	-0.422317426753273\\
49.55	-0.422317426753273\\
49.56	-0.422317426753273\\
49.57	-0.422317426753273\\
49.58	-0.422317426753273\\
49.59	-0.422317426753273\\
49.6	-0.422317426753273\\
49.61	-0.422317426753273\\
49.62	-0.422317426753273\\
49.63	-0.422317426753273\\
49.64	-0.422317426753273\\
49.65	-0.422317426753273\\
49.66	-0.422317426753273\\
49.67	-0.422317426753273\\
49.68	-0.422317426753273\\
49.69	-0.422317426753273\\
49.7	-0.422317426753273\\
49.71	-0.422317426753273\\
49.72	-0.422317426753273\\
49.73	-0.422317426753273\\
49.74	-0.422317426753273\\
49.75	-0.422317426753273\\
49.76	-0.422317426753273\\
49.77	-0.422317426753273\\
49.78	-0.422317426753273\\
49.79	-0.422317426753273\\
49.8	-0.422317426753273\\
49.81	-0.422317426753273\\
49.82	-0.422317426753273\\
49.83	-0.422317426753273\\
49.84	-0.422317426753273\\
49.85	-0.422317426753273\\
49.86	-0.422317426753273\\
49.87	-0.422317426753273\\
49.88	-0.422317426753273\\
49.89	-0.422317426753273\\
49.9	-0.422317426753273\\
49.91	-0.422317426753273\\
49.92	-0.422317426753273\\
49.93	-0.422317426753273\\
49.94	-0.422317426753273\\
49.95	-0.422317426753273\\
49.96	-0.422317426753273\\
49.97	-0.422317426753273\\
49.98	-0.422317426753273\\
49.99	-0.422317426753273\\
50	-0.422317426753273\\
50.01	-0.422317426753273\\
50.02	-0.422317426753273\\
50.03	-0.422317426753273\\
50.04	-0.422317426753273\\
50.05	-0.422317426753273\\
50.06	-0.422317426753273\\
50.07	-0.422317426753273\\
50.08	-0.422317426753273\\
50.09	-0.422317426753273\\
50.1	-0.422317426753273\\
50.11	-0.422317426753273\\
50.12	-0.422317426753273\\
50.13	-0.422317426753273\\
50.14	-0.422317426753273\\
50.15	-0.422317426753273\\
50.16	-0.422317426753273\\
50.17	-0.422317426753273\\
50.18	-0.422317426753273\\
50.19	-0.422317426753273\\
50.2	-0.422317426753273\\
50.21	-0.422317426753273\\
50.22	-0.422317426753273\\
50.23	-0.422317426753273\\
50.24	-0.422317426753273\\
50.25	-0.422317426753273\\
50.26	-0.422317426753273\\
50.27	-0.422317426753273\\
50.28	-0.422317426753273\\
50.29	-0.422317426753273\\
50.3	-0.422317426753273\\
50.31	-0.422317426753273\\
50.32	-0.422317426753273\\
50.33	-0.422317426753273\\
50.34	-0.422317426753273\\
50.35	-0.422317426753273\\
50.36	-0.422317426753273\\
50.37	-0.422317426753273\\
50.38	-0.422317426753273\\
50.39	-0.422317426753273\\
50.4	-0.422317426753273\\
50.41	-0.422317426753273\\
50.42	-0.422317426753273\\
50.43	-0.422317426753273\\
50.44	-0.422317426753273\\
50.45	-0.422317426753273\\
50.46	-0.422317426753273\\
50.47	-0.422317426753273\\
50.48	-0.422317426753273\\
50.49	-0.422317426753273\\
50.5	-0.422317426753273\\
50.51	-0.422317426753273\\
50.52	-0.422317426753273\\
50.53	-0.422317426753273\\
50.54	-0.422317426753273\\
50.55	-0.422317426753273\\
50.56	-0.422317426753273\\
50.57	-0.422317426753273\\
50.58	-0.422317426753273\\
50.59	-0.422317426753273\\
50.6	-0.422317426753273\\
50.61	-0.422317426753273\\
50.62	-0.422317426753273\\
50.63	-0.422317426753273\\
50.64	-0.422317426753273\\
50.65	-0.422317426753273\\
50.66	-0.422317426753273\\
50.67	-0.422317426753273\\
50.68	-0.422317426753273\\
50.69	-0.422317426753273\\
50.7	-0.422317426753273\\
50.71	-0.422317426753273\\
50.72	-0.422317426753273\\
50.73	-0.422317426753273\\
50.74	-0.422317426753273\\
50.75	-0.422317426753273\\
50.76	-0.422317426753273\\
50.77	-0.422317426753273\\
50.78	-0.422317426753273\\
50.79	-0.422317426753273\\
50.8	-0.422317426753273\\
50.81	-0.422317426753273\\
50.82	-0.422317426753273\\
50.83	-0.422317426753273\\
50.84	-0.422317426753273\\
50.85	-0.422317426753273\\
50.86	-0.422317426753273\\
50.87	-0.422317426753273\\
50.88	-0.422317426753273\\
50.89	-0.422317426753273\\
50.9	-0.422317426753273\\
50.91	-0.422317426753273\\
50.92	-0.422317426753273\\
50.93	-0.422317426753273\\
50.94	-0.422317426753273\\
50.95	-0.422317426753273\\
50.96	-0.422317426753273\\
50.97	-0.422317426753273\\
50.98	-0.422317426753273\\
50.99	-0.422317426753273\\
51	-0.422317426753273\\
51.01	-0.422317426753273\\
51.02	-0.422317426753273\\
51.03	-0.422317426753273\\
51.04	-0.422317426753273\\
51.05	-0.422317426753273\\
51.06	-0.422317426753273\\
51.07	-0.422317426753273\\
51.08	-0.422317426753273\\
51.09	-0.422317426753273\\
51.1	-0.422317426753273\\
51.11	-0.422317426753273\\
51.12	-0.422317426753273\\
51.13	-0.422317426753273\\
51.14	-0.422317426753273\\
51.15	-0.422317426753273\\
51.16	-0.422317426753273\\
51.17	-0.422317426753273\\
51.18	-0.422317426753273\\
51.19	-0.422317426753273\\
51.2	-0.422317426753273\\
51.21	-0.422317426753273\\
51.22	-0.422317426753273\\
51.23	-0.422317426753273\\
51.24	-0.422317426753273\\
51.25	-0.422317426753273\\
51.26	-0.422317426753273\\
51.27	-0.422317426753273\\
51.28	-0.422317426753273\\
51.29	-0.422317426753273\\
51.3	-0.422317426753273\\
51.31	-0.422317426753273\\
51.32	-0.422317426753273\\
51.33	-0.422317426753273\\
51.34	-0.422317426753273\\
51.35	-0.422317426753273\\
51.36	-0.422317426753273\\
51.37	-0.422317426753273\\
51.38	-0.422317426753273\\
51.39	-0.422317426753273\\
51.4	-0.422317426753273\\
51.41	-0.422317426753273\\
51.42	-0.422317426753273\\
51.43	-0.422317426753273\\
51.44	-0.422317426753273\\
51.45	-0.422317426753273\\
51.46	-0.422317426753273\\
51.47	-0.422317426753273\\
51.48	-0.422317426753273\\
51.49	-0.422317426753273\\
51.5	-0.422317426753273\\
51.51	-0.422317426753273\\
51.52	-0.422317426753273\\
51.53	-0.422317426753273\\
51.54	-0.422317426753273\\
51.55	-0.422317426753273\\
51.56	-0.422317426753273\\
51.57	-0.422317426753273\\
51.58	-0.422317426753273\\
51.59	-0.422317426753273\\
51.6	-0.422317426753273\\
51.61	-0.422317426753273\\
51.62	-0.422317426753273\\
51.63	-0.422317426753273\\
51.64	-0.422317426753273\\
51.65	-0.422317426753273\\
51.66	-0.422317426753273\\
51.67	-0.422317426753273\\
51.68	-0.422317426753273\\
51.69	-0.422317426753273\\
51.7	-0.422317426753273\\
51.71	-0.422317426753273\\
51.72	-0.422317426753273\\
51.73	-0.422317426753273\\
51.74	-0.422317426753273\\
51.75	-0.422317426753273\\
51.76	-0.422317426753273\\
51.77	-0.422317426753273\\
51.78	-0.422317426753273\\
51.79	-0.422317426753273\\
51.8	-0.422317426753273\\
51.81	-0.422317426753273\\
51.82	-0.422317426753273\\
51.83	-0.422317426753273\\
51.84	-0.422317426753273\\
51.85	-0.422317426753273\\
51.86	-0.422317426753273\\
51.87	-0.422317426753273\\
51.88	-0.422317426753273\\
51.89	-0.422317426753273\\
51.9	-0.422317426753273\\
51.91	-0.422317426753273\\
51.92	-0.422317426753273\\
51.93	-0.422317426753273\\
51.94	-0.422317426753273\\
51.95	-0.422317426753273\\
51.96	-0.422317426753273\\
51.97	-0.422317426753273\\
51.98	-0.422317426753273\\
51.99	-0.422317426753273\\
52	-0.422317426753273\\
52.01	-0.422317426753273\\
52.02	-0.422317426753273\\
52.03	-0.422317426753273\\
52.04	-0.422317426753273\\
52.05	-0.422317426753273\\
52.06	-0.422317426753273\\
52.07	-0.422317426753273\\
52.08	-0.422317426753273\\
52.09	-0.422317426753273\\
52.1	-0.422317426753273\\
52.11	-0.422317426753273\\
52.12	-0.422317426753273\\
52.13	-0.422317426753273\\
52.14	-0.422317426753273\\
52.15	-0.422317426753273\\
52.16	-0.422317426753273\\
52.17	-0.422317426753273\\
52.18	-0.422317426753273\\
52.19	-0.422317426753273\\
52.2	-0.422317426753273\\
52.21	-0.422317426753273\\
52.22	-0.422317426753273\\
52.23	-0.422317426753273\\
52.24	-0.422317426753273\\
52.25	-0.422317426753273\\
52.26	-0.422317426753273\\
52.27	-0.422317426753273\\
52.28	-0.422317426753273\\
52.29	-0.422317426753273\\
52.3	-0.422317426753273\\
52.31	-0.422317426753273\\
52.32	-0.422317426753273\\
52.33	-0.422317426753273\\
52.34	-0.422317426753273\\
52.35	-0.422317426753273\\
52.36	-0.422317426753273\\
52.37	-0.422317426753273\\
52.38	-0.422317426753273\\
52.39	-0.422317426753273\\
52.4	-0.422317426753273\\
52.41	-0.422317426753273\\
52.42	-0.422317426753273\\
52.43	-0.422317426753273\\
52.44	-0.422317426753273\\
52.45	-0.422317426753273\\
52.46	-0.422317426753273\\
52.47	-0.422317426753273\\
52.48	-0.422317426753273\\
52.49	-0.422317426753273\\
52.5	-0.422317426753273\\
52.51	-0.422317426753273\\
52.52	-0.422317426753273\\
52.53	-0.422317426753273\\
52.54	-0.422317426753273\\
52.55	-0.422317426753273\\
52.56	-0.422317426753273\\
52.57	-0.422317426753273\\
52.58	-0.422317426753273\\
52.59	-0.422317426753273\\
52.6	-0.422317426753273\\
52.61	-0.422317426753273\\
52.62	-0.422317426753273\\
52.63	-0.422317426753273\\
52.64	-0.422317426753273\\
52.65	-0.422317426753273\\
52.66	-0.422317426753273\\
52.67	-0.422317426753273\\
52.68	-0.422317426753273\\
52.69	-0.422317426753273\\
52.7	-0.422317426753273\\
52.71	-0.422317426753273\\
52.72	-0.422317426753273\\
52.73	-0.422317426753273\\
52.74	-0.422317426753273\\
52.75	-0.422317426753273\\
52.76	-0.422317426753273\\
52.77	-0.422317426753273\\
52.78	-0.422317426753273\\
52.79	-0.422317426753273\\
52.8	-0.422317426753273\\
52.81	-0.422317426753273\\
52.82	-0.422317426753273\\
52.83	-0.422317426753273\\
52.84	-0.422317426753273\\
52.85	-0.422317426753273\\
52.86	-0.422317426753273\\
52.87	-0.422317426753273\\
52.88	-0.422317426753273\\
52.89	-0.422317426753273\\
52.9	-0.422317426753273\\
52.91	-0.422317426753273\\
52.92	-0.422317426753273\\
52.93	-0.422317426753273\\
52.94	-0.422317426753273\\
52.95	-0.422317426753273\\
52.96	-0.422317426753273\\
52.97	-0.422317426753273\\
52.98	-0.422317426753273\\
52.99	-0.422317426753273\\
53	-0.422317426753273\\
53.01	-0.422317426753273\\
53.02	-0.422317426753273\\
53.03	-0.422317426753273\\
53.04	-0.422317426753273\\
53.05	-0.422317426753273\\
53.06	-0.422317426753273\\
53.07	-0.422317426753273\\
53.08	-0.422317426753273\\
53.09	-0.422317426753273\\
53.1	-0.422317426753273\\
53.11	-0.422317426753273\\
53.12	-0.422317426753273\\
53.13	-0.422317426753273\\
53.14	-0.422317426753273\\
53.15	-0.422317426753273\\
53.16	-0.422317426753273\\
53.17	-0.422317426753273\\
53.18	-0.422317426753273\\
53.19	-0.422317426753273\\
53.2	-0.422317426753273\\
53.21	-0.422317426753273\\
53.22	-0.422317426753273\\
};
\addlegendentry{$\pos^0_{d,y}$}

\end{axis}

\begin{axis}[%
width=6.028in,
height=1.258in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=53.22,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={[s]},
ymin=-0.07,
ymax=0.05,
ylabel style={font=\bfseries\color{white!15!black}\Large,rotate=-90,xshift=-0.4cm},
ylabel={[m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.8pt, forget plot]
  table[row sep=crcr]{%
0.01	-0.00907490080081574\\
0.02	-0.00905217904374156\\
0.03	-0.00902654083259197\\
0.04	-0.00900355924458723\\
0.05	-0.00898614048039864\\
0.06	-0.00898321542902392\\
0.07	-0.00897721364784632\\
0.08	-0.00898294019412194\\
0.09	-0.0089853340405664\\
0.1	-0.00898541402084935\\
0.11	-0.00898638309558986\\
0.12	-0.0089760919823178\\
0.13	-0.00898346942763822\\
0.14	-0.00898427745677938\\
0.15	-0.0089843851325756\\
0.16	-0.00898272748139739\\
0.17	-0.00898195803235374\\
0.18	-0.00898097732779402\\
0.19	-0.00898105460766985\\
0.2	-0.00898188196692018\\
0.21	-0.00898524639569204\\
0.22	-0.00898190948156286\\
0.23	-0.00897858087462461\\
0.24	-0.00897633004877996\\
0.25	-0.00898098840121869\\
0.26	-0.00898242529287852\\
0.27	-0.00898363335925723\\
0.28	-0.00898299852808659\\
0.29	-0.00898061701828001\\
0.3	-0.00897964450197059\\
0.31	-0.00898222049503056\\
0.32	-0.00898328740254017\\
0.33	-0.00898380097771762\\
0.34	-0.00898393836439454\\
0.35	-0.00898049493747277\\
0.36	-0.00898107466736475\\
0.37	-0.00898319313599955\\
0.38	-0.00898220122918397\\
0.39	-0.00897894187771781\\
0.4	-0.00898055085318938\\
0.41	-0.00898144283782326\\
0.42	-0.00898011775208174\\
0.43	-0.00898194085576615\\
0.44	-0.00898211346605737\\
0.45	-0.00898065906784973\\
0.46	-0.00898029963738411\\
0.47	-0.00898051280611495\\
0.48	-0.00897998016316792\\
0.49	-0.00898074752598499\\
0.5	-0.00898052087097917\\
0.51	-0.00898169237846458\\
0.52	-0.00897779545831578\\
0.53	-0.00897990776612539\\
0.54	-0.00898067522075963\\
0.55	-0.00897836616725906\\
0.56	-0.00897858342808172\\
0.57	-0.00898005230405557\\
0.58	-0.00898035037556544\\
0.59	-0.00897953066976404\\
0.6	-0.00898092440110509\\
0.61	-0.00897946724605891\\
0.62	-0.00897958090472262\\
0.63	-0.00897769497864287\\
0.64	-0.00898063956630402\\
0.65	-0.00897820420276563\\
0.66	-0.00897936684078715\\
0.67	-0.00897934808122464\\
0.68	-0.00897822773101065\\
0.69	-0.00897883046549913\\
0.7	-0.00897890851691108\\
0.71	-0.00897964780836807\\
0.72	-0.0089788266158799\\
0.73	-0.00897818322876898\\
0.74	-0.00897944692200842\\
0.75	-0.00897883211566886\\
0.76	-0.00898173411149228\\
0.77	-0.00897790104144719\\
0.78	-0.00897811582602204\\
0.79	-0.00897728106620288\\
0.8	-0.00897948022729156\\
0.81	-0.00898035735807301\\
0.82	-0.00897810562712859\\
0.83	-0.00898240287763569\\
0.84	-0.00898034685856652\\
0.85	-0.00897828257378175\\
0.86	-0.00897643527677178\\
0.87	-0.00897835447549333\\
0.88	-0.00897736201984589\\
0.89	-0.00897914373341741\\
0.9	-0.00897829785322662\\
0.91	-0.00897916996805231\\
0.92	-0.00897785119498473\\
0.93	-0.00898122868415951\\
0.94	-0.00897946651239168\\
0.95	-0.008978396656527\\
0.96	-0.00897447845649829\\
0.97	-0.00897574017162506\\
0.98	-0.00897396931474398\\
0.99	-0.00897799739984784\\
1	-0.00897438132992451\\
1.01	-0.00897765013754581\\
1.02	-0.00898092742794693\\
1.03	-0.00897738846893442\\
1.04	-0.00897900905794485\\
1.05	-0.0089747726237388\\
1.06	-0.00897598244039749\\
1.07	-0.00897722484522279\\
1.08	-0.00897794072323371\\
1.09	-0.00897892260605038\\
1.1	-0.00897585103526483\\
1.11	-0.00897928894411204\\
1.12	-0.00897631468410781\\
1.13	-0.00897821729557963\\
1.14	-0.00897865669019593\\
1.15	-0.00897853855312031\\
1.16	-0.00897738522688518\\
1.17	-0.0089760825106005\\
1.18	-0.0089775892775823\\
1.19	-0.00897771149265819\\
1.2	-0.00897386805546951\\
1.21	-0.0089764048340521\\
1.22	-0.00897934003230055\\
1.23	-0.00897721339990631\\
1.24	-0.00898136286201007\\
1.25	-0.00897835209703673\\
1.26	-0.00897903531591554\\
1.27	-0.0089778809460393\\
1.28	-0.00897768702543972\\
1.29	-0.0089752384816858\\
1.3	-0.0089764103967821\\
1.31	-0.00897869535637508\\
1.32	-0.00897582457285873\\
1.33	-0.00897582969207383\\
1.34	-0.0089783471492999\\
1.35	-0.0089769272036696\\
1.36	-0.00897887897256561\\
1.37	-0.00897909526656554\\
1.38	-0.00897668006179692\\
1.39	-0.00897702090807562\\
1.4	-0.00897577085893198\\
1.41	-0.00897577685425088\\
1.42	-0.00897708569690647\\
1.43	-0.00897738414119936\\
1.44	-0.00897808568045266\\
1.45	-0.0089792054892831\\
1.46	-0.00897886420164268\\
1.47	-0.0089769654809384\\
1.48	-0.00897671245175108\\
1.49	-0.00897521892670083\\
1.5	-0.00897572012765863\\
1.51	-0.00897627664912465\\
1.52	-0.00897641820062484\\
1.53	-0.00897461258973659\\
1.54	-0.00897572578492012\\
1.55	-0.00897558561956296\\
1.56	-0.00897820909688418\\
1.57	-0.00897672300976066\\
1.58	-0.00897724841639208\\
1.59	-0.00897646229894106\\
1.6	-0.00897913196302702\\
1.61	-0.00897610927988829\\
1.62	-0.00897476772080125\\
1.63	-0.00897737258153858\\
1.64	-0.00897856492532018\\
1.65	-0.00897868637986571\\
1.66	-0.00897580455602981\\
1.67	-0.00897365549053764\\
1.68	-0.0089747164490292\\
1.69	-0.00897761641001399\\
1.7	-0.00897503408158951\\
1.71	-0.00897689029178478\\
1.72	-0.00897751635375194\\
1.73	-0.00897723802750444\\
1.74	-0.00897615840153138\\
1.75	-0.00897248504900461\\
1.76	-0.00897833287246375\\
1.77	-0.00897790345782923\\
1.78	-0.00897850298841468\\
1.79	-0.00897865304899087\\
1.8	-0.00897656519229895\\
1.81	-0.00897662641303548\\
1.82	-0.0089770864549848\\
1.83	-0.00897205545948643\\
1.84	-0.0089733151523107\\
1.85	-0.00897580742352316\\
1.86	-0.0089749086547562\\
1.87	-0.00897535462198984\\
1.88	-0.00897489740458546\\
1.89	-0.00897731088233955\\
1.9	-0.00897377514728487\\
1.91	-0.00897365169428976\\
1.92	-0.00897662347486899\\
1.93	-0.00897618489527796\\
1.94	-0.00897583098177607\\
1.95	-0.00897737991108688\\
1.96	-0.0089746773393356\\
1.97	-0.00897597559000884\\
1.98	-0.00897524884896711\\
1.99	-0.00897558327841375\\
2	-0.00897693995106336\\
2.01	-0.00897791429975092\\
2.02	-0.00897889961353149\\
2.03	-0.00897713919037157\\
2.04	-0.00897614260737384\\
2.05	-0.00897612073809367\\
2.06	-0.00897548735040793\\
2.07	-0.00897626176381111\\
2.08	-0.00897478695081833\\
2.09	-0.00897669799787304\\
2.1	-0.00897262325721698\\
2.11	-0.00897504457947251\\
2.12	-0.00897671904689912\\
2.13	-0.00897647740591373\\
2.14	-0.0089750543133652\\
2.15	-0.00897487074849795\\
2.16	-0.00897728119282848\\
2.17	-0.00897480794491617\\
2.18	-0.00897954090637654\\
2.19	-0.0089793418221088\\
2.2	-0.00897805674542229\\
2.21	-0.00897619392845989\\
2.22	-0.00897578064754223\\
2.23	-0.0089751263866944\\
2.24	-0.00897604414628311\\
2.25	-0.00897769780058627\\
2.26	-0.00897611222647865\\
2.27	-0.00897565224615599\\
2.28	-0.00897670203642181\\
2.29	-0.00897414313343675\\
2.3	-0.00897619747535505\\
2.31	-0.00897875293009665\\
2.32	-0.00897715759980877\\
2.33	-0.00897792872800518\\
2.34	-0.00897224211893782\\
2.35	-0.00897562614477387\\
2.36	-0.00897802093811745\\
2.37	-0.00897824509101985\\
2.38	-0.00897747323873449\\
2.39	-0.00897773749104624\\
2.4	-0.0089750129548864\\
2.41	-0.00897489624838416\\
2.42	-0.00897439325044769\\
2.43	-0.00897515098503343\\
2.44	-0.0089730265313927\\
2.45	-0.00897300348472663\\
2.46	-0.00897257893221742\\
2.47	-0.00897518644948653\\
2.48	-0.00897771246279716\\
2.49	-0.00897849845122578\\
2.5	-0.00897251486726391\\
2.51	-0.00897275428358957\\
2.52	-0.00897398044724185\\
2.53	-0.0089774253999183\\
2.54	-0.00897646945529035\\
2.55	-0.00897556183918241\\
2.56	-0.0089740005217947\\
2.57	-0.00897553772336107\\
2.58	-0.00897619270693489\\
2.59	-0.00897511704568782\\
2.6	-0.0089745199068107\\
2.61	-0.00897326429708717\\
2.62	-0.00897560921606899\\
2.63	-0.00897692614461704\\
2.64	-0.008976201748849\\
2.65	-0.00897638999623479\\
2.66	-0.00897710282687553\\
2.67	-0.00897348093894923\\
2.68	-0.00897615351041287\\
2.69	-0.00897418245749121\\
2.7	-0.00897526494195694\\
2.71	-0.00897407789913235\\
2.72	-0.00897280869551775\\
2.73	-0.00897410839945267\\
2.74	-0.00897200095219675\\
2.75	-0.00897482629782931\\
2.76	-0.0089751194801771\\
2.77	-0.00897502244663739\\
2.78	-0.0089753506489903\\
2.79	-0.00897562320634021\\
2.8	-0.00897473092333018\\
2.81	-0.00897698053507462\\
2.82	-0.00897519943922837\\
2.83	-0.00897412956479077\\
2.84	-0.00897567433310759\\
2.85	-0.00897505399777765\\
2.86	-0.00897562668331398\\
2.87	-0.00897300340338908\\
2.88	-0.00897157513326552\\
2.89	-0.00897488960388398\\
2.9	-0.00897492664870225\\
2.91	-0.00897144628186619\\
2.92	-0.00897377750449235\\
2.93	-0.00897057507294813\\
2.94	-0.00897598227687418\\
2.95	-0.0089757751531267\\
2.96	-0.00897471492742247\\
2.97	-0.00897599476514022\\
2.98	-0.00897536437016128\\
2.99	-0.00897503753487083\\
3	-0.00897767100450508\\
3.01	-0.00897533205641027\\
3.02	-0.00897068240317667\\
3.03	-0.00897286841480038\\
3.04	-0.00897445168171646\\
3.05	-0.00897566500250113\\
3.06	-0.00897421688744393\\
3.07	-0.00897199937829274\\
3.08	-0.00897410402015353\\
3.09	-0.00897588491887436\\
3.1	-0.00897514251077275\\
3.11	-0.00897596112852783\\
3.12	-0.00897887289007404\\
3.13	-0.00897351098374494\\
3.14	-0.0089741237211538\\
3.15	-0.00897624443624645\\
3.16	-0.00897338169608458\\
3.17	-0.00897345238052344\\
3.18	-0.00897276393912305\\
3.19	-0.00897407977844411\\
3.2	-0.00897392790687429\\
3.21	-0.00897479103754945\\
3.22	-0.00897887523933105\\
3.23	-0.00897297319905616\\
3.24	-0.00897583682047526\\
3.25	-0.00897588991544684\\
3.26	-0.00897539990887947\\
3.27	-0.00897728120009678\\
3.28	-0.00897234815069881\\
3.29	-0.0089736886209531\\
3.3	-0.00897435980236538\\
3.31	-0.00897554171304182\\
3.32	-0.00897558003100668\\
3.33	-0.00897700330821549\\
3.34	-0.00897441898453688\\
3.35	-0.00897964892143704\\
3.36	-0.00897346282701161\\
3.37	-0.0089718586354709\\
3.38	-0.00897472673486399\\
3.39	-0.00897455806232866\\
3.4	-0.00897544132783024\\
3.41	-0.00897486022184857\\
3.42	-0.00897362369073168\\
3.43	-0.00897842825167255\\
3.44	-0.00897372803631297\\
3.45	-0.00897631374994645\\
3.46	-0.00897501648723842\\
3.47	-0.00897335169804003\\
3.48	-0.00897469668343137\\
3.49	-0.00897351266694929\\
3.5	-0.00897292742664785\\
3.51	-0.00897429062655236\\
3.52	-0.00897386764382296\\
3.53	-0.00897501602095618\\
3.54	-0.00897376481705281\\
3.55	-0.0089746172131005\\
3.56	-0.00897680338808304\\
3.57	-0.00897244127106095\\
3.58	-0.00897456530489177\\
3.59	-0.00897372356914328\\
3.6	-0.00897487870579594\\
3.61	-0.00897605776359328\\
3.62	-0.00897483921417747\\
3.63	-0.00897316491574868\\
3.64	-0.00897502214221635\\
3.65	-0.00897381075619191\\
3.66	-0.00897329703788874\\
3.67	-0.00897089516734129\\
3.68	-0.00897563178382382\\
3.69	-0.00897650428439994\\
3.7	-0.00897438910250781\\
3.71	-0.00896978593189168\\
3.72	-0.008973030155975\\
3.73	-0.00897300707263998\\
3.74	-0.00897246314233718\\
3.75	-0.00897446595548507\\
3.76	-0.00897381502574601\\
3.77	-0.00897149594188168\\
3.78	-0.0089762749035262\\
3.79	-0.00897772343344694\\
3.8	-0.00897482491149942\\
3.81	-0.00897288022483134\\
3.82	-0.00897056529837698\\
3.83	-0.00897608508695252\\
3.84	-0.00897553984377147\\
3.85	-0.00897655460546676\\
3.86	-0.00897591088829103\\
3.87	-0.00897676658616653\\
3.88	-0.00897197705981523\\
3.89	-0.00897327363322048\\
3.9	-0.00897437651660216\\
3.91	-0.00897567391691645\\
3.92	-0.00897498770576033\\
3.93	-0.00897550049670703\\
3.94	-0.00897502482514295\\
3.95	-0.00897347950294386\\
3.96	-0.0089745165762522\\
3.97	-0.00897394293602483\\
3.98	-0.00897507682062576\\
3.99	-0.00897355599736382\\
4	-0.00897308849296352\\
4.01	-0.00897446638402022\\
4.02	-0.00897529570719346\\
4.03	-0.00897453305871548\\
4.04	-0.0089752403187438\\
4.05	-0.00897163564671288\\
4.06	-0.00897542197771195\\
4.07	-0.00897378095281448\\
4.08	-0.00897438906213838\\
4.09	-0.00897514551310585\\
4.1	-0.00897304940375637\\
4.11	-0.00897347457604758\\
4.12	-0.00897367998776472\\
4.13	-0.00897427180241089\\
4.14	-0.00897410216028721\\
4.15	-0.00897522865747824\\
4.16	-0.00897643279453891\\
4.17	-0.00897151802595553\\
4.18	-0.00897362215987174\\
4.19	-0.00897574914505567\\
4.2	-0.00897695409193228\\
4.21	-0.0089759912051719\\
4.22	-0.00897587047069814\\
4.23	-0.00897417842680975\\
4.24	-0.00897423258587376\\
4.25	-0.00897344400461692\\
4.26	-0.00897488516548756\\
4.27	-0.00897461685781015\\
4.28	-0.00897177040869523\\
4.29	-0.00897265792590674\\
4.3	-0.00897281241154008\\
4.31	-0.00897390094193296\\
4.32	-0.00897212311196777\\
4.33	-0.00897468741812574\\
4.34	-0.00897412956831212\\
4.35	-0.00897308345319159\\
4.36	-0.00897492736227651\\
4.37	-0.00897335847822489\\
4.38	-0.00897350868505092\\
4.39	-0.00897515969009188\\
4.4	-0.00897264264093178\\
4.41	-0.00897457341471009\\
4.42	-0.00897502829783614\\
4.43	-0.00897571412802067\\
4.44	-0.00897415836206017\\
4.45	-0.00897628148069307\\
4.46	-0.00897437323021971\\
4.47	-0.00897386016372242\\
4.48	-0.00897171252679307\\
4.49	-0.00897397058120192\\
4.5	-0.00897381372746031\\
4.51	-0.00897360351578286\\
4.52	-0.00897267131063373\\
4.53	-0.00897329849841388\\
4.54	-0.00897354529593986\\
4.55	-0.00897344262398569\\
4.56	-0.00897476673454695\\
4.57	-0.00897287414649889\\
4.58	-0.00897489647811228\\
4.59	-0.00897179182177743\\
4.6	-0.0089742932266183\\
4.61	-0.00897456702153687\\
4.62	-0.00897371959878301\\
4.63	-0.00897441962733098\\
4.64	-0.00897165111556142\\
4.65	-0.00897252935282011\\
4.66	-0.00897474213124866\\
4.67	-0.00897274515853003\\
4.68	-0.00897353442000687\\
4.69	-0.00897325819685135\\
4.7	-0.00897475881456328\\
4.71	-0.00897093216176736\\
4.72	-0.00897125198469023\\
4.73	-0.00897364413644913\\
4.74	-0.00897141385969569\\
4.75	-0.00897432117060099\\
4.76	-0.00897117351007343\\
4.77	-0.00897312771231074\\
4.78	-0.0089747380088776\\
4.79	-0.00897380070422804\\
4.8	-0.00897428409105083\\
4.81	-0.00897330661983359\\
4.82	-0.0089754664359451\\
4.83	-0.00897182749974668\\
4.84	-0.0089709172453713\\
4.85	-0.00897316318155261\\
4.86	-0.008974501354999\\
4.87	-0.00897221752405708\\
4.88	-0.00896981190353408\\
4.89	-0.00897250725502696\\
4.9	-0.0089703762220113\\
4.91	-0.00897403137046393\\
4.92	-0.00897310024003195\\
4.93	-0.00897491476223722\\
4.94	-0.0089712784542077\\
4.95	-0.00897326025462458\\
4.96	-0.00897102534822025\\
4.97	-0.00897220683388622\\
4.98	-0.0089747478246851\\
4.99	-0.00897378569902157\\
5	-0.00897261868055699\\
5.01	-0.00897564077099067\\
5.02	-0.00897234150087939\\
5.03	-0.00897375697255948\\
5.04	-0.00897302522014881\\
5.05	-0.00897260711222531\\
5.06	-0.00897190864260666\\
5.07	-0.00897384803038237\\
5.08	-0.00897382964086624\\
5.09	-0.00897559650180912\\
5.1	-0.00897230909679958\\
5.11	-0.00897361600927188\\
5.12	-0.00897709160150262\\
5.13	-0.0089681703513988\\
5.14	-0.00897385376798182\\
5.15	-0.00897202754440068\\
5.16	-0.00897335430199653\\
5.17	-0.00897547780599101\\
5.18	-0.00897220357696477\\
5.19	-0.00897178977162638\\
5.2	-0.00897113265126942\\
5.21	-0.00897405411241853\\
5.22	-0.00897225074712116\\
5.23	-0.00897184896644027\\
5.24	-0.00897255427360927\\
5.25	-0.00897374091461595\\
5.26	-0.0089759498343302\\
5.27	-0.00897420725736481\\
5.28	-0.00897333234188719\\
5.29	-0.00897040536049093\\
5.3	-0.00897495039458623\\
5.31	-0.00897198185017584\\
5.32	-0.00897128472408631\\
5.33	-0.00897263102958773\\
5.34	-0.00896910730695349\\
5.35	-0.00896890905495357\\
5.36	-0.00897118498414834\\
5.37	-0.00897487841519867\\
5.38	-0.00897317915537155\\
5.39	-0.00897386534300898\\
5.4	-0.00897013461419444\\
5.41	-0.0089717653780737\\
5.42	-0.00897228828150953\\
5.43	-0.00897350366307587\\
5.44	-0.00897198234615626\\
5.45	-0.00897192475269448\\
5.46	-0.00897164041870468\\
5.47	-0.00897279811883189\\
5.48	-0.0089699674964604\\
5.49	-0.00897156387998804\\
5.5	-0.00897487203110658\\
5.51	-0.00897489211554581\\
5.52	-0.00897033598355224\\
5.53	-0.00897360043029727\\
5.54	-0.00897518661731639\\
5.55	-0.00897292168542141\\
5.56	-0.00897293823068457\\
5.57	-0.00897194793754424\\
5.58	-0.00897214636528781\\
5.59	-0.00897282928871723\\
5.6	-0.00897223683575382\\
5.61	-0.00897204136755481\\
5.62	-0.00897629458718091\\
5.63	-0.00897362305153182\\
5.64	-0.00897183345126507\\
5.65	-0.00897343085651769\\
5.66	-0.0089725249692052\\
5.67	-0.00896996888164286\\
5.68	-0.00897200806871568\\
5.69	-0.00897315510068564\\
5.7	-0.00897238671184358\\
5.71	-0.00897365009678314\\
5.72	-0.00897422867793546\\
5.73	-0.00897219430543478\\
5.74	-0.0089740155205964\\
5.75	-0.0089705155304633\\
5.76	-0.00897138303092859\\
5.77	-0.0089718904754823\\
5.78	-0.00897182836405286\\
5.79	-0.00897396172471498\\
5.8	-0.00897180324224367\\
5.81	-0.00897354566612274\\
5.82	-0.00897116603059805\\
5.83	-0.00897171555333182\\
5.84	-0.00897513836193115\\
5.85	-0.00897326836641638\\
5.86	-0.00897108351490244\\
5.87	-0.0089729389503414\\
5.88	-0.00897261397335486\\
5.89	-0.00897377647792585\\
5.9	-0.00897410550299738\\
5.91	-0.00897508054668178\\
5.92	-0.00897466624048626\\
5.93	-0.00896824693064707\\
5.94	-0.00896977169282048\\
5.95	-0.00897375999796196\\
5.96	-0.00897181769304434\\
5.97	-0.00897484088799172\\
5.98	-0.00897147194975451\\
5.99	-0.00896982555477732\\
6	-0.00897198751264883\\
6.01	-0.00897488862905799\\
6.02	-0.00897482320714743\\
6.03	-0.00897362020184705\\
6.04	-0.00896854041019923\\
6.05	-0.00897479018671565\\
6.06	-0.00897125043819952\\
6.07	-0.00897037330384581\\
6.08	-0.00897241584954189\\
6.09	-0.00897256196763058\\
6.1	-0.00897304124150122\\
6.11	-0.00897170929068386\\
6.12	-0.00897088437261406\\
6.13	-0.0089719080937134\\
6.14	-0.00897264777612017\\
6.15	-0.00897242566289008\\
6.16	-0.00897151910777794\\
6.17	-0.00897155236293062\\
6.18	-0.00896910578942728\\
6.19	-0.00896807849709114\\
6.2	-0.00897389897642092\\
6.21	-0.00897090892641761\\
6.22	-0.00897441620560008\\
6.23	-0.00897395429015335\\
6.24	-0.00897059623214136\\
6.25	-0.00896868858549393\\
6.26	-0.00897213312936346\\
6.27	-0.00896909989855843\\
6.28	-0.0089692931626702\\
6.29	-0.00897305945195004\\
6.3	-0.00896989185615521\\
6.31	-0.00897002379201667\\
6.32	-0.00897048818913088\\
6.33	-0.00896940732913204\\
6.34	-0.00897046157423953\\
6.35	-0.00897070457067167\\
6.36	-0.00897068260610695\\
6.37	-0.00897015406828522\\
6.38	-0.00897397754940377\\
6.39	-0.00896773120569716\\
6.4	-0.00896813024317938\\
6.41	-0.00897082731885468\\
6.42	-0.00897093343804195\\
6.43	-0.00897104634469359\\
6.44	-0.0089708249265309\\
6.45	-0.00897309591193102\\
6.46	-0.00897089478977875\\
6.47	-0.00897357173407365\\
6.48	-0.00897017658246418\\
6.49	-0.00897104327246429\\
6.5	-0.00896955290561291\\
6.51	-0.00897376696734747\\
6.52	-0.00897076450692641\\
6.53	-0.00897303391552828\\
6.54	-0.00896997939843197\\
6.55	-0.00896959592042584\\
6.56	-0.00896869599685446\\
6.57	-0.00896923543097283\\
6.58	-0.0089729791392672\\
6.59	-0.00897102549188461\\
6.6	-0.00897056229674537\\
6.61	-0.00897161639345601\\
6.62	-0.00896906448028217\\
6.63	-0.00896942973530429\\
6.64	-0.00897138439274325\\
6.65	-0.00897068979731791\\
6.66	-0.00897253264449144\\
6.67	-0.00897101739780753\\
6.68	-0.00896985072863565\\
6.69	-0.00897253695620692\\
6.7	-0.00896986356493101\\
6.71	-0.00897224549313563\\
6.72	-0.00897068246326493\\
6.73	-0.00897278491617776\\
6.74	-0.00897084359820505\\
6.75	-0.00897164687576579\\
6.76	-0.00897405386432348\\
6.77	-0.00897335363826735\\
6.78	-0.00896859428758101\\
6.79	-0.00897252271489329\\
6.8	-0.00897154974769671\\
6.81	-0.00897241823810424\\
6.82	-0.00897186993378918\\
6.83	-0.00897152142565771\\
6.84	-0.00897214119930262\\
6.85	-0.0089708774955673\\
6.86	-0.00897201283914695\\
6.87	-0.00897279701649456\\
6.88	-0.00897281480476353\\
6.89	-0.00897434521547374\\
6.9	-0.00897421167199292\\
6.91	-0.00897497024388477\\
6.92	-0.00897421814956212\\
6.93	-0.00897309408358704\\
6.94	-0.00897352575132371\\
6.95	-0.00897322246210669\\
6.96	-0.00897519769820176\\
6.97	-0.0089738232194233\\
6.98	-0.00897301095419639\\
6.99	-0.00897432561269795\\
7	-0.00897762183676765\\
7.01	-0.00897680897030811\\
7.02	-0.0089783923043632\\
7.03	-0.00897507693790928\\
7.04	-0.00897762034671012\\
7.05	-0.00897791372027323\\
7.06	-0.00897602390074564\\
7.07	-0.00897925188673587\\
7.08	-0.00897693603868255\\
7.09	-0.00898048464480516\\
7.1	-0.00897867239211558\\
7.11	-0.00897653640230817\\
7.12	-0.00897697768246952\\
7.13	-0.00897851510776204\\
7.14	-0.00897983570209626\\
7.15	-0.00897904322289972\\
7.16	-0.00898071032368281\\
7.17	-0.00898050339656975\\
7.18	-0.00898086456049813\\
7.19	-0.00898046314465428\\
7.2	-0.00898043238084417\\
7.21	-0.00898313481460639\\
7.22	-0.0089833597373804\\
7.23	-0.00898064284574479\\
7.24	-0.00898077387277563\\
7.25	-0.00898239270636342\\
7.26	-0.00898498537191805\\
7.27	-0.0089897993409494\\
7.28	-0.00898660777367832\\
7.29	-0.00898325617242501\\
7.3	-0.00898681048450911\\
7.31	-0.0089842197931701\\
7.32	-0.0089833312109619\\
7.33	-0.00898497284474603\\
7.34	-0.00898718096025664\\
7.35	-0.00899003731478432\\
7.36	-0.00898710912027639\\
7.37	-0.00899049475200747\\
7.38	-0.00898918672148213\\
7.39	-0.00898757357898289\\
7.4	-0.00898706984855102\\
7.41	-0.00898857057723107\\
7.42	-0.00898932605888286\\
7.43	-0.00899411790105747\\
7.44	-0.00899065256047199\\
7.45	-0.00899065837804575\\
7.46	-0.0089892159588088\\
7.47	-0.0089962170579842\\
7.48	-0.00899467383338037\\
7.49	-0.00899745940153063\\
7.5	-0.00899175218753051\\
7.51	-0.00899629599335028\\
7.52	-0.00899971316538289\\
7.53	-0.00899847629250394\\
7.54	-0.00899975476079623\\
7.55	-0.00899453711492532\\
7.56	-0.00899911339189174\\
7.57	-0.00899912363602806\\
7.58	-0.00900062508679422\\
7.59	-0.00900069056862712\\
7.6	-0.00900263823725655\\
7.61	-0.0090022429368547\\
7.62	-0.00900255335206634\\
7.63	-0.00900407627243921\\
7.64	-0.00900617676544307\\
7.65	-0.00900460221707655\\
7.66	-0.00900736252614764\\
7.67	-0.0090049332812836\\
7.68	-0.00900797079864557\\
7.69	-0.00900856449547344\\
7.7	-0.00900798204493919\\
7.71	-0.00900862079612463\\
7.72	-0.00900905917387995\\
7.73	-0.0090108487188385\\
7.74	-0.00901073269381042\\
7.75	-0.00901498800865691\\
7.76	-0.00901344563531709\\
7.77	-0.00901413263966105\\
7.78	-0.00901477262986944\\
7.79	-0.00901419634904999\\
7.8	-0.00901182365261499\\
7.81	-0.0090147563273652\\
7.82	-0.00901425177030796\\
7.83	-0.00901614625671865\\
7.84	-0.00901859401762273\\
7.85	-0.00901848277620365\\
7.86	-0.00901851116126218\\
7.87	-0.00902043756014798\\
7.88	-0.00901899251991006\\
7.89	-0.00902201284241605\\
7.9	-0.00902122430704194\\
7.91	-0.00901972253100164\\
7.92	-0.00902163495382019\\
7.93	-0.00902106937080849\\
7.94	-0.00902355888275308\\
7.95	-0.00902488163357024\\
7.96	-0.00902544078737244\\
7.97	-0.00902746287090933\\
7.98	-0.00902773377008448\\
7.99	-0.00902679349884572\\
8	-0.00903029425525503\\
8.01	-0.00903025238335575\\
8.02	-0.0090299609305286\\
8.03	-0.00903093001998734\\
8.04	-0.00903036061283491\\
8.05	-0.00902989754392952\\
8.06	-0.00902811327410441\\
8.07	-0.00903538949674654\\
8.08	-0.00903342833500226\\
8.09	-0.00903371973426398\\
8.1	-0.00903248350826313\\
8.11	-0.00903043417307958\\
8.12	-0.00903690262680001\\
8.13	-0.00903778568690511\\
8.14	-0.00904132010812397\\
8.15	-0.00903454146224641\\
8.16	-0.00903718082362071\\
8.17	-0.00903707897095485\\
8.18	-0.00903693739287359\\
8.19	-0.00904062828162538\\
8.2	-0.00904257845560796\\
8.21	-0.00903990098593799\\
8.22	-0.00903992765992528\\
8.23	-0.00903782287614158\\
8.24	-0.00904198201141271\\
8.25	-0.00904098243052642\\
8.26	-0.00904265225962725\\
8.27	-0.00904196743645219\\
8.28	-0.00904296845665731\\
8.29	-0.00904302827175357\\
8.3	-0.00904294966272967\\
8.31	-0.00904473702954767\\
8.32	-0.00904553440703981\\
8.33	-0.00904402061990545\\
8.34	-0.00904534166166565\\
8.35	-0.00904742315039336\\
8.36	-0.00904934291718185\\
8.37	-0.00904596772075356\\
8.38	-0.00905126732402733\\
8.39	-0.00904592150072298\\
8.4	-0.00905107657959503\\
8.41	-0.00905036006490328\\
8.42	-0.0090503723926596\\
8.43	-0.00904940053089032\\
8.44	-0.00905275271721784\\
8.45	-0.00905148747012791\\
8.46	-0.00905202918765458\\
8.47	-0.00905180693256213\\
8.48	-0.00905390440079218\\
8.49	-0.00905727376281423\\
8.5	-0.00905500477169296\\
8.51	-0.00905539370230352\\
8.52	-0.0090572089611522\\
8.53	-0.00905735109543188\\
8.54	-0.00906019274863618\\
8.55	-0.00905717301804032\\
8.56	-0.00905811182549976\\
8.57	-0.00906013816633339\\
8.58	-0.00906028168997924\\
8.59	-0.00906148559072795\\
8.6	-0.00906300290345996\\
8.61	-0.00906782658237104\\
8.62	-0.00906410444165362\\
8.63	-0.00906687702339071\\
8.64	-0.00906788613684456\\
8.65	-0.00907131550004703\\
8.66	-0.00906988369108042\\
8.67	-0.00907621041412338\\
8.68	-0.00907638867722965\\
8.69	-0.00908025011804764\\
8.7	-0.00907787541986432\\
8.71	-0.00908071487078166\\
8.72	-0.00908557356365569\\
8.73	-0.00909043962937017\\
8.74	-0.00909746390963007\\
8.75	-0.00909862824774288\\
8.76	-0.00910887794109366\\
8.77	-0.00911782834471653\\
8.78	-0.00912106710650434\\
8.79	-0.00912823704982518\\
8.8	-0.00913248256386195\\
8.81	-0.00913432200110087\\
8.82	-0.00913515354978506\\
8.83	-0.00913210484031285\\
8.84	-0.00913343854104676\\
8.85	-0.00913832588040303\\
8.86	-0.00913767433880452\\
8.87	-0.00913997527398225\\
8.88	-0.00913736084318134\\
8.89	-0.00913886208974191\\
8.9	-0.00913857693494213\\
8.91	-0.00914097631195893\\
8.92	-0.00914499104425698\\
8.93	-0.00914108869232721\\
8.94	-0.00914246669821595\\
8.95	-0.0091419225365561\\
8.96	-0.0091427469322844\\
8.97	-0.00914091358409724\\
8.98	-0.0091450336677435\\
8.99	-0.00914957547454326\\
9	-0.0091469181312292\\
9.01	-0.0091492439339621\\
9.02	-0.00914714363706365\\
9.03	-0.0091503112515115\\
9.04	-0.00914913068934126\\
9.05	-0.00914718816829635\\
9.06	-0.00914820344002637\\
9.07	-0.00915101849004896\\
9.08	-0.00915092088604724\\
9.09	-0.00915280390659406\\
9.1	-0.00915097186526853\\
9.11	-0.00915124853174293\\
9.12	-0.00915037819465997\\
9.13	-0.00915033808324356\\
9.14	-0.00915162636082856\\
9.15	-0.00915493391288347\\
9.16	-0.00915537822969265\\
9.17	-0.00915615427313476\\
9.18	-0.00915735377865645\\
9.19	-0.00915894984696847\\
9.2	-0.00915642219154456\\
9.21	-0.00915644510983321\\
9.22	-0.00915563990496288\\
9.23	-0.00915918874272692\\
9.24	-0.00915965482548653\\
9.25	-0.00915894794093558\\
9.26	-0.00915643606806565\\
9.27	-0.00915967909215332\\
9.28	-0.00916526951071256\\
9.29	-0.00916881666130842\\
9.3	-0.00916696957007618\\
9.31	-0.00916276458587933\\
9.32	-0.00916511133134068\\
9.33	-0.00916561625564172\\
9.34	-0.00916918663109328\\
9.35	-0.00916687041002195\\
9.36	-0.00916900033416423\\
9.37	-0.00917004622199469\\
9.38	-0.00917304345414549\\
9.39	-0.00917274535142171\\
9.4	-0.00917434907287606\\
9.41	-0.0091731959086887\\
9.42	-0.00917234359783847\\
9.43	-0.00917389890156373\\
9.44	-0.00917602284133245\\
9.45	-0.00917656091521629\\
9.46	-0.00917596398794945\\
9.47	-0.00917249386451124\\
9.48	-0.00917553003669486\\
9.49	-0.00917257048991926\\
9.5	-0.00917530084282958\\
9.51	-0.00917714349128096\\
9.52	-0.00918371773899729\\
9.53	-0.00917987420578742\\
9.54	-0.00918018431645085\\
9.55	-0.00917984873897715\\
9.56	-0.00917853082812314\\
9.57	-0.00918049725138659\\
9.58	-0.0091804117025398\\
9.59	-0.00917963598131311\\
9.6	-0.00918205717372639\\
9.61	-0.00918903570655433\\
9.62	-0.00918668650709059\\
9.63	-0.00918339743317231\\
9.64	-0.00918165486846168\\
9.65	-0.00918347497777117\\
9.66	-0.00918758318974727\\
9.67	-0.00918632352347865\\
9.68	-0.0091873554181886\\
9.69	-0.00918554496955909\\
9.7	-0.00918911726147392\\
9.71	-0.0091895046202829\\
9.72	-0.00919050581460118\\
9.73	-0.00918929634110116\\
9.74	-0.00918774002220168\\
9.75	-0.009189689053132\\
9.76	-0.00919042995440172\\
9.77	-0.00919116698277389\\
9.78	-0.00919358595586484\\
9.79	-0.00919294468772303\\
9.8	-0.00919551747474401\\
9.81	-0.00919309806109064\\
9.82	-0.00919163072163848\\
9.83	-0.00919470701620895\\
9.84	-0.00919468434236342\\
9.85	-0.00919923202247208\\
9.86	-0.00919918655385715\\
9.87	-0.00919751066598329\\
9.88	-0.00919376938685768\\
9.89	-0.00919341154231079\\
9.9	-0.00919792800223768\\
9.91	-0.00920137970146345\\
9.92	-0.00920204281929859\\
9.93	-0.00920235249681284\\
9.94	-0.00919902575884274\\
9.95	-0.00919669937838558\\
9.96	-0.00920244376794521\\
9.97	-0.00920456780011286\\
9.98	-0.0092044870552293\\
9.99	-0.00920339166192058\\
10	-0.00920823343067995\\
10.01	-0.00920576808467316\\
10.02	-0.00920726521342252\\
10.03	-0.00920574116283907\\
10.04	-0.00920342088659992\\
10.05	-0.00920650329290235\\
10.06	-0.00920786503540871\\
10.07	-0.00920997662185785\\
10.08	-0.00921015070747583\\
10.09	-0.00920879918650208\\
10.1	-0.00920709567137729\\
10.11	-0.00920983667487801\\
10.12	-0.00921027046504563\\
10.13	-0.00921137041520198\\
10.14	-0.00921095506629427\\
10.15	-0.00920920483620119\\
10.16	-0.00921209178510929\\
10.17	-0.00921356489285424\\
10.18	-0.00921093908537141\\
10.19	-0.00921316798275845\\
10.2	-0.00921314301991022\\
10.21	-0.00921277857462721\\
10.22	-0.00921468097629646\\
10.23	-0.00921493098410797\\
10.24	-0.00921647925198366\\
10.25	-0.00921633247621367\\
10.26	-0.00921731542813109\\
10.27	-0.00921584045076829\\
10.28	-0.0092170796918517\\
10.29	-0.00921669202633657\\
10.3	-0.00922219155877646\\
10.31	-0.00922071513638367\\
10.32	-0.0092223405814128\\
10.33	-0.00922191353260265\\
10.34	-0.00922214398295179\\
10.35	-0.00922210350557084\\
10.36	-0.00922315907012711\\
10.37	-0.00922178878068253\\
10.38	-0.00921846505849988\\
10.39	-0.00922541243758074\\
10.4	-0.00922459588568231\\
10.41	-0.00922520739462995\\
10.42	-0.00922547704133514\\
10.43	-0.00922379856924738\\
10.44	-0.00922753109125674\\
10.45	-0.00922585336346859\\
10.46	-0.00922662613518888\\
10.47	-0.00922400337364271\\
10.48	-0.00922561192859084\\
10.49	-0.00922606296286765\\
10.5	-0.00922788678318959\\
10.51	-0.00922864785638949\\
10.52	-0.00922918796790062\\
10.53	-0.00922764902279205\\
10.54	-0.00922768401963597\\
10.55	-0.00922888488533258\\
10.56	-0.00923250888098265\\
10.57	-0.00922900349940992\\
10.58	-0.00923076549914664\\
10.59	-0.00922827754784683\\
10.6	-0.0092293015155131\\
10.61	-0.00922934421329819\\
10.62	-0.00923013774163423\\
10.63	-0.00923709289518904\\
10.64	-0.00923246087644297\\
10.65	-0.00923532633194185\\
10.66	-0.00923427048294295\\
10.67	-0.0092330788159129\\
10.68	-0.00923547037456157\\
10.69	-0.0092342882241358\\
10.7	-0.00923600950213699\\
10.71	-0.00923846636317038\\
10.72	-0.00923745371613299\\
10.73	-0.00923765968454082\\
10.74	-0.00923628035491297\\
10.75	-0.0092392425700108\\
10.76	-0.00924159497915461\\
10.77	-0.00923857505259257\\
10.78	-0.00924120938646594\\
10.79	-0.00924193539971263\\
10.8	-0.00924046836919162\\
10.81	-0.00924195225527413\\
10.82	-0.00924358362563055\\
10.83	-0.0092407570614651\\
10.84	-0.00924336711951679\\
10.85	-0.00923998006552418\\
10.86	-0.0092423557812808\\
10.87	-0.00924479126381023\\
10.88	-0.00924332067936035\\
10.89	-0.00924567577897495\\
10.9	-0.00924493596048159\\
10.91	-0.00924390077421877\\
10.92	-0.00924644956172649\\
10.93	-0.00924444461610596\\
10.94	-0.00924441901646872\\
10.95	-0.00924735820623579\\
10.96	-0.00924713046684672\\
10.97	-0.00924706833724859\\
10.98	-0.00925086285886467\\
10.99	-0.00924660456309778\\
11	-0.00924965303881792\\
11.01	-0.00924945985726316\\
11.02	-0.00925071167601266\\
11.03	-0.00925194249990935\\
11.04	-0.00924819782887848\\
11.05	-0.00925213424273463\\
11.06	-0.00925091450065729\\
11.07	-0.0092515729220119\\
11.08	-0.00925236918818484\\
11.09	-0.00925037230423786\\
11.1	-0.00924942142235091\\
11.11	-0.00925433950904658\\
11.12	-0.0092519095576728\\
11.13	-0.00925092890465995\\
11.14	-0.00925244264545522\\
11.15	-0.00925228651149718\\
11.16	-0.0092536960155255\\
11.17	-0.00925059995163713\\
11.18	-0.00925589572307417\\
11.19	-0.00925612382774516\\
11.2	-0.00925952604268659\\
11.21	-0.00925829674701634\\
11.22	-0.0092566370710731\\
11.23	-0.00925710272549451\\
11.24	-0.00925628551240576\\
11.25	-0.00925681089010055\\
11.26	-0.00925641380129943\\
11.27	-0.00926077672198405\\
11.28	-0.00925829956552676\\
11.29	-0.00925756181888521\\
11.3	-0.00925909332625058\\
11.31	-0.00925788699995506\\
11.32	-0.00926304735552952\\
11.33	-0.00925913354381036\\
11.34	-0.00925839070826479\\
11.35	-0.00926389770439384\\
11.36	-0.00926120543384235\\
11.37	-0.00926322051431977\\
11.38	-0.00926341901241412\\
11.39	-0.00926270972635074\\
11.4	-0.00926059534290202\\
11.41	-0.00926576721108668\\
11.42	-0.0092662844774638\\
11.43	-0.00926566386994454\\
11.44	-0.00926495343644335\\
11.45	-0.00926789015577245\\
11.46	-0.00926659237495797\\
11.47	-0.00926737874459321\\
11.48	-0.00926729532196263\\
11.49	-0.00926901548615461\\
11.5	-0.00926693704172676\\
11.51	-0.00926874972292502\\
11.52	-0.00926907617298361\\
11.53	-0.00926689203071829\\
11.54	-0.00926791836654067\\
11.55	-0.00927106816433898\\
11.56	-0.00927072822672148\\
11.57	-0.00927362466231468\\
11.58	-0.00926902500372395\\
11.59	-0.00927464539818851\\
11.6	-0.00927182841083035\\
11.61	-0.00927557355821662\\
11.62	-0.00927235911614116\\
11.63	-0.00927505053654054\\
11.64	-0.00927360170396507\\
11.65	-0.00927629766437899\\
11.66	-0.00927325419595465\\
11.67	-0.00927387489388393\\
11.68	-0.00927723257552115\\
11.69	-0.00927524658499057\\
11.7	-0.00927712714592438\\
11.71	-0.00927308105004576\\
11.72	-0.00927648980180706\\
11.73	-0.00927522902867117\\
11.74	-0.00927826941934617\\
11.75	-0.00927778377061206\\
11.76	-0.00927670352995985\\
11.77	-0.00927878229227602\\
11.78	-0.00927889133637511\\
11.79	-0.0092779316724475\\
11.8	-0.00928053868091611\\
11.81	-0.00927585267151432\\
11.82	-0.00928284295747694\\
11.83	-0.00927992287273322\\
11.84	-0.00928146992455037\\
11.85	-0.00928262235605681\\
11.86	-0.00928203751372447\\
11.87	-0.00928117464164191\\
11.88	-0.00928402075552792\\
11.89	-0.00928450531763714\\
11.9	-0.00928508405868933\\
11.91	-0.00928367335666636\\
11.92	-0.00928224848897641\\
11.93	-0.00928229285675297\\
11.94	-0.00928602573190396\\
11.95	-0.0092865826448168\\
11.96	-0.00928660173725271\\
11.97	-0.00928782538813744\\
11.98	-0.00928771720359112\\
11.99	-0.0092874261636447\\
12	-0.00928938778345406\\
12.01	-0.00928643705626242\\
12.02	-0.00928552962692586\\
12.03	-0.00928654104358279\\
12.04	-0.00928890225806533\\
12.05	-0.00929157600622776\\
12.06	-0.00929135756549881\\
12.07	-0.00928979539088526\\
12.08	-0.00929192725592309\\
12.09	-0.00929106959748943\\
12.1	-0.00929025034707859\\
12.11	-0.00929199003544606\\
12.12	-0.00929064362984722\\
12.13	-0.00929516237749234\\
12.14	-0.00929197035237056\\
12.15	-0.00929369917213529\\
12.16	-0.00929364044798531\\
12.17	-0.00929692355152917\\
12.18	-0.00929587603474852\\
12.19	-0.00929437552610812\\
12.2	-0.0092955059544606\\
12.21	-0.0092972698100145\\
12.22	-0.009299227589676\\
12.23	-0.00929650604076154\\
12.24	-0.00929650935218712\\
12.25	-0.00929717700225974\\
12.26	-0.00929715469752729\\
12.27	-0.00929966283661349\\
12.28	-0.00929816069175776\\
12.29	-0.00929600339184\\
12.3	-0.00929938693689203\\
12.31	-0.00930036698023917\\
12.32	-0.00930280420444057\\
12.33	-0.00929930351132408\\
12.34	-0.00929814541725033\\
12.35	-0.00930116343919618\\
12.36	-0.00930187084876238\\
12.37	-0.00930258345042734\\
12.38	-0.00930076380032097\\
12.39	-0.00930626422905073\\
12.4	-0.00930323626858209\\
12.41	-0.00930364015174229\\
12.42	-0.00930379913073942\\
12.43	-0.00930303866057397\\
12.44	-0.00930616564525\\
12.45	-0.00930566241027286\\
12.46	-0.00930428837315372\\
12.47	-0.00930210586722785\\
12.48	-0.00930598888484624\\
12.49	-0.00930719186766626\\
12.5	-0.00930763319180422\\
12.51	-0.00930690605394857\\
12.52	-0.00930730444826067\\
12.53	-0.0093062718602771\\
12.54	-0.009309069806409\\
12.55	-0.00930841590315995\\
12.56	-0.0093090552583534\\
12.57	-0.00930993078798259\\
12.58	-0.00931063092749945\\
12.59	-0.00931156371487973\\
12.6	-0.00931050335797518\\
12.61	-0.00930975266491701\\
12.62	-0.0093112729255172\\
12.63	-0.00931262877222588\\
12.64	-0.00931304866641541\\
12.65	-0.00931520737714531\\
12.66	-0.0093147211973969\\
12.67	-0.00931006664286144\\
12.68	-0.00931667184257923\\
12.69	-0.0093129777158803\\
12.7	-0.00931493049215193\\
12.71	-0.0093136116736377\\
12.72	-0.00931421189210152\\
12.73	-0.00931983685703081\\
12.74	-0.00931529324311736\\
12.75	-0.00931724415895552\\
12.76	-0.00931656446028506\\
12.77	-0.00931799123896637\\
12.78	-0.00931422595120873\\
12.79	-0.00931920722060875\\
12.8	-0.00931615997813884\\
12.81	-0.00931899828418242\\
12.82	-0.00931958041713332\\
12.83	-0.00931841402676614\\
12.84	-0.00932126497441138\\
12.85	-0.00931787957578289\\
12.86	-0.00932176694143977\\
12.87	-0.00932086633297496\\
12.88	-0.00931946745293943\\
12.89	-0.0093242215730025\\
12.9	-0.00931967202211392\\
12.91	-0.00932151334903608\\
12.92	-0.00932196331883922\\
12.93	-0.00932411108568942\\
12.94	-0.00932428994070805\\
12.95	-0.00932593848062324\\
12.96	-0.00932214959829503\\
12.97	-0.00932604952932786\\
12.98	-0.00932738233569286\\
12.99	-0.00932938301079089\\
13	-0.00932679259905306\\
13.01	-0.00932760313170566\\
13.02	-0.00932782903882429\\
13.03	-0.00933018074236164\\
13.04	-0.00932896671752587\\
13.05	-0.00933116016843177\\
13.06	-0.00933026469096149\\
13.07	-0.00932926037113246\\
13.08	-0.00933146144029073\\
13.09	-0.00932953090026717\\
13.1	-0.00933223146119427\\
13.11	-0.00933001217516549\\
13.12	-0.00933078747992677\\
13.13	-0.00933240602432472\\
13.14	-0.00933271588486395\\
13.15	-0.00933223994827576\\
13.16	-0.00933452689726505\\
13.17	-0.00933151504603824\\
13.18	-0.00933549506260256\\
13.19	-0.00933301988784813\\
13.2	-0.00933401093000746\\
13.21	-0.00933332923452851\\
13.22	-0.00933643535431439\\
13.23	-0.0093369988639429\\
13.24	-0.00933603094538776\\
13.25	-0.00933788654463097\\
13.26	-0.0093338123331459\\
13.27	-0.00933632525348899\\
13.28	-0.00934010114269096\\
13.29	-0.00933448195344633\\
13.3	-0.00933877395188865\\
13.31	-0.00933839597019326\\
13.32	-0.00933795963254214\\
13.33	-0.009341380945738\\
13.34	-0.00934271012430915\\
13.35	-0.00933965853889573\\
13.36	-0.00933868936554566\\
13.37	-0.00933755448991147\\
13.38	-0.00934337266743118\\
13.39	-0.00934306191635803\\
13.4	-0.00934246206585843\\
13.41	-0.00934420293493898\\
13.42	-0.00934032650266242\\
13.43	-0.0093457986928161\\
13.44	-0.00934563385842729\\
13.45	-0.00934415690386886\\
13.46	-0.00934479269119787\\
13.47	-0.00934682879908971\\
13.48	-0.00934569499978999\\
13.49	-0.00934689895642749\\
13.5	-0.00934294651769096\\
13.51	-0.00934569520742379\\
13.52	-0.00934811909505789\\
13.53	-0.00934646404302497\\
13.54	-0.00934642697325233\\
13.55	-0.00934954855097131\\
13.56	-0.00934782585982746\\
13.57	-0.00935051495629519\\
13.58	-0.00934916755750675\\
13.59	-0.00934829112981594\\
13.6	-0.00935107815679015\\
13.61	-0.00935220200093251\\
13.62	-0.00935003984124178\\
13.63	-0.00934917927902179\\
13.64	-0.00935540247582017\\
13.65	-0.00935102973974405\\
13.66	-0.00935340780848387\\
13.67	-0.00935454714609874\\
13.68	-0.00935488657895323\\
13.69	-0.00935152437468795\\
13.7	-0.00935474584053558\\
13.71	-0.00935652666011888\\
13.72	-0.00935789388308328\\
13.73	-0.00935404026013531\\
13.74	-0.00935281628129597\\
13.75	-0.00935802627288557\\
13.76	-0.00935686663528723\\
13.77	-0.00935535279235172\\
13.78	-0.00935734894832524\\
13.79	-0.0093574803915798\\
13.8	-0.00935898567533106\\
13.81	-0.00936062841807983\\
13.82	-0.0093597908574784\\
13.83	-0.00935986257494847\\
13.84	-0.00935934526650828\\
13.85	-0.00936059670315753\\
13.86	-0.00935465935651542\\
13.87	-0.00936146116914283\\
13.88	-0.00936345955156309\\
13.89	-0.00936115623722905\\
13.9	-0.00936251909273272\\
13.91	-0.00936432032307505\\
13.92	-0.00936183647306582\\
13.93	-0.00936521237701654\\
13.94	-0.00936536498572987\\
13.95	-0.00936748083885486\\
13.96	-0.0093652316208222\\
13.97	-0.00936853724786196\\
13.98	-0.0093665597666005\\
13.99	-0.00936481213427609\\
14	-0.00936757349452882\\
14.01	-0.00936778422139428\\
14.02	-0.00936748672028564\\
14.03	-0.00936574285163405\\
14.04	-0.00936829375113585\\
14.05	-0.00936959070659799\\
14.06	-0.0093700362012939\\
14.07	-0.00936784559584342\\
14.08	-0.00937044199338155\\
14.09	-0.00937125965508478\\
14.1	-0.00937601048015413\\
14.11	-0.00937194492354221\\
14.12	-0.00936774966537257\\
14.13	-0.0093740444867032\\
14.14	-0.00937103155279162\\
14.15	-0.00937288020598692\\
14.16	-0.00937662305843573\\
14.17	-0.00936927430200984\\
14.18	-0.00937377301249431\\
14.19	-0.00937473772115055\\
14.2	-0.00937397239459559\\
14.21	-0.00937493915687493\\
14.22	-0.00937590138724881\\
14.23	-0.00937701466803026\\
14.24	-0.00937623598751014\\
14.25	-0.00937622084276829\\
14.26	-0.00937911366436361\\
14.27	-0.00937744221502718\\
14.28	-0.00937822258646004\\
14.29	-0.00938034918925301\\
14.3	-0.00937867368781248\\
14.31	-0.00937741522956848\\
14.32	-0.00937900737048902\\
14.33	-0.00938035731371606\\
14.34	-0.00938246914152535\\
14.35	-0.00938246368111689\\
14.36	-0.00938306332339417\\
14.37	-0.00938321476866405\\
14.38	-0.00938403773469948\\
14.39	-0.00938130405368104\\
14.4	-0.00938275896336582\\
14.41	-0.00938425680682436\\
14.42	-0.00938568962880759\\
14.43	-0.0093849445891066\\
14.44	-0.00938445262060977\\
14.45	-0.0093844869865935\\
14.46	-0.00938665429814606\\
14.47	-0.00938514961380982\\
14.48	-0.00938588926648504\\
14.49	-0.00938975962791772\\
14.5	-0.00938552987801289\\
14.51	-0.00938728371332287\\
14.52	-0.00938990715056315\\
14.53	-0.00938966775980371\\
14.54	-0.0093889763025245\\
14.55	-0.00939184337245486\\
14.56	-0.00938819100995275\\
14.57	-0.00939249241754897\\
14.58	-0.00939164342749937\\
14.59	-0.00939019799599577\\
14.6	-0.00939252367826127\\
14.61	-0.00939352741189675\\
14.62	-0.00939402091145625\\
14.63	-0.00939251238175437\\
14.64	-0.0093958121762191\\
14.65	-0.00939411484525399\\
14.66	-0.00939387450319579\\
14.67	-0.00939196793705827\\
14.68	-0.00939537558133535\\
14.69	-0.00939615579163622\\
14.7	-0.00939523616682852\\
14.71	-0.0093952236765093\\
14.72	-0.00939633146031127\\
14.73	-0.00940000327846902\\
14.74	-0.00939865554574248\\
14.75	-0.00939835000189804\\
14.76	-0.00939460491437033\\
14.77	-0.00939622111251587\\
14.78	-0.00939845022710611\\
14.79	-0.00940158892063991\\
14.8	-0.00940000394517415\\
14.81	-0.00940058815426753\\
14.82	-0.00939952255223975\\
14.83	-0.00940043290525261\\
14.84	-0.0094037426645186\\
14.85	-0.00940158800658103\\
14.86	-0.00940230689189486\\
14.87	-0.00940382280875829\\
14.88	-0.00940011753984027\\
14.89	-0.00940131746948847\\
14.9	-0.00940300604438837\\
14.91	-0.00940474016489046\\
14.92	-0.00940185882070527\\
14.93	-0.00940369575322425\\
14.94	-0.00940448847077613\\
14.95	-0.00940402240829818\\
14.96	-0.00940655319276357\\
14.97	-0.00940572932739014\\
14.98	-0.00940554053690956\\
14.99	-0.00940666453599742\\
15	-0.00940525302782297\\
15.01	-0.0094070333621859\\
15.02	-0.00940722836816071\\
15.03	-0.00940832611532422\\
15.04	-0.00940751641807724\\
15.05	-0.00940945479696847\\
15.06	-0.00941144091345708\\
15.07	-0.00940844341994512\\
15.08	-0.00941051300143764\\
15.09	-0.00941075861502105\\
15.1	-0.00941297149058229\\
15.11	-0.00941130290281128\\
15.12	-0.00941351988630351\\
15.13	-0.00941177458845988\\
15.14	-0.00941060129052607\\
15.15	-0.00941336913611945\\
15.16	-0.00941171083735609\\
15.17	-0.00941352686864733\\
15.18	-0.00941202198331587\\
15.19	-0.00941330765524573\\
15.2	-0.00941801265749992\\
15.21	-0.00941863064942899\\
15.22	-0.00941679459614458\\
15.23	-0.00941800681473004\\
15.24	-0.00941633236174216\\
15.25	-0.00941567890877326\\
15.26	-0.00941777396188503\\
15.27	-0.0094184674008746\\
15.28	-0.00941802566266065\\
15.29	-0.00941924369680774\\
15.3	-0.00941746005132449\\
15.31	-0.0094217471991459\\
15.32	-0.00942090886896058\\
15.33	-0.00942062169273022\\
15.34	-0.00941961496762889\\
15.35	-0.00941977874081756\\
15.36	-0.00942109274853303\\
15.37	-0.00942104223481338\\
15.38	-0.00942225422257426\\
15.39	-0.00942415458096429\\
15.4	-0.00942253811156946\\
15.41	-0.00942397187097876\\
15.42	-0.00942352709573074\\
15.43	-0.00942311113138383\\
15.44	-0.00942641542613043\\
15.45	-0.00942567331298871\\
15.46	-0.00942434015336158\\
15.47	-0.00942377251052673\\
15.48	-0.00942726036378383\\
15.49	-0.00942894696886787\\
15.5	-0.00942627347830532\\
15.51	-0.00942754356934844\\
15.52	-0.00942961631774231\\
15.53	-0.00943012536480264\\
15.54	-0.00943156700755665\\
15.55	-0.00942735440841086\\
15.56	-0.0094273324936705\\
15.57	-0.00942830259898014\\
15.58	-0.00942878135466368\\
15.59	-0.0094297286276101\\
15.6	-0.00942822339804533\\
15.61	-0.00943027772714577\\
15.62	-0.00943171293244588\\
15.63	-0.00943268141253456\\
15.64	-0.00943185819077108\\
15.65	-0.00943097960765377\\
15.66	-0.00943242909320652\\
15.67	-0.00943621444685311\\
15.68	-0.00943490858514334\\
15.69	-0.0094362753633061\\
15.7	-0.00943776490604381\\
15.71	-0.00943724098637222\\
15.72	-0.00943188282887653\\
15.73	-0.00943794618701504\\
15.74	-0.00943692946669972\\
15.75	-0.00944090776230394\\
15.76	-0.00943955106518812\\
15.77	-0.00943982993002207\\
15.78	-0.00943933470220387\\
15.79	-0.00944042861349881\\
15.8	-0.00943787591863599\\
15.81	-0.00943973192291131\\
15.82	-0.00943760919271752\\
15.83	-0.00944175633818101\\
15.84	-0.0094400857682137\\
15.85	-0.00943908890564071\\
15.86	-0.00944136857030503\\
15.87	-0.00944046557168415\\
15.88	-0.00944275584546483\\
15.89	-0.00944307379320902\\
15.9	-0.00944101243059486\\
15.91	-0.00943950318699804\\
15.92	-0.00944536684978342\\
15.93	-0.00944323196012042\\
15.94	-0.00944248724102481\\
15.95	-0.00944566555099408\\
15.96	-0.00944293069332541\\
15.97	-0.00944433902558456\\
15.98	-0.00944347675297946\\
15.99	-0.00944726099165444\\
16	-0.00944570100513614\\
16.01	-0.0094443760714702\\
16.02	-0.00944512181286639\\
16.03	-0.00944606581099616\\
16.04	-0.00945065000106621\\
16.05	-0.00944824369910313\\
16.06	-0.00944429565616106\\
16.07	-0.00944791964940583\\
16.08	-0.00944822984301819\\
16.09	-0.00944769634327491\\
16.1	-0.00944881237816753\\
16.11	-0.00944878607941579\\
16.12	-0.00944715961265835\\
16.13	-0.00945184700770152\\
16.14	-0.00945138274520485\\
16.15	-0.00944729527921856\\
16.16	-0.00944945806913816\\
16.17	-0.00945297150204633\\
16.18	-0.0094515452301428\\
16.19	-0.00945290213293981\\
16.2	-0.00945467861070276\\
16.21	-0.00945314250027085\\
16.22	-0.00945364494278317\\
16.23	-0.00945371731122702\\
16.24	-0.00945546958667343\\
16.25	-0.00945432839053317\\
16.26	-0.00945674317930084\\
16.27	-0.00945543663916176\\
16.28	-0.00945635309211246\\
16.29	-0.00945726638983074\\
16.3	-0.00945660233277662\\
16.31	-0.00945857611426826\\
16.32	-0.00945667749931023\\
16.33	-0.00945611737672175\\
16.34	-0.00945743773846691\\
16.35	-0.00945891671510579\\
16.36	-0.00945607484161642\\
16.37	-0.0094590686726308\\
16.38	-0.00946022193760837\\
16.39	-0.00946042489961313\\
16.4	-0.00946043416634423\\
16.41	-0.00945996481822881\\
16.42	-0.00945924450127872\\
16.43	-0.0094621343496078\\
16.44	-0.0094609637417733\\
16.45	-0.0094596217958296\\
16.46	-0.00946328973195837\\
16.47	-0.00946500792035232\\
16.48	-0.00946293686492089\\
16.49	-0.00946407983229924\\
16.5	-0.00946660452197257\\
16.51	-0.00946364660469723\\
16.52	-0.00946320573133647\\
16.53	-0.00946607601650667\\
16.54	-0.00946640277644406\\
16.55	-0.00946604616140012\\
16.56	-0.00946673179687224\\
16.57	-0.00946364400203109\\
16.58	-0.00946690741051426\\
16.59	-0.00946666254937722\\
16.6	-0.00946524464100945\\
16.61	-0.00947119845105687\\
16.62	-0.00946668317756399\\
16.63	-0.00946629199639248\\
16.64	-0.00946857064284223\\
16.65	-0.00946970313351242\\
16.66	-0.00946796968683444\\
16.67	-0.00947020712218355\\
16.68	-0.00946982046355871\\
16.69	-0.0094686824358135\\
16.7	-0.0094722710193435\\
16.71	-0.00947254736714692\\
16.72	-0.00947182244984607\\
16.73	-0.00947147241872598\\
16.74	-0.00947303421757006\\
16.75	-0.00947330870105012\\
16.76	-0.00947211196051029\\
16.77	-0.00947392099304761\\
16.78	-0.00947422659006381\\
16.79	-0.00947811811554899\\
16.8	-0.00947837348029634\\
16.81	-0.00947544265286832\\
16.82	-0.00947387050702952\\
16.83	-0.0094759519047965\\
16.84	-0.00947702215649621\\
16.85	-0.00947507316576424\\
16.86	-0.00947768655252362\\
16.87	-0.00947555185920385\\
16.88	-0.00947768771352708\\
16.89	-0.00947712339938067\\
16.9	-0.00947845791883983\\
16.91	-0.00947987346189133\\
16.92	-0.00948185198761886\\
16.93	-0.0094803122413204\\
16.94	-0.00948320862436169\\
16.95	-0.00948012237061596\\
16.96	-0.00948370539609394\\
16.97	-0.0094803837639908\\
16.98	-0.00947872737372457\\
16.99	-0.00948191664745796\\
17	-0.00948239859852174\\
17.01	-0.00948191735164899\\
17.02	-0.00948290663223555\\
17.03	-0.00948604317056823\\
17.04	-0.00948258151638814\\
17.05	-0.00948699109089868\\
17.06	-0.00948644450928232\\
17.07	-0.00948568221276885\\
17.08	-0.00948456242104462\\
17.09	-0.00948652257806359\\
17.1	-0.00948923557556891\\
17.11	-0.00949009940860024\\
17.12	-0.00948570971867829\\
17.13	-0.00948754870207141\\
17.14	-0.00948901296864035\\
17.15	-0.0094896607466079\\
17.16	-0.00949201327306959\\
17.17	-0.00948971908666291\\
17.18	-0.00949050245095751\\
17.19	-0.00948942980790801\\
17.2	-0.00948908959444289\\
17.21	-0.00949190255735077\\
17.22	-0.00949327454834914\\
17.23	-0.00949225912921903\\
17.24	-0.00949125981075422\\
17.25	-0.00949611117455779\\
17.26	-0.00949493819272879\\
17.27	-0.00949495724916555\\
17.28	-0.00949234565595336\\
17.29	-0.00949789006307888\\
17.3	-0.00949554174258233\\
17.31	-0.00949641754987085\\
17.32	-0.0094965432351134\\
17.33	-0.00949894544990132\\
17.34	-0.00949917954293744\\
17.35	-0.00949667101354473\\
17.36	-0.00949611739960776\\
17.37	-0.00950006989135954\\
17.38	-0.00950155549571674\\
17.39	-0.00950158740410761\\
17.4	-0.0095023342609542\\
17.41	-0.00950419052256002\\
17.42	-0.00950228496138605\\
17.43	-0.00950160656320775\\
17.44	-0.00950127723144711\\
17.45	-0.00950176735531622\\
17.46	-0.00950124002545383\\
17.47	-0.00950616609555238\\
17.48	-0.00950461306388245\\
17.49	-0.00950367944016478\\
17.5	-0.00950556389606394\\
17.51	-0.00950696260772838\\
17.52	-0.00950575554306998\\
17.53	-0.00950804164543428\\
17.54	-0.0095065549094091\\
17.55	-0.00950469512545948\\
17.56	-0.00950762728856014\\
17.57	-0.00950589532669444\\
17.58	-0.00951059738028526\\
17.59	-0.00950964761592982\\
17.6	-0.00950868325479687\\
17.61	-0.00950771798315236\\
17.62	-0.00951092202036613\\
17.63	-0.00951081908451334\\
17.64	-0.009511546986471\\
17.65	-0.00951345354500871\\
17.66	-0.00951273322239771\\
17.67	-0.00951387051114766\\
17.68	-0.00951352655142218\\
17.69	-0.00951418714441027\\
17.7	-0.00951267277876955\\
17.71	-0.00951401465457308\\
17.72	-0.00951210896179622\\
17.73	-0.00951815878903695\\
17.74	-0.00951516913940476\\
17.75	-0.00951732156846008\\
17.76	-0.00951473486098603\\
17.77	-0.00951655884321234\\
17.78	-0.0095210141834226\\
17.79	-0.00951765619388895\\
17.8	-0.0095183358022673\\
17.81	-0.00951777919422525\\
17.82	-0.00951950001291202\\
17.83	-0.00952102721129622\\
17.84	-0.00951778330831743\\
17.85	-0.00952255312942074\\
17.86	-0.00952252199991799\\
17.87	-0.00952333417700796\\
17.88	-0.00952186121447574\\
17.89	-0.00952500979674803\\
17.9	-0.00952241090208267\\
17.91	-0.00951873560908645\\
17.92	-0.00952412133727598\\
17.93	-0.00952325905725532\\
17.94	-0.00952383813092395\\
17.95	-0.00952446582368655\\
17.96	-0.00952753266506923\\
17.97	-0.00952696666164893\\
17.98	-0.00953014629603838\\
17.99	-0.00952593012868758\\
18	-0.00952737265878223\\
18.01	-0.00952676810154723\\
18.02	-0.00952863987939295\\
18.03	-0.00953204847216349\\
18.04	-0.00953123346427653\\
18.05	-0.009530713896857\\
18.06	-0.00953166752161555\\
18.07	-0.00953161079112835\\
18.08	-0.00953030938754379\\
18.09	-0.00953129821178739\\
18.1	-0.00953258516975825\\
18.11	-0.00953247817953723\\
18.12	-0.0095313424773617\\
18.13	-0.00953391037191831\\
18.14	-0.00954048022362486\\
18.15	-0.00953622037449003\\
18.16	-0.0095355322691445\\
18.17	-0.00953990551369188\\
18.18	-0.00953681256999939\\
18.19	-0.00953557640548114\\
18.2	-0.00953927855079795\\
18.21	-0.00954007134518486\\
18.22	-0.00953963176559225\\
18.23	-0.00954356675535112\\
18.24	-0.00954116030808971\\
18.25	-0.00953908490257893\\
18.26	-0.00953722030157017\\
18.27	-0.0095415971543919\\
18.28	-0.00953871787727656\\
18.29	-0.00953918647093277\\
18.3	-0.00954308775556206\\
18.31	-0.00954206093585441\\
18.32	-0.00954627322960239\\
18.33	-0.00954108307866786\\
18.34	-0.00954248656185985\\
18.35	-0.00954042991134224\\
18.36	-0.00954453287797968\\
18.37	-0.00954527678795469\\
18.38	-0.00954725490932756\\
18.39	-0.00954814002562443\\
18.4	-0.00954841519423349\\
18.41	-0.00955048174403988\\
18.42	-0.00954794267852949\\
18.43	-0.00954575785292328\\
18.44	-0.00954629603280072\\
18.45	-0.00954571057736792\\
18.46	-0.00955188120466216\\
18.47	-0.00955040911362748\\
18.48	-0.00955312958189714\\
18.49	-0.00955209078771269\\
18.5	-0.00955297098129892\\
18.51	-0.00955302924801538\\
18.52	-0.00955120462010145\\
18.53	-0.0095509564087003\\
18.54	-0.00955347150813801\\
18.55	-0.00955349724801458\\
18.56	-0.00955465755374157\\
18.57	-0.00955731574593843\\
18.58	-0.00955475825394636\\
18.59	-0.00955971438120301\\
18.6	-0.00955624039691355\\
18.61	-0.00955457816290789\\
18.62	-0.00955315614294755\\
18.63	-0.0095578796635179\\
18.64	-0.0095560235050281\\
18.65	-0.00956154032337775\\
18.66	-0.00956252935304369\\
18.67	-0.0095594499381893\\
18.68	-0.00956122337824866\\
18.69	-0.00955886214356255\\
18.7	-0.00956023075499829\\
18.71	-0.00955867557664408\\
18.72	-0.00956123059176023\\
18.73	-0.00956487181305871\\
18.74	-0.00956820889677729\\
18.75	-0.00956639643665241\\
18.76	-0.00956323040341867\\
18.77	-0.00956394476530581\\
18.78	-0.00956305600009683\\
18.79	-0.00956333514113783\\
18.8	-0.00956368517558559\\
18.81	-0.00956525296634531\\
18.82	-0.00956686190726819\\
18.83	-0.00956743182126996\\
18.84	-0.00956731498175833\\
18.85	-0.00956788735265302\\
18.86	-0.00956978286979043\\
18.87	-0.0095717392345171\\
18.88	-0.0095658033037796\\
18.89	-0.00956811769230087\\
18.9	-0.00956991172041749\\
18.91	-0.00956980007210184\\
18.92	-0.00956961505424725\\
18.93	-0.00956899853703558\\
18.94	-0.0095728103666034\\
18.95	-0.00957205139198991\\
18.96	-0.0095719256144417\\
18.97	-0.00957424262516832\\
18.98	-0.00957424047077299\\
18.99	-0.00957517130328633\\
19	-0.00957509590704458\\
19.01	-0.00957486073608432\\
19.02	-0.00957571421533943\\
19.03	-0.00957762382788285\\
19.04	-0.00957606436269498\\
19.05	-0.00957791102861438\\
19.06	-0.00957977496321299\\
19.07	-0.00957936041052032\\
19.08	-0.00957877891260872\\
19.09	-0.0095789756111111\\
19.1	-0.0095804005046215\\
19.11	-0.00958099469248375\\
19.12	-0.00958107561137084\\
19.13	-0.00958390334447073\\
19.14	-0.00958221695978306\\
19.15	-0.00958275183065987\\
19.16	-0.00958463090610101\\
19.17	-0.00958192765316912\\
19.18	-0.00958352390245998\\
19.19	-0.00958168318862762\\
19.2	-0.0095837847329121\\
19.21	-0.0095854810204884\\
19.22	-0.00958590611479343\\
19.23	-0.00958357459014619\\
19.24	-0.00958217577630044\\
19.25	-0.00958627412937102\\
19.26	-0.00958791403676268\\
19.27	-0.00958894498128354\\
19.28	-0.00959046084207271\\
19.29	-0.00958956211289008\\
19.3	-0.00958909072492464\\
19.31	-0.00959087408671366\\
19.32	-0.00959245824092619\\
19.33	-0.0095893684766345\\
19.34	-0.00958993344751657\\
19.35	-0.00959488635223354\\
19.36	-0.00958814839164412\\
19.37	-0.0095922037137105\\
19.38	-0.00959095374704377\\
19.39	-0.00959398620774465\\
19.4	-0.00959228108589066\\
19.41	-0.00959167278444878\\
19.42	-0.0095958978616455\\
19.43	-0.00959645668974474\\
19.44	-0.00959740459993497\\
19.45	-0.00959604317598384\\
19.46	-0.00959719450742635\\
19.47	-0.00960058296932231\\
19.48	-0.00959926626947721\\
19.49	-0.00960027386450724\\
19.5	-0.00959419313575954\\
19.51	-0.00960018975517091\\
19.52	-0.0096001504936169\\
19.53	-0.00960100019513238\\
19.54	-0.00960101904735555\\
19.55	-0.00960155305720922\\
19.56	-0.00960231506956449\\
19.57	-0.00960516886235224\\
19.58	-0.00960307606171062\\
19.59	-0.0096052324944807\\
19.6	-0.00960332005876929\\
19.61	-0.00960089096090178\\
19.62	-0.00960620819471092\\
19.63	-0.00960544310086425\\
19.64	-0.00960768919963595\\
19.65	-0.00960529742906158\\
19.66	-0.0096062572840836\\
19.67	-0.00960752119333624\\
19.68	-0.00960747711303039\\
19.69	-0.00960465154109508\\
19.7	-0.00960699178993812\\
19.71	-0.00960985046873691\\
19.72	-0.00961024634012136\\
19.73	-0.00961320881664635\\
19.74	-0.00961007557031207\\
19.75	-0.00961225583590652\\
19.76	-0.00961108757249857\\
19.77	-0.00961380131936157\\
19.78	-0.00961142570000878\\
19.79	-0.00961361599437055\\
19.8	-0.00961407911201556\\
19.81	-0.00961471813877895\\
19.82	-0.00961429207199305\\
19.83	-0.00961342800520149\\
19.84	-0.00961403547474232\\
19.85	-0.00961583338866839\\
19.86	-0.00961548097341225\\
19.87	-0.00961557494700305\\
19.88	-0.00961594718163589\\
19.89	-0.00961548541654544\\
19.9	-0.0096192526089886\\
19.91	-0.00961995635158097\\
19.92	-0.00961709612215467\\
19.93	-0.0096182983062868\\
19.94	-0.00961585927226394\\
19.95	-0.00962078659647914\\
19.96	-0.00962111450907754\\
19.97	-0.00962021930083951\\
19.98	-0.00962097621283542\\
19.99	-0.00961913513887819\\
20	-0.00962160739562229\\
20.01	-0.0096224372411558\\
20.02	-0.00962248171304247\\
20.03	-0.00962184710847608\\
20.04	-0.00962267075995021\\
20.05	-0.0096253087670789\\
20.06	-0.00962149099916126\\
20.07	-0.00962423589342143\\
20.08	-0.00962642025670823\\
20.09	-0.00962531710696723\\
20.1	-0.00962496050603001\\
20.11	-0.00962863152375787\\
20.12	-0.00962828433666107\\
20.13	-0.00963409157165701\\
20.14	-0.00962817907890207\\
20.15	-0.00961927080180097\\
20.16	-0.00961966416390536\\
20.17	-0.0096186630239698\\
20.18	-0.00961204997386494\\
20.19	-0.00960155528621837\\
20.2	-0.00959575348117669\\
20.21	-0.00958864629357564\\
20.22	-0.00958451343219435\\
20.23	-0.00957412911542294\\
20.24	-0.00956277762679025\\
20.25	-0.00955807168807588\\
20.26	-0.0095540267705857\\
20.27	-0.0095390045853016\\
20.28	-0.0095307964989057\\
20.29	-0.00952447729063877\\
20.3	-0.00951010463680008\\
20.31	-0.00950078672710308\\
20.32	-0.0094878572897158\\
20.33	-0.00947327424155431\\
20.34	-0.00946462639654749\\
20.35	-0.00946067983476878\\
20.36	-0.00944658933796128\\
20.37	-0.00943174394438367\\
20.38	-0.00941479313954879\\
20.39	-0.00940348307918448\\
20.4	-0.0093901881116662\\
20.41	-0.00938086066077914\\
20.42	-0.00936663289792805\\
20.43	-0.00936047517460714\\
20.44	-0.00934526133347702\\
20.45	-0.00933532899696221\\
20.46	-0.00930918573312361\\
20.47	-0.00928990750218983\\
20.48	-0.00927624852671832\\
20.49	-0.00926904856104116\\
20.5	-0.0092638424365139\\
20.51	-0.00925537997229359\\
20.52	-0.00923729412403118\\
20.53	-0.00922609906157068\\
20.54	-0.0092204851529446\\
20.55	-0.00920408683730922\\
20.56	-0.00918973627603253\\
20.57	-0.00918098909121856\\
20.58	-0.00916831039519456\\
20.59	-0.00915976584056682\\
20.6	-0.00915056020487093\\
20.61	-0.0091416365147674\\
20.62	-0.00913109187678951\\
20.63	-0.00912127518395223\\
20.64	-0.00911403680639372\\
20.65	-0.00910158923975385\\
20.66	-0.00909178017127299\\
20.67	-0.00907668051784116\\
20.68	-0.00906624888039675\\
20.69	-0.00905765988041241\\
20.7	-0.00904870891468956\\
20.71	-0.00903540158174454\\
20.72	-0.00903178830131146\\
20.73	-0.00902178282354488\\
20.74	-0.00901255248764743\\
20.75	-0.00900555232804084\\
20.76	-0.00899761926166232\\
20.77	-0.00899023479810368\\
20.78	-0.00898052342647321\\
20.79	-0.00897408200181271\\
20.8	-0.00896349438808158\\
20.81	-0.0089534800843567\\
20.82	-0.00894650598695301\\
20.83	-0.00893469774881711\\
20.84	-0.00892203295100208\\
20.85	-0.008906267853035\\
20.86	-0.00889761572454317\\
20.87	-0.00888595785936075\\
20.88	-0.00887811778057246\\
20.89	-0.0088644507789799\\
20.9	-0.00885266154429931\\
20.91	-0.00883758656770506\\
20.92	-0.0088179991087588\\
20.93	-0.00880717766891476\\
20.94	-0.00879641655865138\\
20.95	-0.00878361701147656\\
20.96	-0.00877177080370189\\
20.97	-0.00876093867902922\\
20.98	-0.00874736438495022\\
20.99	-0.00873054599543788\\
21	-0.00871669190996543\\
21.01	-0.00870774863465912\\
21.02	-0.00868949177434125\\
21.03	-0.00867603145976575\\
21.04	-0.00866345902587601\\
21.05	-0.00864785684703251\\
21.06	-0.00863753745621343\\
21.07	-0.00863112025392354\\
21.08	-0.00861604865804616\\
21.09	-0.00860371593596976\\
21.1	-0.00859046573007943\\
21.11	-0.00857665877438235\\
21.12	-0.0085655350561894\\
21.13	-0.00855682311246481\\
21.14	-0.00854011850195668\\
21.15	-0.00853396817097973\\
21.16	-0.00851463148020376\\
21.17	-0.0085006575067102\\
21.18	-0.00848856941392701\\
21.19	-0.00846984097026682\\
21.2	-0.00845432302279497\\
21.21	-0.00844565752335574\\
21.22	-0.00843724309599186\\
21.23	-0.00842216025458459\\
21.24	-0.00841005180376664\\
21.25	-0.00839444801522454\\
21.26	-0.00838172211885352\\
21.27	-0.00837092255623462\\
21.28	-0.00836076061176477\\
21.29	-0.00835129861972767\\
21.3	-0.00833891431495565\\
21.31	-0.00832776620672421\\
21.32	-0.00831930080175097\\
21.33	-0.00830454325513408\\
21.34	-0.00829909355827585\\
21.35	-0.00828769745912661\\
21.36	-0.00828136556520848\\
21.37	-0.00827247863492303\\
21.38	-0.00826381316560543\\
21.39	-0.00825782914260015\\
21.4	-0.00824786969935187\\
21.41	-0.00823728214003766\\
21.42	-0.00822559871997575\\
21.43	-0.00822074091477398\\
21.44	-0.00820847821988124\\
21.45	-0.00819705903108275\\
21.46	-0.00818885148954718\\
21.47	-0.00817819663310493\\
21.48	-0.00816809326066958\\
21.49	-0.00816019482751146\\
21.5	-0.00814637792186257\\
21.51	-0.00813562117762628\\
21.52	-0.00812731854502213\\
21.53	-0.00811180273622752\\
21.54	-0.00810094188414173\\
21.55	-0.00808763666802925\\
21.56	-0.00807057148933843\\
21.57	-0.00805898284178796\\
21.58	-0.00804766714603755\\
21.59	-0.0080317782909578\\
21.6	-0.00801860127110621\\
21.61	-0.00800685615207625\\
21.62	-0.0079900656613261\\
21.63	-0.00797677333536734\\
21.64	-0.00796457866836919\\
21.65	-0.00795396561333805\\
21.66	-0.00793951440946322\\
21.67	-0.00792786919112337\\
21.68	-0.00791420131835396\\
21.69	-0.00790014761840707\\
21.7	-0.00788641091043024\\
21.71	-0.00787487406321941\\
21.72	-0.00786041621604394\\
21.73	-0.00784768306925415\\
21.74	-0.0078306520070453\\
21.75	-0.00782274191754628\\
21.76	-0.00781158637940965\\
21.77	-0.00780108418608461\\
21.78	-0.00778776719037649\\
21.79	-0.00777224782334274\\
21.8	-0.00776093952353457\\
21.81	-0.00774309541830481\\
21.82	-0.00773341827362689\\
21.83	-0.00772381510176351\\
21.84	-0.00771074994747417\\
21.85	-0.00769871070710221\\
21.86	-0.00768474962544036\\
21.87	-0.00767224255091659\\
21.88	-0.00766068713498125\\
21.89	-0.00764608281802309\\
21.9	-0.00763430791782527\\
21.91	-0.00762501840064378\\
21.92	-0.0076120455674592\\
21.93	-0.00759745746855123\\
21.94	-0.00758470989906823\\
21.95	-0.0075720618288091\\
21.96	-0.00756399628056859\\
21.97	-0.00755254854405801\\
21.98	-0.00754005550389131\\
21.99	-0.00753193557861964\\
22	-0.00752396467096772\\
22.01	-0.00751354885118322\\
22.02	-0.00750747059869827\\
22.03	-0.00750167917255651\\
22.04	-0.00748889327710345\\
22.05	-0.0074819874827749\\
22.06	-0.00747081233866392\\
22.07	-0.00746014362657832\\
22.08	-0.0074503737272768\\
22.09	-0.00743826138296028\\
22.1	-0.00742888234355699\\
22.11	-0.00741567790881509\\
22.12	-0.00741266344730046\\
22.13	-0.0073998337246225\\
22.14	-0.00739032511052523\\
22.15	-0.00738024791226194\\
22.16	-0.00736790469927384\\
22.17	-0.00735191147546083\\
22.18	-0.00734342539796051\\
22.19	-0.00732807191706875\\
22.2	-0.00731763947610059\\
22.21	-0.00730314793264886\\
22.22	-0.0072882495973533\\
22.23	-0.00727581660291882\\
22.24	-0.00726460534357093\\
22.25	-0.0072508806915812\\
22.26	-0.00723818706139168\\
22.27	-0.00722170544139483\\
22.28	-0.00720540425166388\\
22.29	-0.00719362803659096\\
22.3	-0.00718236516265819\\
22.31	-0.00717093186814105\\
22.32	-0.007157467470158\\
22.33	-0.00714528841092277\\
22.34	-0.00712953817635542\\
22.35	-0.00711523603276953\\
22.36	-0.00709915897956226\\
22.37	-0.00708604390901324\\
22.38	-0.00706913242919571\\
22.39	-0.0070573256500322\\
22.4	-0.00705058787820112\\
22.41	-0.00703720807096958\\
22.42	-0.00702467816605074\\
22.43	-0.0070082204292386\\
22.44	-0.00699411577312514\\
22.45	-0.00698057074171238\\
22.46	-0.0069659790075039\\
22.47	-0.00695595652148728\\
22.48	-0.00694045170013546\\
22.49	-0.00693213084201894\\
22.5	-0.00691522478184198\\
22.51	-0.00690275902295151\\
22.52	-0.00689089124322689\\
22.53	-0.00687526323679893\\
22.54	-0.00686523031268249\\
22.55	-0.00685305079788895\\
22.56	-0.00683967577192557\\
22.57	-0.00682619377288035\\
22.58	-0.0068129169156092\\
22.59	-0.00679950940557433\\
22.6	-0.00678531440100427\\
22.61	-0.00677981991459453\\
22.62	-0.00676999612158152\\
22.63	-0.00676015392942569\\
22.64	-0.00674816768525222\\
22.65	-0.0067432288336961\\
22.66	-0.00673162955154138\\
22.67	-0.00672600688351543\\
22.68	-0.00671945629893456\\
22.69	-0.0067052365169526\\
22.7	-0.00669838305969161\\
22.71	-0.0066868140720775\\
22.72	-0.00667819514917711\\
22.73	-0.00666694707210275\\
22.74	-0.00665877648488233\\
22.75	-0.00664887807756004\\
22.76	-0.00664021934773418\\
22.77	-0.00662840804360931\\
22.78	-0.00661725627637672\\
22.79	-0.00660497691469308\\
22.8	-0.00659793053022401\\
22.81	-0.00658309054660677\\
22.82	-0.00656989273483521\\
22.83	-0.0065618758054109\\
22.84	-0.00654907447904279\\
22.85	-0.00653029052759463\\
22.86	-0.00651873716287843\\
22.87	-0.00650880314077767\\
22.88	-0.00649718334345095\\
22.89	-0.00648069169167742\\
22.9	-0.00646848877173023\\
22.91	-0.00645520836481644\\
22.92	-0.0064447651796351\\
22.93	-0.00642940645438406\\
22.94	-0.00641141472017132\\
22.95	-0.00639657500920787\\
22.96	-0.00638254325883275\\
22.97	-0.00636904800502192\\
22.98	-0.0063597455239961\\
22.99	-0.0063495288818558\\
23	-0.00633373335153137\\
23.01	-0.00631750220232763\\
23.02	-0.00630508938341157\\
23.03	-0.00628759509924764\\
23.04	-0.00627781078291539\\
23.05	-0.0062678396675066\\
23.06	-0.00625418884668044\\
23.07	-0.00623839028070045\\
23.08	-0.00622637918257457\\
23.09	-0.00620458680684544\\
23.1	-0.00619336084162408\\
23.11	-0.00618138166780391\\
23.12	-0.00617378533490726\\
23.13	-0.00615669917580491\\
23.14	-0.00614185938204342\\
23.15	-0.00613290902652996\\
23.16	-0.00611150454641474\\
23.17	-0.00610160191492637\\
23.18	-0.00609088081492765\\
23.19	-0.00607848767212343\\
23.2	-0.00606678234652008\\
23.21	-0.00605913831208305\\
23.22	-0.00604129392442088\\
23.23	-0.00603035139727093\\
23.24	-0.00601894901618055\\
23.25	-0.00601027938914073\\
23.26	-0.00599802507521174\\
23.27	-0.0059916042311845\\
23.28	-0.00597644198781483\\
23.29	-0.00596777484134958\\
23.3	-0.00596056935644834\\
23.31	-0.00595252929650175\\
23.32	-0.00594498231428137\\
23.33	-0.00593881771504623\\
23.34	-0.00592897828834016\\
23.35	-0.00591646313943922\\
23.36	-0.00590638670026672\\
23.37	-0.0058965912745183\\
23.38	-0.00588923912866318\\
23.39	-0.00588160996780135\\
23.4	-0.00587099492355103\\
23.41	-0.00585941551795266\\
23.42	-0.00584930619668572\\
23.43	-0.00584359275006036\\
23.44	-0.00583306002860129\\
23.45	-0.00581941724387386\\
23.46	-0.00580788365681106\\
23.47	-0.00579733757122392\\
23.48	-0.00578154467199576\\
23.49	-0.00577759806915867\\
23.5	-0.00576242483108647\\
23.51	-0.00575163325145972\\
23.52	-0.00573539269482298\\
23.53	-0.00572487505735719\\
23.54	-0.00571004854687746\\
23.55	-0.00569978095800849\\
23.56	-0.00568766634973061\\
23.57	-0.00567223446354631\\
23.58	-0.00565689610801651\\
23.59	-0.00564378770872698\\
23.6	-0.00563026963787833\\
23.61	-0.00562139728234962\\
23.62	-0.00560796608424297\\
23.63	-0.00559486177729113\\
23.64	-0.00558391565619926\\
23.65	-0.00557076416026892\\
23.66	-0.00555743195893066\\
23.67	-0.00553924833548913\\
23.68	-0.00552566198186988\\
23.69	-0.0055162445388493\\
23.7	-0.00550340564243995\\
23.71	-0.00548869199730551\\
23.72	-0.00547538457405067\\
23.73	-0.00546736820933036\\
23.74	-0.00544937829877817\\
23.75	-0.00543671968728549\\
23.76	-0.00541831291425732\\
23.77	-0.00540548908477356\\
23.78	-0.00539747537619234\\
23.79	-0.00538496010719136\\
23.8	-0.00536876014462778\\
23.81	-0.00535253749411246\\
23.82	-0.00533660841931755\\
23.83	-0.00532716673241485\\
23.84	-0.00531319253432944\\
23.85	-0.00530069620210594\\
23.86	-0.00529099006530326\\
23.87	-0.00527886325300403\\
23.88	-0.00526708232777029\\
23.89	-0.00525613571777989\\
23.9	-0.00524651981664714\\
23.91	-0.00523133526686842\\
23.92	-0.00522381369563885\\
23.93	-0.00521199406831685\\
23.94	-0.00520007109907422\\
23.95	-0.00519278242990112\\
23.96	-0.00518576312800556\\
23.97	-0.00517283111237221\\
23.98	-0.00516259572926392\\
23.99	-0.00515710552822352\\
24	-0.00514469134830325\\
24.01	-0.00513670378869902\\
24.02	-0.00513078087220692\\
24.03	-0.0051204578945383\\
24.04	-0.00511152271139326\\
24.05	-0.00510227896387233\\
24.06	-0.00508979619156313\\
24.07	-0.00507645796012712\\
24.08	-0.00507017656560843\\
24.09	-0.00506165972371431\\
24.1	-0.00505342964537525\\
24.11	-0.0050430866572011\\
24.12	-0.0050321659246137\\
24.13	-0.00501988804016001\\
24.14	-0.00501181734068101\\
24.15	-0.00499485871997474\\
24.16	-0.00498310986657147\\
24.17	-0.00497061359734496\\
24.18	-0.00495694055779489\\
24.19	-0.00494187702978355\\
24.2	-0.00492951421954896\\
24.21	-0.00492089624722231\\
24.22	-0.00490575153923739\\
24.23	-0.00489996055722719\\
24.24	-0.00488037933740043\\
24.25	-0.00486970126163977\\
24.26	-0.0048555228886269\\
24.27	-0.00484430298600508\\
24.28	-0.00483287898735724\\
24.29	-0.00481597916170085\\
24.3	-0.00480331071499224\\
24.31	-0.00479290932015691\\
24.32	-0.0047784839936264\\
24.33	-0.0047667772556812\\
24.34	-0.00475316784144125\\
24.35	-0.00474582946824847\\
24.36	-0.0047331286226262\\
24.37	-0.00471850536849133\\
24.38	-0.00470480591397165\\
24.39	-0.00469710419694802\\
24.4	-0.00468251418533644\\
24.41	-0.00467076031044378\\
24.42	-0.00465652048614523\\
24.43	-0.00464533899228498\\
24.44	-0.00463115325473995\\
24.45	-0.00461483106275601\\
24.46	-0.00459895310009395\\
24.47	-0.00458687584617168\\
24.48	-0.00457671006410881\\
24.49	-0.00456113639302613\\
24.5	-0.00455095794196025\\
24.51	-0.00454033731562659\\
24.52	-0.00452781340342745\\
24.53	-0.00451351600821098\\
24.54	-0.00450380893564101\\
24.55	-0.00449650950628122\\
24.56	-0.00448239799673272\\
24.57	-0.0044734381103993\\
24.58	-0.004462626984298\\
24.59	-0.00445625565188679\\
24.6	-0.00444570550202711\\
24.61	-0.00443419787116078\\
24.62	-0.00442568123696241\\
24.63	-0.00441444199894542\\
24.64	-0.00440661802802517\\
24.65	-0.00439358880424273\\
24.66	-0.00438639087445009\\
24.67	-0.00437827114550299\\
24.68	-0.00436931248321382\\
24.69	-0.00436236074710183\\
24.7	-0.0043535526349629\\
24.71	-0.00434311234321744\\
24.72	-0.00433417408453185\\
24.73	-0.00432480377725153\\
24.74	-0.00431362465126145\\
24.75	-0.00430196061712618\\
24.76	-0.00428669418418381\\
24.77	-0.00427648500465377\\
24.78	-0.0042676021913377\\
24.79	-0.00425733262900185\\
24.8	-0.00424723630492962\\
24.81	-0.00423661997537605\\
24.82	-0.00422306475276701\\
24.83	-0.00420832843697072\\
24.84	-0.00419825338706553\\
24.85	-0.00417947197573243\\
24.86	-0.00416858939043452\\
24.87	-0.00415143327636425\\
24.88	-0.00413631183842705\\
24.89	-0.00412959711629984\\
24.9	-0.00411816291870393\\
24.91	-0.0040989487435828\\
24.92	-0.00408167100165963\\
24.93	-0.00407168489027737\\
24.94	-0.00405587700787691\\
24.95	-0.00404457383093809\\
24.96	-0.00403230630468221\\
24.97	-0.00402039497036089\\
24.98	-0.00400420235175597\\
24.99	-0.00399536046469301\\
25	-0.00398175097591646\\
25.01	-0.00396939852446893\\
25.02	-0.00395581281824481\\
25.03	-0.00394789448961225\\
25.04	-0.0039373100471618\\
25.05	-0.0039235826226578\\
25.06	-0.00390480208447241\\
25.07	-0.00389078197857717\\
25.08	-0.00387851632459191\\
25.09	-0.00385939298974486\\
25.1	-0.00385020488641824\\
25.11	-0.00383944906146583\\
25.12	-0.00383064320257182\\
25.13	-0.00381442949873367\\
25.14	-0.00380204488681146\\
25.15	-0.0037862392853838\\
25.16	-0.00377912091713384\\
25.17	-0.00376008843881942\\
25.18	-0.00374834099428567\\
25.19	-0.00373810445611777\\
25.2	-0.0037272635914033\\
25.21	-0.00371620952157342\\
25.22	-0.00371013753064653\\
25.23	-0.00369499512268617\\
25.24	-0.00368304559651766\\
25.25	-0.00367647398217097\\
25.26	-0.0036663947877964\\
25.27	-0.00365501240777216\\
25.28	-0.00364575096458436\\
25.29	-0.00363533462631477\\
25.3	-0.0036256482162963\\
25.31	-0.0036174181787787\\
25.32	-0.00360566194897505\\
25.33	-0.00359652796154286\\
25.34	-0.00359054617815185\\
25.35	-0.00358143016071016\\
25.36	-0.00357261163671085\\
25.37	-0.00356221713926452\\
25.38	-0.00354765706330323\\
25.39	-0.00353846113297002\\
25.4	-0.00352739568104415\\
25.41	-0.00351716773275379\\
25.42	-0.00351147609004171\\
25.43	-0.00349710096311129\\
25.44	-0.00348271582204718\\
25.45	-0.00347003529841933\\
25.46	-0.00345737625397491\\
25.47	-0.00344972741796989\\
25.48	-0.00343618120921263\\
25.49	-0.0034230452810825\\
25.5	-0.00340793465343037\\
25.51	-0.00339633367330749\\
25.52	-0.00338484632826602\\
25.53	-0.0033726483727104\\
25.54	-0.00335539168447635\\
25.55	-0.00334047705591473\\
25.56	-0.00332782785334179\\
25.57	-0.00331580438630125\\
25.58	-0.00330263658241764\\
25.59	-0.00329299252677206\\
25.6	-0.00327867606423304\\
25.61	-0.00326703212102364\\
25.62	-0.0032537861498888\\
25.63	-0.00324354764813101\\
25.64	-0.00323135828868848\\
25.65	-0.00321881887864134\\
25.66	-0.00320427432276188\\
25.67	-0.00319198392824493\\
25.68	-0.00318211546692243\\
25.69	-0.00317054149592522\\
25.7	-0.00315232027873091\\
25.71	-0.00314377932766197\\
25.72	-0.00312833556139153\\
25.73	-0.00311474869401007\\
25.74	-0.003100150190537\\
25.75	-0.00308825314809008\\
25.76	-0.00307539498641002\\
25.77	-0.00306129018062662\\
25.78	-0.00305041480755253\\
25.79	-0.00303856926531298\\
25.8	-0.00302281195526694\\
25.81	-0.00300490023882966\\
25.82	-0.00299576109202887\\
25.83	-0.00298532864642931\\
25.84	-0.00296850353306816\\
25.85	-0.00296196542999072\\
25.86	-0.0029439217252657\\
25.87	-0.00293454040102764\\
25.88	-0.00292669938060347\\
25.89	-0.00291747153373251\\
25.9	-0.00290428714696411\\
25.91	-0.00289017869506564\\
25.92	-0.00288308948754473\\
25.93	-0.00287188795434751\\
25.94	-0.00286534062264054\\
25.95	-0.00285301312370168\\
25.96	-0.00284558849773625\\
25.97	-0.00282990245754916\\
25.98	-0.00281828193511802\\
25.99	-0.00280403506850735\\
26	-0.00279599712286904\\
26.01	-0.00278713980774487\\
26.02	-0.00277404295724853\\
26.03	-0.00276838165192156\\
26.04	-0.0027598180884672\\
26.05	-0.00274972059147077\\
26.06	-0.00273962409877604\\
26.07	-0.00272964877380916\\
26.08	-0.00272113379348021\\
26.09	-0.00270302880030754\\
26.1	-0.0026892834834979\\
26.11	-0.00267506689925867\\
26.12	-0.00266271151270164\\
26.13	-0.00264593111382244\\
26.14	-0.00263250158817752\\
26.15	-0.00261769721339089\\
26.16	-0.00260441922646665\\
26.17	-0.00259706436794988\\
26.18	-0.00258027455443155\\
26.19	-0.00257094825730858\\
26.2	-0.00255145826591946\\
26.21	-0.0025367666605341\\
26.22	-0.00252331808308903\\
26.23	-0.00250735419091735\\
26.24	-0.0024957039471189\\
26.25	-0.00248112111668014\\
26.26	-0.00247167538202153\\
26.27	-0.00245548472278501\\
26.28	-0.00244610003475104\\
26.29	-0.0024292399541021\\
26.3	-0.00241200206161762\\
26.31	-0.00240026146182021\\
26.32	-0.00238422620530115\\
26.33	-0.00237468502529697\\
26.34	-0.00236161471669633\\
26.35	-0.00235122445878244\\
26.36	-0.00233722688603011\\
26.37	-0.00231996830624404\\
26.38	-0.0023041497673541\\
26.39	-0.00229401780644073\\
26.4	-0.00227822453852017\\
26.41	-0.00226306311625502\\
26.42	-0.00224628723829756\\
26.43	-0.00223654438171417\\
26.44	-0.00222039090624548\\
26.45	-0.00220361461199903\\
26.46	-0.00218907168953791\\
26.47	-0.00217921970615415\\
26.48	-0.00216711010118215\\
26.49	-0.00215205831078191\\
26.5	-0.00213439336667365\\
26.51	-0.00211959555393737\\
26.52	-0.00210561675110338\\
26.53	-0.00209582033297029\\
26.54	-0.00208258315252263\\
26.55	-0.00206934972713274\\
26.56	-0.00205662324868811\\
26.57	-0.00203862586288145\\
26.58	-0.00202165892945244\\
26.59	-0.00201183121430626\\
26.6	-0.00200010960578251\\
26.61	-0.00199113759042069\\
26.62	-0.00198171321768931\\
26.63	-0.00197128635036092\\
26.64	-0.00196404832265612\\
26.65	-0.00195288141982664\\
26.66	-0.00194051181685895\\
26.67	-0.00193219053653132\\
26.68	-0.00192849539845413\\
26.69	-0.00191840930018095\\
26.7	-0.00190464428638143\\
26.71	-0.00189863351784414\\
26.72	-0.00189017036082195\\
26.73	-0.00188099783203488\\
26.74	-0.00186980433522049\\
26.75	-0.00185753579810594\\
26.76	-0.00184626740032806\\
26.77	-0.00183487327802129\\
26.78	-0.0018204142811758\\
26.79	-0.00180974786319749\\
26.8	-0.00179932822300644\\
26.81	-0.00178497618966045\\
26.82	-0.00177466111823266\\
26.83	-0.00175849133862044\\
26.84	-0.00174268483663864\\
26.85	-0.00172921979384827\\
26.86	-0.00171603056571573\\
26.87	-0.00170351899399807\\
26.88	-0.00168752335941219\\
26.89	-0.00167753765484296\\
26.9	-0.00166351215872057\\
26.91	-0.00164959008895038\\
26.92	-0.00162956295838801\\
26.93	-0.00161652522377581\\
26.94	-0.00160163087631277\\
26.95	-0.00158503419382927\\
26.96	-0.00157326485778414\\
26.97	-0.00155797994814161\\
26.98	-0.00154186706162296\\
26.99	-0.0015256670669932\\
27	-0.00151673485042864\\
27.01	-0.00149785155837368\\
27.02	-0.00148434425255084\\
27.03	-0.00146647752817375\\
27.04	-0.00145175857923047\\
27.05	-0.00143645269894915\\
27.06	-0.00142656573662386\\
27.07	-0.00141003352147101\\
27.08	-0.00139652780295962\\
27.09	-0.00138038934945123\\
27.1	-0.00136421070320564\\
27.11	-0.00135147640268191\\
27.12	-0.00133364399991498\\
27.13	-0.00132551705799022\\
27.14	-0.00131308463757113\\
27.15	-0.0012982919904031\\
27.16	-0.00128227465491143\\
27.17	-0.00126717383932851\\
27.18	-0.00125421033159695\\
27.19	-0.00123977795136432\\
27.2	-0.00122910136318638\\
27.21	-0.00121459869955842\\
27.22	-0.00120673909881186\\
27.23	-0.00119624851491312\\
27.24	-0.00117885042778121\\
27.25	-0.00116937380516818\\
27.26	-0.00115744258826983\\
27.27	-0.00114264404917203\\
27.28	-0.00113374544200706\\
27.29	-0.00112220493787579\\
27.3	-0.00111891970103351\\
27.31	-0.00110868910094408\\
27.32	-0.00110094701102192\\
27.33	-0.00109255959328036\\
27.34	-0.00107893327431979\\
27.35	-0.00107014104252451\\
27.36	-0.00105731128296571\\
27.37	-0.00104827431776\\
27.38	-0.0010391978028898\\
27.39	-0.00102572272179896\\
27.4	-0.00101851336199427\\
27.41	-0.00100817788148577\\
27.42	-0.000995916781649564\\
27.43	-0.0009803760922098\\
27.44	-0.000973319578465137\\
27.45	-0.000958984485318393\\
27.46	-0.000943967684712776\\
27.47	-0.00093062692230178\\
27.48	-0.000921877130229565\\
27.49	-0.000906344267788184\\
27.5	-0.000894664140484502\\
27.51	-0.000878257146545602\\
27.52	-0.000866819880643799\\
27.53	-0.00085453448391648\\
27.54	-0.000839618456394686\\
27.55	-0.000827344797900698\\
27.56	-0.000810145553263086\\
27.57	-0.000803629450798815\\
27.58	-0.000789281361901428\\
27.59	-0.000777466682382766\\
27.6	-0.000763927873801529\\
27.61	-0.000749134960472186\\
27.62	-0.00073812153405084\\
27.63	-0.000722589233265292\\
27.64	-0.000705627248653751\\
27.65	-0.000695771845728055\\
27.66	-0.000681599655569187\\
27.67	-0.000665935407631379\\
27.68	-0.000644396702205396\\
27.69	-0.000631119940216085\\
27.7	-0.000613560220896481\\
27.71	-0.000597427034027098\\
27.72	-0.000583914837105903\\
27.73	-0.000569011112862949\\
27.74	-0.000556352679848549\\
27.75	-0.000536285324652719\\
27.76	-0.000524021914439732\\
27.77	-0.0005084672850732\\
27.78	-0.000495491223564348\\
27.79	-0.000478264626989855\\
27.8	-0.000467388724733786\\
27.81	-0.000457567157442162\\
27.82	-0.000449638996626534\\
27.83	-0.000432483679722317\\
27.84	-0.000415386557284902\\
27.85	-0.000397414095746451\\
27.86	-0.000391307079029457\\
27.87	-0.000382240459794903\\
27.88	-0.000373465405604845\\
27.89	-0.000361406754124494\\
27.9	-0.000351395435392365\\
27.91	-0.000338352837508549\\
27.92	-0.000324325096966671\\
27.93	-0.000314497155693427\\
27.94	-0.000307681866955511\\
27.95	-0.000298443020816719\\
27.96	-0.000288741961892491\\
27.97	-0.000276716915910857\\
27.98	-0.000269006318380671\\
27.99	-0.000262183832445417\\
28	-0.000252181978405819\\
28.01	-0.000238513623943115\\
28.02	-0.00022787174976352\\
28.03	-0.000219167545974508\\
28.04	-0.000213665958459119\\
28.05	-0.000210992601483939\\
28.06	-0.00019599264379766\\
28.07	-0.00017986648700441\\
28.08	-0.000175483447868496\\
28.09	-0.000163717019343534\\
28.1	-0.000147862044525493\\
28.11	-0.000129595832340401\\
28.12	-0.000120070992155774\\
28.13	-0.000109175462899957\\
28.14	-0.000102043822504283\\
28.15	-8.54486263176524e-05\\
28.16	-6.79439501488632e-05\\
28.17	-5.2540782666366e-05\\
28.18	-4.29918187241363e-05\\
28.19	-2.53525234374385e-05\\
28.2	-9.80356800051041e-06\\
28.21	5.58580528942088e-06\\
28.22	1.94639097323424e-05\\
28.23	3.1778921493808e-05\\
28.24	4.98034078841858e-05\\
28.25	6.4120674441448e-05\\
28.26	8.33531810190413e-05\\
28.27	9.43912342300512e-05\\
28.28	0.000112579392465895\\
28.29	0.000126650639103165\\
28.3	0.000142499803482465\\
28.31	0.000157579429829691\\
28.32	0.000174605779129755\\
28.33	0.000196795209439271\\
28.34	0.000210077714119961\\
28.35	0.000223413210955259\\
28.36	0.000235852451762941\\
28.37	0.000246490228855312\\
28.38	0.000255440305142518\\
28.39	0.000270647932466894\\
28.4	0.000287461898948793\\
28.41	0.000303831765085361\\
28.42	0.000318290932070364\\
28.43	0.000330524394280884\\
28.44	0.000341777125904608\\
28.45	0.000355143559297999\\
28.46	0.000368406663714849\\
28.47	0.000375947494645201\\
28.48	0.000390925217236326\\
28.49	0.000403649762795333\\
28.5	0.000414335288462298\\
28.51	0.000428326152710157\\
28.52	0.00043932858483503\\
28.53	0.000454348790030146\\
28.54	0.000468090329849347\\
28.55	0.000475858884873559\\
28.56	0.000490721186836129\\
28.57	0.000502900426737507\\
28.58	0.000512863418691223\\
28.59	0.000527791477936912\\
28.6	0.000536940448399914\\
28.61	0.000549281710361338\\
28.62	0.000561019300741095\\
28.63	0.000566894517765926\\
28.64	0.000581223973656231\\
28.65	0.000587847680678821\\
28.66	0.000598932798998753\\
28.67	0.000605673994340084\\
28.68	0.000616063367013642\\
28.69	0.000627181895419937\\
28.7	0.000631217185720345\\
28.71	0.000645002935292738\\
28.72	0.000650799903582799\\
28.73	0.000663736560732375\\
28.74	0.000676952501391659\\
28.75	0.000690068325480742\\
28.76	0.000705038741976527\\
28.77	0.000715467277417392\\
28.78	0.000728829194381608\\
28.79	0.000741552025906478\\
28.8	0.000755554580887885\\
28.81	0.000765731983695617\\
28.82	0.000780007847944963\\
28.83	0.000792539921266433\\
28.84	0.000806439078747057\\
28.85	0.000818951079809449\\
28.86	0.000837777236553927\\
28.87	0.000849555863602303\\
28.88	0.000859961092098904\\
28.89	0.000872655371872033\\
28.9	0.000887169277423105\\
28.91	0.0009038402782518\\
28.92	0.000920704837624076\\
28.93	0.000929234133936807\\
28.94	0.000944177122693235\\
28.95	0.000959029523199817\\
28.96	0.000973037226247919\\
28.97	0.000992356872536404\\
28.98	0.00100309272358612\\
28.99	0.00101302059121211\\
29	0.0010284719405188\\
29.01	0.00104844833639389\\
29.02	0.00105804706096907\\
29.03	0.00107240171171641\\
29.04	0.001087085499411\\
29.05	0.00109817148936958\\
29.06	0.00110921171712625\\
29.07	0.00112375337117443\\
29.08	0.00113611777466732\\
29.09	0.00115393867934716\\
29.1	0.001166776961956\\
29.11	0.00117473138633262\\
29.12	0.00118648015594019\\
29.13	0.00119859269158407\\
29.14	0.00120886101939427\\
29.15	0.00122050566516563\\
29.16	0.00123581776754744\\
29.17	0.00125071006081751\\
29.18	0.00126007017906621\\
29.19	0.00127227039877986\\
29.2	0.00128256881680328\\
29.21	0.0012915302304119\\
29.22	0.00130538956183368\\
29.23	0.00131140544159841\\
29.24	0.00132164537693308\\
29.25	0.00133524528170376\\
29.26	0.00134422414465735\\
29.27	0.00135465914742772\\
29.28	0.0013658509348809\\
29.29	0.00137508011809095\\
29.3	0.00138463425314217\\
29.31	0.00139141140743387\\
29.32	0.00140086616844043\\
29.33	0.0014127818190951\\
29.34	0.00142400120550051\\
29.35	0.00143235161276573\\
29.36	0.00143968109816928\\
29.37	0.00144610381038657\\
29.38	0.00145517335900047\\
29.39	0.00146526470951852\\
29.4	0.00147840257435333\\
29.41	0.00148796110688187\\
29.42	0.00150250785616829\\
29.43	0.00151075710167253\\
29.44	0.00152436314745619\\
29.45	0.00153329738710711\\
29.46	0.00154997772495535\\
29.47	0.0015580168286134\\
29.48	0.00157850027004369\\
29.49	0.00159363373774002\\
29.5	0.00160695391152338\\
29.51	0.00161980195943251\\
29.52	0.00163220408020703\\
29.53	0.00165240172888309\\
29.54	0.00166513400249119\\
29.55	0.00168479508354974\\
29.56	0.00169795225941338\\
29.57	0.00171086271983639\\
29.58	0.00172585992173746\\
29.59	0.00174286872666923\\
29.6	0.00176070841356263\\
29.61	0.00177568876184586\\
29.62	0.00179100276555411\\
29.63	0.00180708491492254\\
29.64	0.00182098181428836\\
29.65	0.00183621058996725\\
29.66	0.00184951014313139\\
29.67	0.00186520542089119\\
29.68	0.0018802583229523\\
29.69	0.00189163356797029\\
29.7	0.00189862905689692\\
29.71	0.00191345737011095\\
29.72	0.00192723769929737\\
29.73	0.00193661369189274\\
29.74	0.00195100116689523\\
29.75	0.0019696385698949\\
29.76	0.00198602416647026\\
29.77	0.0019942841523809\\
29.78	0.00200876997310068\\
29.79	0.00202169930736557\\
29.8	0.00202847900685005\\
29.81	0.00204239195331002\\
29.82	0.00205536631103098\\
29.83	0.0020725221047353\\
29.84	0.0020817292849033\\
29.85	0.00209146850309028\\
29.86	0.00210777520962802\\
29.87	0.00211702714767753\\
29.88	0.00212582710176318\\
29.89	0.00213506233431088\\
29.9	0.00214857581411121\\
29.91	0.00215953461063118\\
29.92	0.00217512943024872\\
29.93	0.00218458712120556\\
29.94	0.00219170891342929\\
29.95	0.00220256225783177\\
29.96	0.0022184000786909\\
29.97	0.00222623960368323\\
29.98	0.00223227529670528\\
29.99	0.00224498992877148\\
30	0.00225403487297116\\
30.01	0.00226441805811006\\
30.02	0.00227561987717356\\
30.03	0.00228666201056188\\
30.04	0.00229755769385381\\
30.05	0.00230576222082729\\
30.06	0.00231504803551491\\
30.07	0.00232533606572372\\
30.08	0.00233970058800759\\
30.09	0.00235358048744605\\
30.1	0.00236706675178272\\
30.11	0.00237947645393372\\
30.12	0.00239172625124401\\
30.13	0.00240982713076082\\
30.14	0.00241944575086256\\
30.15	0.00243789667168554\\
30.16	0.00245290248970365\\
30.17	0.0024659877972032\\
30.18	0.00248234695450689\\
30.19	0.00249701391663443\\
30.2	0.00250939227069147\\
30.21	0.00252055318569561\\
30.22	0.00254206883583247\\
30.23	0.00255161859725972\\
30.24	0.00256506677580343\\
30.25	0.00258260786189562\\
30.26	0.00259515229419988\\
30.27	0.00260854782801578\\
30.28	0.00262599085756071\\
30.29	0.00263374472050903\\
30.3	0.00264993078578829\\
30.31	0.00266743124707974\\
30.32	0.00268084113114264\\
30.33	0.0026963087426492\\
30.34	0.00271333051906969\\
30.35	0.00272944690668653\\
30.36	0.0027410383953036\\
30.37	0.00275015533375383\\
30.38	0.00276158803995946\\
30.39	0.00277529565295148\\
30.4	0.00278780008009544\\
30.41	0.00280565957059853\\
30.42	0.00282115096816982\\
30.43	0.0028306638169952\\
30.44	0.00284100547200483\\
30.45	0.00285547300536554\\
30.46	0.00287628573014925\\
30.47	0.00288307903474905\\
30.48	0.00290203298201053\\
30.49	0.00291270393348597\\
30.5	0.00292501739607165\\
30.51	0.0029359529218409\\
30.52	0.00294231930702943\\
30.53	0.00295629876423292\\
30.54	0.00296913616148697\\
30.55	0.00298076700289945\\
30.56	0.00299441320378335\\
30.57	0.00300274559484703\\
30.58	0.00301382486170793\\
30.59	0.00302116967536431\\
30.6	0.00303597650281395\\
30.61	0.00304201879949284\\
30.62	0.00305225449037688\\
30.63	0.0030644005737917\\
30.64	0.003078578489638\\
30.65	0.0030817537538817\\
30.66	0.00309533422332259\\
30.67	0.00310429756185238\\
30.68	0.00311062216070923\\
30.69	0.00311938965113545\\
30.7	0.00312884984727235\\
30.71	0.00313706278716641\\
30.72	0.00314826900122234\\
30.73	0.00316245203374971\\
30.74	0.00317341477478561\\
30.75	0.00318348484023373\\
30.76	0.00319578637187962\\
30.77	0.00320608986402587\\
30.78	0.00321951175217772\\
30.79	0.00323131464860016\\
30.8	0.00324915187685848\\
30.81	0.00326060347020263\\
30.82	0.00326815326061997\\
30.83	0.00328270329503039\\
30.84	0.00329905405643421\\
30.85	0.0033105375685209\\
30.86	0.00332084059701426\\
30.87	0.00334163071108629\\
30.88	0.00334792514034349\\
30.89	0.00336717737846487\\
30.9	0.00338366496081938\\
30.91	0.00339444563561953\\
30.92	0.003401254923379\\
30.93	0.00341991518708751\\
30.94	0.00343334337739071\\
30.95	0.00345030595287837\\
30.96	0.00346701310516268\\
30.97	0.00347422780996776\\
30.98	0.00348840792013227\\
30.99	0.0035000202730166\\
31	0.00351289958597051\\
31.01	0.00352727192045721\\
31.02	0.00354503622798574\\
31.03	0.00355648910796263\\
31.04	0.00357298279884405\\
31.05	0.00358562991941969\\
31.06	0.00359225687812426\\
31.07	0.00360696545911338\\
31.08	0.00362143379898394\\
31.09	0.00362807752968941\\
31.1	0.00363896657246854\\
31.11	0.00365221846495523\\
31.12	0.00366718244106656\\
31.13	0.00368068983551118\\
31.14	0.0036933253298545\\
31.15	0.00370853464865739\\
31.16	0.00372289420738231\\
31.17	0.0037329885734389\\
31.18	0.00374305584452783\\
31.19	0.00375536918447417\\
31.2	0.00376403995446656\\
31.21	0.00377628909124583\\
31.22	0.00378836147257322\\
31.23	0.00379662662695662\\
31.24	0.00380825926764583\\
31.25	0.00381811577033703\\
31.26	0.00383072493151088\\
31.27	0.00384238029184603\\
31.28	0.00384791726193662\\
31.29	0.00385875923670054\\
31.3	0.00386920802938467\\
31.31	0.0038824866261884\\
31.32	0.00389009820803127\\
31.33	0.0038946161998093\\
31.34	0.00390741572134073\\
31.35	0.00391386485447059\\
31.36	0.00392546795562687\\
31.37	0.00393289915191486\\
31.38	0.00394361540726812\\
31.39	0.00395462310582778\\
31.4	0.0039666168500232\\
31.41	0.00397946621495088\\
31.42	0.0039948838464357\\
31.43	0.00401314093290822\\
31.44	0.00402200758600535\\
31.45	0.00403489068870949\\
31.46	0.00403923892602498\\
31.47	0.00405306648942749\\
31.48	0.00406644181949056\\
31.49	0.00408063467019693\\
31.5	0.00409568211246969\\
31.51	0.00410906129995081\\
31.52	0.00412839356994404\\
31.53	0.00413915458444847\\
31.54	0.00415387405839329\\
31.55	0.00416474238413356\\
31.56	0.00418064241954669\\
31.57	0.00419244185828582\\
31.58	0.00420270458011557\\
31.59	0.00421452967890995\\
31.6	0.00423070098963363\\
31.61	0.00424295590382279\\
31.62	0.00425753441920773\\
31.63	0.00426775792188838\\
31.64	0.00428129935303517\\
31.65	0.00429664825710546\\
31.66	0.00431242645079727\\
31.67	0.00433032570496972\\
31.68	0.0043416249688189\\
31.69	0.00435601247021805\\
31.7	0.00436948945020255\\
31.71	0.00438288570800688\\
31.72	0.00439646612866329\\
31.73	0.00440826029002966\\
31.74	0.00442001591879265\\
31.75	0.00443390872172811\\
31.76	0.00444764174129147\\
31.77	0.00445831155165843\\
31.78	0.00447102902205465\\
31.79	0.00448395183661998\\
31.8	0.00449641855790633\\
31.81	0.0045059898527523\\
31.82	0.00452021985453999\\
31.83	0.00452883050346187\\
31.84	0.00454121250377959\\
31.85	0.0045545664220763\\
31.86	0.00456997376701462\\
31.87	0.00457905896073801\\
31.88	0.00458728113883794\\
31.89	0.0046040780827748\\
31.9	0.0046172585710057\\
31.91	0.00462519780532789\\
31.92	0.00463748181925389\\
31.93	0.00464661891521728\\
31.94	0.0046574430932847\\
31.95	0.00466899656235059\\
31.96	0.00467651342709241\\
31.97	0.00468469043467756\\
31.98	0.00469407806515659\\
31.99	0.00470388375221054\\
32	0.00470938745326699\\
32.01	0.00472142254137103\\
32.02	0.00473269861314263\\
32.03	0.0047426255897664\\
32.04	0.00475396023237451\\
32.05	0.00476368091944246\\
32.06	0.00477726261175593\\
32.07	0.0047917633367725\\
32.08	0.00479878918453097\\
32.09	0.00480895082103971\\
32.1	0.004818724303644\\
32.11	0.00483837909589269\\
32.12	0.00484472524167673\\
32.13	0.00485913129641169\\
32.14	0.00487281459229993\\
32.15	0.00489016072197351\\
32.16	0.00490327226636506\\
32.17	0.00491627551662249\\
32.18	0.00492854803306036\\
32.19	0.00494050887976777\\
32.2	0.00495396054196945\\
32.21	0.00496449691575879\\
32.22	0.00498040415979223\\
32.23	0.00499384157311628\\
32.24	0.00500613487790663\\
32.25	0.00501721635412605\\
32.26	0.00503058768613807\\
32.27	0.00505030978305376\\
32.28	0.00506421438007443\\
32.29	0.00507738320758905\\
32.3	0.00509928931122905\\
32.31	0.00510994946424609\\
32.32	0.00512000083318132\\
32.33	0.00513029053028424\\
32.34	0.00514037111236265\\
32.35	0.00515621877917338\\
32.36	0.00516881021404653\\
32.37	0.0051794014614201\\
32.38	0.0051912211298798\\
32.39	0.00520374101067905\\
32.4	0.00522020317369737\\
32.41	0.00523574522418041\\
32.42	0.00524872315328295\\
32.43	0.00525748581742674\\
32.44	0.00526896863419429\\
32.45	0.00528289818483318\\
32.46	0.00529392513232674\\
32.47	0.00530894004267929\\
32.48	0.00531563885079944\\
32.49	0.00532936823351404\\
32.5	0.00533981821227286\\
32.51	0.00535321956293017\\
32.52	0.00536268671453199\\
32.53	0.00537214058835545\\
32.54	0.00538578142144153\\
32.55	0.00539401470226025\\
32.56	0.00540985673859218\\
32.57	0.00541872397750137\\
32.58	0.00542899662036073\\
32.59	0.00544126832970993\\
32.6	0.00544922965836692\\
32.61	0.00545861517095508\\
32.62	0.00546356910910251\\
32.63	0.00547330451995293\\
32.64	0.00548340569948574\\
32.65	0.00549390368268393\\
32.66	0.00550363414363714\\
32.67	0.00551074167444476\\
32.68	0.00552151366629122\\
32.69	0.00553394161418125\\
32.7	0.00553819295756997\\
32.71	0.00554437293722604\\
32.72	0.00555591155783025\\
32.73	0.00556811607527008\\
32.74	0.00557606093962154\\
32.75	0.00558921107047533\\
32.76	0.00560412714589315\\
32.77	0.00561527932004668\\
32.78	0.00562957646524415\\
32.79	0.00564221188821762\\
32.8	0.00565238735410567\\
32.81	0.00566841302652482\\
32.82	0.00568365547167166\\
32.83	0.00569668974216869\\
32.84	0.00570997022594272\\
32.85	0.00572385617192372\\
32.86	0.00573756489999488\\
32.87	0.00575348775101919\\
32.88	0.00576624384666247\\
32.89	0.00577515277544505\\
32.9	0.00578766873456338\\
32.91	0.0058023276120327\\
32.92	0.00582414200828274\\
32.93	0.00583391567088254\\
32.94	0.00584304178620015\\
32.95	0.00585688151941488\\
32.96	0.00587349002429177\\
32.97	0.00588435870710352\\
32.98	0.00590111338232957\\
32.99	0.00591140603403884\\
33	0.00592094830831819\\
33.01	0.00593112721895978\\
33.02	0.00594637986114238\\
33.03	0.0059638929967829\\
33.04	0.00597094704462825\\
33.05	0.00598356960172552\\
33.06	0.00599759354447466\\
33.07	0.00601615278930662\\
33.08	0.00602738248552664\\
33.09	0.00603605082849085\\
33.1	0.00604637505690936\\
33.11	0.0060612705767224\\
33.12	0.0060709676544165\\
33.13	0.00607929762411658\\
33.14	0.00609126486055883\\
33.15	0.00609904352968799\\
33.16	0.00611202603797117\\
33.17	0.00612484049801287\\
33.18	0.00613435156248893\\
33.19	0.00614573181705602\\
33.2	0.00615276774284113\\
33.21	0.00616638492519844\\
33.22	0.00617928736084844\\
33.23	0.00618847374913506\\
33.24	0.0061976524409933\\
33.25	0.00620684662308457\\
33.26	0.00622398080016445\\
33.27	0.00623091708196766\\
33.28	0.0062378143064673\\
33.29	0.00624654473175568\\
33.3	0.00625501155183533\\
33.31	0.00626454026138595\\
33.32	0.00627778148147939\\
33.33	0.00628869699402729\\
33.34	0.00629633882159925\\
33.35	0.0063042295835159\\
33.36	0.00631639628980779\\
33.37	0.00632481830539733\\
33.38	0.00633678055195352\\
33.39	0.00635208759536376\\
33.4	0.0063628607504313\\
33.41	0.00637528212520877\\
33.42	0.00638698728804971\\
33.43	0.00639588783527206\\
33.44	0.00640682377691704\\
33.45	0.00641722861781013\\
33.46	0.00643898526993786\\
33.47	0.00645083217735654\\
33.48	0.00647062012566013\\
33.49	0.00648315150887691\\
33.5	0.00649676276746464\\
33.51	0.00651142296153762\\
33.52	0.00652563537939066\\
33.53	0.00654307370457891\\
33.54	0.00655822380963789\\
33.55	0.00657320369671299\\
33.56	0.0065869646258947\\
33.57	0.00659644389003461\\
33.58	0.00660761988610764\\
33.59	0.00662456982186416\\
33.6	0.00664325974090929\\
33.61	0.00665730643567458\\
33.62	0.00666981327133331\\
33.63	0.00668057930964472\\
33.64	0.00668927540642289\\
33.65	0.00670667236983746\\
33.66	0.00671690760597216\\
33.67	0.00673175721259645\\
33.68	0.00674535990616904\\
33.69	0.00675519338931047\\
33.7	0.00676817232534838\\
33.71	0.00678086166948699\\
33.72	0.0067924078283752\\
33.73	0.00680229339794014\\
33.74	0.00681660526838995\\
33.75	0.00682872275668717\\
33.76	0.00684197844269119\\
33.77	0.00685267144344293\\
33.78	0.00686045411947278\\
33.79	0.00687318125157499\\
33.8	0.00687974568193467\\
33.81	0.00689293855473566\\
33.82	0.00690808246126762\\
33.83	0.00691562642333865\\
33.84	0.00692720218823706\\
33.85	0.006934623503069\\
33.86	0.00694564191690905\\
33.87	0.00696014199319456\\
33.88	0.00696734473015537\\
33.89	0.00697508328346313\\
33.9	0.00698803343107368\\
33.91	0.00699642913048737\\
33.92	0.00701210788116613\\
33.93	0.0070178897179633\\
33.94	0.00703044594039132\\
33.95	0.00703833680484001\\
33.96	0.00704895387291077\\
33.97	0.00706012611323303\\
33.98	0.00707088780353943\\
33.99	0.00708222837697015\\
34	0.00708913261165212\\
34.01	0.0070971419143005\\
34.02	0.00710169354198026\\
34.03	0.00711196031847772\\
34.04	0.0071223733383643\\
34.05	0.00713441018209193\\
34.06	0.00714918533675496\\
34.07	0.00716697678553918\\
34.08	0.00717985581040204\\
34.09	0.00718945892511325\\
34.1	0.00720449967230247\\
34.11	0.0072181724796993\\
34.12	0.00723292113117213\\
34.13	0.00724714196390902\\
34.14	0.00726262128759525\\
34.15	0.00727574758967758\\
34.16	0.00729050711673729\\
34.17	0.00731124676102329\\
34.18	0.00732432679410405\\
34.19	0.00733876292051955\\
34.2	0.00735619130871024\\
34.21	0.00737036882176062\\
34.22	0.00738546641286381\\
34.23	0.00739876827320141\\
34.24	0.00741227449431919\\
34.25	0.00742472441996012\\
34.26	0.0074417122519162\\
34.27	0.00746078930248434\\
34.28	0.00747512733631966\\
34.29	0.00748992409943017\\
34.3	0.00750445082916473\\
34.31	0.0075257441627839\\
34.32	0.00753651889578671\\
34.33	0.0075483179726743\\
34.34	0.00756130067611854\\
34.35	0.00757550540162855\\
34.36	0.00758962565671956\\
34.37	0.00760574465769176\\
34.38	0.00761643933627598\\
34.39	0.00763377520994019\\
34.4	0.00764745699064734\\
34.41	0.00766411213933732\\
34.42	0.00767725153227644\\
34.43	0.00769166938825716\\
34.44	0.00770969696552198\\
34.45	0.00772677248975784\\
34.46	0.00773810099851518\\
34.47	0.00774969666600561\\
34.48	0.00775816769377174\\
34.49	0.00776871403541074\\
34.5	0.00777857518755437\\
34.51	0.00778581448629712\\
34.52	0.00779489279114071\\
34.53	0.00780412580686723\\
34.54	0.00781739623426414\\
34.55	0.00782557168150944\\
34.56	0.00783474676504115\\
34.57	0.00784678812773398\\
34.58	0.00786021042593632\\
34.59	0.0078669034241487\\
34.6	0.0078777372017475\\
34.61	0.00788849042446443\\
34.62	0.00789508987390936\\
34.63	0.00790584722027515\\
34.64	0.00791761971115945\\
34.65	0.00792562007665959\\
34.66	0.00793257677720449\\
34.67	0.00793990663481364\\
34.68	0.00795219833411803\\
34.69	0.00796301450141185\\
34.7	0.00797506283574517\\
34.71	0.00798622918566405\\
34.72	0.00799676498415319\\
34.73	0.00800947393669982\\
34.74	0.00802012174743938\\
34.75	0.00802422851357892\\
34.76	0.00803807288968617\\
34.77	0.00805278328425818\\
34.78	0.00806627654017078\\
34.79	0.00807530866566414\\
34.8	0.00808568074038729\\
34.81	0.0081045765945415\\
34.82	0.00812055874855749\\
34.83	0.00814243742345311\\
34.84	0.00815521268965441\\
34.85	0.00816993919547848\\
34.86	0.00818123182181174\\
34.87	0.00819855688745436\\
34.88	0.00820997485312397\\
34.89	0.00821760734977345\\
34.9	0.008230716157964\\
34.91	0.00824424316385525\\
34.92	0.0082616409272126\\
34.93	0.008274649041698\\
34.94	0.00829035202396139\\
34.95	0.00830619428473733\\
34.96	0.00831771454179714\\
34.97	0.00833334748124498\\
34.98	0.00834360591754807\\
34.99	0.00834970511169331\\
35	0.00836556372433694\\
35.01	0.00838043270323485\\
35.02	0.00839345861802471\\
35.03	0.00840336412550574\\
35.04	0.00841620359053019\\
35.05	0.00842640052456028\\
35.06	0.00844010448816102\\
35.07	0.00845535953457022\\
35.08	0.00846258584599702\\
35.09	0.00847919157903065\\
35.1	0.00849405748510162\\
35.11	0.00850027741493375\\
35.12	0.00850159052841404\\
35.13	0.00851005824864137\\
35.14	0.0085178124871565\\
35.15	0.00852955631026064\\
35.16	0.0085355176677136\\
35.17	0.00854304045058901\\
35.18	0.0085567131046162\\
35.19	0.00857015121126803\\
35.2	0.00857986079412182\\
35.21	0.00858818832805558\\
35.22	0.00860125078244012\\
35.23	0.00862047719295039\\
35.24	0.00862797263204412\\
35.25	0.00863926050820518\\
35.26	0.008655129963834\\
35.27	0.00867016409990079\\
35.28	0.00868205440485498\\
35.29	0.00869444807637765\\
35.3	0.00870332274807423\\
35.31	0.00870969812124145\\
35.32	0.00871879720604268\\
35.33	0.00872644408362044\\
35.34	0.00872878411221573\\
35.35	0.00873930803833411\\
35.36	0.00875319806564984\\
35.37	0.00876600164698899\\
35.38	0.00876374292749305\\
35.39	0.00875424850240214\\
35.4	0.00874582028635801\\
35.41	0.0087453136393511\\
35.42	0.00874342459280225\\
35.43	0.00873974832209584\\
35.44	0.00873243478716951\\
35.45	0.00872899243714875\\
35.46	0.00872664234675607\\
35.47	0.00873464158144543\\
35.48	0.0087344216877433\\
35.49	0.00873907731852841\\
35.5	0.00873783789278348\\
35.51	0.00872274869205164\\
35.52	0.00869458481758351\\
35.53	0.00866875956898333\\
35.54	0.00862589665573005\\
35.55	0.00857828904017249\\
35.56	0.00852428062905181\\
35.57	0.00849152033933409\\
35.58	0.00848426608075487\\
35.59	0.00848568259635207\\
35.6	0.00847037253902067\\
35.61	0.00845290020768175\\
35.62	0.00844326705480963\\
35.63	0.00845757107860567\\
35.64	0.00846799844265994\\
35.65	0.00844864364742598\\
35.66	0.00842318690040589\\
35.67	0.00842160268529013\\
35.68	0.00842400272814936\\
35.69	0.00841469139236484\\
35.7	0.0084039984240239\\
35.71	0.0084085538423338\\
35.72	0.00842839675524637\\
35.73	0.00847986555892261\\
35.74	0.00851348797278084\\
35.75	0.00856617983055208\\
35.76	0.00861957469656849\\
35.77	0.00865623462776288\\
35.78	0.00867213713055326\\
35.79	0.00866952658391335\\
35.8	0.00866521123008601\\
35.81	0.00864992128692665\\
35.82	0.00861951926847143\\
35.83	0.00857556559130168\\
35.84	0.00855162612993438\\
35.85	0.00854976022974158\\
35.86	0.00853832111836694\\
35.87	0.0085135628937193\\
35.88	0.00852928449333173\\
35.89	0.0085716746999947\\
35.9	0.00861083446131605\\
35.91	0.00864883608927786\\
35.92	0.00868436898993907\\
35.93	0.00871206633539279\\
35.94	0.00870311752494857\\
35.95	0.00867717272129465\\
35.96	0.00865339708791807\\
35.97	0.00866904284673842\\
35.98	0.00868615978000326\\
35.99	0.0086817710317067\\
36	0.00865593967798406\\
36.01	0.00864745550719509\\
36.02	0.00865452438955322\\
36.03	0.00865437311340311\\
36.04	0.00862894084972604\\
36.05	0.0085977750247625\\
36.06	0.00861277847228203\\
36.07	0.00865786270041685\\
36.08	0.00868066218107094\\
36.09	0.00868295230800031\\
36.1	0.00866961671026228\\
36.11	0.0086792919944822\\
36.12	0.00869255122235574\\
36.13	0.00869016132187911\\
36.14	0.00868103344841004\\
36.15	0.00867516195386547\\
36.16	0.00866982963790358\\
36.17	0.00867952474746586\\
36.18	0.00869414233266241\\
36.19	0.00870462580088333\\
36.2	0.00871964284359172\\
36.21	0.00874051851792873\\
36.22	0.00875266299300348\\
36.23	0.00876344347590691\\
36.24	0.00875202207591019\\
36.25	0.00871632378457843\\
36.26	0.00867839168622792\\
36.27	0.00864147091881712\\
36.28	0.00862134273497595\\
36.29	0.0085986160886935\\
36.3	0.00854798806741064\\
36.31	0.00847161264260665\\
36.32	0.00840579615164355\\
36.33	0.00836546983690467\\
36.34	0.00833362432251744\\
36.35	0.00829441645437906\\
36.36	0.0082364665887974\\
36.37	0.00815907716861547\\
36.38	0.00808686995695279\\
36.39	0.00801784541396888\\
36.4	0.00793687818971206\\
36.41	0.00784526534705871\\
36.42	0.00776207253340544\\
36.43	0.00767636288013979\\
36.44	0.00759623414394034\\
36.45	0.00752193378198657\\
36.46	0.0074452039183418\\
36.47	0.00736230637662716\\
36.48	0.00727453133490491\\
36.49	0.00717302669200792\\
36.5	0.00703762013714238\\
36.51	0.00687610151102275\\
36.52	0.00669252517149466\\
36.53	0.00649961809507288\\
36.54	0.00630614386557427\\
36.55	0.00608913920134746\\
36.56	0.0058523507318729\\
36.57	0.00561437053816222\\
36.58	0.00536259245475534\\
36.59	0.00510748920131904\\
36.6	0.00483347588651961\\
36.61	0.00457344779578017\\
36.62	0.00432206485219377\\
36.63	0.00406331855124437\\
36.64	0.00380261087046274\\
36.65	0.00355613100387486\\
36.66	0.00329134536877995\\
36.67	0.00301529881600671\\
36.68	0.00271257010943415\\
36.69	0.00230237394655958\\
36.7	0.00189782217637324\\
36.71	0.00123397092451494\\
36.72	0.00066997400306773\\
36.73	3.61397023491139e-05\\
36.74	-0.000711692445581336\\
36.75	-0.0015133065789173\\
36.76	-0.00230289685772167\\
36.77	-0.00308276777513117\\
36.78	-0.00388247121137075\\
36.79	-0.00472235815351102\\
36.8	-0.00559942244433065\\
36.81	-0.00649334846843691\\
36.82	-0.00735856234816606\\
36.83	-0.00822915086456322\\
36.84	-0.00912024527956828\\
36.85	-0.00977571785388209\\
36.86	-0.00975518583675627\\
36.87	-0.00930403796500334\\
36.88	-0.00906559274468216\\
36.89	-0.0088813414753578\\
36.9	-0.00869583693746745\\
36.91	-0.00848612470685095\\
36.92	-0.00836914202521244\\
36.93	-0.00832211815986095\\
36.94	-0.00831778145659123\\
36.95	-0.0083617377232027\\
36.96	-0.00843295267743827\\
36.97	-0.00849345747424241\\
36.98	-0.00858887640191613\\
36.99	-0.00874805223857528\\
37	-0.00892475958547084\\
37.01	-0.00908872682402123\\
37.02	-0.00923536594288465\\
37.03	-0.00939772982492532\\
37.04	-0.00957568188538771\\
37.05	-0.00977679580594826\\
37.06	-0.00996093163649786\\
37.07	-0.0101229657398076\\
37.08	-0.0102697654460612\\
37.09	-0.010415713862192\\
37.1	-0.0105596893920608\\
37.11	-0.0106847069748406\\
37.12	-0.0107625532656059\\
37.13	-0.0108246278767259\\
37.14	-0.0108634379516114\\
37.15	-0.0109169246964723\\
37.16	-0.0109717850925189\\
37.17	-0.0110033413484476\\
37.18	-0.0110344938870237\\
37.19	-0.0110773331911333\\
37.2	-0.0111215579192215\\
37.21	-0.0111572315851303\\
37.22	-0.0111932155912561\\
37.23	-0.011231463743922\\
37.24	-0.0112642664537555\\
37.25	-0.0112867588467264\\
37.26	-0.0113115044521216\\
37.27	-0.0113361156117847\\
37.28	-0.0113546027319598\\
37.29	-0.0113657188995943\\
37.3	-0.0113754665035053\\
37.31	-0.0113867415231996\\
37.32	-0.0113900474520031\\
37.33	-0.0113908677217189\\
37.34	-0.0113934141354215\\
37.35	-0.0113985038112954\\
37.36	-0.0114041025971008\\
37.37	-0.0114082397970566\\
37.38	-0.0114091832648356\\
37.39	-0.0114055614763163\\
37.4	-0.0114051087844593\\
37.41	-0.0114078344153841\\
37.42	-0.0114080814657703\\
37.43	-0.0114085676906463\\
37.44	-0.0114107064309289\\
37.45	-0.0114118064939712\\
37.46	-0.0114137225817868\\
37.47	-0.0114110277101171\\
37.48	-0.0114108830532486\\
37.49	-0.011412451240557\\
37.5	-0.0114145749907862\\
37.51	-0.0114129635062042\\
37.52	-0.0114159614153539\\
37.53	-0.0114129345429388\\
37.54	-0.0114161935318973\\
37.55	-0.011419721379102\\
37.56	-0.0114158899742053\\
37.57	-0.0114159626807722\\
37.58	-0.0114184101988473\\
37.59	-0.0114177802070098\\
37.6	-0.0114233427395085\\
37.61	-0.011418535964065\\
37.62	-0.0114217217933083\\
37.63	-0.0114208540025707\\
37.64	-0.0114193603070984\\
37.65	-0.0114205402520388\\
37.66	-0.0114231192657255\\
37.67	-0.0114249728038675\\
37.68	-0.0114246618670381\\
37.69	-0.011423721275607\\
37.7	-0.0114229321420109\\
37.71	-0.0114222055401006\\
37.72	-0.0114218878305842\\
37.73	-0.0114242955468555\\
37.74	-0.0114222815722906\\
37.75	-0.0114260798652044\\
37.76	-0.0114205633243016\\
37.77	-0.01142293229549\\
37.78	-0.0114249866932483\\
37.79	-0.0114285669917518\\
37.8	-0.0114240686663098\\
37.81	-0.0114233861298243\\
37.82	-0.0114248644252238\\
37.83	-0.0114273935432377\\
37.84	-0.011428971480468\\
37.85	-0.011427713365782\\
37.86	-0.0114270477376646\\
37.87	-0.0114261022615343\\
37.88	-0.0114264276333779\\
37.89	-0.0114266915593756\\
37.9	-0.011428760094946\\
37.91	-0.0114237058168977\\
37.92	-0.0114234438313311\\
37.93	-0.0114243084403945\\
37.94	-0.0114263767771794\\
37.95	-0.011428191561346\\
37.96	-0.0114258635872086\\
37.97	-0.0114285152123433\\
37.98	-0.0114287023472752\\
37.99	-0.011425494752712\\
38	-0.0114286570881103\\
38.01	-0.0114263024885403\\
38.02	-0.0114294517343446\\
38.03	-0.0114291344732667\\
38.04	-0.0114310845951005\\
38.05	-0.011428027849482\\
38.06	-0.0114318306105264\\
38.07	-0.011432016484627\\
38.08	-0.0114301464991642\\
38.09	-0.0114283339673238\\
38.1	-0.0114310541138066\\
38.11	-0.0114292949755254\\
38.12	-0.0114290385562179\\
38.13	-0.0114289338606494\\
38.14	-0.011432475540478\\
38.15	-0.0114291308510476\\
38.16	-0.0114291418024653\\
38.17	-0.0114304352205943\\
38.18	-0.0114314678621817\\
38.19	-0.0114325145317963\\
38.2	-0.0114306194916417\\
38.21	-0.0114333173977166\\
38.22	-0.011431671489048\\
38.23	-0.0114341909762706\\
38.24	-0.0114338367027453\\
38.25	-0.0114307058357729\\
38.26	-0.0114297934131778\\
38.27	-0.0114302447385847\\
38.28	-0.0114323702334572\\
38.29	-0.0114346352413885\\
38.3	-0.0114330316741377\\
38.31	-0.0114339185168104\\
38.32	-0.0114321888138439\\
38.33	-0.0114314247702653\\
38.34	-0.0114316318292088\\
38.35	-0.011431228421228\\
38.36	-0.0114323603137189\\
38.37	-0.0114322260682949\\
38.38	-0.0114318283923901\\
38.39	-0.0114312685084721\\
38.4	-0.0114334104387542\\
38.41	-0.0114347052092698\\
38.42	-0.0114333690257937\\
38.43	-0.011432087110693\\
38.44	-0.011432422104069\\
38.45	-0.0114311114144247\\
38.46	-0.0114343148533977\\
38.47	-0.0114321711261561\\
38.48	-0.0114323213819423\\
38.49	-0.0114372555285422\\
38.5	-0.0114341929626182\\
38.51	-0.0114348659289484\\
38.52	-0.0114360978726717\\
38.53	-0.011431805659036\\
38.54	-0.0114356452913489\\
38.55	-0.0114325807043003\\
38.56	-0.0114333309738211\\
38.57	-0.0114334066086772\\
38.58	-0.0114323637831265\\
38.59	-0.0114325952639382\\
38.6	-0.0114334153146984\\
38.61	-0.0114349470476999\\
38.62	-0.011433777144177\\
38.63	-0.0114353342518395\\
38.64	-0.0114349747128628\\
38.65	-0.0114365069973062\\
38.66	-0.0114342626228768\\
38.67	-0.0114359933725415\\
38.68	-0.0114346833880206\\
38.69	-0.0114334770507505\\
38.7	-0.0114373460531036\\
38.71	-0.0114360448717172\\
38.72	-0.0114371485586972\\
38.73	-0.0114358241926421\\
38.74	-0.0114353782608469\\
38.75	-0.0114358221854119\\
38.76	-0.011438300296535\\
38.77	-0.0114355136574393\\
38.78	-0.011437525297528\\
38.79	-0.011437098441447\\
38.8	-0.0114389857953106\\
38.81	-0.011434429811003\\
38.82	-0.0114373955962762\\
38.83	-0.0114366575359275\\
38.84	-0.0114379614518176\\
38.85	-0.0114369129508703\\
38.86	-0.0114354807766484\\
38.87	-0.0114364216339784\\
38.88	-0.0114373118790611\\
38.89	-0.0114369111031012\\
38.9	-0.0114372155709794\\
38.91	-0.011437259039047\\
38.92	-0.0114386113117226\\
38.93	-0.0114399612127905\\
38.94	-0.0114402726110363\\
38.95	-0.0114381108692123\\
38.96	-0.0114394956852784\\
38.97	-0.0114370688254226\\
38.98	-0.0114398280217878\\
38.99	-0.0114412536090372\\
39	-0.0114370193364087\\
39.01	-0.0114389166374451\\
39.02	-0.0114407090436368\\
39.03	-0.0114405496605859\\
39.04	-0.0114413692707357\\
39.05	-0.0114408655863705\\
39.06	-0.0114391578216384\\
39.07	-0.0114378802786594\\
39.08	-0.0114365500541186\\
39.09	-0.0114393338543486\\
39.1	-0.0114403056276278\\
39.11	-0.0114414091433661\\
39.12	-0.0114408500706655\\
39.13	-0.0114403882202191\\
39.14	-0.0114427579796281\\
39.15	-0.0114406811763312\\
39.16	-0.0114381655704872\\
39.17	-0.0114417880224037\\
39.18	-0.0114433235296114\\
39.19	-0.0114409321769053\\
39.2	-0.0114421163970213\\
39.21	-0.0114412784131187\\
39.22	-0.0114448722421527\\
39.23	-0.0114399029529757\\
39.24	-0.011440360464204\\
39.25	-0.0114426246570374\\
39.26	-0.0114441427978486\\
39.27	-0.0114439466251449\\
39.28	-0.0114436486007753\\
39.29	-0.011447065449157\\
39.3	-0.0114440664893125\\
39.31	-0.0114437841117548\\
39.32	-0.0114467310625225\\
39.33	-0.0114444727316483\\
39.34	-0.0114446727023774\\
39.35	-0.0114451473637893\\
39.36	-0.0114434234334227\\
39.37	-0.0114427404914597\\
39.38	-0.0114456287630055\\
39.39	-0.0114460136740955\\
39.4	-0.0114442003182751\\
39.41	-0.0114435907452151\\
39.42	-0.0114452184354882\\
39.43	-0.0114432044467817\\
39.44	-0.0114479695968068\\
39.45	-0.0114466499996747\\
39.46	-0.0114460900755896\\
39.47	-0.0114482105153268\\
39.48	-0.0114471300325158\\
39.49	-0.011446524975488\\
39.5	-0.0114471758670376\\
39.51	-0.0114480862872474\\
39.52	-0.0114443177914062\\
39.53	-0.0114495350082074\\
39.54	-0.0114450033349821\\
39.55	-0.0114456068195216\\
39.56	-0.0114499806087586\\
39.57	-0.0114498076731274\\
39.58	-0.0114504277831612\\
39.59	-0.0114520686537484\\
39.6	-0.0114467667139208\\
39.61	-0.0114470170792303\\
39.62	-0.0114482637079178\\
39.63	-0.0114517220476302\\
39.64	-0.011447533773967\\
39.65	-0.0114489707781525\\
39.66	-0.011448777381933\\
39.67	-0.0114488812480726\\
39.68	-0.0114468176100008\\
39.69	-0.0114514397453965\\
39.7	-0.0114511605068763\\
39.71	-0.0114486080508838\\
39.72	-0.0114495903870965\\
39.73	-0.0114508902080841\\
39.74	-0.0114492746630026\\
39.75	-0.0114463753040502\\
39.76	-0.0114508689691045\\
39.77	-0.0114490638928494\\
39.78	-0.0114506308682327\\
39.79	-0.0114519400851139\\
39.8	-0.0114489799742863\\
39.81	-0.0114505977648158\\
39.82	-0.0114489153496641\\
39.83	-0.011450969875358\\
39.84	-0.011450309205393\\
39.85	-0.0114490261000897\\
39.86	-0.0114518455137914\\
39.87	-0.0114482279393803\\
39.88	-0.0114534415394552\\
39.89	-0.0114524591109977\\
39.9	-0.0114502538395944\\
39.91	-0.0114490474782951\\
39.92	-0.0114493490101894\\
39.93	-0.01145101509533\\
39.94	-0.0114482222691005\\
39.95	-0.0114504336973216\\
39.96	-0.0114520407795376\\
39.97	-0.0114494186764705\\
39.98	-0.0114532340074978\\
39.99	-0.0114501907461753\\
40	-0.0114530284890952\\
40.01	-0.0114496325731298\\
};
\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
40.01	-0.0114496325731298\\
40.02	-0.0114500831313042\\
40.03	-0.011450446623969\\
40.04	-0.0114502080442803\\
40.05	-0.0114498239231898\\
40.06	-0.0114502158611077\\
40.07	-0.0114540744112527\\
40.08	-0.0114498539427835\\
40.09	-0.0114512187893141\\
40.1	-0.0114498350916417\\
40.11	-0.0114520852039298\\
40.12	-0.0114517851297358\\
40.13	-0.0114513614715143\\
40.14	-0.0114551069950981\\
40.15	-0.0114540457821098\\
40.16	-0.0114547419369724\\
40.17	-0.0114542828105536\\
40.18	-0.0114514979412269\\
40.19	-0.0114516619936597\\
40.2	-0.0114530970529541\\
40.21	-0.0114525478478888\\
40.22	-0.0114522334239991\\
40.23	-0.0114537276598815\\
40.24	-0.0114558544832145\\
40.25	-0.0114534326129009\\
40.26	-0.0114545831543988\\
40.27	-0.0114526826272\\
40.28	-0.01145627786075\\
40.29	-0.0114548060896867\\
40.3	-0.01145527755223\\
40.31	-0.0114529849312636\\
40.32	-0.0114543181323821\\
40.33	-0.0114540826780867\\
40.34	-0.0114545660192664\\
40.35	-0.0114546717664747\\
40.36	-0.0114558036429691\\
40.37	-0.0114526362456009\\
40.38	-0.0114574672478862\\
40.39	-0.0114528273049163\\
40.4	-0.0114565324703551\\
40.41	-0.0114588112442241\\
40.42	-0.0114547224174819\\
40.43	-0.0114568700844811\\
40.44	-0.0114516257998141\\
40.45	-0.0114557292232001\\
40.46	-0.011451266270871\\
40.47	-0.0114537959019963\\
40.48	-0.0114569066236976\\
40.49	-0.0114566859667635\\
40.5	-0.0114572826149429\\
40.51	-0.0114547463989608\\
40.52	-0.0114589337542273\\
40.53	-0.0114574209782336\\
40.54	-0.0114548141666941\\
40.55	-0.0114555264743819\\
40.56	-0.0114585684885233\\
40.57	-0.0114555386590655\\
40.58	-0.0114595847277504\\
40.59	-0.0114595044471706\\
40.6	-0.0114539180071723\\
40.61	-0.0114592708784305\\
40.62	-0.011459040168681\\
40.63	-0.0114554853249312\\
40.64	-0.0114591907087704\\
40.65	-0.0114596164730288\\
40.66	-0.0114559422980046\\
40.67	-0.0114589718240146\\
40.68	-0.0114581073256496\\
40.69	-0.0114627018499595\\
40.7	-0.0114560273638761\\
40.71	-0.0114589895330005\\
40.72	-0.0114583725899799\\
40.73	-0.0114586211118796\\
40.74	-0.0114558249339866\\
40.75	-0.0114593475125827\\
40.76	-0.0114568810394655\\
40.77	-0.0114597835082323\\
40.78	-0.0114582056974949\\
40.79	-0.0114593146230265\\
40.8	-0.0114602311140753\\
40.81	-0.0114604827112659\\
40.82	-0.0114606683620317\\
40.83	-0.0114609971836628\\
40.84	-0.0114579668242273\\
40.85	-0.0114621264376815\\
40.86	-0.011459964144457\\
40.87	-0.0114558101016674\\
40.88	-0.0114604396648338\\
40.89	-0.0114572409686172\\
40.9	-0.0114582497883247\\
40.91	-0.0114604575198627\\
40.92	-0.0114585571232431\\
40.93	-0.0114601885842555\\
40.94	-0.011458902416557\\
40.95	-0.0114611916715164\\
40.96	-0.0114583701054168\\
40.97	-0.0114597202794752\\
40.98	-0.0114633226480853\\
40.99	-0.0114647105913881\\
41	-0.0114656038697626\\
41.01	-0.011460078437864\\
41.02	-0.0114598194236747\\
41.03	-0.0114616244970286\\
41.04	-0.0114599010453526\\
41.05	-0.0114633286401783\\
41.06	-0.0114617704384891\\
41.07	-0.0114609981060445\\
41.08	-0.0114613196045996\\
41.09	-0.0114639570300966\\
41.1	-0.0114618320490684\\
41.11	-0.0114632512157009\\
41.12	-0.0114631516682153\\
41.13	-0.0114625973062757\\
41.14	-0.0114647854982559\\
41.15	-0.0114628095164916\\
41.16	-0.0114633027556847\\
41.17	-0.0114650974373454\\
41.18	-0.0114621876795298\\
41.19	-0.0114667241095964\\
41.2	-0.0114637411595407\\
41.21	-0.0114649518465876\\
41.22	-0.0114649869545946\\
41.23	-0.011466772585384\\
41.24	-0.011464859683217\\
41.25	-0.0114645961143066\\
41.26	-0.0114621135148306\\
41.27	-0.0114619098009353\\
41.28	-0.0114654475617479\\
41.29	-0.0114684230400842\\
41.3	-0.0114647030073912\\
41.31	-0.0114673014450706\\
41.32	-0.0114661007761693\\
41.33	-0.0114647148365156\\
41.34	-0.0114678907094878\\
41.35	-0.0114611229768024\\
41.36	-0.0114663538098812\\
41.37	-0.0114643432514916\\
41.38	-0.01146692008655\\
41.39	-0.0114647329816528\\
41.4	-0.0114658528473581\\
41.41	-0.0114690537894874\\
41.42	-0.0114648224553988\\
41.43	-0.011463324824772\\
41.44	-0.0114653209911569\\
41.45	-0.0114661272150184\\
41.46	-0.0114641045334589\\
41.47	-0.0114647972882032\\
41.48	-0.0114661341403596\\
41.49	-0.0114697860938208\\
41.5	-0.011469555511945\\
41.51	-0.0114671530674146\\
41.52	-0.0114662441107327\\
41.53	-0.0114694312307665\\
41.54	-0.0114677848279092\\
41.55	-0.0114668649164748\\
41.56	-0.0114654651055578\\
41.57	-0.0114658027495814\\
41.58	-0.0114666447773903\\
41.59	-0.0114674683472234\\
41.6	-0.0114664495671238\\
41.61	-0.0114664301504651\\
41.62	-0.0114657961131142\\
41.63	-0.0114699462839047\\
41.64	-0.0114691215426371\\
41.65	-0.0114695403638913\\
41.66	-0.0114673240309349\\
41.67	-0.0114668730672497\\
41.68	-0.0114681099541564\\
41.69	-0.0114680417438096\\
41.7	-0.0114674910560785\\
41.71	-0.0114663533910392\\
41.72	-0.0114689933423618\\
41.73	-0.0114685098377614\\
41.74	-0.0114688247663712\\
41.75	-0.0114660648653301\\
41.76	-0.0114706093474144\\
41.77	-0.0114685558043535\\
41.78	-0.0114681752790298\\
41.79	-0.0114681788467828\\
41.8	-0.0114663030029072\\
41.81	-0.0114697500091817\\
41.82	-0.011466964687548\\
41.83	-0.0114707107531326\\
41.84	-0.0114696648553832\\
41.85	-0.011471089848478\\
41.86	-0.0114663711017865\\
41.87	-0.0114710826582348\\
41.88	-0.0114679556744249\\
41.89	-0.0114699154061693\\
41.9	-0.0114697214426099\\
41.91	-0.0114685838938381\\
41.92	-0.0114707624218195\\
41.93	-0.0114690177711377\\
41.94	-0.0114720513090005\\
41.95	-0.0114688421997832\\
41.96	-0.0114692029815103\\
41.97	-0.0114693710338656\\
41.98	-0.0114662620289769\\
41.99	-0.0114702576878984\\
42	-0.0114735664966363\\
42.01	-0.0114738017993403\\
42.02	-0.0114693803900047\\
42.03	-0.0114693597036459\\
42.04	-0.0114709392786539\\
42.05	-0.0114698098197702\\
42.06	-0.011470753251332\\
42.07	-0.0114728541153468\\
42.08	-0.0114723560152279\\
42.09	-0.0114703451287003\\
42.1	-0.0114694644453832\\
42.11	-0.0114680622398315\\
42.12	-0.0114691479391911\\
42.13	-0.0114700981958486\\
42.14	-0.0114712344785989\\
42.15	-0.0114723361164429\\
42.16	-0.0114712640925475\\
42.17	-0.0114699935868946\\
42.18	-0.0114740937497949\\
42.19	-0.0114729501409939\\
42.2	-0.0114746478201851\\
42.21	-0.0114765487701749\\
42.22	-0.0114734086965623\\
42.23	-0.0114696988552518\\
42.24	-0.0114716871771443\\
42.25	-0.0114722114028232\\
42.26	-0.0114733105416326\\
42.27	-0.0114709975413115\\
42.28	-0.0114728426541716\\
42.29	-0.0114720388263516\\
42.3	-0.0114717707483036\\
42.31	-0.0114715389896456\\
42.32	-0.0114724759376083\\
42.33	-0.0114704790266791\\
42.34	-0.0114699925991856\\
42.35	-0.0114721192378563\\
42.36	-0.0114745810674342\\
42.37	-0.0114703713645577\\
42.38	-0.0114706238942799\\
42.39	-0.0114734050561529\\
42.4	-0.0114742333805176\\
42.41	-0.0114708841948515\\
42.42	-0.0114731504349017\\
42.43	-0.0114733824678009\\
42.44	-0.0114744988718823\\
42.45	-0.0114742829349395\\
42.46	-0.0114721856837465\\
42.47	-0.011473156765932\\
42.48	-0.011471950030552\\
42.49	-0.0114764735493765\\
42.5	-0.011473479062499\\
42.51	-0.011472581859083\\
42.52	-0.0114757950265347\\
42.53	-0.0114752907879653\\
42.54	-0.0114733078188748\\
42.55	-0.0114712336170097\\
42.56	-0.0114721455389369\\
42.57	-0.0114729883217283\\
42.58	-0.0114708469908752\\
42.59	-0.0114738694672131\\
42.6	-0.0114717947735598\\
42.61	-0.011472663784127\\
42.62	-0.0114737202914589\\
42.63	-0.0114727286613415\\
42.64	-0.0114757033459003\\
42.65	-0.0114738559990154\\
42.66	-0.0114719090801074\\
42.67	-0.0114720102613007\\
42.68	-0.0114739059380619\\
42.69	-0.0114745592073249\\
42.7	-0.0114757266474379\\
42.71	-0.0114727250001095\\
42.72	-0.011476565250774\\
42.73	-0.0114763049610295\\
42.74	-0.0114756028886314\\
42.75	-0.0114726335779098\\
42.76	-0.0114769492391889\\
42.77	-0.011474287554247\\
42.78	-0.0114732261069123\\
42.79	-0.0114732423171466\\
42.8	-0.0114752786382111\\
42.81	-0.0114739802859003\\
42.82	-0.0114758598942645\\
42.83	-0.0114758963696696\\
42.84	-0.0114748421199596\\
42.85	-0.0114736869672064\\
42.86	-0.0114731774941125\\
42.87	-0.0114768821315555\\
42.88	-0.0114772016488143\\
42.89	-0.0114751220138858\\
42.9	-0.0114764717835214\\
42.91	-0.0114764303116339\\
42.92	-0.0114760965424278\\
42.93	-0.0114761593070137\\
42.94	-0.0114762365404631\\
42.95	-0.011475886340519\\
42.96	-0.0114757388264922\\
42.97	-0.0114751756885388\\
42.98	-0.0114765923940144\\
42.99	-0.0114761738748453\\
43	-0.0114759355134529\\
43.01	-0.0114773331720809\\
43.02	-0.0114758334298437\\
43.03	-0.0114746021744069\\
43.04	-0.0114773434009471\\
43.05	-0.0114814616374878\\
43.06	-0.0114871040979116\\
43.07	-0.0114894909591356\\
43.08	-0.0114842164697534\\
43.09	-0.0114832679050588\\
43.1	-0.0114788684579891\\
43.11	-0.0114804730985006\\
43.12	-0.0114817712328993\\
43.13	-0.0114883810215621\\
43.14	-0.0114967921566287\\
43.15	-0.011498863484943\\
43.16	-0.011499714608469\\
43.17	-0.0114961412973825\\
43.18	-0.0114938061645178\\
43.19	-0.0114950907633712\\
43.2	-0.0114971615683016\\
43.21	-0.0114966059748436\\
43.22	-0.0115034805206101\\
43.23	-0.0115040211424361\\
43.24	-0.0115034627885089\\
43.25	-0.0115008742384044\\
43.26	-0.0115028780606837\\
43.27	-0.0115032894054056\\
43.28	-0.0115003104294678\\
43.29	-0.0115011250508444\\
43.3	-0.0115017163722513\\
43.31	-0.0115047211120659\\
43.32	-0.0115035305962898\\
43.33	-0.0115059865957806\\
43.34	-0.0115037532974861\\
43.35	-0.0115047640134492\\
43.36	-0.0115063550971809\\
43.37	-0.0115021441236936\\
43.38	-0.0115032760869818\\
43.39	-0.0115060417519086\\
43.4	-0.0115049856321289\\
43.41	-0.0115025729434423\\
43.42	-0.0115062067439587\\
43.43	-0.0115058177376883\\
43.44	-0.0115053689796964\\
43.45	-0.0115043661029713\\
43.46	-0.0115076662492032\\
43.47	-0.0115071653410725\\
43.48	-0.0115090171225523\\
43.49	-0.011506086500258\\
43.5	-0.0115086650651766\\
43.51	-0.0115075343119965\\
43.52	-0.0115096392551423\\
43.53	-0.0115092631601935\\
43.54	-0.0115046718940518\\
43.55	-0.0115094389431126\\
43.56	-0.0115139833883017\\
43.57	-0.0115092889058418\\
43.58	-0.0115100763962591\\
43.59	-0.0115086670279927\\
43.6	-0.0115094097672275\\
43.61	-0.0115108971047036\\
43.62	-0.0115083983728116\\
43.63	-0.0115101098727212\\
43.64	-0.0115127987325422\\
43.65	-0.0115121084331196\\
43.66	-0.0115081758591065\\
43.67	-0.0115088210685724\\
43.68	-0.0115110201079898\\
43.69	-0.0115110755263855\\
43.7	-0.0115128353727489\\
43.71	-0.0115091547461312\\
43.72	-0.0115090435369585\\
43.73	-0.0115131130266146\\
43.74	-0.0115113384715347\\
43.75	-0.011511978133984\\
43.76	-0.0115122606149867\\
43.77	-0.0115119005972902\\
43.78	-0.0115109820671326\\
43.79	-0.0115113945422232\\
43.8	-0.0115126736054378\\
43.81	-0.011511361686474\\
43.82	-0.0115148551250838\\
43.83	-0.0115133229327491\\
43.84	-0.0115109120064055\\
43.85	-0.0115102624055541\\
43.86	-0.0115120586493132\\
43.87	-0.011514279933198\\
43.88	-0.0115129480065822\\
43.89	-0.0115126490567166\\
43.9	-0.0115117072998211\\
43.91	-0.0115110703565796\\
43.92	-0.0115137790042356\\
43.93	-0.0115114025771927\\
43.94	-0.0115108649540136\\
43.95	-0.0115140250167933\\
43.96	-0.0115153810423337\\
43.97	-0.0115134383735999\\
43.98	-0.0115133184137741\\
43.99	-0.0115160067158713\\
44	-0.0115099057602772\\
44.01	-0.01151695855587\\
44.02	-0.0115126738461425\\
44.03	-0.0115161026156063\\
44.04	-0.0115159235803398\\
44.05	-0.0115155008092927\\
44.06	-0.011518536339683\\
44.07	-0.0115173672453548\\
44.08	-0.0115169170799161\\
44.09	-0.0115155251377195\\
44.1	-0.0115173785352264\\
44.11	-0.0115165762271406\\
44.12	-0.0115159228627136\\
44.13	-0.0115181707222081\\
44.14	-0.0115167428044227\\
44.15	-0.011516846534616\\
44.16	-0.0115155613622527\\
44.17	-0.0115141090543899\\
44.18	-0.0115176256512521\\
44.19	-0.0115168291215489\\
44.2	-0.0115169706022378\\
44.21	-0.011519102354036\\
44.22	-0.0115179452854848\\
44.23	-0.01151532060008\\
44.24	-0.0115211521107041\\
44.25	-0.0115177376041815\\
44.26	-0.0115193013175506\\
44.27	-0.0115186465451572\\
44.28	-0.0115180593639151\\
44.29	-0.0115204873214779\\
44.3	-0.011518834940694\\
44.31	-0.0115183164984752\\
44.32	-0.0115194738227115\\
44.33	-0.0115171407232224\\
44.34	-0.0115178740577392\\
44.35	-0.0115174726730386\\
44.36	-0.0115213802922768\\
44.37	-0.0115174293074992\\
44.38	-0.011521283207873\\
44.39	-0.011522621009798\\
44.4	-0.0115192291884652\\
44.41	-0.0115232984772176\\
44.42	-0.0115201116073609\\
44.43	-0.0115215343885969\\
44.44	-0.0115213184556124\\
44.45	-0.0115218437752719\\
44.46	-0.0115220876951918\\
44.47	-0.0115201117221186\\
44.48	-0.0115196556720495\\
44.49	-0.0115224853720852\\
44.5	-0.0115211121311931\\
44.51	-0.0115232320141688\\
44.52	-0.0115228938832889\\
44.53	-0.01152360218007\\
44.54	-0.0115228790641002\\
44.55	-0.0115227592002583\\
44.56	-0.0115220844830952\\
44.57	-0.0115235261970265\\
44.58	-0.0115253897258517\\
44.59	-0.0115237782972507\\
44.6	-0.0115212221031332\\
44.61	-0.0115234152224907\\
44.62	-0.0115233193002997\\
44.63	-0.0115254894940017\\
44.64	-0.0115258965989376\\
44.65	-0.0115237279269887\\
44.66	-0.0115239003739108\\
44.67	-0.0115235586152026\\
44.68	-0.0115236725064043\\
44.69	-0.0115232921044351\\
44.7	-0.0115237299489281\\
44.71	-0.0115287724182607\\
44.72	-0.0115263346148969\\
44.73	-0.0115269808909177\\
44.74	-0.0115272720033715\\
44.75	-0.0115250361754527\\
44.76	-0.0115280076761549\\
44.77	-0.0115249711263936\\
44.78	-0.0115268985787215\\
44.79	-0.0115250934099738\\
44.8	-0.0115273989722053\\
44.81	-0.0115264745942713\\
44.82	-0.0115266325703408\\
44.83	-0.0115268275205849\\
44.84	-0.0115258004537158\\
44.85	-0.0115272748881205\\
44.86	-0.01152736003865\\
44.87	-0.0115305346298434\\
44.88	-0.0115268554012968\\
44.89	-0.011527626352543\\
44.9	-0.0115236494917988\\
44.91	-0.0115272479945298\\
44.92	-0.0115283303326864\\
44.93	-0.011529352439244\\
44.94	-0.0115282426750904\\
44.95	-0.0115306289611067\\
44.96	-0.0115309136104521\\
44.97	-0.0115318940604696\\
44.98	-0.0115278568889844\\
44.99	-0.0115270141680902\\
45	-0.0115291685465241\\
45.01	-0.0115301498385156\\
45.02	-0.0115295967096399\\
45.03	-0.0115304870597687\\
45.04	-0.0115301287077675\\
45.05	-0.0115301306452792\\
45.06	-0.011530825098951\\
45.07	-0.0115294458031457\\
45.08	-0.0115306424489733\\
45.09	-0.0115294608219336\\
45.1	-0.0115310613797374\\
45.11	-0.0115304681373407\\
45.12	-0.0115310934797255\\
45.13	-0.0115277790875464\\
45.14	-0.0115318005582992\\
45.15	-0.011533620139422\\
45.16	-0.0115319012486849\\
45.17	-0.0115322759814316\\
45.18	-0.0115331301865796\\
45.19	-0.0115302138656205\\
45.2	-0.0115338690651418\\
45.21	-0.0115328770630361\\
45.22	-0.011532866799783\\
45.23	-0.011535431639871\\
45.24	-0.0115311941472331\\
45.25	-0.0115342644144603\\
45.26	-0.0115374524769486\\
45.27	-0.011531038994076\\
45.28	-0.0115332567387212\\
45.29	-0.0115345182190712\\
45.3	-0.011533748266786\\
45.31	-0.0115365614665934\\
45.32	-0.0115379231135555\\
45.33	-0.0115380576881746\\
45.34	-0.0115375476291856\\
45.35	-0.0115381940412498\\
45.36	-0.0115402392463753\\
45.37	-0.0115370802858887\\
45.38	-0.0115339884034721\\
45.39	-0.0115343254027014\\
45.4	-0.0115327114578933\\
45.41	-0.0115311046160896\\
45.42	-0.0115366268431125\\
45.43	-0.0115305817598661\\
45.44	-0.0115327780144017\\
45.45	-0.0115231241187343\\
45.46	-0.0115089548364508\\
45.47	-0.0115020731099191\\
45.48	-0.0114971703117244\\
45.49	-0.0115034124950048\\
45.5	-0.0115039336940206\\
45.51	-0.0115011745904193\\
45.52	-0.0114864003317146\\
45.53	-0.0114563633999847\\
45.54	-0.0114037018107699\\
45.55	-0.0113315695005095\\
45.56	-0.0111953147153915\\
45.57	-0.0110103625018088\\
45.58	-0.0107696718781745\\
45.59	-0.0105018440983469\\
45.6	-0.0101785716005545\\
45.61	-0.0097985247990437\\
45.62	-0.00939551120280407\\
45.63	-0.008948752757927\\
45.64	-0.00845393790235288\\
45.65	-0.00791386638109981\\
45.66	-0.00733887678758427\\
45.67	-0.00675503647061593\\
45.68	-0.00613294731158676\\
45.69	-0.00545661595017627\\
45.7	-0.00474118891644637\\
45.71	-0.00399537290151919\\
45.72	-0.00324191964459508\\
45.73	-0.0024733941418415\\
45.74	-0.00165505603037958\\
45.75	-0.000766611640413806\\
45.76	0.000207356828287597\\
45.77	0.00122600650561638\\
45.78	0.00226496895431577\\
45.79	0.00338108662648057\\
45.8	0.0045450654908798\\
45.81	0.0056677394362693\\
45.82	0.00676300735843466\\
45.83	0.00786654694632882\\
45.84	0.0090296687930293\\
45.85	0.0101648296723536\\
45.86	0.0112554646400101\\
45.87	0.0123313671015177\\
45.88	0.0133274797730932\\
45.89	0.0142771252712006\\
45.9	0.0151768815782396\\
45.91	0.0162800024360419\\
45.92	0.0172139152728229\\
45.93	0.018079586716891\\
45.94	0.0188428133579788\\
45.95	0.0195842205484311\\
45.96	0.0203756863561972\\
45.97	0.0211052917212932\\
45.98	0.0218296762324046\\
45.99	0.0224668913589881\\
46	0.0229970957292589\\
46.01	0.0235590435920605\\
46.02	0.0240861239167116\\
46.03	0.0245850716272604\\
46.04	0.0250380791279751\\
46.05	0.0253851736981596\\
46.06	0.025731433178124\\
46.07	0.0260943398367758\\
46.08	0.0264158043869795\\
46.09	0.0267356792396594\\
46.1	0.0270159943407599\\
46.11	0.0272025017940628\\
46.12	0.0274102190486445\\
46.13	0.0276380000648472\\
46.14	0.0278503660357053\\
46.15	0.0280587083238538\\
46.16	0.0281645472474596\\
46.17	0.0282165275783813\\
46.18	0.0283019122979207\\
46.19	0.0284218870135991\\
46.2	0.0284978255852988\\
46.21	0.0284987967132229\\
46.22	0.0284874656059335\\
46.23	0.0284414838414984\\
46.24	0.0283702035801738\\
46.25	0.0283098634414378\\
46.26	0.0283003255643683\\
46.27	0.028258497129219\\
46.28	0.0281750155929426\\
46.29	0.0281177436221839\\
46.3	0.0280986697662298\\
46.31	0.0280730318344261\\
46.32	0.0280372471407574\\
46.33	0.028007611419063\\
46.34	0.0279618875502804\\
46.35	0.0279570852370615\\
46.36	0.02795789725355\\
46.37	0.0279783267804989\\
46.38	0.0279937589652115\\
46.39	0.0280379529705359\\
46.4	0.0280856072912575\\
46.41	0.0281309975239232\\
46.42	0.0281745767890298\\
46.43	0.0282212843954446\\
46.44	0.0282763311776425\\
46.45	0.0283095789836683\\
46.46	0.0283201954101537\\
46.47	0.0283368610162941\\
46.48	0.028337533215223\\
46.49	0.0283218651929281\\
46.5	0.0282700355888963\\
46.51	0.0281868096893773\\
46.52	0.0280698229375875\\
46.53	0.0279208592252049\\
46.54	0.0277275410484917\\
46.55	0.0274772768115812\\
46.56	0.0271789171806077\\
46.57	0.0268314073473112\\
46.58	0.0264034962005781\\
46.59	0.025923342251345\\
46.6	0.0253642932505266\\
46.61	0.0247333071972181\\
46.62	0.02401252636864\\
46.63	0.0232264988368877\\
46.64	0.0223565399895753\\
46.65	0.0214043789886053\\
46.66	0.0203590814075388\\
46.67	0.0192134267677552\\
46.68	0.0180035545115048\\
46.69	0.0167366848675453\\
46.7	0.0154173038081578\\
46.71	0.0140355384482266\\
46.72	0.0126110773709078\\
46.73	0.011157460204639\\
46.74	0.00961232925405853\\
46.75	0.00803295440623253\\
46.76	0.00644216215319976\\
46.77	0.00482471640212312\\
46.78	0.00317888970747471\\
46.79	0.00145850678957793\\
46.8	-0.000263576692389966\\
46.81	-0.00192730779504896\\
46.82	-0.00360072625155961\\
46.83	-0.00530591939798003\\
46.84	-0.00707040595578978\\
46.85	-0.00878979831527321\\
46.86	-0.0104773901318262\\
46.87	-0.0121506661966319\\
46.88	-0.0138289109305962\\
46.89	-0.0147026598123471\\
46.9	-0.0141830482364317\\
46.91	-0.0129528090639157\\
46.92	-0.0121313541369393\\
46.93	-0.0117403888037669\\
46.94	-0.0113951134834809\\
46.95	-0.0109388345891416\\
46.96	-0.0106002253080934\\
46.97	-0.0104924355840683\\
46.98	-0.0104804883753159\\
46.99	-0.010530037320143\\
47	-0.0108023942995686\\
47.01	-0.011232128579066\\
47.02	-0.011690267224069\\
47.03	-0.0121902488379175\\
47.04	-0.0128062003514193\\
47.05	-0.0131946688812361\\
47.06	-0.012912717443696\\
47.07	-0.0122341181444452\\
47.08	-0.0118239959224037\\
47.09	-0.0116885901014303\\
47.1	-0.0115122612743288\\
47.11	-0.0113468084377041\\
47.12	-0.0113713001373562\\
47.13	-0.0114491051575645\\
47.14	-0.0114872304275774\\
47.15	-0.0115928802024625\\
47.16	-0.0118301671830083\\
47.17	-0.0118944838498606\\
47.18	-0.0116616806919862\\
47.19	-0.0113833527100636\\
47.2	-0.0112547337048975\\
47.21	-0.0111918261307539\\
47.22	-0.0111137431382262\\
47.23	-0.0110576209996457\\
47.24	-0.0110734328360069\\
47.25	-0.0111593180019475\\
47.26	-0.0112551993799274\\
47.27	-0.0112915304418327\\
47.28	-0.0112003112790099\\
47.29	-0.0110434875686276\\
47.3	-0.0109587126377652\\
47.31	-0.0109521191786027\\
47.32	-0.0109533547964344\\
47.33	-0.0109551478043328\\
47.34	-0.0109283387525031\\
47.35	-0.0108867057326076\\
47.36	-0.0108266230434281\\
47.37	-0.0107428185376786\\
47.38	-0.0106528642703617\\
47.39	-0.010585393085248\\
47.4	-0.0105739515586851\\
47.41	-0.0106165841750026\\
47.42	-0.0106646299415948\\
47.43	-0.0106829715443561\\
47.44	-0.0106681700353263\\
47.45	-0.0106487568619347\\
47.46	-0.0106455303866561\\
47.47	-0.0106511604756556\\
47.48	-0.0106535517478159\\
47.49	-0.0106596670535306\\
47.5	-0.0106572615929029\\
47.51	-0.010653967722716\\
47.52	-0.0106495714946318\\
47.53	-0.0106487688278357\\
47.54	-0.0106597274830518\\
47.55	-0.0106669226569688\\
47.56	-0.0106708823373536\\
47.57	-0.0106705209313231\\
47.58	-0.0106692935029221\\
47.59	-0.0106674305388473\\
47.6	-0.0106655082876457\\
47.61	-0.0106657384952144\\
47.62	-0.0106705104579315\\
47.63	-0.010671326931189\\
47.64	-0.0106701783054575\\
47.65	-0.0106696035095121\\
47.66	-0.0106672060177209\\
47.67	-0.0106703667654651\\
47.68	-0.0106689913865359\\
47.69	-0.0106692149747951\\
47.7	-0.0106687845031192\\
47.71	-0.0106684809187639\\
47.72	-0.010668650525219\\
47.73	-0.0106662207422256\\
47.74	-0.0106685856636635\\
47.75	-0.0106671525285252\\
47.76	-0.0106695979063071\\
47.77	-0.0106673014113042\\
47.78	-0.0106667364386382\\
47.79	-0.0106665743141469\\
47.8	-0.0106661193643048\\
47.81	-0.0106669535907919\\
47.82	-0.0106690822391586\\
47.83	-0.0106685048883518\\
47.84	-0.0106656101889888\\
47.85	-0.0106657966808066\\
47.86	-0.0106659987481349\\
47.87	-0.0106665702437978\\
47.88	-0.0106674758979999\\
47.89	-0.010664409721611\\
47.9	-0.01066699364947\\
47.91	-0.0106653630496851\\
47.92	-0.0106646096428565\\
47.93	-0.0106651050520075\\
47.94	-0.0106671982719352\\
47.95	-0.010667345880743\\
47.96	-0.0106639400733473\\
47.97	-0.0106673122348425\\
47.98	-0.0106661503178081\\
47.99	-0.0106639276701037\\
48	-0.0106647236707189\\
48.01	-0.0106643738467652\\
48.02	-0.0106668496287595\\
48.03	-0.0106659352340261\\
48.04	-0.0106650360358275\\
48.05	-0.0106643928430462\\
48.06	-0.0106664010987869\\
48.07	-0.0106665955964804\\
48.08	-0.0106665373602009\\
48.09	-0.0106649043157094\\
48.1	-0.0106641637421485\\
48.11	-0.0106636241218067\\
48.12	-0.0106630524101123\\
48.13	-0.0106638224593213\\
48.14	-0.0106643639609781\\
48.15	-0.010668397193752\\
48.16	-0.0106640395812784\\
48.17	-0.0106670976128743\\
48.18	-0.0106629915228973\\
48.19	-0.0106647591286465\\
48.2	-0.0106648431055311\\
48.21	-0.0106671432911121\\
48.22	-0.0106620875582983\\
48.23	-0.0106656635906531\\
48.24	-0.0106660919482516\\
48.25	-0.0106629171479634\\
48.26	-0.0106626973761214\\
48.27	-0.0106665543253065\\
48.28	-0.0106654507494406\\
48.29	-0.0106633109377389\\
48.3	-0.010663465442972\\
48.31	-0.0106659967007622\\
48.32	-0.0106646411113358\\
48.33	-0.0106676312219357\\
48.34	-0.0106621084866961\\
48.35	-0.0106634527426416\\
48.36	-0.0106641591070882\\
48.37	-0.0106656700982031\\
48.38	-0.0106637010833953\\
48.39	-0.0106661352174574\\
48.4	-0.0106635704198513\\
48.41	-0.0106639012654541\\
48.42	-0.010663490340587\\
48.43	-0.0106651378513241\\
48.44	-0.0106646474892629\\
48.45	-0.0106624141561174\\
48.46	-0.0106641759177172\\
48.47	-0.0106613858617597\\
48.48	-0.0106657726998549\\
48.49	-0.0106645308953753\\
48.5	-0.0106618906740076\\
48.51	-0.0106643884841903\\
48.52	-0.0106657534876831\\
48.53	-0.0106652374461177\\
48.54	-0.0106651911115846\\
48.55	-0.0106637282928047\\
48.56	-0.0106619626532684\\
48.57	-0.010666980484207\\
48.58	-0.0106633382903665\\
48.59	-0.0106641691566204\\
48.6	-0.010665880028455\\
48.61	-0.0106650690429694\\
48.62	-0.0106630673684147\\
48.63	-0.0106641263567694\\
48.64	-0.0106621107749307\\
48.65	-0.0106616790358666\\
48.66	-0.0106628950608076\\
48.67	-0.0106637250300758\\
48.68	-0.0106640142826114\\
48.69	-0.0106616824891938\\
48.7	-0.0106641907971953\\
48.71	-0.010664226280041\\
48.72	-0.0106634921555218\\
48.73	-0.0106627891955431\\
48.74	-0.0106653317292914\\
48.75	-0.0106626209788428\\
48.76	-0.0106641316009931\\
48.77	-0.0106661716197387\\
48.78	-0.0106654757834608\\
48.79	-0.0106620032914071\\
48.8	-0.010662345828935\\
48.81	-0.0106620275598013\\
48.82	-0.0106657239663319\\
48.83	-0.0106634373514534\\
48.84	-0.0106637142705382\\
48.85	-0.0106633437885874\\
48.86	-0.0106666731385731\\
48.87	-0.0106654581015343\\
48.88	-0.0106660374853856\\
48.89	-0.0106646395014598\\
48.9	-0.0106618077054333\\
48.91	-0.0106618122116772\\
48.92	-0.0106619359082566\\
48.93	-0.0106636965828502\\
48.94	-0.010662104126499\\
48.95	-0.0106631767162516\\
48.96	-0.0106623208242654\\
48.97	-0.0106622941862917\\
48.98	-0.0106637281341268\\
48.99	-0.0106616042147453\\
49	-0.0106670022872436\\
49.01	-0.0106656426215003\\
49.02	-0.0106662994921661\\
49.03	-0.0106625272966001\\
49.04	-0.010662155980528\\
49.05	-0.0106643996647648\\
49.06	-0.0106629604183525\\
49.07	-0.0106620962407538\\
49.08	-0.0106613390814411\\
49.09	-0.0106615513943503\\
49.1	-0.010662940765695\\
49.11	-0.0106643466555957\\
49.12	-0.0106618548267193\\
49.13	-0.0106642788988544\\
49.14	-0.0106626310410058\\
49.15	-0.010664047887579\\
49.16	-0.0106636422219307\\
49.17	-0.010662335186694\\
49.18	-0.0106658349313742\\
49.19	-0.0106596164932109\\
49.2	-0.0106633657331619\\
49.21	-0.0106628683626812\\
49.22	-0.0106614696241184\\
49.23	-0.0106647861233635\\
49.24	-0.0106629956982962\\
49.25	-0.0106678003415016\\
49.26	-0.010661565598454\\
49.27	-0.0106598988498217\\
49.28	-0.0106608980342318\\
49.29	-0.010663999573007\\
49.3	-0.010661445481804\\
49.31	-0.0106648049552489\\
49.32	-0.0106618916658784\\
49.33	-0.0106685635188672\\
49.34	-0.0106629061937986\\
49.35	-0.0106624812024774\\
49.36	-0.0106628755352972\\
49.37	-0.0106616802229761\\
49.38	-0.010660469094746\\
49.39	-0.0106615796717955\\
49.4	-0.0106610903677899\\
49.41	-0.0106649866473841\\
49.42	-0.010662632085876\\
49.43	-0.0106634766268422\\
49.44	-0.0106632036125292\\
49.45	-0.0106612350885996\\
49.46	-0.0106626650937318\\
49.47	-0.0106647994202456\\
49.48	-0.0106629512894778\\
49.49	-0.0106631285696057\\
49.5	-0.010663085292725\\
49.51	-0.0106645517761848\\
49.52	-0.0106628800651959\\
49.53	-0.0106645675500039\\
49.54	-0.0106634237537341\\
49.55	-0.01066337471642\\
49.56	-0.0106615740217853\\
49.57	-0.0106607563705544\\
49.58	-0.0106644859901805\\
49.59	-0.0106617646631078\\
49.6	-0.0106610657779716\\
49.61	-0.0106651003031168\\
49.62	-0.0106634778886996\\
49.63	-0.0106611704558792\\
49.64	-0.0106613221736037\\
49.65	-0.0106644386049804\\
49.66	-0.0106613901817422\\
49.67	-0.010663051998565\\
49.68	-0.0106650300763222\\
49.69	-0.0106625653249694\\
49.7	-0.0106632941274075\\
49.71	-0.0106617508277809\\
49.72	-0.0106625919135209\\
49.73	-0.0106615845491124\\
49.74	-0.0106630860228993\\
49.75	-0.0106617797790828\\
49.76	-0.0106616395928061\\
49.77	-0.0106619861279576\\
49.78	-0.0106605989583571\\
49.79	-0.0106612070460628\\
49.8	-0.0106608776909932\\
49.81	-0.010660245449509\\
49.82	-0.010662070114734\\
49.83	-0.0106626289943664\\
49.84	-0.0106607865057276\\
49.85	-0.0106630145749684\\
49.86	-0.0106617843613877\\
49.87	-0.0106619212303047\\
49.88	-0.0106598356047715\\
49.89	-0.0106605183790234\\
49.9	-0.0106620919975241\\
49.91	-0.0106610574378669\\
49.92	-0.0106638922237772\\
49.93	-0.0106618429588361\\
49.94	-0.0106645019381452\\
49.95	-0.0106619300643683\\
49.96	-0.010661443501733\\
49.97	-0.0106602631874493\\
49.98	-0.0106620879757268\\
49.99	-0.0106631904788526\\
50	-0.0106632057115257\\
50.01	-0.0106608120242082\\
50.02	-0.0106626241057081\\
50.03	-0.0106633905848279\\
50.04	-0.0106598159105148\\
50.05	-0.0106605084741406\\
50.06	-0.0106633395744899\\
50.07	-0.0106625485470457\\
50.08	-0.0106617333092041\\
50.09	-0.0106622954853072\\
50.1	-0.0106632126679508\\
50.11	-0.0106621511780229\\
50.12	-0.0106639884155866\\
50.13	-0.010662660665194\\
50.14	-0.0106624912233627\\
50.15	-0.0106633812429928\\
50.16	-0.0106630958872917\\
50.17	-0.0106636695496802\\
50.18	-0.0106616347900013\\
50.19	-0.0106604782460776\\
50.2	-0.0106621237028769\\
50.21	-0.0106606363326017\\
50.22	-0.0106603940786197\\
50.23	-0.0106638355144444\\
50.24	-0.0106601345243056\\
50.25	-0.0106611745702898\\
50.26	-0.0106621099115244\\
50.27	-0.0106605436988671\\
50.28	-0.0106624276025041\\
50.29	-0.0106627819349172\\
50.3	-0.0106608758978203\\
50.31	-0.0106640621022751\\
50.32	-0.0106617241606652\\
50.33	-0.0106660794008611\\
50.34	-0.010662522257136\\
50.35	-0.0106615219895061\\
50.36	-0.0106648838996137\\
50.37	-0.0106601569218465\\
50.38	-0.0106609662521477\\
50.39	-0.0106602305456946\\
50.4	-0.0106623360487385\\
50.41	-0.0106588809693968\\
50.42	-0.0106619438838187\\
50.43	-0.0106623251448183\\
50.44	-0.0106635670124634\\
50.45	-0.0106628348046847\\
50.46	-0.010661501079428\\
50.47	-0.010661718462413\\
50.48	-0.0106596460960157\\
50.49	-0.0106617184355649\\
50.5	-0.0106593853078917\\
50.51	-0.0106624860748213\\
50.52	-0.010665931026673\\
50.53	-0.0106619306570323\\
50.54	-0.0106621384598595\\
50.55	-0.0106596758957162\\
50.56	-0.0106626950901216\\
50.57	-0.0106626353747785\\
50.58	-0.0106613986559267\\
50.59	-0.0106603662851862\\
50.6	-0.0106616514908298\\
50.61	-0.0106632702568221\\
50.62	-0.0106611371768247\\
50.63	-0.0106644946168298\\
50.64	-0.010660084295841\\
50.65	-0.0106600598736558\\
50.66	-0.0106625378165589\\
50.67	-0.0106630396089045\\
50.68	-0.0106600596772023\\
50.69	-0.0106609621584841\\
50.7	-0.0106599717876916\\
50.71	-0.0106608429881673\\
50.72	-0.0106601693159506\\
50.73	-0.0106582734946631\\
50.74	-0.0106637036663094\\
50.75	-0.010662814982663\\
50.76	-0.0106600861514273\\
50.77	-0.0106622051030845\\
50.78	-0.0106579038960569\\
50.79	-0.0106607707727018\\
50.8	-0.0106610631440413\\
50.81	-0.0106606633607431\\
50.82	-0.0106592777010039\\
50.83	-0.0106621217137777\\
50.84	-0.0106623749407601\\
50.85	-0.0106631908198474\\
50.86	-0.0106614597004839\\
50.87	-0.0106615025747456\\
50.88	-0.0106604835961022\\
50.89	-0.0106601414285296\\
50.9	-0.0106615215281736\\
50.91	-0.0106572144463603\\
50.92	-0.0106620415576406\\
50.93	-0.0106612325010264\\
50.94	-0.0106631253081563\\
50.95	-0.0106611341187312\\
50.96	-0.0106612801255633\\
50.97	-0.0106641303822336\\
50.98	-0.0106613565683116\\
50.99	-0.0106638877905061\\
51	-0.0106619265278902\\
51.01	-0.0106618211956381\\
51.02	-0.0106618692462818\\
51.03	-0.0106626790209627\\
51.04	-0.0106623409497888\\
51.05	-0.0106598570522807\\
51.06	-0.0106620381859243\\
51.07	-0.0106596549893411\\
51.08	-0.0106617969587016\\
51.09	-0.0106623284770169\\
51.1	-0.0106656111492319\\
51.11	-0.010660956518881\\
51.12	-0.0106611783347415\\
51.13	-0.0106591982813694\\
51.14	-0.0106612159835573\\
51.15	-0.0106628226114619\\
51.16	-0.0106613457976761\\
51.17	-0.0106597142568569\\
51.18	-0.0106604133944296\\
51.19	-0.0106592032440949\\
51.2	-0.0106606482515694\\
51.21	-0.010661041952797\\
51.22	-0.0106635537381075\\
51.23	-0.0106649226324\\
51.24	-0.0106600683259467\\
51.25	-0.010664199418448\\
51.26	-0.0106652283795111\\
51.27	-0.0106589408674121\\
51.28	-0.0106633119088223\\
51.29	-0.0106615244965236\\
51.3	-0.0106634913265932\\
51.31	-0.0106595546231783\\
51.32	-0.0106641978276492\\
51.33	-0.0106599814333558\\
51.34	-0.0106614584445958\\
51.35	-0.010661702765649\\
51.36	-0.0106610644239004\\
51.37	-0.0106599466371451\\
51.38	-0.010659857692197\\
51.39	-0.0106608197612374\\
51.4	-0.0106626661778335\\
51.41	-0.0106605754503855\\
51.42	-0.0106609064246436\\
51.43	-0.0106622777817435\\
51.44	-0.0106617030445955\\
51.45	-0.0106621950023035\\
51.46	-0.0106611262399851\\
51.47	-0.010661975003775\\
51.48	-0.0106620922202357\\
51.49	-0.0106634256655488\\
51.5	-0.0106622337022543\\
51.51	-0.010658375090673\\
51.52	-0.010662237373017\\
51.53	-0.0106595618621297\\
51.54	-0.010662690155752\\
51.55	-0.0106619201557701\\
51.56	-0.01066142240857\\
51.57	-0.010663563760664\\
51.58	-0.0106642667440229\\
51.59	-0.0106612352186845\\
51.6	-0.0106620035632536\\
51.61	-0.0106624348878382\\
51.62	-0.0106592848410198\\
51.63	-0.0106607151191531\\
51.64	-0.0106578157804703\\
51.65	-0.010660947844292\\
51.66	-0.0106609045063946\\
51.67	-0.0106612884561113\\
51.68	-0.0106619843182755\\
51.69	-0.0106611151131281\\
51.7	-0.0106616028941974\\
51.71	-0.0106627685001682\\
51.72	-0.0106607550271746\\
51.73	-0.0106645279096811\\
51.74	-0.0106626568452999\\
51.75	-0.0106590420445533\\
51.76	-0.0106603389570359\\
51.77	-0.0106634077526605\\
51.78	-0.010660117979291\\
51.79	-0.010664025957432\\
51.8	-0.0106611922590911\\
51.81	-0.0106587018679984\\
51.82	-0.0106591146416455\\
51.83	-0.0106605139595473\\
51.84	-0.0106604196611704\\
51.85	-0.0106606709395011\\
51.86	-0.0106625189315505\\
51.87	-0.0106634368403165\\
51.88	-0.0106617195019187\\
51.89	-0.0106600274008078\\
51.9	-0.010661167876196\\
51.91	-0.0106619671533148\\
51.92	-0.0106588994966202\\
51.93	-0.010660110768458\\
51.94	-0.0106615483712249\\
51.95	-0.0106612341223554\\
51.96	-0.0106601603119548\\
51.97	-0.0106631901940591\\
51.98	-0.0106602063049726\\
51.99	-0.010663351075771\\
52	-0.010662251043151\\
52.01	-0.0106629707652717\\
52.02	-0.0106631309479842\\
52.03	-0.0106600237251141\\
52.04	-0.0106618647691504\\
52.05	-0.0106611050235099\\
52.06	-0.0106607608875904\\
52.07	-0.010662495522136\\
52.08	-0.010662179494315\\
52.09	-0.0106617010224308\\
52.1	-0.0106620041715879\\
52.11	-0.0106596522336901\\
52.12	-0.0106626110375163\\
52.13	-0.0106606657406577\\
52.14	-0.0106568056776116\\
52.15	-0.0106628185215131\\
52.16	-0.0106601779405756\\
52.17	-0.0106610211050999\\
52.18	-0.0106616220508904\\
52.19	-0.010657776843465\\
52.2	-0.0106597095169675\\
52.21	-0.0106574751774289\\
52.22	-0.010660043420439\\
52.23	-0.0106605052056205\\
52.24	-0.0106626472821291\\
52.25	-0.0106583695726254\\
52.26	-0.0106601958240657\\
52.27	-0.0106640907018781\\
52.28	-0.0106598514562007\\
52.29	-0.0106618214662883\\
52.3	-0.0106613909905651\\
52.31	-0.0106598885364594\\
52.32	-0.010661001046963\\
52.33	-0.0106587480826599\\
52.34	-0.0106604566700184\\
52.35	-0.0106607331568903\\
52.36	-0.0106579450770361\\
52.37	-0.0106607703952638\\
52.38	-0.010658995913632\\
52.39	-0.010660306616451\\
52.4	-0.0106610249482374\\
52.41	-0.0106601766545147\\
52.42	-0.0106610185276966\\
52.43	-0.0106586150207895\\
52.44	-0.010660757121443\\
52.45	-0.0106626285000988\\
52.46	-0.0106612504854809\\
52.47	-0.0106623672170928\\
52.48	-0.0106608533362584\\
52.49	-0.0106600595497832\\
52.5	-0.0106611150176276\\
52.51	-0.0106580261566741\\
52.52	-0.0106613890823235\\
52.53	-0.0106634460287126\\
52.54	-0.0106590179790536\\
52.55	-0.0106622540776969\\
52.56	-0.0106577688984443\\
52.57	-0.0106613920619892\\
52.58	-0.0106633028622525\\
52.59	-0.0106629627194237\\
52.6	-0.0106609669234913\\
52.61	-0.0106591537757136\\
52.62	-0.0106647169013563\\
52.63	-0.0106609044683071\\
52.64	-0.0106626475707459\\
52.65	-0.0106578533665245\\
52.66	-0.0106596900688721\\
52.67	-0.0106605839338372\\
52.68	-0.0106609460680279\\
52.69	-0.0106627355011394\\
52.7	-0.0106610876646148\\
52.71	-0.010659728033654\\
52.72	-0.0106622628851523\\
52.73	-0.0106615517861179\\
52.74	-0.010659722479905\\
52.75	-0.0106624417877976\\
52.76	-0.0106592791474698\\
52.77	-0.0106591936808187\\
52.78	-0.0106619394280492\\
52.79	-0.0106625419503554\\
52.8	-0.0106616946561476\\
52.81	-0.010660514139757\\
52.82	-0.0106611230551868\\
52.83	-0.0106591292467988\\
52.84	-0.0106592334225448\\
52.85	-0.0106620980344919\\
52.86	-0.0106601910163718\\
52.87	-0.0106624342371292\\
52.88	-0.0106637638863457\\
52.89	-0.0106615965383817\\
52.9	-0.0106598756109247\\
52.91	-0.0106587968974826\\
52.92	-0.0106591457285949\\
52.93	-0.0106597454569212\\
52.94	-0.0106622748144033\\
52.95	-0.0106611588930828\\
52.96	-0.0106591233874523\\
52.97	-0.0106589873885776\\
52.98	-0.0106623420430321\\
52.99	-0.0106636881238638\\
53	-0.0106623184892586\\
53.01	-0.0106595078417894\\
53.02	-0.0106638275569247\\
53.03	-0.0106581069855907\\
53.04	-0.0106581069855907\\
53.05	-0.0106581069855907\\
53.06	-0.0106581069855907\\
53.07	-0.0106581069855907\\
53.08	-0.0106581069855907\\
53.09	-0.0106581069855907\\
53.1	-0.0106581069855907\\
53.11	-0.0106581069855907\\
53.12	-0.0106581069855907\\
53.13	-0.0106581069855907\\
53.14	-0.0106581069855907\\
53.15	-0.0106581069855907\\
53.16	-0.0106581069855907\\
53.17	-0.0106581069855907\\
53.18	-0.0106581069855907\\
53.19	-0.0106581069855907\\
53.2	-0.0106581069855907\\
53.21	-0.0106581069855907\\
53.22	-0.0106581069855907\\
};
\addlegendentry{$\pos^0_{7,z}$}

\addplot [color=mycolor2, line width=1.8pt, forget plot]
  table[row sep=crcr]{%
0.01	-0.00907829299412644\\
0.02	-0.00907829299412644\\
0.03	-0.00907829299412644\\
0.04	-0.00907829299412644\\
0.05	-0.00907829299412644\\
0.06	-0.00907829299412644\\
0.07	-0.00907829299412644\\
0.08	-0.00907829299412644\\
0.09	-0.00907829299412644\\
0.1	-0.00907829299412644\\
0.11	-0.00907829299412644\\
0.12	-0.00907829299412644\\
0.13	-0.00907829299412644\\
0.14	-0.00907829299412644\\
0.15	-0.00907829299412644\\
0.16	-0.00907829299412644\\
0.17	-0.00907829299412644\\
0.18	-0.00907829299412644\\
0.19	-0.00907829299412644\\
0.2	-0.00907829299412644\\
0.21	-0.00907829299412644\\
0.22	-0.00907829299412644\\
0.23	-0.00907829299412644\\
0.24	-0.00907829299412644\\
0.25	-0.00907829299412644\\
0.26	-0.00907829299412644\\
0.27	-0.00907829299412644\\
0.28	-0.00907829299412644\\
0.29	-0.00907829299412644\\
0.3	-0.00907829299412644\\
0.31	-0.00907829299412644\\
0.32	-0.00907829299412644\\
0.33	-0.00907829299412644\\
0.34	-0.00907829299412644\\
0.35	-0.00907829299412644\\
0.36	-0.00907829299412644\\
0.37	-0.00907829299412644\\
0.38	-0.00907829299412644\\
0.39	-0.00907829299412644\\
0.4	-0.00907829299412644\\
0.41	-0.00907829299412644\\
0.42	-0.00907829299412644\\
0.43	-0.00907829299412644\\
0.44	-0.00907829299412644\\
0.45	-0.00907829299412644\\
0.46	-0.00907829299412644\\
0.47	-0.00907829299412644\\
0.48	-0.00907829299412644\\
0.49	-0.00907829299412644\\
0.5	-0.00907829299412644\\
0.51	-0.00907829299412644\\
0.52	-0.00907829299412644\\
0.53	-0.00907829299412644\\
0.54	-0.00907829299412644\\
0.55	-0.00907829299412644\\
0.56	-0.00907829299412644\\
0.57	-0.00907829299412644\\
0.58	-0.00907829299412644\\
0.59	-0.00907829299412644\\
0.6	-0.00907829299412644\\
0.61	-0.00907829299412644\\
0.62	-0.00907829299412644\\
0.63	-0.00907829299412644\\
0.64	-0.00907829299412644\\
0.65	-0.00907829299412644\\
0.66	-0.00907829299412644\\
0.67	-0.00907829299412644\\
0.68	-0.00907829299412644\\
0.69	-0.00907829299412644\\
0.7	-0.00907829299412644\\
0.71	-0.00907829299412644\\
0.72	-0.00907829299412644\\
0.73	-0.00907829299412644\\
0.74	-0.00907829299412644\\
0.75	-0.00907829299412644\\
0.76	-0.00907829299412644\\
0.77	-0.00907829299412644\\
0.78	-0.00907829299412644\\
0.79	-0.00907829299412644\\
0.8	-0.00907829299412644\\
0.81	-0.00907829299412644\\
0.82	-0.00907829299412644\\
0.83	-0.00907829299412644\\
0.84	-0.00907829299412644\\
0.85	-0.00907829299412644\\
0.86	-0.00907829299412644\\
0.87	-0.00907829299412644\\
0.88	-0.00907829299412644\\
0.89	-0.00907829299412644\\
0.9	-0.00907829299412644\\
0.91	-0.00907829299412644\\
0.92	-0.00907829299412644\\
0.93	-0.00907829299412644\\
0.94	-0.00907829299412644\\
0.95	-0.00907829299412644\\
0.96	-0.00907829299412644\\
0.97	-0.00907829299412644\\
0.98	-0.00907829299412644\\
0.99	-0.00907829299412644\\
1	-0.00907829299412644\\
1.01	-0.00907829299412644\\
1.02	-0.00907829299412644\\
1.03	-0.00907829299412644\\
1.04	-0.00907829299412644\\
1.05	-0.00907829299412644\\
1.06	-0.00907829299412644\\
1.07	-0.00907829299412644\\
1.08	-0.00907829299412644\\
1.09	-0.00907829299412644\\
1.1	-0.00907829299412644\\
1.11	-0.00907829299412644\\
1.12	-0.00907829299412644\\
1.13	-0.00907829299412644\\
1.14	-0.00907829299412644\\
1.15	-0.00907829299412644\\
1.16	-0.00907829299412644\\
1.17	-0.00907829299412644\\
1.18	-0.00907829299412644\\
1.19	-0.00907829299412644\\
1.2	-0.00907829299412644\\
1.21	-0.00907829299412644\\
1.22	-0.00907829299412644\\
1.23	-0.00907829299412644\\
1.24	-0.00907829299412644\\
1.25	-0.00907829299412644\\
1.26	-0.00907829299412644\\
1.27	-0.00907829299412644\\
1.28	-0.00907829299412644\\
1.29	-0.00907829299412644\\
1.3	-0.00907829299412644\\
1.31	-0.00907829299412644\\
1.32	-0.00907829299412644\\
1.33	-0.00907829299412644\\
1.34	-0.00907829299412644\\
1.35	-0.00907829299412644\\
1.36	-0.00907829299412644\\
1.37	-0.00907829299412644\\
1.38	-0.00907829299412644\\
1.39	-0.00907829299412644\\
1.4	-0.00907829299412644\\
1.41	-0.00907829299412644\\
1.42	-0.00907829299412644\\
1.43	-0.00907829299412644\\
1.44	-0.00907829299412644\\
1.45	-0.00907829299412644\\
1.46	-0.00907829299412644\\
1.47	-0.00907829299412644\\
1.48	-0.00907829299412644\\
1.49	-0.00907829299412644\\
1.5	-0.00907829299412644\\
1.51	-0.00907829299412644\\
1.52	-0.00907829299412644\\
1.53	-0.00907829299412644\\
1.54	-0.00907829299412644\\
1.55	-0.00907829299412644\\
1.56	-0.00907829299412644\\
1.57	-0.00907829299412644\\
1.58	-0.00907829299412644\\
1.59	-0.00907829299412644\\
1.6	-0.00907829299412644\\
1.61	-0.00907829299412644\\
1.62	-0.00907829299412644\\
1.63	-0.00907829299412644\\
1.64	-0.00907829299412644\\
1.65	-0.00907829299412644\\
1.66	-0.00907829299412644\\
1.67	-0.00907829299412644\\
1.68	-0.00907829299412644\\
1.69	-0.00907829299412644\\
1.7	-0.00907829299412644\\
1.71	-0.00907829299412644\\
1.72	-0.00907829299412644\\
1.73	-0.00907829299412644\\
1.74	-0.00907829299412644\\
1.75	-0.00907829299412644\\
1.76	-0.00907829299412644\\
1.77	-0.00907829299412644\\
1.78	-0.00907829299412644\\
1.79	-0.00907829299412644\\
1.8	-0.00907829299412644\\
1.81	-0.00907829299412644\\
1.82	-0.00907829299412644\\
1.83	-0.00907829299412644\\
1.84	-0.00907829299412644\\
1.85	-0.00907829299412644\\
1.86	-0.00907829299412644\\
1.87	-0.00907829299412644\\
1.88	-0.00907829299412644\\
1.89	-0.00907829299412644\\
1.9	-0.00907829299412644\\
1.91	-0.00907829299412644\\
1.92	-0.00907829299412644\\
1.93	-0.00907829299412644\\
1.94	-0.00907829299412644\\
1.95	-0.00907829299412644\\
1.96	-0.00907829299412644\\
1.97	-0.00907829299412644\\
1.98	-0.00907829299412644\\
1.99	-0.00907829299412644\\
2	-0.00907829299412644\\
2.01	-0.00907829299412644\\
2.02	-0.00907829299412644\\
2.03	-0.00907829299412644\\
2.04	-0.00907829299412644\\
2.05	-0.00907829299412644\\
2.06	-0.00907829299412644\\
2.07	-0.00907829299412644\\
2.08	-0.00907829299412644\\
2.09	-0.00907829299412644\\
2.1	-0.00907829299412644\\
2.11	-0.00907829299412644\\
2.12	-0.00907829299412644\\
2.13	-0.00907829299412644\\
2.14	-0.00907829299412644\\
2.15	-0.00907829299412644\\
2.16	-0.00907829299412644\\
2.17	-0.00907829299412644\\
2.18	-0.00907829299412644\\
2.19	-0.00907829299412644\\
2.2	-0.00907829299412644\\
2.21	-0.00907829299412644\\
2.22	-0.00907829299412644\\
2.23	-0.00907829299412644\\
2.24	-0.00907829299412644\\
2.25	-0.00907829299412644\\
2.26	-0.00907829299412644\\
2.27	-0.00907829299412644\\
2.28	-0.00907829299412644\\
2.29	-0.00907829299412644\\
2.3	-0.00907829299412644\\
2.31	-0.00907829299412644\\
2.32	-0.00907829299412644\\
2.33	-0.00907829299412644\\
2.34	-0.00907829299412644\\
2.35	-0.00907829299412644\\
2.36	-0.00907829299412644\\
2.37	-0.00907829299412644\\
2.38	-0.00907829299412644\\
2.39	-0.00907829299412644\\
2.4	-0.00907829299412644\\
2.41	-0.00907829299412644\\
2.42	-0.00907829299412644\\
2.43	-0.00907829299412644\\
2.44	-0.00907829299412644\\
2.45	-0.00907829299412644\\
2.46	-0.00907829299412644\\
2.47	-0.00907829299412644\\
2.48	-0.00907829299412644\\
2.49	-0.00907829299412644\\
2.5	-0.00907829299412644\\
2.51	-0.00907829299412644\\
2.52	-0.00907829299412644\\
2.53	-0.00907829299412644\\
2.54	-0.00907829299412644\\
2.55	-0.00907829299412644\\
2.56	-0.00907829299412644\\
2.57	-0.00907829299412644\\
2.58	-0.00907829299412644\\
2.59	-0.00907829299412644\\
2.6	-0.00907829299412644\\
2.61	-0.00907829299412644\\
2.62	-0.00907829299412644\\
2.63	-0.00907829299412644\\
2.64	-0.00907829299412644\\
2.65	-0.00907829299412644\\
2.66	-0.00907829299412644\\
2.67	-0.00907829299412644\\
2.68	-0.00907829299412644\\
2.69	-0.00907829299412644\\
2.7	-0.00907829299412644\\
2.71	-0.00907829299412644\\
2.72	-0.00907829299412644\\
2.73	-0.00907829299412644\\
2.74	-0.00907829299412644\\
2.75	-0.00907829299412644\\
2.76	-0.00907829299412644\\
2.77	-0.00907829299412644\\
2.78	-0.00907829299412644\\
2.79	-0.00907829299412644\\
2.8	-0.00907829299412644\\
2.81	-0.00907829299412644\\
2.82	-0.00907829299412644\\
2.83	-0.00907829299412644\\
2.84	-0.00907829299412644\\
2.85	-0.00907829299412644\\
2.86	-0.00907829299412644\\
2.87	-0.00907829299412644\\
2.88	-0.00907829299412644\\
2.89	-0.00907829299412644\\
2.9	-0.00907829299412644\\
2.91	-0.00907829299412644\\
2.92	-0.00907829299412644\\
2.93	-0.00907829299412644\\
2.94	-0.00907829299412644\\
2.95	-0.00907829299412644\\
2.96	-0.00907829299412644\\
2.97	-0.00907829299412644\\
2.98	-0.00907829299412644\\
2.99	-0.00907829299412644\\
3	-0.00907829299412644\\
3.01	-0.00907829299412644\\
3.02	-0.00907829299412644\\
3.03	-0.00907829299412644\\
3.04	-0.00907829299412644\\
3.05	-0.00907829299412644\\
3.06	-0.00907829299412644\\
3.07	-0.00907829299412644\\
3.08	-0.00907829299412644\\
3.09	-0.00907829299412644\\
3.1	-0.00907829299412644\\
3.11	-0.00907829299412644\\
3.12	-0.00907829299412644\\
3.13	-0.00907829299412644\\
3.14	-0.00907829299412644\\
3.15	-0.00907829299412644\\
3.16	-0.00907829299412644\\
3.17	-0.00907829299412644\\
3.18	-0.00907829299412644\\
3.19	-0.00907829299412644\\
3.2	-0.00907829299412644\\
3.21	-0.00907829299412644\\
3.22	-0.00907829299412644\\
3.23	-0.00907829299412644\\
3.24	-0.00907829299412644\\
3.25	-0.00907829299412644\\
3.26	-0.00907829299412644\\
3.27	-0.00907829299412644\\
3.28	-0.00907829299412644\\
3.29	-0.00907829299412644\\
3.3	-0.00907829299412644\\
3.31	-0.00907829299412644\\
3.32	-0.00907829299412644\\
3.33	-0.00907829299412644\\
3.34	-0.00907829299412644\\
3.35	-0.00907829299412644\\
3.36	-0.00907829299412644\\
3.37	-0.00907829299412644\\
3.38	-0.00907829299412644\\
3.39	-0.00907829299412644\\
3.4	-0.00907829299412644\\
3.41	-0.00907829299412644\\
3.42	-0.00907829299412644\\
3.43	-0.00907829299412644\\
3.44	-0.00907829299412644\\
3.45	-0.00907829299412644\\
3.46	-0.00907829299412644\\
3.47	-0.00907829299412644\\
3.48	-0.00907829299412644\\
3.49	-0.00907829299412644\\
3.5	-0.00907829299412644\\
3.51	-0.00907829299412644\\
3.52	-0.00907829299412644\\
3.53	-0.00907829299412644\\
3.54	-0.00907829299412644\\
3.55	-0.00907829299412644\\
3.56	-0.00907829299412644\\
3.57	-0.00907829299412644\\
3.58	-0.00907829299412644\\
3.59	-0.00907829299412644\\
3.6	-0.00907829299412644\\
3.61	-0.00907829299412644\\
3.62	-0.00907829299412644\\
3.63	-0.00907829299412644\\
3.64	-0.00907829299412644\\
3.65	-0.00907829299412644\\
3.66	-0.00907829299412644\\
3.67	-0.00907829299412644\\
3.68	-0.00907829299412644\\
3.69	-0.00907829299412644\\
3.7	-0.00907829299412644\\
3.71	-0.00907829299412644\\
3.72	-0.00907829299412644\\
3.73	-0.00907829299412644\\
3.74	-0.00907829299412644\\
3.75	-0.00907829299412644\\
3.76	-0.00907829299412644\\
3.77	-0.00907829299412644\\
3.78	-0.00907829299412644\\
3.79	-0.00907829299412644\\
3.8	-0.00907829299412644\\
3.81	-0.00907829299412644\\
3.82	-0.00907829299412644\\
3.83	-0.00907829299412644\\
3.84	-0.00907829299412644\\
3.85	-0.00907829299412644\\
3.86	-0.00907829299412644\\
3.87	-0.00907829299412644\\
3.88	-0.00907829299412644\\
3.89	-0.00907829299412644\\
3.9	-0.00907829299412644\\
3.91	-0.00907829299412644\\
3.92	-0.00907829299412644\\
3.93	-0.00907829299412644\\
3.94	-0.00907829299412644\\
3.95	-0.00907829299412644\\
3.96	-0.00907829299412644\\
3.97	-0.00907829299412644\\
3.98	-0.00907829299412644\\
3.99	-0.00907829299412644\\
4	-0.00907829299412644\\
4.01	-0.00907829299412644\\
4.02	-0.00907829299412644\\
4.03	-0.00907829299412644\\
4.04	-0.00907829299412644\\
4.05	-0.00907829299412644\\
4.06	-0.00907829299412644\\
4.07	-0.00907829299412644\\
4.08	-0.00907829299412644\\
4.09	-0.00907829299412644\\
4.1	-0.00907829299412644\\
4.11	-0.00907829299412644\\
4.12	-0.00907829299412644\\
4.13	-0.00907829299412644\\
4.14	-0.00907829299412644\\
4.15	-0.00907829299412644\\
4.16	-0.00907829299412644\\
4.17	-0.00907829299412644\\
4.18	-0.00907829299412644\\
4.19	-0.00907829299412644\\
4.2	-0.00907829299412644\\
4.21	-0.00907829299412644\\
4.22	-0.00907829299412644\\
4.23	-0.00907829299412644\\
4.24	-0.00907829299412644\\
4.25	-0.00907829299412644\\
4.26	-0.00907829299412644\\
4.27	-0.00907829299412644\\
4.28	-0.00907829299412644\\
4.29	-0.00907829299412644\\
4.3	-0.00907829299412644\\
4.31	-0.00907829299412644\\
4.32	-0.00907829299412644\\
4.33	-0.00907829299412644\\
4.34	-0.00907829299412644\\
4.35	-0.00907829299412644\\
4.36	-0.00907829299412644\\
4.37	-0.00907829299412644\\
4.38	-0.00907829299412644\\
4.39	-0.00907829299412644\\
4.4	-0.00907829299412644\\
4.41	-0.00907829299412644\\
4.42	-0.00907829299412644\\
4.43	-0.00907829299412644\\
4.44	-0.00907829299412644\\
4.45	-0.00907829299412644\\
4.46	-0.00907829299412644\\
4.47	-0.00907829299412644\\
4.48	-0.00907829299412644\\
4.49	-0.00907829299412644\\
4.5	-0.00907829299412644\\
4.51	-0.00907829299412644\\
4.52	-0.00907829299412644\\
4.53	-0.00907829299412644\\
4.54	-0.00907829299412644\\
4.55	-0.00907829299412644\\
4.56	-0.00907829299412644\\
4.57	-0.00907829299412644\\
4.58	-0.00907829299412644\\
4.59	-0.00907829299412644\\
4.6	-0.00907829299412644\\
4.61	-0.00907829299412644\\
4.62	-0.00907829299412644\\
4.63	-0.00907829299412644\\
4.64	-0.00907829299412644\\
4.65	-0.00907829299412644\\
4.66	-0.00907829299412644\\
4.67	-0.00907829299412644\\
4.68	-0.00907829299412644\\
4.69	-0.00907829299412644\\
4.7	-0.00907829299412644\\
4.71	-0.00907829299412644\\
4.72	-0.00907829299412644\\
4.73	-0.00907829299412644\\
4.74	-0.00907829299412644\\
4.75	-0.00907829299412644\\
4.76	-0.00907829299412644\\
4.77	-0.00907829299412644\\
4.78	-0.00907829299412644\\
4.79	-0.00907829299412644\\
4.8	-0.00907829299412644\\
4.81	-0.00907829299412644\\
4.82	-0.00907829299412644\\
4.83	-0.00907829299412644\\
4.84	-0.00907829299412644\\
4.85	-0.00907829299412644\\
4.86	-0.00907829299412644\\
4.87	-0.00907829299412644\\
4.88	-0.00907829299412644\\
4.89	-0.00907829299412644\\
4.9	-0.00907829299412644\\
4.91	-0.00907829299412644\\
4.92	-0.00907829299412644\\
4.93	-0.00907829299412644\\
4.94	-0.00907829299412644\\
4.95	-0.00907829299412644\\
4.96	-0.00907829299412644\\
4.97	-0.00907829299412644\\
4.98	-0.00907829299412644\\
4.99	-0.00907829299412644\\
5	-0.00907829299412644\\
5.01	-0.00907829299412644\\
5.02	-0.00907829299412644\\
5.03	-0.00907829299412644\\
5.04	-0.00907829299412644\\
5.05	-0.00907829299412644\\
5.06	-0.00907829299412644\\
5.07	-0.00907829299412644\\
5.08	-0.00907829299412644\\
5.09	-0.00907829299412644\\
5.1	-0.00907829299412644\\
5.11	-0.00907829299412644\\
5.12	-0.00907829299412644\\
5.13	-0.00907829299412644\\
5.14	-0.00907829299412644\\
5.15	-0.00907829299412644\\
5.16	-0.00907829299412644\\
5.17	-0.00907829299412644\\
5.18	-0.00907829299412644\\
5.19	-0.00907829299412644\\
5.2	-0.00907829299412644\\
5.21	-0.00907829299412644\\
5.22	-0.00907829299412644\\
5.23	-0.00907829299412644\\
5.24	-0.00907829299412644\\
5.25	-0.00907829299412644\\
5.26	-0.00907829299412644\\
5.27	-0.00907829299412644\\
5.28	-0.00907829299412644\\
5.29	-0.00907829299412644\\
5.3	-0.00907829299412644\\
5.31	-0.00907829299412644\\
5.32	-0.00907829299412644\\
5.33	-0.00907829299412644\\
5.34	-0.00907829299412644\\
5.35	-0.00907829299412644\\
5.36	-0.00907829299412644\\
5.37	-0.00907829299412644\\
5.38	-0.00907829299412644\\
5.39	-0.00907829299412644\\
5.4	-0.00907829299412644\\
5.41	-0.00907829299412644\\
5.42	-0.00907829299412644\\
5.43	-0.00907829299412644\\
5.44	-0.00907829299412644\\
5.45	-0.00907829299412644\\
5.46	-0.00907829299412644\\
5.47	-0.00907829299412644\\
5.48	-0.00907829299412644\\
5.49	-0.00907829299412644\\
5.5	-0.00907829299412644\\
5.51	-0.00907829299412644\\
5.52	-0.00907829299412644\\
5.53	-0.00907829299412644\\
5.54	-0.00907829299412644\\
5.55	-0.00907829299412644\\
5.56	-0.00907829299412644\\
5.57	-0.00907829299412644\\
5.58	-0.00907829299412644\\
5.59	-0.00907829299412644\\
5.6	-0.00907829299412644\\
5.61	-0.00907829299412644\\
5.62	-0.00907829299412644\\
5.63	-0.00907829299412644\\
5.64	-0.00907829299412644\\
5.65	-0.00907829299412644\\
5.66	-0.00907829299412644\\
5.67	-0.00907829299412644\\
5.68	-0.00907829299412644\\
5.69	-0.00907829299412644\\
5.7	-0.00907829299412644\\
5.71	-0.00907829299412644\\
5.72	-0.00907829299412644\\
5.73	-0.00907829299412644\\
5.74	-0.00907829299412644\\
5.75	-0.00907829299412644\\
5.76	-0.00907829299412644\\
5.77	-0.00907829299412644\\
5.78	-0.00907829299412644\\
5.79	-0.00907829299412644\\
5.8	-0.00907829299412644\\
5.81	-0.00907829299412644\\
5.82	-0.00907829299412644\\
5.83	-0.00907829299412644\\
5.84	-0.00907829299412644\\
5.85	-0.00907829299412644\\
5.86	-0.00907829299412644\\
5.87	-0.00907829299412644\\
5.88	-0.00907829299412644\\
5.89	-0.00907829299412644\\
5.9	-0.00907829299412644\\
5.91	-0.00907829299412644\\
5.92	-0.00907829299412644\\
5.93	-0.00907829299412644\\
5.94	-0.00907829299412644\\
5.95	-0.00907829299412644\\
5.96	-0.00907829299412644\\
5.97	-0.00907829299412644\\
5.98	-0.00907829299412644\\
5.99	-0.00907829299412644\\
6	-0.00907829299412644\\
6.01	-0.00907829299412644\\
6.02	-0.00907829299412644\\
6.03	-0.00907829299412644\\
6.04	-0.00907829299412644\\
6.05	-0.00907829299412644\\
6.06	-0.00907829299412644\\
6.07	-0.00907829299412644\\
6.08	-0.00907829299412644\\
6.09	-0.00907829299412644\\
6.1	-0.00907829299412644\\
6.11	-0.00907829299412644\\
6.12	-0.00907829299412644\\
6.13	-0.00907829299412644\\
6.14	-0.00907829299412644\\
6.15	-0.00907829299412644\\
6.16	-0.00907829299412644\\
6.17	-0.00907829299412644\\
6.18	-0.00907829299412644\\
6.19	-0.00907829299412644\\
6.2	-0.00907829299412644\\
6.21	-0.00907829299412644\\
6.22	-0.00907829299412644\\
6.23	-0.00907829299412644\\
6.24	-0.00907829299412644\\
6.25	-0.00907829299412644\\
6.26	-0.00907829299412644\\
6.27	-0.00907829299412644\\
6.28	-0.00907829299412644\\
6.29	-0.00907829299412644\\
6.3	-0.00907829299412644\\
6.31	-0.00907829299412644\\
6.32	-0.00907829299412644\\
6.33	-0.00907829299412644\\
6.34	-0.00907829299412644\\
6.35	-0.00907829299412644\\
6.36	-0.00907829299412644\\
6.37	-0.00907829299412644\\
6.38	-0.00907829299412644\\
6.39	-0.00907829299412644\\
6.4	-0.00907829299412644\\
6.41	-0.00907829299412644\\
6.42	-0.00907829299412644\\
6.43	-0.00907829299412644\\
6.44	-0.00907829299412644\\
6.45	-0.00907829299412644\\
6.46	-0.00907829299412644\\
6.47	-0.00907829299412644\\
6.48	-0.00907829299412644\\
6.49	-0.00907829299412644\\
6.5	-0.00907829299412644\\
6.51	-0.00907829299412644\\
6.52	-0.00917403430325733\\
6.53	-0.00917403430325733\\
6.54	-0.00917403430325733\\
6.55	-0.00917403430325733\\
6.56	-0.00917403430325733\\
6.57	-0.00937403430325733\\
6.58	-0.00937403430325733\\
6.59	-0.00937403430325733\\
6.6	-0.00937403430325733\\
6.61	-0.00937403430325733\\
6.62	-0.00957403430325733\\
6.63	-0.00957403430325733\\
6.64	-0.00957403430325733\\
6.65	-0.00957403430325733\\
6.66	-0.00957403430325733\\
6.67	-0.00977403430325733\\
6.68	-0.00977403430325733\\
6.69	-0.00977403430325733\\
6.7	-0.00977403430325733\\
6.71	-0.00977403430325733\\
6.72	-0.00977403430325733\\
6.73	-0.00997403430325733\\
6.74	-0.00997403430325733\\
6.75	-0.00997403430325733\\
6.76	-0.00997403430325733\\
6.77	-0.00997403430325733\\
6.78	-0.0101740343032573\\
6.79	-0.0101740343032573\\
6.8	-0.0101740343032573\\
6.81	-0.0101740343032573\\
6.82	-0.0101740343032573\\
6.83	-0.0103740343032573\\
6.84	-0.0103740343032573\\
6.85	-0.0103740343032573\\
6.86	-0.0103740343032573\\
6.87	-0.0103740343032573\\
6.88	-0.0105740343032573\\
6.89	-0.0105740343032573\\
6.9	-0.0105740343032573\\
6.91	-0.0105740343032573\\
6.92	-0.0105740343032573\\
6.93	-0.0107740343032573\\
6.94	-0.0107740343032573\\
6.95	-0.0107740343032573\\
6.96	-0.0107740343032573\\
6.97	-0.0107740343032573\\
6.98	-0.0107740343032573\\
6.99	-0.0109740343032573\\
7	-0.0109740343032573\\
7.01	-0.0109740343032573\\
7.02	-0.0109740343032573\\
7.03	-0.0109740343032573\\
7.04	-0.0111740343032573\\
7.05	-0.0111740343032573\\
7.06	-0.0111740343032573\\
7.07	-0.0111740343032573\\
7.08	-0.0111740343032573\\
7.09	-0.0113740343032573\\
7.1	-0.0113740343032573\\
7.11	-0.0113740343032573\\
7.12	-0.0113740343032573\\
7.13	-0.0113740343032573\\
7.14	-0.0113740343032573\\
7.15	-0.0115740343032573\\
7.16	-0.0115740343032573\\
7.17	-0.0115740343032573\\
7.18	-0.0115740343032573\\
7.19	-0.0115740343032573\\
7.2	-0.0117740343032573\\
7.21	-0.0117740343032573\\
7.22	-0.0117740343032573\\
7.23	-0.0117740343032573\\
7.24	-0.0117740343032573\\
7.25	-0.0119740343032573\\
7.26	-0.0119740343032573\\
7.27	-0.0119740343032573\\
7.28	-0.0119740343032573\\
7.29	-0.0119740343032573\\
7.3	-0.0121740343032573\\
7.31	-0.0121740343032573\\
7.32	-0.0121740343032573\\
7.33	-0.0121740343032573\\
7.34	-0.0121740343032573\\
7.35	-0.0121740343032573\\
7.36	-0.0123740343032573\\
7.37	-0.0123740343032573\\
7.38	-0.0123740343032573\\
7.39	-0.0123740343032573\\
7.4	-0.0123740343032573\\
7.41	-0.0125740343032573\\
7.42	-0.0125740343032573\\
7.43	-0.0125740343032573\\
7.44	-0.0125740343032573\\
7.45	-0.0125740343032573\\
7.46	-0.0127740343032573\\
7.47	-0.0127740343032573\\
7.48	-0.0127740343032573\\
7.49	-0.0127740343032573\\
7.5	-0.0127740343032573\\
7.51	-0.0129740343032573\\
7.52	-0.0129740343032573\\
7.53	-0.0129740343032573\\
7.54	-0.0129740343032573\\
7.55	-0.0129740343032573\\
7.56	-0.0131740343032573\\
7.57	-0.0131740343032573\\
7.58	-0.0131740343032573\\
7.59	-0.0131740343032573\\
7.6	-0.0131740343032573\\
7.61	-0.0131740343032573\\
7.62	-0.0133740343032573\\
7.63	-0.0133740343032573\\
7.64	-0.0133740343032573\\
7.65	-0.0133740343032573\\
7.66	-0.0133740343032573\\
7.67	-0.0135740343032573\\
7.68	-0.0135740343032573\\
7.69	-0.0135740343032573\\
7.7	-0.0135740343032573\\
7.71	-0.0135740343032573\\
7.72	-0.0137740343032573\\
7.73	-0.0137740343032573\\
7.74	-0.0137740343032573\\
7.75	-0.0137740343032573\\
7.76	-0.0137740343032573\\
7.77	-0.0137740343032573\\
7.78	-0.0139740343032573\\
7.79	-0.0139740343032573\\
7.8	-0.0139740343032573\\
7.81	-0.0139740343032573\\
7.82	-0.0139740343032573\\
7.83	-0.0141740343032573\\
7.84	-0.0141740343032573\\
7.85	-0.0141740343032573\\
7.86	-0.0141740343032573\\
7.87	-0.0141740343032573\\
7.88	-0.0143740343032573\\
7.89	-0.0143740343032573\\
7.9	-0.0143740343032573\\
7.91	-0.0143740343032573\\
7.92	-0.0143740343032573\\
7.93	-0.0145740343032573\\
7.94	-0.0145740343032573\\
7.95	-0.0145740343032573\\
7.96	-0.0145740343032573\\
7.97	-0.0145740343032573\\
7.98	-0.0145740343032573\\
7.99	-0.0147740343032573\\
8	-0.0147740343032573\\
8.01	-0.0147740343032573\\
8.02	-0.0147740343032573\\
8.03	-0.0147740343032573\\
8.04	-0.0149740343032573\\
8.05	-0.0149740343032573\\
8.06	-0.0149740343032573\\
8.07	-0.0149740343032573\\
8.08	-0.0149740343032573\\
8.09	-0.0151740343032573\\
8.1	-0.0151740343032573\\
8.11	-0.0151740343032573\\
8.12	-0.0151740343032573\\
8.13	-0.0151740343032573\\
8.14	-0.0153740343032573\\
8.15	-0.0153740343032573\\
8.16	-0.0153740343032573\\
8.17	-0.0153740343032573\\
8.18	-0.0153740343032573\\
8.19	-0.0153740343032573\\
8.2	-0.0155740343032573\\
8.21	-0.0155740343032573\\
8.22	-0.0155740343032573\\
8.23	-0.0155740343032573\\
8.24	-0.0155740343032573\\
8.25	-0.0157740343032573\\
8.26	-0.0157740343032573\\
8.27	-0.0157740343032573\\
8.28	-0.0157740343032573\\
8.29	-0.0157740343032573\\
8.3	-0.0159740343032573\\
8.31	-0.0159740343032573\\
8.32	-0.0159740343032573\\
8.33	-0.0159740343032573\\
8.34	-0.0159740343032573\\
8.35	-0.0161740343032573\\
8.36	-0.0161740343032573\\
8.37	-0.0161740343032573\\
8.38	-0.0161740343032573\\
8.39	-0.0161740343032573\\
8.4	-0.0161740343032573\\
8.41	-0.0163740343032573\\
8.42	-0.0163740343032573\\
8.43	-0.0163740343032573\\
8.44	-0.0163740343032573\\
8.45	-0.0163740343032573\\
8.46	-0.0165740343032573\\
8.47	-0.0165740343032573\\
8.48	-0.0165740343032573\\
8.49	-0.0165740343032573\\
8.5	-0.0165740343032573\\
8.51	-0.0167740343032573\\
8.52	-0.0167740343032573\\
8.53	-0.0167740343032573\\
8.54	-0.0167740343032573\\
8.55	-0.0167740343032573\\
8.56	-0.0169740343032573\\
8.57	-0.0169740343032573\\
8.58	-0.0169740343032573\\
8.59	-0.0169740343032573\\
8.6	-0.0169740343032573\\
8.61	-0.0169740343032573\\
8.62	-0.0171740343032573\\
8.63	-0.0171740343032573\\
8.64	-0.0171740343032573\\
8.65	-0.0171740343032573\\
8.66	-0.0171740343032573\\
8.67	-0.0173740343032573\\
8.68	-0.0173740343032573\\
8.69	-0.0173740343032573\\
8.7	-0.0173740343032573\\
8.71	-0.0173740343032573\\
8.72	-0.0175740343032573\\
8.73	-0.0175740343032573\\
8.74	-0.0175740343032573\\
8.75	-0.0175740343032573\\
8.76	-0.0175740343032573\\
8.77	-0.0177740343032573\\
8.78	-0.0177740343032573\\
8.79	-0.0177740343032573\\
8.8	-0.0177740343032573\\
8.81	-0.0177740343032573\\
8.82	-0.0177740343032573\\
8.83	-0.0179740343032573\\
8.84	-0.0179740343032573\\
8.85	-0.0179740343032573\\
8.86	-0.0179740343032573\\
8.87	-0.0179740343032573\\
8.88	-0.0181740343032573\\
8.89	-0.0181740343032573\\
8.9	-0.0181740343032573\\
8.91	-0.0181740343032573\\
8.92	-0.0181740343032573\\
8.93	-0.0183740343032573\\
8.94	-0.0183740343032573\\
8.95	-0.0183740343032573\\
8.96	-0.0183740343032573\\
8.97	-0.0183740343032573\\
8.98	-0.0185740343032573\\
8.99	-0.0185740343032573\\
9	-0.0185740343032573\\
9.01	-0.0185740343032573\\
9.02	-0.0185740343032573\\
9.03	-0.0185740343032573\\
9.04	-0.0187740343032573\\
9.05	-0.0187740343032573\\
9.06	-0.0187740343032573\\
9.07	-0.0187740343032573\\
9.08	-0.0187740343032573\\
9.09	-0.0189740343032573\\
9.1	-0.0189740343032573\\
9.11	-0.0189740343032573\\
9.12	-0.0189740343032573\\
9.13	-0.0189740343032573\\
9.14	-0.0191740343032573\\
9.15	-0.0191740343032573\\
9.16	-0.0191740343032573\\
9.17	-0.0191740343032573\\
9.18	-0.0191740343032573\\
9.19	-0.0191740343032573\\
9.2	-0.0193740343032573\\
9.21	-0.0193740343032573\\
9.22	-0.0193740343032573\\
9.23	-0.0193740343032573\\
9.24	-0.0193740343032573\\
9.25	-0.0195740343032573\\
9.26	-0.0195740343032573\\
9.27	-0.0195740343032573\\
9.28	-0.0195740343032573\\
9.29	-0.0195740343032573\\
9.3	-0.0197740343032573\\
9.31	-0.0197740343032573\\
9.32	-0.0197740343032573\\
9.33	-0.0197740343032573\\
9.34	-0.0197740343032573\\
9.35	-0.0199740343032573\\
9.36	-0.0199740343032573\\
9.37	-0.0199740343032573\\
9.38	-0.0199740343032573\\
9.39	-0.0199740343032573\\
9.4	-0.0199740343032573\\
9.41	-0.0201740343032573\\
9.42	-0.0201740343032573\\
9.43	-0.0201740343032573\\
9.44	-0.0201740343032573\\
9.45	-0.0201740343032573\\
9.46	-0.0203740343032573\\
9.47	-0.0203740343032573\\
9.48	-0.0203740343032573\\
9.49	-0.0203740343032573\\
9.5	-0.0203740343032573\\
9.51	-0.0205740343032573\\
9.52	-0.0205740343032573\\
9.53	-0.0205740343032573\\
9.54	-0.0205740343032573\\
9.55	-0.0205740343032573\\
9.56	-0.0207740343032573\\
9.57	-0.0207740343032573\\
9.58	-0.0207740343032573\\
9.59	-0.0207740343032573\\
9.6	-0.0207740343032573\\
9.61	-0.0207740343032573\\
9.62	-0.0209740343032573\\
9.63	-0.0209740343032573\\
9.64	-0.0209740343032573\\
9.65	-0.0209740343032573\\
9.66	-0.0209740343032573\\
9.67	-0.0211740343032573\\
9.68	-0.0211740343032573\\
9.69	-0.0211740343032573\\
9.7	-0.0211740343032573\\
9.71	-0.0211740343032573\\
9.72	-0.0213740343032573\\
9.73	-0.0213740343032573\\
9.74	-0.0213740343032573\\
9.75	-0.0213740343032573\\
9.76	-0.0213740343032573\\
9.77	-0.0215740343032573\\
9.78	-0.0215740343032573\\
9.79	-0.0215740343032573\\
9.8	-0.0215740343032573\\
9.81	-0.0215740343032573\\
9.82	-0.0215740343032573\\
9.83	-0.0217740343032573\\
9.84	-0.0217740343032573\\
9.85	-0.0217740343032573\\
9.86	-0.0217740343032573\\
9.87	-0.0217740343032573\\
9.88	-0.0219740343032573\\
9.89	-0.0219740343032573\\
9.9	-0.0219740343032573\\
9.91	-0.0219740343032573\\
9.92	-0.0219740343032573\\
9.93	-0.0221740343032573\\
9.94	-0.0221740343032573\\
9.95	-0.0221740343032573\\
9.96	-0.0221740343032573\\
9.97	-0.0221740343032573\\
9.98	-0.0223740343032573\\
9.99	-0.0223740343032573\\
10	-0.0223740343032573\\
10.01	-0.0223740343032573\\
10.02	-0.0223740343032573\\
10.03	-0.0223740343032573\\
10.04	-0.0225740343032573\\
10.05	-0.0225740343032573\\
10.06	-0.0225740343032573\\
10.07	-0.0225740343032573\\
10.08	-0.0225740343032573\\
10.09	-0.0227740343032573\\
10.1	-0.0227740343032573\\
10.11	-0.0227740343032573\\
10.12	-0.0227740343032573\\
10.13	-0.0227740343032573\\
10.14	-0.0229740343032573\\
10.15	-0.0229740343032573\\
10.16	-0.0229740343032573\\
10.17	-0.0229740343032573\\
10.18	-0.0229740343032573\\
10.19	-0.0231740343032573\\
10.2	-0.0231740343032573\\
10.21	-0.0231740343032573\\
10.22	-0.0231740343032573\\
10.23	-0.0231740343032573\\
10.24	-0.0231740343032573\\
10.25	-0.0233740343032573\\
10.26	-0.0233740343032573\\
10.27	-0.0233740343032573\\
10.28	-0.0233740343032573\\
10.29	-0.0233740343032573\\
10.3	-0.0235740343032573\\
10.31	-0.0235740343032573\\
10.32	-0.0235740343032573\\
10.33	-0.0235740343032573\\
10.34	-0.0235740343032573\\
10.35	-0.0237740343032573\\
10.36	-0.0237740343032573\\
10.37	-0.0237740343032573\\
10.38	-0.0237740343032573\\
10.39	-0.0237740343032573\\
10.4	-0.0239740343032573\\
10.41	-0.0239740343032573\\
10.42	-0.0239740343032573\\
10.43	-0.0239740343032573\\
10.44	-0.0239740343032573\\
10.45	-0.0239740343032573\\
10.46	-0.0241740343032573\\
10.47	-0.0241740343032573\\
10.48	-0.0241740343032573\\
10.49	-0.0241740343032573\\
10.5	-0.0241740343032573\\
10.51	-0.0243740343032573\\
10.52	-0.0243740343032573\\
10.53	-0.0243740343032573\\
10.54	-0.0243740343032573\\
10.55	-0.0243740343032573\\
10.56	-0.0245740343032573\\
10.57	-0.0245740343032573\\
10.58	-0.0245740343032573\\
10.59	-0.0245740343032573\\
10.6	-0.0245740343032573\\
10.61	-0.0247740343032573\\
10.62	-0.0247740343032573\\
10.63	-0.0247740343032573\\
10.64	-0.0247740343032573\\
10.65	-0.0247740343032573\\
10.66	-0.0247740343032573\\
10.67	-0.0249740343032573\\
10.68	-0.0249740343032573\\
10.69	-0.0249740343032573\\
10.7	-0.0249740343032573\\
10.71	-0.0249740343032573\\
10.72	-0.0251740343032573\\
10.73	-0.0251740343032573\\
10.74	-0.0251740343032573\\
10.75	-0.0251740343032573\\
10.76	-0.0251740343032573\\
10.77	-0.0253740343032573\\
10.78	-0.0253740343032573\\
10.79	-0.0253740343032573\\
10.8	-0.0253740343032573\\
10.81	-0.0253740343032573\\
10.82	-0.0255740343032573\\
10.83	-0.0255740343032573\\
10.84	-0.0255740343032573\\
10.85	-0.0255740343032573\\
10.86	-0.0255740343032573\\
10.87	-0.0255740343032573\\
10.88	-0.0257740343032573\\
10.89	-0.0257740343032573\\
10.9	-0.0257740343032573\\
10.91	-0.0257740343032573\\
10.92	-0.0257740343032573\\
10.93	-0.0259740343032573\\
10.94	-0.0259740343032573\\
10.95	-0.0259740343032573\\
10.96	-0.0259740343032573\\
10.97	-0.0259740343032573\\
10.98	-0.0261740343032573\\
10.99	-0.0261740343032573\\
11	-0.0261740343032573\\
11.01	-0.0261740343032573\\
11.02	-0.0261740343032573\\
11.03	-0.0263740343032573\\
11.04	-0.0263740343032573\\
11.05	-0.0263740343032573\\
11.06	-0.0263740343032573\\
11.07	-0.0263740343032573\\
11.08	-0.0263740343032573\\
11.09	-0.0265740343032573\\
11.1	-0.0265740343032573\\
11.11	-0.0265740343032573\\
11.12	-0.0265740343032573\\
11.13	-0.0265740343032573\\
11.14	-0.0267740343032573\\
11.15	-0.0267740343032573\\
11.16	-0.0267740343032573\\
11.17	-0.0267740343032573\\
11.18	-0.0267740343032573\\
11.19	-0.0269740343032573\\
11.2	-0.0269740343032573\\
11.21	-0.0269740343032573\\
11.22	-0.0269740343032573\\
11.23	-0.0269740343032573\\
11.24	-0.0271740343032573\\
11.25	-0.0271740343032573\\
11.26	-0.0271740343032573\\
11.27	-0.0271740343032573\\
11.28	-0.0271740343032573\\
11.29	-0.0271740343032573\\
11.3	-0.0273740343032573\\
11.31	-0.0273740343032573\\
11.32	-0.0273740343032573\\
11.33	-0.0273740343032573\\
11.34	-0.0273740343032573\\
11.35	-0.0275740343032573\\
11.36	-0.0275740343032573\\
11.37	-0.0275740343032573\\
11.38	-0.0275740343032573\\
11.39	-0.0275740343032573\\
11.4	-0.0277740343032573\\
11.41	-0.0277740343032573\\
11.42	-0.0277740343032573\\
11.43	-0.0277740343032573\\
11.44	-0.0277740343032573\\
11.45	-0.0277740343032573\\
11.46	-0.0279740343032573\\
11.47	-0.0279740343032573\\
11.48	-0.0279740343032573\\
11.49	-0.0279740343032573\\
11.5	-0.0279740343032573\\
11.51	-0.0281740343032573\\
11.52	-0.0281740343032573\\
11.53	-0.0281740343032573\\
11.54	-0.0281740343032573\\
11.55	-0.0281740343032573\\
11.56	-0.0283740343032573\\
11.57	-0.0283740343032573\\
11.58	-0.0283740343032573\\
11.59	-0.0283740343032573\\
11.6	-0.0283740343032573\\
11.61	-0.0285740343032573\\
11.62	-0.0285740343032573\\
11.63	-0.0285740343032573\\
11.64	-0.0285740343032573\\
11.65	-0.0285740343032573\\
11.66	-0.0285740343032573\\
11.67	-0.0287740343032573\\
11.68	-0.0287740343032573\\
11.69	-0.0287740343032573\\
11.7	-0.0287740343032573\\
11.71	-0.0287740343032573\\
11.72	-0.0289740343032573\\
11.73	-0.0289740343032573\\
11.74	-0.0289740343032573\\
11.75	-0.0289740343032573\\
11.76	-0.0289740343032573\\
11.77	-0.0291740343032573\\
11.78	-0.0291740343032573\\
11.79	-0.0291740343032573\\
11.8	-0.0291740343032573\\
11.81	-0.0291740343032573\\
11.82	-0.0293740343032573\\
11.83	-0.0293740343032573\\
11.84	-0.0293740343032573\\
11.85	-0.0293740343032573\\
11.86	-0.0293740343032573\\
11.87	-0.0293740343032573\\
11.88	-0.0295740343032573\\
11.89	-0.0295740343032573\\
11.9	-0.0295740343032573\\
11.91	-0.0295740343032573\\
11.92	-0.0295740343032573\\
11.93	-0.0297740343032573\\
11.94	-0.0297740343032573\\
11.95	-0.0297740343032573\\
11.96	-0.0297740343032573\\
11.97	-0.0297740343032573\\
11.98	-0.0299740343032573\\
11.99	-0.0299740343032573\\
12	-0.0299740343032573\\
12.01	-0.0299740343032573\\
12.02	-0.0299740343032573\\
12.03	-0.0301740343032573\\
12.04	-0.0301740343032573\\
12.05	-0.0301740343032573\\
12.06	-0.0301740343032573\\
12.07	-0.0301740343032573\\
12.08	-0.0301740343032573\\
12.09	-0.0303740343032573\\
12.1	-0.0303740343032573\\
12.11	-0.0303740343032573\\
12.12	-0.0303740343032573\\
12.13	-0.0303740343032573\\
12.14	-0.0305740343032573\\
12.15	-0.0305740343032573\\
12.16	-0.0305740343032573\\
12.17	-0.0305740343032573\\
12.18	-0.0305740343032573\\
12.19	-0.0307740343032573\\
12.2	-0.0307740343032573\\
12.21	-0.0307740343032573\\
12.22	-0.0307740343032573\\
12.23	-0.0307740343032573\\
12.24	-0.0309740343032573\\
12.25	-0.0309740343032573\\
12.26	-0.0309740343032573\\
12.27	-0.0309740343032573\\
12.28	-0.0309740343032573\\
12.29	-0.0309740343032573\\
12.3	-0.0311740343032573\\
12.31	-0.0311740343032573\\
12.32	-0.0311740343032573\\
12.33	-0.0311740343032573\\
12.34	-0.0311740343032573\\
12.35	-0.0313740343032573\\
12.36	-0.0313740343032573\\
12.37	-0.0313740343032573\\
12.38	-0.0313740343032573\\
12.39	-0.0313740343032573\\
12.4	-0.0315740343032573\\
12.41	-0.0315740343032573\\
12.42	-0.0315740343032573\\
12.43	-0.0315740343032573\\
12.44	-0.0315740343032573\\
12.45	-0.0317740343032573\\
12.46	-0.0317740343032573\\
12.47	-0.0317740343032573\\
12.48	-0.0317740343032573\\
12.49	-0.0317740343032573\\
12.5	-0.0317740343032573\\
12.51	-0.0319740343032573\\
12.52	-0.0319740343032573\\
12.53	-0.0319740343032573\\
12.54	-0.0319740343032573\\
12.55	-0.0319740343032573\\
12.56	-0.0321740343032572\\
12.57	-0.0321740343032572\\
12.58	-0.0321740343032572\\
12.59	-0.0321740343032572\\
12.6	-0.0321740343032572\\
12.61	-0.0323740343032572\\
12.62	-0.0323740343032572\\
12.63	-0.0323740343032572\\
12.64	-0.0323740343032572\\
12.65	-0.0323740343032572\\
12.66	-0.0325740343032572\\
12.67	-0.0325740343032572\\
12.68	-0.0325740343032572\\
12.69	-0.0325740343032572\\
12.7	-0.0325740343032572\\
12.71	-0.0325740343032572\\
12.72	-0.0327740343032572\\
12.73	-0.0327740343032572\\
12.74	-0.0327740343032572\\
12.75	-0.0327740343032572\\
12.76	-0.0327740343032572\\
12.77	-0.0329740343032572\\
12.78	-0.0329740343032572\\
12.79	-0.0329740343032572\\
12.8	-0.0329740343032572\\
12.81	-0.0329740343032572\\
12.82	-0.0331740343032572\\
12.83	-0.0331740343032572\\
12.84	-0.0331740343032572\\
12.85	-0.0331740343032572\\
12.86	-0.0331740343032572\\
12.87	-0.0331740343032572\\
12.88	-0.0333740343032572\\
12.89	-0.0333740343032572\\
12.9	-0.0333740343032572\\
12.91	-0.0333740343032572\\
12.92	-0.0333740343032572\\
12.93	-0.0335740343032572\\
12.94	-0.0335740343032572\\
12.95	-0.0335740343032572\\
12.96	-0.0335740343032572\\
12.97	-0.0335740343032572\\
12.98	-0.0337740343032572\\
12.99	-0.0337740343032572\\
13	-0.0337740343032572\\
13.01	-0.0337740343032572\\
13.02	-0.0337740343032572\\
13.03	-0.0339740343032572\\
13.04	-0.0339740343032572\\
13.05	-0.0339740343032572\\
13.06	-0.0339740343032572\\
13.07	-0.0339740343032572\\
13.08	-0.0339740343032572\\
13.09	-0.0341740343032572\\
13.1	-0.0341740343032572\\
13.11	-0.0341740343032572\\
13.12	-0.0341740343032572\\
13.13	-0.0341740343032572\\
13.14	-0.0343740343032572\\
13.15	-0.0343740343032572\\
13.16	-0.0343740343032572\\
13.17	-0.0343740343032572\\
13.18	-0.0343740343032572\\
13.19	-0.0345740343032572\\
13.2	-0.0345740343032572\\
13.21	-0.0345740343032572\\
13.22	-0.0345740343032572\\
13.23	-0.0345740343032572\\
13.24	-0.0347740343032572\\
13.25	-0.0347740343032572\\
13.26	-0.0347740343032572\\
13.27	-0.0347740343032572\\
13.28	-0.0347740343032572\\
13.29	-0.0349740343032572\\
13.3	-0.0349740343032572\\
13.31	-0.0349740343032572\\
13.32	-0.0349740343032572\\
13.33	-0.0349740343032572\\
13.34	-0.0349740343032572\\
13.35	-0.0351740343032572\\
13.36	-0.0351740343032572\\
13.37	-0.0351740343032572\\
13.38	-0.0351740343032572\\
13.39	-0.0351740343032572\\
13.4	-0.0353740343032572\\
13.41	-0.0353740343032572\\
13.42	-0.0353740343032572\\
13.43	-0.0353740343032572\\
13.44	-0.0353740343032572\\
13.45	-0.0355740343032572\\
13.46	-0.0355740343032572\\
13.47	-0.0355740343032572\\
13.48	-0.0355740343032572\\
13.49	-0.0355740343032572\\
13.5	-0.0357740343032572\\
13.51	-0.0357740343032572\\
13.52	-0.0357740343032572\\
13.53	-0.0357740343032572\\
13.54	-0.0357740343032572\\
13.55	-0.0357740343032572\\
13.56	-0.0359740343032572\\
13.57	-0.0359740343032572\\
13.58	-0.0359740343032572\\
13.59	-0.0359740343032572\\
13.6	-0.0359740343032572\\
13.61	-0.0361740343032572\\
13.62	-0.0361740343032572\\
13.63	-0.0361740343032572\\
13.64	-0.0361740343032572\\
13.65	-0.0361740343032572\\
13.66	-0.0363740343032572\\
13.67	-0.0363740343032572\\
13.68	-0.0363740343032572\\
13.69	-0.0363740343032572\\
13.7	-0.0363740343032572\\
13.71	-0.0365740343032572\\
13.72	-0.0365740343032572\\
13.73	-0.0365740343032572\\
13.74	-0.0365740343032572\\
13.75	-0.0365740343032572\\
13.76	-0.0365740343032572\\
13.77	-0.0367740343032572\\
13.78	-0.0367740343032572\\
13.79	-0.0367740343032572\\
13.8	-0.0367740343032572\\
13.81	-0.0367740343032572\\
13.82	-0.0369740343032572\\
13.83	-0.0369740343032572\\
13.84	-0.0369740343032572\\
13.85	-0.0369740343032572\\
13.86	-0.0369740343032572\\
13.87	-0.0371740343032572\\
13.88	-0.0371740343032572\\
13.89	-0.0371740343032572\\
13.9	-0.0371740343032572\\
13.91	-0.0371740343032572\\
13.92	-0.0373740343032572\\
13.93	-0.0373740343032572\\
13.94	-0.0373740343032572\\
13.95	-0.0373740343032572\\
13.96	-0.0373740343032572\\
13.97	-0.0373740343032572\\
13.98	-0.0375740343032572\\
13.99	-0.0375740343032572\\
14	-0.0375740343032572\\
14.01	-0.0375740343032572\\
14.02	-0.0375740343032572\\
14.03	-0.0377740343032572\\
14.04	-0.0377740343032572\\
14.05	-0.0377740343032572\\
14.06	-0.0377740343032572\\
14.07	-0.0377740343032572\\
14.08	-0.0379740343032572\\
14.09	-0.0379740343032572\\
14.1	-0.0379740343032572\\
14.11	-0.0379740343032572\\
14.12	-0.0379740343032572\\
14.13	-0.0381740343032572\\
14.14	-0.0381740343032572\\
14.15	-0.0381740343032572\\
14.16	-0.0381740343032572\\
14.17	-0.0381740343032572\\
14.18	-0.0381740343032572\\
14.19	-0.0383740343032572\\
14.2	-0.0383740343032572\\
14.21	-0.0383740343032572\\
14.22	-0.0383740343032572\\
14.23	-0.0383740343032572\\
14.24	-0.0385740343032572\\
14.25	-0.0385740343032572\\
14.26	-0.0385740343032572\\
14.27	-0.0385740343032572\\
14.28	-0.0385740343032572\\
14.29	-0.0387740343032572\\
14.3	-0.0387740343032572\\
14.31	-0.0387740343032572\\
14.32	-0.0387740343032572\\
14.33	-0.0387740343032572\\
14.34	-0.0389740343032572\\
14.35	-0.0389740343032572\\
14.36	-0.0389740343032572\\
14.37	-0.0389740343032572\\
14.38	-0.0389740343032572\\
14.39	-0.0389740343032572\\
14.4	-0.0391740343032572\\
14.41	-0.0391740343032572\\
14.42	-0.0391740343032572\\
14.43	-0.0391740343032572\\
14.44	-0.0391740343032572\\
14.45	-0.0393740343032572\\
14.46	-0.0393740343032572\\
14.47	-0.0393740343032572\\
14.48	-0.0393740343032572\\
14.49	-0.0393740343032572\\
14.5	-0.0395740343032572\\
14.51	-0.0395740343032572\\
14.52	-0.0395740343032572\\
14.53	-0.0395740343032572\\
14.54	-0.0395740343032572\\
14.55	-0.0397740343032572\\
14.56	-0.0397740343032572\\
14.57	-0.0397740343032572\\
14.58	-0.0397740343032572\\
14.59	-0.0397740343032572\\
14.6	-0.0397740343032572\\
14.61	-0.0399740343032572\\
14.62	-0.0399740343032572\\
14.63	-0.0399740343032572\\
14.64	-0.0399740343032572\\
14.65	-0.0399740343032572\\
14.66	-0.0401740343032572\\
14.67	-0.0401740343032572\\
14.68	-0.0401740343032572\\
14.69	-0.0401740343032572\\
14.7	-0.0401740343032572\\
14.71	-0.0403740343032572\\
14.72	-0.0403740343032572\\
14.73	-0.0403740343032572\\
14.74	-0.0403740343032572\\
14.75	-0.0403740343032572\\
14.76	-0.0405740343032572\\
14.77	-0.0405740343032572\\
14.78	-0.0405740343032572\\
14.79	-0.0405740343032572\\
14.8	-0.0405740343032572\\
14.81	-0.0405740343032572\\
14.82	-0.0407740343032572\\
14.83	-0.0407740343032572\\
14.84	-0.0407740343032572\\
14.85	-0.0407740343032572\\
14.86	-0.0407740343032572\\
14.87	-0.0409740343032572\\
14.88	-0.0409740343032572\\
14.89	-0.0409740343032572\\
14.9	-0.0409740343032572\\
14.91	-0.0409740343032572\\
14.92	-0.0411740343032572\\
14.93	-0.0411740343032572\\
14.94	-0.0411740343032572\\
14.95	-0.0411740343032572\\
14.96	-0.0411740343032572\\
14.97	-0.0413740343032572\\
14.98	-0.0413740343032572\\
14.99	-0.0413740343032572\\
15	-0.0413740343032572\\
15.01	-0.0413740343032572\\
15.02	-0.0413740343032572\\
15.03	-0.0415740343032572\\
15.04	-0.0415740343032572\\
15.05	-0.0415740343032572\\
15.06	-0.0415740343032572\\
15.07	-0.0415740343032572\\
15.08	-0.0417740343032572\\
15.09	-0.0417740343032572\\
15.1	-0.0417740343032572\\
15.11	-0.0417740343032572\\
15.12	-0.0417740343032572\\
15.13	-0.0419740343032572\\
15.14	-0.0419740343032572\\
15.15	-0.0419740343032572\\
15.16	-0.0419740343032572\\
15.17	-0.0419740343032572\\
15.18	-0.0421740343032572\\
15.19	-0.0421740343032572\\
15.2	-0.0421740343032572\\
15.21	-0.0421740343032572\\
15.22	-0.0421740343032572\\
15.23	-0.0421740343032572\\
15.24	-0.0423740343032572\\
15.25	-0.0423740343032572\\
15.26	-0.0423740343032572\\
15.27	-0.0423740343032572\\
15.28	-0.0423740343032572\\
15.29	-0.0425740343032572\\
15.3	-0.0425740343032572\\
15.31	-0.0425740343032572\\
15.32	-0.0425740343032572\\
15.33	-0.0425740343032572\\
15.34	-0.0427740343032572\\
15.35	-0.0427740343032572\\
15.36	-0.0427740343032572\\
15.37	-0.0427740343032572\\
15.38	-0.0427740343032572\\
15.39	-0.0429740343032572\\
15.4	-0.0429740343032572\\
15.41	-0.0429740343032572\\
15.42	-0.0429740343032572\\
15.43	-0.0429740343032572\\
15.44	-0.0429740343032572\\
15.45	-0.0431740343032572\\
15.46	-0.0431740343032572\\
15.47	-0.0431740343032572\\
15.48	-0.0431740343032572\\
15.49	-0.0431740343032572\\
15.5	-0.0433740343032572\\
15.51	-0.0433740343032572\\
15.52	-0.0433740343032572\\
15.53	-0.0433740343032572\\
15.54	-0.0433740343032572\\
15.55	-0.0435740343032572\\
15.56	-0.0435740343032572\\
15.57	-0.0435740343032572\\
15.58	-0.0435740343032572\\
15.59	-0.0435740343032572\\
15.6	-0.0437740343032572\\
15.61	-0.0437740343032572\\
15.62	-0.0437740343032572\\
15.63	-0.0437740343032572\\
15.64	-0.0437740343032572\\
15.65	-0.0437740343032572\\
15.66	-0.0439740343032572\\
15.67	-0.0439740343032572\\
15.68	-0.0439740343032572\\
15.69	-0.0439740343032572\\
15.7	-0.0439740343032572\\
15.71	-0.0441740343032572\\
15.72	-0.0441740343032572\\
15.73	-0.0441740343032572\\
15.74	-0.0441740343032572\\
15.75	-0.0441740343032572\\
15.76	-0.0443740343032572\\
15.77	-0.0443740343032572\\
15.78	-0.0443740343032572\\
15.79	-0.0443740343032572\\
15.8	-0.0443740343032572\\
15.81	-0.0445740343032572\\
15.82	-0.0445740343032572\\
15.83	-0.0445740343032572\\
15.84	-0.0445740343032572\\
15.85	-0.0445740343032572\\
15.86	-0.0445740343032572\\
15.87	-0.0447740343032572\\
15.88	-0.0447740343032572\\
15.89	-0.0447740343032572\\
15.9	-0.0447740343032572\\
15.91	-0.0447740343032572\\
15.92	-0.0449740343032572\\
15.93	-0.0449740343032572\\
15.94	-0.0449740343032572\\
15.95	-0.0449740343032572\\
15.96	-0.0449740343032572\\
15.97	-0.0451740343032572\\
15.98	-0.0451740343032572\\
15.99	-0.0451740343032572\\
16	-0.0451740343032572\\
16.01	-0.0451740343032572\\
16.02	-0.0453740343032572\\
16.03	-0.0453740343032572\\
16.04	-0.0453740343032572\\
16.05	-0.0453740343032572\\
16.06	-0.0453740343032572\\
16.07	-0.0453740343032572\\
16.08	-0.0455740343032572\\
16.09	-0.0455740343032572\\
16.1	-0.0455740343032572\\
16.11	-0.0455740343032572\\
16.12	-0.0455740343032572\\
16.13	-0.0457740343032572\\
16.14	-0.0457740343032572\\
16.15	-0.0457740343032572\\
16.16	-0.0457740343032572\\
16.17	-0.0457740343032572\\
16.18	-0.0459740343032572\\
16.19	-0.0459740343032572\\
16.2	-0.0459740343032572\\
16.21	-0.0459740343032572\\
16.22	-0.0459740343032572\\
16.23	-0.0461740343032572\\
16.24	-0.0461740343032572\\
16.25	-0.0461740343032572\\
16.26	-0.0461740343032572\\
16.27	-0.0461740343032572\\
16.28	-0.0461740343032572\\
16.29	-0.0463740343032572\\
16.3	-0.0463740343032572\\
16.31	-0.0463740343032572\\
16.32	-0.0463740343032572\\
16.33	-0.0463740343032572\\
16.34	-0.0465740343032572\\
16.35	-0.0465740343032572\\
16.36	-0.0465740343032572\\
16.37	-0.0465740343032572\\
16.38	-0.0465740343032572\\
16.39	-0.0467740343032572\\
16.4	-0.0467740343032572\\
16.41	-0.0467740343032572\\
16.42	-0.0467740343032572\\
16.43	-0.0467740343032572\\
16.44	-0.0469740343032572\\
16.45	-0.0469740343032572\\
16.46	-0.0469740343032572\\
16.47	-0.0469740343032572\\
16.48	-0.0469740343032572\\
16.49	-0.0469740343032572\\
16.5	-0.0471740343032572\\
16.51	-0.0471740343032572\\
16.52	-0.0471740343032572\\
16.53	-0.0471740343032572\\
16.54	-0.0471740343032572\\
16.55	-0.0473740343032572\\
16.56	-0.0473740343032572\\
16.57	-0.0473740343032572\\
16.58	-0.0473740343032572\\
16.59	-0.0473740343032572\\
16.6	-0.0475740343032572\\
16.61	-0.0475740343032572\\
16.62	-0.0475740343032572\\
16.63	-0.0475740343032572\\
16.64	-0.0475740343032572\\
16.65	-0.0475740343032572\\
16.66	-0.0477740343032572\\
16.67	-0.0477740343032572\\
16.68	-0.0477740343032572\\
16.69	-0.0477740343032572\\
16.7	-0.0477740343032572\\
16.71	-0.0479740343032572\\
16.72	-0.0479740343032572\\
16.73	-0.0479740343032572\\
16.74	-0.0479740343032572\\
16.75	-0.0479740343032572\\
16.76	-0.0481740343032572\\
16.77	-0.0481740343032572\\
16.78	-0.0481740343032572\\
16.79	-0.0481740343032572\\
16.8	-0.0481740343032572\\
16.81	-0.0483740343032572\\
16.82	-0.0483740343032572\\
16.83	-0.0483740343032572\\
16.84	-0.0483740343032572\\
16.85	-0.0483740343032572\\
16.86	-0.0485740343032572\\
16.87	-0.0485740343032572\\
16.88	-0.0485740343032572\\
16.89	-0.0485740343032572\\
16.9	-0.0485740343032572\\
16.91	-0.0485740343032572\\
16.92	-0.0487740343032571\\
16.93	-0.0487740343032571\\
16.94	-0.0487740343032571\\
16.95	-0.0487740343032571\\
16.96	-0.0487740343032571\\
16.97	-0.0489740343032571\\
16.98	-0.0489740343032571\\
16.99	-0.0489740343032571\\
17	-0.0489740343032571\\
17.01	-0.0489740343032571\\
17.02	-0.0491740343032571\\
17.03	-0.0491740343032571\\
17.04	-0.0491740343032571\\
17.05	-0.0491740343032571\\
17.06	-0.0491740343032571\\
17.07	-0.0493740343032571\\
17.08	-0.0493740343032571\\
17.09	-0.0493740343032571\\
17.1	-0.0493740343032571\\
17.11	-0.0493740343032571\\
17.12	-0.0493740343032571\\
17.13	-0.0495740343032571\\
17.14	-0.0495740343032571\\
17.15	-0.0495740343032571\\
17.16	-0.0495740343032571\\
17.17	-0.0495740343032571\\
17.18	-0.0497740343032571\\
17.19	-0.0497740343032571\\
17.2	-0.0497740343032571\\
17.21	-0.0497740343032571\\
17.22	-0.0497740343032571\\
17.23	-0.0499740343032571\\
17.24	-0.0499740343032571\\
17.25	-0.0499740343032571\\
17.26	-0.0499740343032571\\
17.27	-0.0499740343032571\\
17.28	-0.0501740343032571\\
17.29	-0.0501740343032571\\
17.3	-0.0501740343032571\\
17.31	-0.0501740343032571\\
17.32	-0.0501740343032571\\
17.33	-0.0501740343032571\\
17.34	-0.0503740343032571\\
17.35	-0.0503740343032571\\
17.36	-0.0503740343032571\\
17.37	-0.0503740343032571\\
17.38	-0.0503740343032571\\
17.39	-0.0505740343032571\\
17.4	-0.0505740343032571\\
17.41	-0.0505740343032571\\
17.42	-0.0505740343032571\\
17.43	-0.0505740343032571\\
17.44	-0.0507740343032571\\
17.45	-0.0507740343032571\\
17.46	-0.0507740343032571\\
17.47	-0.0507740343032571\\
17.48	-0.0507740343032571\\
17.49	-0.0509740343032571\\
17.5	-0.0509740343032571\\
17.51	-0.0509740343032571\\
17.52	-0.0509740343032571\\
17.53	-0.0509740343032571\\
17.54	-0.0509740343032571\\
17.55	-0.0511740343032571\\
17.56	-0.0511740343032571\\
17.57	-0.0511740343032571\\
17.58	-0.0511740343032571\\
17.59	-0.0511740343032571\\
17.6	-0.0513740343032571\\
17.61	-0.0513740343032571\\
17.62	-0.0513740343032571\\
17.63	-0.0513740343032571\\
17.64	-0.0513740343032571\\
17.65	-0.0515740343032571\\
17.66	-0.0515740343032571\\
17.67	-0.0515740343032571\\
17.68	-0.0515740343032571\\
17.69	-0.0515740343032571\\
17.7	-0.0517740343032571\\
17.71	-0.0517740343032571\\
17.72	-0.0517740343032571\\
17.73	-0.0517740343032571\\
17.74	-0.0517740343032571\\
17.75	-0.0517740343032571\\
17.76	-0.0519740343032571\\
17.77	-0.0519740343032571\\
17.78	-0.0519740343032571\\
17.79	-0.0519740343032571\\
17.8	-0.0519740343032571\\
17.81	-0.0521740343032571\\
17.82	-0.0521740343032571\\
17.83	-0.0521740343032571\\
17.84	-0.0521740343032571\\
17.85	-0.0521740343032571\\
17.86	-0.0523740343032571\\
17.87	-0.0523740343032571\\
17.88	-0.0523740343032571\\
17.89	-0.0523740343032571\\
17.9	-0.0523740343032571\\
17.91	-0.0525740343032571\\
17.92	-0.0525740343032571\\
17.93	-0.0525740343032571\\
17.94	-0.0525740343032571\\
17.95	-0.0525740343032571\\
17.96	-0.0525740343032571\\
17.97	-0.0527740343032571\\
17.98	-0.0527740343032571\\
17.99	-0.0527740343032571\\
18	-0.0527740343032571\\
18.01	-0.0527740343032571\\
18.02	-0.0529740343032571\\
18.03	-0.0529740343032571\\
18.04	-0.0529740343032571\\
18.05	-0.0529740343032571\\
18.06	-0.0529740343032571\\
18.07	-0.0531740343032571\\
18.08	-0.0531740343032571\\
18.09	-0.0531740343032571\\
18.1	-0.0531740343032571\\
18.11	-0.0531740343032571\\
18.12	-0.0533740343032571\\
18.13	-0.0533740343032571\\
18.14	-0.0533740343032571\\
18.15	-0.0533740343032571\\
18.16	-0.0533740343032571\\
18.17	-0.0533740343032571\\
18.18	-0.0535740343032571\\
18.19	-0.0535740343032571\\
18.2	-0.0535740343032571\\
18.21	-0.0535740343032571\\
18.22	-0.0535740343032571\\
18.23	-0.0537740343032571\\
18.24	-0.0537740343032571\\
18.25	-0.0537740343032571\\
18.26	-0.0537740343032571\\
18.27	-0.0537740343032571\\
18.28	-0.0539740343032571\\
18.29	-0.0539740343032571\\
18.3	-0.0539740343032571\\
18.31	-0.0539740343032571\\
18.32	-0.0539740343032571\\
18.33	-0.0541740343032571\\
18.34	-0.0541740343032571\\
18.35	-0.0541740343032571\\
18.36	-0.0541740343032571\\
18.37	-0.0541740343032571\\
18.38	-0.0541740343032571\\
18.39	-0.0543740343032571\\
18.4	-0.0543740343032571\\
18.41	-0.0543740343032571\\
18.42	-0.0543740343032571\\
18.43	-0.0543740343032571\\
18.44	-0.0545740343032571\\
18.45	-0.0545740343032571\\
18.46	-0.0545740343032571\\
18.47	-0.0545740343032571\\
18.48	-0.0545740343032571\\
18.49	-0.0547740343032571\\
18.5	-0.0547740343032571\\
18.51	-0.0547740343032571\\
18.52	-0.0547740343032571\\
18.53	-0.0547740343032571\\
18.54	-0.0547740343032571\\
18.55	-0.0549740343032571\\
18.56	-0.0549740343032571\\
18.57	-0.0549740343032571\\
18.58	-0.0549740343032571\\
18.59	-0.0549740343032571\\
18.6	-0.0551740343032571\\
18.61	-0.0551740343032571\\
18.62	-0.0551740343032571\\
18.63	-0.0551740343032571\\
18.64	-0.0551740343032571\\
18.65	-0.0553740343032571\\
18.66	-0.0553740343032571\\
18.67	-0.0553740343032571\\
18.68	-0.0553740343032571\\
18.69	-0.0553740343032571\\
18.7	-0.0555740343032571\\
18.71	-0.0555740343032571\\
18.72	-0.0555740343032571\\
18.73	-0.0555740343032571\\
18.74	-0.0555740343032571\\
18.75	-0.0555740343032571\\
18.76	-0.0557740343032571\\
18.77	-0.0557740343032571\\
18.78	-0.0557740343032571\\
18.79	-0.0557740343032571\\
18.8	-0.0557740343032571\\
18.81	-0.0559740343032571\\
18.82	-0.0559740343032571\\
18.83	-0.0559740343032571\\
18.84	-0.0559740343032571\\
18.85	-0.0559740343032571\\
18.86	-0.0561740343032571\\
18.87	-0.0561740343032571\\
18.88	-0.0561740343032571\\
18.89	-0.0561740343032571\\
18.9	-0.0561740343032571\\
18.91	-0.0563740343032571\\
18.92	-0.0563740343032571\\
18.93	-0.0563740343032571\\
18.94	-0.0563740343032571\\
18.95	-0.0563740343032571\\
18.96	-0.0563740343032571\\
18.97	-0.0565740343032571\\
18.98	-0.0565740343032571\\
18.99	-0.0565740343032571\\
19	-0.0565740343032571\\
19.01	-0.0565740343032571\\
19.02	-0.0567740343032571\\
19.03	-0.0567740343032571\\
19.04	-0.0567740343032571\\
19.05	-0.0567740343032571\\
19.06	-0.0567740343032571\\
19.07	-0.0569740343032571\\
19.08	-0.0569740343032571\\
19.09	-0.0569740343032571\\
19.1	-0.0569740343032571\\
19.11	-0.0569740343032571\\
19.12	-0.0571740343032571\\
19.13	-0.0571740343032571\\
19.14	-0.0571740343032571\\
19.15	-0.0571740343032571\\
19.16	-0.0571740343032571\\
19.17	-0.0571740343032571\\
19.18	-0.0573740343032571\\
19.19	-0.0573740343032571\\
19.2	-0.0573740343032571\\
19.21	-0.0573740343032571\\
19.22	-0.0573740343032571\\
19.23	-0.0575740343032571\\
19.24	-0.0575740343032571\\
19.25	-0.0575740343032571\\
19.26	-0.0575740343032571\\
19.27	-0.0575740343032571\\
19.28	-0.0577740343032571\\
19.29	-0.0577740343032571\\
19.3	-0.0577740343032571\\
19.31	-0.0577740343032571\\
19.32	-0.0577740343032571\\
19.33	-0.0577740343032571\\
19.34	-0.0579740343032571\\
19.35	-0.0579740343032571\\
19.36	-0.0579740343032571\\
19.37	-0.0579740343032571\\
19.38	-0.0579740343032571\\
19.39	-0.0581740343032571\\
19.4	-0.0581740343032571\\
19.41	-0.0581740343032571\\
19.42	-0.0581740343032571\\
19.43	-0.0581740343032571\\
19.44	-0.0583740343032571\\
19.45	-0.0583740343032571\\
19.46	-0.0583740343032571\\
19.47	-0.0583740343032571\\
19.48	-0.0583740343032571\\
19.49	-0.0585740343032571\\
19.5	-0.0585740343032571\\
19.51	-0.0585740343032571\\
19.52	-0.0585740343032571\\
19.53	-0.0585740343032571\\
19.54	-0.0585740343032571\\
19.55	-0.0587740343032571\\
19.56	-0.0587740343032571\\
19.57	-0.0587740343032571\\
19.58	-0.0587740343032571\\
19.59	-0.0587740343032571\\
19.6	-0.0589740343032571\\
19.61	-0.0589740343032571\\
19.62	-0.0589740343032571\\
19.63	-0.0589740343032571\\
19.64	-0.0589740343032571\\
19.65	-0.0591740343032571\\
19.66	-0.0591740343032571\\
19.67	-0.0591740343032571\\
19.68	-0.0591740343032571\\
19.69	-0.0591740343032571\\
19.7	-0.0593740343032571\\
19.71	-0.0593740343032571\\
19.72	-0.0593740343032571\\
19.73	-0.0593740343032571\\
19.74	-0.0593740343032571\\
19.75	-0.0593740343032571\\
19.76	-0.0595740343032571\\
19.77	-0.0595740343032571\\
19.78	-0.0595740343032571\\
19.79	-0.0595740343032571\\
19.8	-0.0595740343032571\\
19.81	-0.0597740343032571\\
19.82	-0.0597740343032571\\
19.83	-0.0597740343032571\\
19.84	-0.0597740343032571\\
19.85	-0.0597740343032571\\
19.86	-0.0599740343032571\\
19.87	-0.0599740343032571\\
19.88	-0.0599740343032571\\
19.89	-0.0599740343032571\\
19.9	-0.0599740343032571\\
19.91	-0.0601740343032571\\
19.92	-0.0601740343032571\\
19.93	-0.0601740343032571\\
19.94	-0.0601740343032571\\
19.95	-0.0601740343032571\\
19.96	-0.0601740343032571\\
19.97	-0.0603740343032571\\
19.98	-0.0603740343032571\\
19.99	-0.0603740343032571\\
20	-0.0603740343032571\\
20.01	-0.0603740343032571\\
20.02	-0.0603740343032571\\
20.03	-0.0603740343032571\\
20.04	-0.0603740343032571\\
20.05	-0.0603740343032571\\
20.06	-0.0603740343032571\\
20.07	-0.0603740343032571\\
20.08	-0.0603740343032571\\
20.09	-0.0603740343032571\\
20.1	-0.0603740343032571\\
20.11	-0.0603740343032571\\
20.12	-0.0603740343032571\\
20.13	-0.0603740343032571\\
20.14	-0.0603740343032571\\
20.15	-0.0603740343032571\\
20.16	-0.0603740343032571\\
20.17	-0.0603740343032571\\
20.18	-0.0603740343032571\\
20.19	-0.0603740343032571\\
20.2	-0.0603740343032571\\
20.21	-0.0603740343032571\\
20.22	-0.0603740343032571\\
20.23	-0.0603740343032571\\
20.24	-0.0603740343032571\\
20.25	-0.0603740343032571\\
20.26	-0.0603740343032571\\
20.27	-0.0603740343032571\\
20.28	-0.0603740343032571\\
20.29	-0.0603740343032571\\
20.3	-0.0603740343032571\\
20.31	-0.0603740343032571\\
20.32	-0.0603740343032571\\
20.33	-0.0603740343032571\\
20.34	-0.0603740343032571\\
20.35	-0.0603740343032571\\
20.36	-0.0603740343032571\\
20.37	-0.0603740343032571\\
20.38	-0.0603740343032571\\
20.39	-0.0603740343032571\\
20.4	-0.0603740343032571\\
20.41	-0.0603740343032571\\
20.42	-0.0603740343032571\\
20.43	-0.0603740343032571\\
20.44	-0.0603740343032571\\
20.45	-0.0603740343032571\\
20.46	-0.0603740343032571\\
20.47	-0.0603740343032571\\
20.48	-0.0603740343032571\\
20.49	-0.0603740343032571\\
20.5	-0.0603740343032571\\
20.51	-0.0603740343032571\\
20.52	-0.0603740343032571\\
20.53	-0.0603740343032571\\
20.54	-0.0603740343032571\\
20.55	-0.0603740343032571\\
20.56	-0.0603740343032571\\
20.57	-0.0603740343032571\\
20.58	-0.0603740343032571\\
20.59	-0.0603740343032571\\
20.6	-0.0603740343032571\\
20.61	-0.0603740343032571\\
20.62	-0.0603740343032571\\
20.63	-0.0603740343032571\\
20.64	-0.0603740343032571\\
20.65	-0.0603740343032571\\
20.66	-0.0603740343032571\\
20.67	-0.0603740343032571\\
20.68	-0.0603740343032571\\
20.69	-0.0603740343032571\\
20.7	-0.0603740343032571\\
20.71	-0.0603740343032571\\
20.72	-0.0603740343032571\\
20.73	-0.0603740343032571\\
20.74	-0.0603740343032571\\
20.75	-0.0603740343032571\\
20.76	-0.0603740343032571\\
20.77	-0.0603740343032571\\
20.78	-0.0603740343032571\\
20.79	-0.0603740343032571\\
20.8	-0.0603740343032571\\
20.81	-0.0603740343032571\\
20.82	-0.0603740343032571\\
20.83	-0.0603740343032571\\
20.84	-0.0603740343032571\\
20.85	-0.0603740343032571\\
20.86	-0.0603740343032571\\
20.87	-0.0603740343032571\\
20.88	-0.0603740343032571\\
20.89	-0.0603740343032571\\
20.9	-0.0603740343032571\\
20.91	-0.0603740343032571\\
20.92	-0.0603740343032571\\
20.93	-0.0603740343032571\\
20.94	-0.0603740343032571\\
20.95	-0.0603740343032571\\
20.96	-0.0603740343032571\\
20.97	-0.0603740343032571\\
20.98	-0.0603740343032571\\
20.99	-0.0603740343032571\\
21	-0.0603740343032571\\
21.01	-0.0603740343032571\\
21.02	-0.0602490343032571\\
21.03	-0.0602490343032571\\
21.04	-0.0602490343032571\\
21.05	-0.0602490343032571\\
21.06	-0.0602490343032571\\
21.07	-0.0601240343032571\\
21.08	-0.0601240343032571\\
21.09	-0.0601240343032571\\
21.1	-0.0601240343032571\\
21.11	-0.0601240343032571\\
21.12	-0.0599990343032571\\
21.13	-0.0599990343032571\\
21.14	-0.0599990343032571\\
21.15	-0.0599990343032571\\
21.16	-0.0599990343032571\\
21.17	-0.0598740343032571\\
21.18	-0.0598740343032571\\
21.19	-0.0598740343032571\\
21.2	-0.0598740343032571\\
21.21	-0.0598740343032571\\
21.22	-0.0597490343032571\\
21.23	-0.0597490343032571\\
21.24	-0.0597490343032571\\
21.25	-0.0597490343032571\\
21.26	-0.0597490343032571\\
21.27	-0.0596240343032571\\
21.28	-0.0596240343032571\\
21.29	-0.0596240343032571\\
21.3	-0.0596240343032571\\
21.31	-0.0596240343032571\\
21.32	-0.0594990343032571\\
21.33	-0.0594990343032571\\
21.34	-0.0594990343032571\\
21.35	-0.0594990343032571\\
21.36	-0.0594990343032571\\
21.37	-0.0593740343032571\\
21.38	-0.0593740343032571\\
21.39	-0.0593740343032571\\
21.4	-0.0593740343032571\\
21.41	-0.0593740343032571\\
21.42	-0.0592490343032571\\
21.43	-0.0592490343032571\\
21.44	-0.0592490343032571\\
21.45	-0.0592490343032571\\
21.46	-0.0592490343032571\\
21.47	-0.0591240343032571\\
21.48	-0.0591240343032571\\
21.49	-0.0591240343032571\\
21.5	-0.0591240343032571\\
21.51	-0.0591240343032571\\
21.52	-0.0589990343032571\\
21.53	-0.0589990343032571\\
21.54	-0.0589990343032571\\
21.55	-0.0589990343032571\\
21.56	-0.0589990343032571\\
21.57	-0.0588740343032571\\
21.58	-0.0588740343032571\\
21.59	-0.0588740343032571\\
21.6	-0.0588740343032571\\
21.61	-0.0588740343032571\\
21.62	-0.0587490343032571\\
21.63	-0.0587490343032571\\
21.64	-0.0587490343032571\\
21.65	-0.0587490343032571\\
21.66	-0.0587490343032571\\
21.67	-0.0586240343032571\\
21.68	-0.0586240343032571\\
21.69	-0.0586240343032571\\
21.7	-0.0586240343032571\\
21.71	-0.0586240343032571\\
21.72	-0.0584990343032571\\
21.73	-0.0584990343032571\\
21.74	-0.0584990343032571\\
21.75	-0.0584990343032571\\
21.76	-0.0584990343032571\\
21.77	-0.0583740343032571\\
21.78	-0.0583740343032571\\
21.79	-0.0583740343032571\\
21.8	-0.0583740343032571\\
21.81	-0.0583740343032571\\
21.82	-0.0582490343032571\\
21.83	-0.0582490343032571\\
21.84	-0.0582490343032571\\
21.85	-0.0582490343032571\\
21.86	-0.0582490343032571\\
21.87	-0.0581240343032571\\
21.88	-0.0581240343032571\\
21.89	-0.0581240343032571\\
21.9	-0.0581240343032571\\
21.91	-0.0581240343032571\\
21.92	-0.0579990343032571\\
21.93	-0.0579990343032571\\
21.94	-0.0579990343032571\\
21.95	-0.0579990343032571\\
21.96	-0.0579990343032571\\
21.97	-0.0578740343032571\\
21.98	-0.0578740343032571\\
21.99	-0.0578740343032571\\
22	-0.0578740343032571\\
22.01	-0.0578740343032571\\
22.02	-0.0577490343032571\\
22.03	-0.0577490343032571\\
22.04	-0.0577490343032571\\
22.05	-0.0577490343032571\\
22.06	-0.0577490343032571\\
22.07	-0.0576240343032571\\
22.08	-0.0576240343032571\\
22.09	-0.0576240343032571\\
22.1	-0.0576240343032571\\
22.11	-0.0576240343032571\\
22.12	-0.0574990343032571\\
22.13	-0.0574990343032571\\
22.14	-0.0574990343032571\\
22.15	-0.0574990343032571\\
22.16	-0.0574990343032571\\
22.17	-0.0573740343032571\\
22.18	-0.0573740343032571\\
22.19	-0.0573740343032571\\
22.2	-0.0573740343032571\\
22.21	-0.0573740343032571\\
22.22	-0.0572490343032571\\
22.23	-0.0572490343032571\\
22.24	-0.0572490343032571\\
22.25	-0.0572490343032571\\
22.26	-0.0572490343032571\\
22.27	-0.0571240343032571\\
22.28	-0.0571240343032571\\
22.29	-0.0571240343032571\\
22.3	-0.0571240343032571\\
22.31	-0.0571240343032571\\
22.32	-0.0569990343032571\\
22.33	-0.0569990343032571\\
22.34	-0.0569990343032571\\
22.35	-0.0569990343032571\\
22.36	-0.0569990343032571\\
22.37	-0.0568740343032571\\
22.38	-0.0568740343032571\\
22.39	-0.0568740343032571\\
22.4	-0.0568740343032571\\
22.41	-0.0568740343032571\\
22.42	-0.0567490343032571\\
22.43	-0.0567490343032571\\
22.44	-0.0567490343032571\\
22.45	-0.0567490343032571\\
22.46	-0.0567490343032571\\
22.47	-0.0566240343032571\\
22.48	-0.0566240343032571\\
22.49	-0.0566240343032571\\
22.5	-0.0566240343032571\\
22.51	-0.0566240343032571\\
22.52	-0.0564990343032571\\
22.53	-0.0564990343032571\\
22.54	-0.0564990343032571\\
22.55	-0.0564990343032571\\
22.56	-0.0564990343032571\\
22.57	-0.0563740343032571\\
22.58	-0.0563740343032571\\
22.59	-0.0563740343032571\\
22.6	-0.0563740343032571\\
22.61	-0.0563740343032571\\
22.62	-0.0562490343032571\\
22.63	-0.0562490343032571\\
22.64	-0.0562490343032571\\
22.65	-0.0562490343032571\\
22.66	-0.0562490343032571\\
22.67	-0.0561240343032571\\
22.68	-0.0561240343032571\\
22.69	-0.0561240343032571\\
22.7	-0.0561240343032571\\
22.71	-0.0561240343032571\\
22.72	-0.0559990343032571\\
22.73	-0.0559990343032571\\
22.74	-0.0559990343032571\\
22.75	-0.0559990343032571\\
22.76	-0.0559990343032571\\
22.77	-0.0558740343032571\\
22.78	-0.0558740343032571\\
22.79	-0.0558740343032571\\
22.8	-0.0558740343032571\\
22.81	-0.0558740343032571\\
22.82	-0.0557490343032571\\
22.83	-0.0557490343032571\\
22.84	-0.0557490343032571\\
22.85	-0.0557490343032571\\
22.86	-0.0557490343032571\\
22.87	-0.0556240343032571\\
22.88	-0.0556240343032571\\
22.89	-0.0556240343032571\\
22.9	-0.0556240343032571\\
22.91	-0.0556240343032571\\
22.92	-0.0554990343032571\\
22.93	-0.0554990343032571\\
22.94	-0.0554990343032571\\
22.95	-0.0554990343032571\\
22.96	-0.0554990343032571\\
22.97	-0.0553740343032571\\
22.98	-0.0553740343032571\\
22.99	-0.0553740343032571\\
23	-0.0553740343032571\\
23.01	-0.0553740343032571\\
23.02	-0.0552490343032571\\
23.03	-0.0552490343032571\\
23.04	-0.0552490343032571\\
23.05	-0.0552490343032571\\
23.06	-0.0552490343032571\\
23.07	-0.0551240343032571\\
23.08	-0.0551240343032571\\
23.09	-0.0551240343032571\\
23.1	-0.0551240343032571\\
23.11	-0.0551240343032571\\
23.12	-0.0549990343032571\\
23.13	-0.0549990343032571\\
23.14	-0.0549990343032571\\
23.15	-0.0549990343032571\\
23.16	-0.0549990343032571\\
23.17	-0.0548740343032571\\
23.18	-0.0548740343032571\\
23.19	-0.0548740343032571\\
23.2	-0.0548740343032571\\
23.21	-0.0548740343032571\\
23.22	-0.0547490343032571\\
23.23	-0.0547490343032571\\
23.24	-0.0547490343032571\\
23.25	-0.0547490343032571\\
23.26	-0.0547490343032571\\
23.27	-0.0546240343032571\\
23.28	-0.0546240343032571\\
23.29	-0.0546240343032571\\
23.3	-0.0546240343032571\\
23.31	-0.0546240343032571\\
23.32	-0.0544990343032571\\
23.33	-0.0544990343032571\\
23.34	-0.0544990343032571\\
23.35	-0.0544990343032571\\
23.36	-0.0544990343032571\\
23.37	-0.0543740343032571\\
23.38	-0.0543740343032571\\
23.39	-0.0543740343032571\\
23.4	-0.0543740343032571\\
23.41	-0.0543740343032571\\
23.42	-0.0542490343032571\\
23.43	-0.0542490343032571\\
23.44	-0.0542490343032571\\
23.45	-0.0542490343032571\\
23.46	-0.0542490343032571\\
23.47	-0.0541240343032571\\
23.48	-0.0541240343032571\\
23.49	-0.0541240343032571\\
23.5	-0.0541240343032571\\
23.51	-0.0541240343032571\\
23.52	-0.0539990343032571\\
23.53	-0.0539990343032571\\
23.54	-0.0539990343032571\\
23.55	-0.0539990343032571\\
23.56	-0.0539990343032571\\
23.57	-0.0538740343032571\\
23.58	-0.0538740343032571\\
23.59	-0.0538740343032571\\
23.6	-0.0538740343032571\\
23.61	-0.0538740343032571\\
23.62	-0.0537490343032571\\
23.63	-0.0537490343032571\\
23.64	-0.0537490343032571\\
23.65	-0.0537490343032571\\
23.66	-0.0537490343032571\\
23.67	-0.0536240343032571\\
23.68	-0.0536240343032571\\
23.69	-0.0536240343032571\\
23.7	-0.0536240343032571\\
23.71	-0.0536240343032571\\
23.72	-0.0534990343032571\\
23.73	-0.0534990343032571\\
23.74	-0.0534990343032571\\
23.75	-0.0534990343032571\\
23.76	-0.0534990343032571\\
23.77	-0.0533740343032571\\
23.78	-0.0533740343032571\\
23.79	-0.0533740343032571\\
23.8	-0.0533740343032571\\
23.81	-0.0533740343032571\\
23.82	-0.0532490343032571\\
23.83	-0.0532490343032571\\
23.84	-0.0532490343032571\\
23.85	-0.0532490343032571\\
23.86	-0.0532490343032571\\
23.87	-0.0531240343032571\\
23.88	-0.0531240343032571\\
23.89	-0.0531240343032571\\
23.9	-0.0531240343032571\\
23.91	-0.0531240343032571\\
23.92	-0.0529990343032571\\
23.93	-0.0529990343032571\\
23.94	-0.0529990343032571\\
23.95	-0.0529990343032571\\
23.96	-0.0529990343032571\\
23.97	-0.0528740343032571\\
23.98	-0.0528740343032571\\
23.99	-0.0528740343032571\\
24	-0.0528740343032571\\
24.01	-0.0528740343032571\\
24.02	-0.0527490343032571\\
24.03	-0.0527490343032571\\
24.04	-0.0527490343032571\\
24.05	-0.0527490343032571\\
24.06	-0.0527490343032571\\
24.07	-0.0526240343032571\\
24.08	-0.0526240343032571\\
24.09	-0.0526240343032571\\
24.1	-0.0526240343032571\\
24.11	-0.0526240343032571\\
24.12	-0.0524990343032571\\
24.13	-0.0524990343032571\\
24.14	-0.0524990343032571\\
24.15	-0.0524990343032571\\
24.16	-0.0524990343032571\\
24.17	-0.0523740343032571\\
24.18	-0.0523740343032571\\
24.19	-0.0523740343032571\\
24.2	-0.0523740343032571\\
24.21	-0.0523740343032571\\
24.22	-0.0522490343032571\\
24.23	-0.0522490343032571\\
24.24	-0.0522490343032571\\
24.25	-0.0522490343032571\\
24.26	-0.0522490343032571\\
24.27	-0.0521240343032571\\
24.28	-0.0521240343032571\\
24.29	-0.0521240343032571\\
24.3	-0.0521240343032571\\
24.31	-0.0521240343032571\\
24.32	-0.0519990343032571\\
24.33	-0.0519990343032571\\
24.34	-0.0519990343032571\\
24.35	-0.0519990343032571\\
24.36	-0.0519990343032571\\
24.37	-0.0518740343032571\\
24.38	-0.0518740343032571\\
24.39	-0.0518740343032571\\
24.4	-0.0518740343032571\\
24.41	-0.0518740343032571\\
24.42	-0.0517490343032571\\
24.43	-0.0517490343032571\\
24.44	-0.0517490343032571\\
24.45	-0.0517490343032571\\
24.46	-0.0517490343032571\\
24.47	-0.0516240343032571\\
24.48	-0.0516240343032571\\
24.49	-0.0516240343032571\\
24.5	-0.0516240343032571\\
24.51	-0.0516240343032571\\
24.52	-0.0514990343032571\\
24.53	-0.0514990343032571\\
24.54	-0.0514990343032571\\
24.55	-0.0514990343032571\\
24.56	-0.0514990343032571\\
24.57	-0.0513740343032571\\
24.58	-0.0513740343032571\\
24.59	-0.0513740343032571\\
24.6	-0.0513740343032571\\
24.61	-0.0513740343032571\\
24.62	-0.0512490343032571\\
24.63	-0.0512490343032571\\
24.64	-0.0512490343032571\\
24.65	-0.0512490343032571\\
24.66	-0.0512490343032571\\
24.67	-0.0511240343032571\\
24.68	-0.0511240343032571\\
24.69	-0.0511240343032571\\
24.7	-0.0511240343032571\\
24.71	-0.0511240343032571\\
24.72	-0.0509990343032571\\
24.73	-0.0509990343032571\\
24.74	-0.0509990343032571\\
24.75	-0.0509990343032571\\
24.76	-0.0509990343032571\\
24.77	-0.0508740343032571\\
24.78	-0.0508740343032571\\
24.79	-0.0508740343032571\\
24.8	-0.0508740343032571\\
24.81	-0.0508740343032571\\
24.82	-0.0507490343032571\\
24.83	-0.0507490343032571\\
24.84	-0.0507490343032571\\
24.85	-0.0507490343032571\\
24.86	-0.0507490343032571\\
24.87	-0.0506240343032571\\
24.88	-0.0506240343032571\\
24.89	-0.0506240343032571\\
24.9	-0.0506240343032571\\
24.91	-0.0506240343032571\\
24.92	-0.0504990343032571\\
24.93	-0.0504990343032571\\
24.94	-0.0504990343032571\\
24.95	-0.0504990343032571\\
24.96	-0.0504990343032571\\
24.97	-0.0503740343032571\\
24.98	-0.0503740343032571\\
24.99	-0.0503740343032571\\
25	-0.0503740343032571\\
25.01	-0.0503740343032571\\
25.02	-0.0502490343032571\\
25.03	-0.0502490343032571\\
25.04	-0.0502490343032571\\
25.05	-0.0502490343032571\\
25.06	-0.0502490343032571\\
25.07	-0.0501240343032571\\
25.08	-0.0501240343032571\\
25.09	-0.0501240343032571\\
25.1	-0.0501240343032571\\
25.11	-0.0501240343032571\\
25.12	-0.0499990343032571\\
25.13	-0.0499990343032571\\
25.14	-0.0499990343032571\\
25.15	-0.0499990343032571\\
25.16	-0.0499990343032571\\
25.17	-0.0498740343032571\\
25.18	-0.0498740343032571\\
25.19	-0.0498740343032571\\
25.2	-0.0498740343032571\\
25.21	-0.0498740343032571\\
25.22	-0.0497490343032571\\
25.23	-0.0497490343032571\\
25.24	-0.0497490343032571\\
25.25	-0.0497490343032571\\
25.26	-0.0497490343032571\\
25.27	-0.0496240343032571\\
25.28	-0.0496240343032571\\
25.29	-0.0496240343032571\\
25.3	-0.0496240343032571\\
25.31	-0.0496240343032571\\
25.32	-0.0494990343032571\\
25.33	-0.0494990343032571\\
25.34	-0.0494990343032571\\
25.35	-0.0494990343032571\\
25.36	-0.0494990343032571\\
25.37	-0.0493740343032571\\
25.38	-0.0493740343032571\\
25.39	-0.0493740343032571\\
25.4	-0.0493740343032571\\
25.41	-0.0493740343032571\\
25.42	-0.0492490343032571\\
25.43	-0.0492490343032571\\
25.44	-0.0492490343032571\\
25.45	-0.0492490343032571\\
25.46	-0.0492490343032571\\
25.47	-0.0491240343032571\\
25.48	-0.0491240343032571\\
25.49	-0.0491240343032571\\
25.5	-0.0491240343032571\\
25.51	-0.0491240343032571\\
25.52	-0.0489990343032571\\
25.53	-0.0489990343032571\\
25.54	-0.0489990343032571\\
25.55	-0.0489990343032571\\
25.56	-0.0489990343032571\\
25.57	-0.0488740343032571\\
25.58	-0.0488740343032571\\
25.59	-0.0488740343032571\\
25.6	-0.0488740343032571\\
25.61	-0.0488740343032571\\
25.62	-0.0487490343032571\\
25.63	-0.0487490343032571\\
25.64	-0.0487490343032571\\
25.65	-0.0487490343032571\\
25.66	-0.0487490343032571\\
25.67	-0.0486240343032571\\
25.68	-0.0486240343032571\\
25.69	-0.0486240343032571\\
25.7	-0.0486240343032571\\
25.71	-0.0486240343032571\\
25.72	-0.0484990343032571\\
25.73	-0.0484990343032571\\
25.74	-0.0484990343032571\\
25.75	-0.0484990343032571\\
25.76	-0.0484990343032571\\
25.77	-0.0483740343032571\\
25.78	-0.0483740343032571\\
25.79	-0.0483740343032571\\
25.8	-0.0483740343032571\\
25.81	-0.0483740343032571\\
25.82	-0.0482490343032571\\
25.83	-0.0482490343032571\\
25.84	-0.0482490343032571\\
25.85	-0.0482490343032571\\
25.86	-0.0482490343032571\\
25.87	-0.0481240343032571\\
25.88	-0.0481240343032571\\
25.89	-0.0481240343032571\\
25.9	-0.0481240343032571\\
25.91	-0.0481240343032571\\
25.92	-0.0479990343032571\\
25.93	-0.0479990343032571\\
25.94	-0.0479990343032571\\
25.95	-0.0479990343032571\\
25.96	-0.0479990343032571\\
25.97	-0.0478740343032571\\
25.98	-0.0478740343032571\\
25.99	-0.0478740343032571\\
26	-0.0478740343032571\\
26.01	-0.0478740343032571\\
26.02	-0.0477490343032571\\
26.03	-0.0477490343032571\\
26.04	-0.0477490343032571\\
26.05	-0.0477490343032571\\
26.06	-0.0477490343032571\\
26.07	-0.0476240343032571\\
26.08	-0.0476240343032571\\
26.09	-0.0476240343032571\\
26.1	-0.0476240343032571\\
26.11	-0.0476240343032571\\
26.12	-0.0474990343032571\\
26.13	-0.0474990343032571\\
26.14	-0.0474990343032571\\
26.15	-0.0474990343032571\\
26.16	-0.0474990343032571\\
26.17	-0.0473740343032571\\
26.18	-0.0473740343032571\\
26.19	-0.0473740343032571\\
26.2	-0.0473740343032571\\
26.21	-0.0473740343032571\\
26.22	-0.0472490343032571\\
26.23	-0.0472490343032571\\
26.24	-0.0472490343032571\\
26.25	-0.0472490343032571\\
26.26	-0.0472490343032571\\
26.27	-0.0471240343032571\\
26.28	-0.0471240343032571\\
26.29	-0.0471240343032571\\
26.3	-0.0471240343032571\\
26.31	-0.0471240343032571\\
26.32	-0.0469990343032571\\
26.33	-0.0469990343032571\\
26.34	-0.0469990343032571\\
26.35	-0.0469990343032571\\
26.36	-0.0469990343032571\\
26.37	-0.0468740343032571\\
26.38	-0.0468740343032571\\
26.39	-0.0468740343032571\\
26.4	-0.0468740343032571\\
26.41	-0.0468740343032571\\
26.42	-0.0467490343032571\\
26.43	-0.0467490343032571\\
26.44	-0.0467490343032571\\
26.45	-0.0467490343032571\\
26.46	-0.0467490343032571\\
26.47	-0.0466240343032571\\
26.48	-0.0466240343032571\\
26.49	-0.0466240343032571\\
26.5	-0.0466240343032571\\
26.51	-0.0466240343032571\\
26.52	-0.0464990343032571\\
26.53	-0.0464990343032571\\
26.54	-0.0464990343032571\\
26.55	-0.0464990343032571\\
26.56	-0.0464990343032571\\
26.57	-0.0463740343032571\\
26.58	-0.0463740343032571\\
26.59	-0.0463740343032571\\
26.6	-0.0463740343032571\\
26.61	-0.0463740343032571\\
26.62	-0.0462490343032571\\
26.63	-0.0462490343032571\\
26.64	-0.0462490343032571\\
26.65	-0.0462490343032571\\
26.66	-0.0462490343032571\\
26.67	-0.0461240343032571\\
26.68	-0.0461240343032571\\
26.69	-0.0461240343032571\\
26.7	-0.0461240343032571\\
26.71	-0.0461240343032571\\
26.72	-0.0459990343032571\\
26.73	-0.0459990343032571\\
26.74	-0.0459990343032571\\
26.75	-0.0459990343032571\\
26.76	-0.0459990343032571\\
26.77	-0.0458740343032571\\
26.78	-0.0458740343032571\\
26.79	-0.0458740343032571\\
26.8	-0.0458740343032571\\
26.81	-0.0458740343032571\\
26.82	-0.0457490343032571\\
26.83	-0.0457490343032571\\
26.84	-0.0457490343032571\\
26.85	-0.0457490343032571\\
26.86	-0.0457490343032571\\
26.87	-0.0456240343032571\\
26.88	-0.0456240343032571\\
26.89	-0.0456240343032571\\
26.9	-0.0456240343032571\\
26.91	-0.0456240343032571\\
26.92	-0.0454990343032571\\
26.93	-0.0454990343032571\\
26.94	-0.0454990343032571\\
26.95	-0.0454990343032571\\
26.96	-0.0454990343032571\\
26.97	-0.0453740343032571\\
26.98	-0.0453740343032571\\
26.99	-0.0453740343032571\\
27	-0.0453740343032571\\
27.01	-0.0453740343032571\\
27.02	-0.0452490343032571\\
27.03	-0.0452490343032571\\
27.04	-0.0452490343032571\\
27.05	-0.0452490343032571\\
27.06	-0.0452490343032571\\
27.07	-0.0451240343032571\\
27.08	-0.0451240343032571\\
27.09	-0.0451240343032571\\
27.1	-0.0451240343032571\\
27.11	-0.0451240343032571\\
27.12	-0.0449990343032571\\
27.13	-0.0449990343032571\\
27.14	-0.0449990343032571\\
27.15	-0.0449990343032571\\
27.16	-0.0449990343032571\\
27.17	-0.0448740343032571\\
27.18	-0.0448740343032571\\
27.19	-0.0448740343032571\\
27.2	-0.0448740343032571\\
27.21	-0.0448740343032571\\
27.22	-0.0447490343032571\\
27.23	-0.0447490343032571\\
27.24	-0.0447490343032571\\
27.25	-0.0447490343032571\\
27.26	-0.0447490343032571\\
27.27	-0.0446240343032571\\
27.28	-0.0446240343032571\\
27.29	-0.0446240343032571\\
27.3	-0.0446240343032571\\
27.31	-0.0446240343032571\\
27.32	-0.0444990343032571\\
27.33	-0.0444990343032571\\
27.34	-0.0444990343032571\\
27.35	-0.0444990343032571\\
27.36	-0.0444990343032571\\
27.37	-0.0443740343032571\\
27.38	-0.0443740343032571\\
27.39	-0.0443740343032571\\
27.4	-0.0443740343032571\\
27.41	-0.0443740343032571\\
27.42	-0.0442490343032571\\
27.43	-0.0442490343032571\\
27.44	-0.0442490343032571\\
27.45	-0.0442490343032571\\
27.46	-0.0442490343032571\\
27.47	-0.0441240343032571\\
27.48	-0.0441240343032571\\
27.49	-0.0441240343032571\\
27.5	-0.0441240343032571\\
27.51	-0.0441240343032571\\
27.52	-0.0439990343032571\\
27.53	-0.0439990343032571\\
27.54	-0.0439990343032571\\
27.55	-0.0439990343032571\\
27.56	-0.0439990343032571\\
27.57	-0.0438740343032571\\
27.58	-0.0438740343032571\\
27.59	-0.0438740343032571\\
27.6	-0.0438740343032571\\
27.61	-0.0438740343032571\\
27.62	-0.0437490343032571\\
27.63	-0.0437490343032571\\
27.64	-0.0437490343032571\\
27.65	-0.0437490343032571\\
27.66	-0.0437490343032571\\
27.67	-0.0436240343032571\\
27.68	-0.0436240343032571\\
27.69	-0.0436240343032571\\
27.7	-0.0436240343032571\\
27.71	-0.0436240343032571\\
27.72	-0.0434990343032571\\
27.73	-0.0434990343032571\\
27.74	-0.0434990343032571\\
27.75	-0.0434990343032571\\
27.76	-0.0434990343032571\\
27.77	-0.0433740343032571\\
27.78	-0.0433740343032571\\
27.79	-0.0433740343032571\\
27.8	-0.0433740343032571\\
27.81	-0.0433740343032571\\
27.82	-0.0432490343032571\\
27.83	-0.0432490343032571\\
27.84	-0.0432490343032571\\
27.85	-0.0432490343032571\\
27.86	-0.0432490343032571\\
27.87	-0.0431240343032571\\
27.88	-0.0431240343032571\\
27.89	-0.0431240343032571\\
27.9	-0.0431240343032571\\
27.91	-0.0431240343032571\\
27.92	-0.0431240343032571\\
27.93	-0.0429990343032571\\
27.94	-0.0429990343032571\\
27.95	-0.0429990343032571\\
27.96	-0.0429990343032571\\
27.97	-0.0429990343032571\\
27.98	-0.0428740343032571\\
27.99	-0.0428740343032571\\
28	-0.0428740343032571\\
28.01	-0.0428740343032571\\
28.02	-0.0428740343032571\\
28.03	-0.0427490343032571\\
28.04	-0.0427490343032571\\
28.05	-0.0427490343032571\\
28.06	-0.0427490343032571\\
28.07	-0.0427490343032571\\
28.08	-0.0426240343032571\\
28.09	-0.0426240343032571\\
28.1	-0.0426240343032571\\
28.11	-0.0426240343032571\\
28.12	-0.0426240343032571\\
28.13	-0.0424990343032571\\
28.14	-0.0424990343032571\\
28.15	-0.0424990343032571\\
28.16	-0.0424990343032571\\
28.17	-0.0424990343032571\\
28.18	-0.0423740343032571\\
28.19	-0.0423740343032571\\
28.2	-0.0423740343032571\\
28.21	-0.0423740343032571\\
28.22	-0.0423740343032571\\
28.23	-0.0422490343032571\\
28.24	-0.0422490343032571\\
28.25	-0.0422490343032571\\
28.26	-0.0422490343032571\\
28.27	-0.0422490343032571\\
28.28	-0.0421240343032571\\
28.29	-0.0421240343032571\\
28.3	-0.0421240343032571\\
28.31	-0.0421240343032571\\
28.32	-0.0421240343032571\\
28.33	-0.0419990343032571\\
28.34	-0.0419990343032571\\
28.35	-0.0419990343032571\\
28.36	-0.0419990343032571\\
28.37	-0.0419990343032571\\
28.38	-0.0418740343032571\\
28.39	-0.0418740343032571\\
28.4	-0.0418740343032571\\
28.41	-0.0418740343032571\\
28.42	-0.0418740343032571\\
28.43	-0.0417490343032571\\
28.44	-0.0417490343032571\\
28.45	-0.0417490343032571\\
28.46	-0.0417490343032571\\
28.47	-0.0417490343032571\\
28.48	-0.0416240343032571\\
28.49	-0.0416240343032571\\
28.5	-0.0416240343032571\\
28.51	-0.0416240343032571\\
28.52	-0.0416240343032571\\
28.53	-0.0414990343032571\\
28.54	-0.0414990343032571\\
28.55	-0.0414990343032571\\
28.56	-0.0414990343032571\\
28.57	-0.0414990343032571\\
28.58	-0.0413740343032571\\
28.59	-0.0413740343032571\\
28.6	-0.0413740343032571\\
28.61	-0.0413740343032571\\
28.62	-0.0413740343032571\\
28.63	-0.0412490343032571\\
28.64	-0.0412490343032571\\
28.65	-0.0412490343032571\\
28.66	-0.0412490343032571\\
28.67	-0.0412490343032571\\
28.68	-0.0411240343032571\\
28.69	-0.0411240343032571\\
28.7	-0.0411240343032571\\
28.71	-0.0411240343032571\\
28.72	-0.0411240343032571\\
28.73	-0.0409990343032571\\
28.74	-0.0409990343032571\\
28.75	-0.0409990343032571\\
28.76	-0.0409990343032571\\
28.77	-0.0409990343032571\\
28.78	-0.0408740343032571\\
28.79	-0.0408740343032571\\
28.8	-0.0408740343032571\\
28.81	-0.0408740343032571\\
28.82	-0.0408740343032571\\
28.83	-0.0407490343032571\\
28.84	-0.0407490343032571\\
28.85	-0.0407490343032571\\
28.86	-0.0407490343032571\\
28.87	-0.0407490343032571\\
28.88	-0.0406240343032571\\
28.89	-0.0406240343032571\\
28.9	-0.0406240343032571\\
28.91	-0.0406240343032571\\
28.92	-0.0406240343032571\\
28.93	-0.0404990343032571\\
28.94	-0.0404990343032571\\
28.95	-0.0404990343032571\\
28.96	-0.0404990343032571\\
28.97	-0.0404990343032571\\
28.98	-0.0403740343032571\\
28.99	-0.0403740343032571\\
29	-0.0403740343032571\\
29.01	-0.0403740343032571\\
29.02	-0.0403740343032571\\
29.03	-0.0402490343032571\\
29.04	-0.0402490343032571\\
29.05	-0.0402490343032571\\
29.06	-0.0402490343032571\\
29.07	-0.0402490343032571\\
29.08	-0.0401240343032571\\
29.09	-0.0401240343032571\\
29.1	-0.0401240343032571\\
29.11	-0.0401240343032571\\
29.12	-0.0401240343032571\\
29.13	-0.0399990343032571\\
29.14	-0.0399990343032571\\
29.15	-0.0399990343032571\\
29.16	-0.0399990343032571\\
29.17	-0.0399990343032571\\
29.18	-0.0398740343032571\\
29.19	-0.0398740343032571\\
29.2	-0.0398740343032571\\
29.21	-0.0398740343032571\\
29.22	-0.0398740343032571\\
29.23	-0.0397490343032571\\
29.24	-0.0397490343032571\\
29.25	-0.0397490343032571\\
29.26	-0.0397490343032571\\
29.27	-0.0397490343032571\\
29.28	-0.0396240343032571\\
29.29	-0.0396240343032571\\
29.3	-0.0396240343032571\\
29.31	-0.0396240343032571\\
29.32	-0.0396240343032571\\
29.33	-0.0394990343032571\\
29.34	-0.0394990343032571\\
29.35	-0.0394990343032571\\
29.36	-0.0394990343032571\\
29.37	-0.0394990343032571\\
29.38	-0.0393740343032571\\
29.39	-0.0393740343032571\\
29.4	-0.0393740343032571\\
29.41	-0.0393740343032571\\
29.42	-0.0393740343032571\\
29.43	-0.0392490343032571\\
29.44	-0.0392490343032571\\
29.45	-0.0392490343032571\\
29.46	-0.0392490343032571\\
29.47	-0.0392490343032571\\
29.48	-0.0391240343032571\\
29.49	-0.0391240343032571\\
29.5	-0.0391240343032571\\
29.51	-0.0391240343032571\\
29.52	-0.0391240343032571\\
29.53	-0.0389990343032571\\
29.54	-0.0389990343032571\\
29.55	-0.0389990343032571\\
29.56	-0.0389990343032571\\
29.57	-0.0389990343032571\\
29.58	-0.0388740343032571\\
29.59	-0.0388740343032571\\
29.6	-0.0388740343032571\\
29.61	-0.0388740343032571\\
29.62	-0.0388740343032571\\
29.63	-0.0387490343032571\\
29.64	-0.0387490343032571\\
29.65	-0.0387490343032571\\
29.66	-0.0387490343032571\\
29.67	-0.0387490343032571\\
29.68	-0.0386240343032571\\
29.69	-0.0386240343032571\\
29.7	-0.0386240343032571\\
29.71	-0.0386240343032571\\
29.72	-0.0386240343032571\\
29.73	-0.0384990343032571\\
29.74	-0.0384990343032571\\
29.75	-0.0384990343032571\\
29.76	-0.0384990343032571\\
29.77	-0.0384990343032571\\
29.78	-0.0383740343032571\\
29.79	-0.0383740343032571\\
29.8	-0.0383740343032571\\
29.81	-0.0383740343032571\\
29.82	-0.0383740343032571\\
29.83	-0.0382490343032571\\
29.84	-0.0382490343032571\\
29.85	-0.0382490343032571\\
29.86	-0.0382490343032571\\
29.87	-0.0382490343032571\\
29.88	-0.0381240343032571\\
29.89	-0.0381240343032571\\
29.9	-0.0381240343032571\\
29.91	-0.0381240343032571\\
29.92	-0.0381240343032571\\
29.93	-0.0379990343032571\\
29.94	-0.0379990343032571\\
29.95	-0.0379990343032571\\
29.96	-0.0379990343032571\\
29.97	-0.0379990343032571\\
29.98	-0.0378740343032571\\
29.99	-0.0378740343032571\\
30	-0.0378740343032571\\
30.01	-0.0378740343032571\\
30.02	-0.0378740343032571\\
30.03	-0.0377490343032571\\
30.04	-0.0377490343032571\\
30.05	-0.0377490343032571\\
30.06	-0.0377490343032571\\
30.07	-0.0377490343032571\\
30.08	-0.0376240343032571\\
30.09	-0.0376240343032571\\
30.1	-0.0376240343032571\\
30.11	-0.0376240343032571\\
30.12	-0.0376240343032571\\
30.13	-0.0374990343032571\\
30.14	-0.0374990343032571\\
30.15	-0.0374990343032571\\
30.16	-0.0374990343032571\\
30.17	-0.0374990343032571\\
30.18	-0.0373740343032571\\
30.19	-0.0373740343032571\\
30.2	-0.0373740343032571\\
30.21	-0.0373740343032571\\
30.22	-0.0373740343032571\\
30.23	-0.0372490343032571\\
30.24	-0.0372490343032571\\
30.25	-0.0372490343032571\\
30.26	-0.0372490343032571\\
30.27	-0.0372490343032571\\
30.28	-0.0371240343032571\\
30.29	-0.0371240343032571\\
30.3	-0.0371240343032571\\
30.31	-0.0371240343032571\\
30.32	-0.0371240343032571\\
30.33	-0.0369990343032571\\
30.34	-0.0369990343032571\\
30.35	-0.0369990343032571\\
30.36	-0.0369990343032571\\
30.37	-0.0369990343032571\\
30.38	-0.0368740343032571\\
30.39	-0.0368740343032571\\
30.4	-0.0368740343032571\\
30.41	-0.0368740343032571\\
30.42	-0.0368740343032571\\
30.43	-0.0367490343032571\\
30.44	-0.0367490343032571\\
30.45	-0.0367490343032571\\
30.46	-0.0367490343032571\\
30.47	-0.0367490343032571\\
30.48	-0.0366240343032571\\
30.49	-0.0366240343032571\\
30.5	-0.0366240343032571\\
30.51	-0.0366240343032571\\
30.52	-0.0366240343032571\\
30.53	-0.0364990343032571\\
30.54	-0.0364990343032571\\
30.55	-0.0364990343032571\\
30.56	-0.0364990343032571\\
30.57	-0.0364990343032571\\
30.58	-0.0363740343032571\\
30.59	-0.0363740343032571\\
30.6	-0.0363740343032571\\
30.61	-0.0363740343032571\\
30.62	-0.0363740343032571\\
30.63	-0.0362490343032571\\
30.64	-0.0362490343032571\\
30.65	-0.0362490343032571\\
30.66	-0.0362490343032571\\
30.67	-0.0362490343032571\\
30.68	-0.0361240343032571\\
30.69	-0.0361240343032571\\
30.7	-0.0361240343032571\\
30.71	-0.0361240343032571\\
30.72	-0.0361240343032571\\
30.73	-0.0359990343032571\\
30.74	-0.0359990343032571\\
30.75	-0.0359990343032571\\
30.76	-0.0359990343032571\\
30.77	-0.0359990343032571\\
30.78	-0.0358740343032571\\
30.79	-0.0358740343032571\\
30.8	-0.0358740343032571\\
30.81	-0.0358740343032571\\
30.82	-0.0358740343032571\\
30.83	-0.0357490343032571\\
30.84	-0.0357490343032571\\
30.85	-0.0357490343032571\\
30.86	-0.0357490343032571\\
30.87	-0.0357490343032571\\
30.88	-0.0356240343032571\\
30.89	-0.0356240343032571\\
30.9	-0.0356240343032571\\
30.91	-0.0356240343032571\\
30.92	-0.0356240343032571\\
30.93	-0.0354990343032571\\
30.94	-0.0354990343032571\\
30.95	-0.0354990343032571\\
30.96	-0.0354990343032571\\
30.97	-0.0354990343032571\\
30.98	-0.0353740343032571\\
30.99	-0.0353740343032571\\
31	-0.0353740343032571\\
31.01	-0.0353740343032571\\
31.02	-0.0353740343032571\\
31.03	-0.0352490343032571\\
31.04	-0.0352490343032571\\
31.05	-0.0352490343032571\\
31.06	-0.0352490343032571\\
31.07	-0.0352490343032571\\
31.08	-0.0351240343032571\\
31.09	-0.0351240343032571\\
31.1	-0.0351240343032571\\
31.11	-0.0351240343032571\\
31.12	-0.0351240343032571\\
31.13	-0.0349990343032571\\
31.14	-0.0349990343032571\\
31.15	-0.0349990343032571\\
31.16	-0.0349990343032571\\
31.17	-0.0349990343032571\\
31.18	-0.0348740343032571\\
31.19	-0.0348740343032571\\
31.2	-0.0348740343032571\\
31.21	-0.0348740343032571\\
31.22	-0.0348740343032571\\
31.23	-0.0347490343032571\\
31.24	-0.0347490343032571\\
31.25	-0.0347490343032571\\
31.26	-0.0347490343032571\\
31.27	-0.0347490343032571\\
31.28	-0.0346240343032571\\
31.29	-0.0346240343032571\\
31.3	-0.0346240343032571\\
31.31	-0.0346240343032571\\
31.32	-0.0346240343032571\\
31.33	-0.0344990343032571\\
31.34	-0.0344990343032571\\
31.35	-0.0344990343032571\\
31.36	-0.0344990343032571\\
31.37	-0.0344990343032571\\
31.38	-0.0343740343032571\\
31.39	-0.0343740343032571\\
31.4	-0.0343740343032571\\
31.41	-0.0343740343032571\\
31.42	-0.0343740343032571\\
31.43	-0.0342490343032571\\
31.44	-0.0342490343032571\\
31.45	-0.0342490343032571\\
31.46	-0.0342490343032571\\
31.47	-0.0342490343032571\\
31.48	-0.0341240343032571\\
31.49	-0.0341240343032571\\
31.5	-0.0341240343032571\\
31.51	-0.0341240343032571\\
31.52	-0.0341240343032571\\
31.53	-0.0339990343032571\\
31.54	-0.0339990343032571\\
31.55	-0.0339990343032571\\
31.56	-0.0339990343032571\\
31.57	-0.0339990343032571\\
31.58	-0.0338740343032571\\
31.59	-0.0338740343032571\\
31.6	-0.0338740343032571\\
31.61	-0.0338740343032571\\
31.62	-0.0338740343032571\\
31.63	-0.0337490343032571\\
31.64	-0.0337490343032571\\
31.65	-0.0337490343032571\\
31.66	-0.0337490343032571\\
31.67	-0.0337490343032571\\
31.68	-0.0336240343032571\\
31.69	-0.0336240343032571\\
31.7	-0.0336240343032571\\
31.71	-0.0336240343032571\\
31.72	-0.0336240343032571\\
31.73	-0.0334990343032571\\
31.74	-0.0334990343032571\\
31.75	-0.0334990343032571\\
31.76	-0.0334990343032571\\
31.77	-0.0334990343032571\\
31.78	-0.0333740343032571\\
31.79	-0.0333740343032571\\
31.8	-0.0333740343032571\\
31.81	-0.0333740343032571\\
31.82	-0.0333740343032571\\
31.83	-0.0332490343032571\\
31.84	-0.0332490343032571\\
31.85	-0.0332490343032571\\
31.86	-0.0332490343032571\\
31.87	-0.0332490343032571\\
31.88	-0.0331240343032571\\
31.89	-0.0331240343032571\\
31.9	-0.0331240343032571\\
31.91	-0.0331240343032571\\
31.92	-0.0331240343032571\\
31.93	-0.0329990343032571\\
31.94	-0.0329990343032571\\
31.95	-0.0329990343032571\\
31.96	-0.0329990343032571\\
31.97	-0.0329990343032571\\
31.98	-0.0328740343032571\\
31.99	-0.0328740343032571\\
32	-0.0328740343032571\\
32.01	-0.0328740343032571\\
32.02	-0.0328740343032571\\
32.03	-0.0327490343032571\\
32.04	-0.0327490343032571\\
32.05	-0.0327490343032571\\
32.06	-0.0327490343032571\\
32.07	-0.0327490343032571\\
32.08	-0.0326240343032571\\
32.09	-0.0326240343032571\\
32.1	-0.0326240343032571\\
32.11	-0.0326240343032571\\
32.12	-0.0326240343032571\\
32.13	-0.0324990343032571\\
32.14	-0.0324990343032571\\
32.15	-0.0324990343032571\\
32.16	-0.0324990343032571\\
32.17	-0.0324990343032571\\
32.18	-0.0323740343032571\\
32.19	-0.0323740343032571\\
32.2	-0.0323740343032571\\
32.21	-0.0323740343032571\\
32.22	-0.0323740343032571\\
32.23	-0.0322490343032571\\
32.24	-0.0322490343032571\\
32.25	-0.0322490343032571\\
32.26	-0.0322490343032571\\
32.27	-0.0322490343032571\\
32.28	-0.0321240343032571\\
32.29	-0.0321240343032571\\
32.3	-0.0321240343032571\\
32.31	-0.0321240343032571\\
32.32	-0.0321240343032571\\
32.33	-0.0319990343032571\\
32.34	-0.0319990343032571\\
32.35	-0.0319990343032571\\
32.36	-0.0319990343032571\\
32.37	-0.0319990343032571\\
32.38	-0.0318740343032571\\
32.39	-0.0318740343032571\\
32.4	-0.0318740343032571\\
32.41	-0.0318740343032571\\
32.42	-0.0318740343032571\\
32.43	-0.0317490343032571\\
32.44	-0.0317490343032571\\
32.45	-0.0317490343032571\\
32.46	-0.0317490343032571\\
32.47	-0.0317490343032571\\
32.48	-0.0316240343032571\\
32.49	-0.0316240343032571\\
32.5	-0.0316240343032571\\
32.51	-0.0316240343032571\\
32.52	-0.0316240343032571\\
32.53	-0.0314990343032571\\
32.54	-0.0314990343032571\\
32.55	-0.0314990343032571\\
32.56	-0.0314990343032571\\
32.57	-0.0314990343032571\\
32.58	-0.0313740343032571\\
32.59	-0.0313740343032571\\
32.6	-0.0313740343032571\\
32.61	-0.0313740343032571\\
32.62	-0.0313740343032571\\
32.63	-0.0312490343032571\\
32.64	-0.0312490343032571\\
32.65	-0.0312490343032571\\
32.66	-0.0312490343032571\\
32.67	-0.0312490343032571\\
32.68	-0.0311240343032571\\
32.69	-0.0311240343032571\\
32.7	-0.0311240343032571\\
32.71	-0.0311240343032571\\
32.72	-0.0311240343032571\\
32.73	-0.0309990343032571\\
32.74	-0.0309990343032571\\
32.75	-0.0309990343032571\\
32.76	-0.0309990343032571\\
32.77	-0.0309990343032571\\
32.78	-0.0308740343032571\\
32.79	-0.0308740343032571\\
32.8	-0.0308740343032571\\
32.81	-0.0308740343032571\\
32.82	-0.0308740343032571\\
32.83	-0.0307490343032571\\
32.84	-0.0307490343032571\\
32.85	-0.0307490343032571\\
32.86	-0.0307490343032571\\
32.87	-0.0307490343032571\\
32.88	-0.0306240343032571\\
32.89	-0.0306240343032571\\
32.9	-0.0306240343032571\\
32.91	-0.0306240343032571\\
32.92	-0.0306240343032571\\
32.93	-0.0304990343032571\\
32.94	-0.0304990343032571\\
32.95	-0.0304990343032571\\
32.96	-0.0304990343032571\\
32.97	-0.0304990343032571\\
32.98	-0.0303740343032571\\
32.99	-0.0303740343032571\\
33	-0.0303740343032571\\
33.01	-0.0303740343032571\\
33.02	-0.0303740343032571\\
33.03	-0.0302490343032571\\
33.04	-0.0302490343032571\\
33.05	-0.0302490343032571\\
33.06	-0.0302490343032571\\
33.07	-0.0302490343032571\\
33.08	-0.0301240343032571\\
33.09	-0.0301240343032571\\
33.1	-0.0301240343032571\\
33.11	-0.0301240343032571\\
33.12	-0.0301240343032571\\
33.13	-0.0299990343032571\\
33.14	-0.0299990343032571\\
33.15	-0.0299990343032571\\
33.16	-0.0299990343032571\\
33.17	-0.0299990343032571\\
33.18	-0.0298740343032571\\
33.19	-0.0298740343032571\\
33.2	-0.0298740343032571\\
33.21	-0.0298740343032571\\
33.22	-0.0298740343032571\\
33.23	-0.0298740343032571\\
33.24	-0.0297490343032571\\
33.25	-0.0297490343032571\\
33.26	-0.0297490343032571\\
33.27	-0.0297490343032571\\
33.28	-0.0296240343032571\\
33.29	-0.0296240343032571\\
33.3	-0.0296240343032571\\
33.31	-0.0296240343032571\\
33.32	-0.0296240343032571\\
33.33	-0.0294990343032571\\
33.34	-0.0294990343032571\\
33.35	-0.0294990343032571\\
33.36	-0.0294990343032571\\
33.37	-0.0294990343032571\\
33.38	-0.0293740343032571\\
33.39	-0.0293740343032571\\
33.4	-0.0293740343032571\\
33.41	-0.0293740343032571\\
33.42	-0.0293740343032571\\
33.43	-0.0292490343032571\\
33.44	-0.0292490343032571\\
33.45	-0.0292490343032571\\
33.46	-0.0292490343032571\\
33.47	-0.0292490343032571\\
33.48	-0.0291240343032571\\
33.49	-0.0291240343032571\\
33.5	-0.0291240343032571\\
33.51	-0.0291240343032571\\
33.52	-0.0291240343032571\\
33.53	-0.0289990343032571\\
33.54	-0.0289990343032571\\
33.55	-0.0289990343032571\\
33.56	-0.0289990343032571\\
33.57	-0.0289990343032571\\
33.58	-0.0288740343032571\\
33.59	-0.0288740343032571\\
33.6	-0.0288740343032571\\
33.61	-0.0288740343032571\\
33.62	-0.0288740343032571\\
33.63	-0.0287490343032571\\
33.64	-0.0287490343032571\\
33.65	-0.0287490343032571\\
33.66	-0.0287490343032571\\
33.67	-0.0287490343032571\\
33.68	-0.0286240343032571\\
33.69	-0.0286240343032571\\
33.7	-0.0286240343032571\\
33.71	-0.0286240343032571\\
33.72	-0.0286240343032571\\
33.73	-0.0284990343032571\\
33.74	-0.0284990343032571\\
33.75	-0.0284990343032571\\
33.76	-0.0284990343032571\\
33.77	-0.0284990343032571\\
33.78	-0.0283740343032571\\
33.79	-0.0283740343032571\\
33.8	-0.0283740343032571\\
33.81	-0.0283740343032571\\
33.82	-0.0283740343032571\\
33.83	-0.0282490343032571\\
33.84	-0.0282490343032571\\
33.85	-0.0282490343032571\\
33.86	-0.0282490343032571\\
33.87	-0.0282490343032571\\
33.88	-0.0281240343032571\\
33.89	-0.0281240343032571\\
33.9	-0.0281240343032571\\
33.91	-0.0281240343032571\\
33.92	-0.0281240343032571\\
33.93	-0.0279990343032571\\
33.94	-0.0279990343032571\\
33.95	-0.0279990343032571\\
33.96	-0.0279990343032571\\
33.97	-0.0279990343032571\\
33.98	-0.0279990343032571\\
33.99	-0.0278740343032571\\
34	-0.0278740343032571\\
34.01	-0.0278740343032571\\
34.02	-0.0278740343032571\\
34.03	-0.0278740343032571\\
34.04	-0.0277490343032571\\
34.05	-0.0277490343032571\\
34.06	-0.0277490343032571\\
34.07	-0.0277490343032571\\
34.08	-0.0277490343032571\\
34.09	-0.0276240343032571\\
34.1	-0.0276240343032571\\
34.11	-0.0276240343032571\\
34.12	-0.0276240343032571\\
34.13	-0.0276240343032571\\
34.14	-0.0274990343032571\\
34.15	-0.0274990343032571\\
34.16	-0.0274990343032571\\
34.17	-0.0274990343032571\\
34.18	-0.0274990343032571\\
34.19	-0.027374034303257\\
34.2	-0.027374034303257\\
34.21	-0.027374034303257\\
34.22	-0.027374034303257\\
34.23	-0.027374034303257\\
34.24	-0.027249034303257\\
34.25	-0.027249034303257\\
34.26	-0.027249034303257\\
34.27	-0.027249034303257\\
34.28	-0.027249034303257\\
34.29	-0.027124034303257\\
34.3	-0.027124034303257\\
34.31	-0.027124034303257\\
34.32	-0.027124034303257\\
34.33	-0.027124034303257\\
34.34	-0.026999034303257\\
34.35	-0.026999034303257\\
34.36	-0.026999034303257\\
34.37	-0.026999034303257\\
34.38	-0.026999034303257\\
34.39	-0.026874034303257\\
34.4	-0.026874034303257\\
34.41	-0.026874034303257\\
34.42	-0.026874034303257\\
34.43	-0.026874034303257\\
34.44	-0.026749034303257\\
34.45	-0.026749034303257\\
34.46	-0.026749034303257\\
34.47	-0.026749034303257\\
34.48	-0.026749034303257\\
34.49	-0.026624034303257\\
34.5	-0.026624034303257\\
34.51	-0.026624034303257\\
34.52	-0.026624034303257\\
34.53	-0.026624034303257\\
34.54	-0.026499034303257\\
34.55	-0.026499034303257\\
34.56	-0.026499034303257\\
34.57	-0.026499034303257\\
34.58	-0.026499034303257\\
34.59	-0.026374034303257\\
34.6	-0.026374034303257\\
34.61	-0.026374034303257\\
34.62	-0.026374034303257\\
34.63	-0.026374034303257\\
34.64	-0.026249034303257\\
34.65	-0.026249034303257\\
34.66	-0.026249034303257\\
34.67	-0.026249034303257\\
34.68	-0.026249034303257\\
34.69	-0.026124034303257\\
34.7	-0.026124034303257\\
34.71	-0.026124034303257\\
34.72	-0.026124034303257\\
34.73	-0.026124034303257\\
34.74	-0.025999034303257\\
34.75	-0.025999034303257\\
34.76	-0.025999034303257\\
34.77	-0.025999034303257\\
34.78	-0.025999034303257\\
34.79	-0.025874034303257\\
34.8	-0.025874034303257\\
34.81	-0.025874034303257\\
34.82	-0.025874034303257\\
34.83	-0.025874034303257\\
34.84	-0.025749034303257\\
34.85	-0.025749034303257\\
34.86	-0.025749034303257\\
34.87	-0.025749034303257\\
34.88	-0.025749034303257\\
34.89	-0.025624034303257\\
34.9	-0.025624034303257\\
34.91	-0.025624034303257\\
34.92	-0.025624034303257\\
34.93	-0.025624034303257\\
34.94	-0.025499034303257\\
34.95	-0.025499034303257\\
34.96	-0.025499034303257\\
34.97	-0.025499034303257\\
34.98	-0.025499034303257\\
34.99	-0.025374034303257\\
35	-0.025374034303257\\
35.01	-0.025374034303257\\
35.02	-0.025374034303257\\
35.03	-0.025374034303257\\
35.04	-0.025249034303257\\
35.05	-0.025249034303257\\
35.06	-0.025249034303257\\
35.07	-0.025249034303257\\
35.08	-0.025249034303257\\
35.09	-0.025124034303257\\
35.1	-0.025124034303257\\
35.11	-0.025124034303257\\
35.12	-0.025124034303257\\
35.13	-0.025124034303257\\
35.14	-0.024999034303257\\
35.15	-0.024999034303257\\
35.16	-0.024999034303257\\
35.17	-0.024999034303257\\
35.18	-0.024999034303257\\
35.19	-0.024874034303257\\
35.2	-0.024874034303257\\
35.21	-0.024874034303257\\
35.22	-0.024874034303257\\
35.23	-0.024874034303257\\
35.24	-0.024749034303257\\
35.25	-0.024749034303257\\
35.26	-0.024749034303257\\
35.27	-0.024749034303257\\
35.28	-0.024749034303257\\
35.29	-0.024624034303257\\
35.3	-0.024624034303257\\
35.31	-0.024624034303257\\
35.32	-0.024624034303257\\
35.33	-0.024624034303257\\
35.34	-0.024499034303257\\
35.35	-0.024499034303257\\
35.36	-0.024499034303257\\
35.37	-0.024499034303257\\
35.38	-0.024499034303257\\
35.39	-0.024374034303257\\
35.4	-0.024374034303257\\
35.41	-0.024374034303257\\
35.42	-0.024374034303257\\
35.43	-0.024374034303257\\
35.44	-0.024249034303257\\
35.45	-0.024249034303257\\
35.46	-0.024249034303257\\
35.47	-0.024249034303257\\
35.48	-0.024249034303257\\
35.49	-0.024124034303257\\
35.5	-0.024124034303257\\
35.51	-0.024124034303257\\
35.52	-0.024124034303257\\
35.53	-0.024124034303257\\
35.54	-0.023999034303257\\
35.55	-0.023999034303257\\
35.56	-0.023999034303257\\
35.57	-0.023999034303257\\
35.58	-0.023999034303257\\
35.59	-0.023874034303257\\
35.6	-0.023874034303257\\
35.61	-0.023874034303257\\
35.62	-0.023874034303257\\
35.63	-0.023874034303257\\
35.64	-0.023749034303257\\
35.65	-0.023749034303257\\
35.66	-0.023749034303257\\
35.67	-0.023749034303257\\
35.68	-0.023749034303257\\
35.69	-0.023624034303257\\
35.7	-0.023624034303257\\
35.71	-0.023624034303257\\
35.72	-0.023624034303257\\
35.73	-0.023624034303257\\
35.74	-0.023499034303257\\
35.75	-0.023499034303257\\
35.76	-0.023499034303257\\
35.77	-0.023499034303257\\
35.78	-0.023499034303257\\
35.79	-0.023374034303257\\
35.8	-0.023374034303257\\
35.81	-0.023374034303257\\
35.82	-0.023374034303257\\
35.83	-0.023374034303257\\
35.84	-0.023249034303257\\
35.85	-0.023249034303257\\
35.86	-0.023249034303257\\
35.87	-0.023249034303257\\
35.88	-0.023249034303257\\
35.89	-0.023124034303257\\
35.9	-0.023124034303257\\
35.91	-0.023124034303257\\
35.92	-0.023124034303257\\
35.93	-0.023124034303257\\
35.94	-0.022999034303257\\
35.95	-0.022999034303257\\
35.96	-0.022999034303257\\
35.97	-0.022999034303257\\
35.98	-0.022999034303257\\
35.99	-0.022874034303257\\
36	-0.022874034303257\\
36.01	-0.022874034303257\\
36.02	-0.022874034303257\\
36.03	-0.022874034303257\\
36.04	-0.022749034303257\\
36.05	-0.022749034303257\\
36.06	-0.022749034303257\\
36.07	-0.022749034303257\\
36.08	-0.022749034303257\\
36.09	-0.022624034303257\\
36.1	-0.022624034303257\\
36.11	-0.022624034303257\\
36.12	-0.022624034303257\\
36.13	-0.022624034303257\\
36.14	-0.022499034303257\\
36.15	-0.022499034303257\\
36.16	-0.022499034303257\\
36.17	-0.022499034303257\\
36.18	-0.022499034303257\\
36.19	-0.022374034303257\\
36.2	-0.022374034303257\\
36.21	-0.022374034303257\\
36.22	-0.022374034303257\\
36.23	-0.022374034303257\\
36.24	-0.022249034303257\\
36.25	-0.022249034303257\\
36.26	-0.022249034303257\\
36.27	-0.022249034303257\\
36.28	-0.022249034303257\\
36.29	-0.022124034303257\\
36.3	-0.022124034303257\\
36.31	-0.022124034303257\\
36.32	-0.022124034303257\\
36.33	-0.022124034303257\\
36.34	-0.021999034303257\\
36.35	-0.021999034303257\\
36.36	-0.021999034303257\\
36.37	-0.021999034303257\\
36.38	-0.021999034303257\\
36.39	-0.021874034303257\\
36.4	-0.021874034303257\\
36.41	-0.021874034303257\\
36.42	-0.021874034303257\\
36.43	-0.021874034303257\\
36.44	-0.021749034303257\\
36.45	-0.021749034303257\\
36.46	-0.021749034303257\\
36.47	-0.021749034303257\\
36.48	-0.021749034303257\\
36.49	-0.021624034303257\\
36.5	-0.021624034303257\\
36.51	-0.021624034303257\\
36.52	-0.021624034303257\\
36.53	-0.021624034303257\\
36.54	-0.021499034303257\\
36.55	-0.021499034303257\\
36.56	-0.021499034303257\\
36.57	-0.021499034303257\\
36.58	-0.021499034303257\\
36.59	-0.021374034303257\\
36.6	-0.021374034303257\\
36.61	-0.021374034303257\\
36.62	-0.021374034303257\\
36.63	-0.021374034303257\\
36.64	-0.021249034303257\\
36.65	-0.021249034303257\\
36.66	-0.021249034303257\\
36.67	-0.021249034303257\\
36.68	-0.021249034303257\\
36.69	-0.021124034303257\\
36.7	-0.021124034303257\\
36.71	-0.021124034303257\\
36.72	-0.021124034303257\\
36.73	-0.021124034303257\\
36.74	-0.020999034303257\\
36.75	-0.020999034303257\\
36.76	-0.020999034303257\\
36.77	-0.020999034303257\\
36.78	-0.020999034303257\\
36.79	-0.020874034303257\\
36.8	-0.020874034303257\\
36.81	-0.020874034303257\\
36.82	-0.020874034303257\\
36.83	-0.020874034303257\\
36.84	-0.020749034303257\\
36.85	-0.020749034303257\\
36.86	-0.020749034303257\\
36.87	-0.020749034303257\\
36.88	-0.020749034303257\\
36.89	-0.020624034303257\\
36.9	-0.020624034303257\\
36.91	-0.020624034303257\\
36.92	-0.020624034303257\\
36.93	-0.020624034303257\\
36.94	-0.020499034303257\\
36.95	-0.020499034303257\\
36.96	-0.020499034303257\\
36.97	-0.020499034303257\\
36.98	-0.020499034303257\\
36.99	-0.020374034303257\\
37	-0.020374034303257\\
37.01	-0.020374034303257\\
37.02	-0.020374034303257\\
37.03	-0.020374034303257\\
37.04	-0.020249034303257\\
37.05	-0.020249034303257\\
37.06	-0.020249034303257\\
37.07	-0.020249034303257\\
37.08	-0.020249034303257\\
37.09	-0.020124034303257\\
37.1	-0.020124034303257\\
37.11	-0.020124034303257\\
37.12	-0.020124034303257\\
37.13	-0.020124034303257\\
37.14	-0.019999034303257\\
37.15	-0.019999034303257\\
37.16	-0.019999034303257\\
37.17	-0.019999034303257\\
37.18	-0.019999034303257\\
37.19	-0.019874034303257\\
37.2	-0.019874034303257\\
37.21	-0.019874034303257\\
37.22	-0.019874034303257\\
37.23	-0.019874034303257\\
37.24	-0.019749034303257\\
37.25	-0.019749034303257\\
37.26	-0.019749034303257\\
37.27	-0.019749034303257\\
37.28	-0.019749034303257\\
37.29	-0.019624034303257\\
37.3	-0.019624034303257\\
37.31	-0.019624034303257\\
37.32	-0.019624034303257\\
37.33	-0.019624034303257\\
37.34	-0.019499034303257\\
37.35	-0.019499034303257\\
37.36	-0.019499034303257\\
37.37	-0.019499034303257\\
37.38	-0.019499034303257\\
37.39	-0.019499034303257\\
37.4	-0.019499034303257\\
37.41	-0.019499034303257\\
37.42	-0.019499034303257\\
37.43	-0.019499034303257\\
37.44	-0.019499034303257\\
37.45	-0.019499034303257\\
37.46	-0.019499034303257\\
37.47	-0.019499034303257\\
37.48	-0.019499034303257\\
37.49	-0.019499034303257\\
37.5	-0.019499034303257\\
37.51	-0.019499034303257\\
37.52	-0.019499034303257\\
37.53	-0.019499034303257\\
37.54	-0.019499034303257\\
37.55	-0.019499034303257\\
37.56	-0.019499034303257\\
37.57	-0.019499034303257\\
37.58	-0.019499034303257\\
37.59	-0.019499034303257\\
37.6	-0.019499034303257\\
37.61	-0.019499034303257\\
37.62	-0.019499034303257\\
37.63	-0.019499034303257\\
37.64	-0.019499034303257\\
37.65	-0.019499034303257\\
37.66	-0.019499034303257\\
37.67	-0.019499034303257\\
37.68	-0.019499034303257\\
37.69	-0.019499034303257\\
37.7	-0.019499034303257\\
37.71	-0.019499034303257\\
37.72	-0.019499034303257\\
37.73	-0.019499034303257\\
37.74	-0.019499034303257\\
37.75	-0.019499034303257\\
37.76	-0.019499034303257\\
37.77	-0.019499034303257\\
37.78	-0.019499034303257\\
37.79	-0.019499034303257\\
37.8	-0.019499034303257\\
37.81	-0.019499034303257\\
37.82	-0.019499034303257\\
37.83	-0.019499034303257\\
37.84	-0.019499034303257\\
37.85	-0.019499034303257\\
37.86	-0.019499034303257\\
37.87	-0.019499034303257\\
37.88	-0.019499034303257\\
37.89	-0.019499034303257\\
37.9	-0.019499034303257\\
37.91	-0.019499034303257\\
37.92	-0.019499034303257\\
37.93	-0.019499034303257\\
37.94	-0.019499034303257\\
37.95	-0.019499034303257\\
37.96	-0.019499034303257\\
37.97	-0.019499034303257\\
37.98	-0.019499034303257\\
37.99	-0.019499034303257\\
38	-0.019499034303257\\
38.01	-0.019499034303257\\
38.02	-0.019499034303257\\
38.03	-0.019499034303257\\
38.04	-0.019499034303257\\
38.05	-0.019499034303257\\
38.06	-0.019499034303257\\
38.07	-0.019499034303257\\
38.08	-0.019499034303257\\
38.09	-0.019499034303257\\
38.1	-0.019499034303257\\
38.11	-0.019499034303257\\
38.12	-0.019499034303257\\
38.13	-0.019499034303257\\
38.14	-0.019499034303257\\
38.15	-0.019499034303257\\
38.16	-0.019499034303257\\
38.17	-0.019499034303257\\
38.18	-0.019499034303257\\
38.19	-0.019499034303257\\
38.2	-0.019499034303257\\
38.21	-0.019499034303257\\
38.22	-0.019499034303257\\
38.23	-0.019499034303257\\
38.24	-0.019499034303257\\
38.25	-0.019499034303257\\
38.26	-0.019499034303257\\
38.27	-0.019499034303257\\
38.28	-0.019499034303257\\
38.29	-0.019499034303257\\
38.3	-0.019499034303257\\
38.31	-0.019499034303257\\
38.32	-0.019499034303257\\
38.33	-0.019499034303257\\
38.34	-0.019499034303257\\
38.35	-0.019499034303257\\
38.36	-0.019499034303257\\
38.37	-0.019499034303257\\
38.38	-0.019499034303257\\
38.39	-0.019499034303257\\
38.4	-0.019499034303257\\
38.41	-0.019499034303257\\
38.42	-0.019499034303257\\
38.43	-0.019499034303257\\
38.44	-0.019499034303257\\
38.45	-0.019499034303257\\
38.46	-0.019499034303257\\
38.47	-0.019499034303257\\
38.48	-0.019499034303257\\
38.49	-0.019499034303257\\
38.5	-0.019499034303257\\
38.51	-0.019499034303257\\
38.52	-0.019499034303257\\
38.53	-0.019499034303257\\
38.54	-0.019499034303257\\
38.55	-0.019499034303257\\
38.56	-0.019499034303257\\
38.57	-0.019499034303257\\
38.58	-0.019499034303257\\
38.59	-0.019499034303257\\
38.6	-0.019499034303257\\
38.61	-0.019499034303257\\
38.62	-0.019499034303257\\
38.63	-0.019499034303257\\
38.64	-0.019499034303257\\
38.65	-0.019499034303257\\
38.66	-0.019499034303257\\
38.67	-0.019499034303257\\
38.68	-0.019499034303257\\
38.69	-0.019499034303257\\
38.7	-0.019499034303257\\
38.71	-0.019499034303257\\
38.72	-0.019499034303257\\
38.73	-0.019499034303257\\
38.74	-0.019499034303257\\
38.75	-0.019499034303257\\
38.76	-0.019499034303257\\
38.77	-0.019499034303257\\
38.78	-0.019499034303257\\
38.79	-0.019499034303257\\
38.8	-0.019499034303257\\
38.81	-0.019499034303257\\
38.82	-0.019499034303257\\
38.83	-0.019499034303257\\
38.84	-0.019499034303257\\
38.85	-0.019499034303257\\
38.86	-0.019499034303257\\
38.87	-0.019499034303257\\
38.88	-0.019499034303257\\
38.89	-0.019499034303257\\
38.9	-0.019499034303257\\
38.91	-0.019499034303257\\
38.92	-0.019499034303257\\
38.93	-0.019499034303257\\
38.94	-0.019499034303257\\
38.95	-0.019499034303257\\
38.96	-0.019499034303257\\
38.97	-0.019499034303257\\
38.98	-0.019499034303257\\
38.99	-0.019499034303257\\
39	-0.019499034303257\\
39.01	-0.019499034303257\\
39.02	-0.019499034303257\\
39.03	-0.019499034303257\\
39.04	-0.019499034303257\\
39.05	-0.019499034303257\\
39.06	-0.019499034303257\\
39.07	-0.019499034303257\\
39.08	-0.019499034303257\\
39.09	-0.019499034303257\\
39.1	-0.019499034303257\\
39.11	-0.019499034303257\\
39.12	-0.019499034303257\\
39.13	-0.019499034303257\\
39.14	-0.019499034303257\\
39.15	-0.019499034303257\\
39.16	-0.019499034303257\\
39.17	-0.019499034303257\\
39.18	-0.019499034303257\\
39.19	-0.019499034303257\\
39.2	-0.019499034303257\\
39.21	-0.019499034303257\\
39.22	-0.019499034303257\\
39.23	-0.019499034303257\\
39.24	-0.019499034303257\\
39.25	-0.019499034303257\\
39.26	-0.019499034303257\\
39.27	-0.019499034303257\\
39.28	-0.019499034303257\\
39.29	-0.019499034303257\\
39.3	-0.019499034303257\\
39.31	-0.019499034303257\\
39.32	-0.019499034303257\\
39.33	-0.019499034303257\\
39.34	-0.019499034303257\\
39.35	-0.019499034303257\\
39.36	-0.019499034303257\\
39.37	-0.019499034303257\\
39.38	-0.019499034303257\\
39.39	-0.019499034303257\\
39.4	-0.019499034303257\\
39.41	-0.019499034303257\\
39.42	-0.019499034303257\\
39.43	-0.019499034303257\\
39.44	-0.019499034303257\\
39.45	-0.019499034303257\\
39.46	-0.019499034303257\\
39.47	-0.019499034303257\\
39.48	-0.019499034303257\\
39.49	-0.019499034303257\\
39.5	-0.019499034303257\\
39.51	-0.019499034303257\\
39.52	-0.019499034303257\\
39.53	-0.019499034303257\\
39.54	-0.019499034303257\\
39.55	-0.019499034303257\\
39.56	-0.019499034303257\\
39.57	-0.019499034303257\\
39.58	-0.019499034303257\\
39.59	-0.019499034303257\\
39.6	-0.019499034303257\\
39.61	-0.019499034303257\\
39.62	-0.019499034303257\\
39.63	-0.019499034303257\\
39.64	-0.019499034303257\\
39.65	-0.019499034303257\\
39.66	-0.019499034303257\\
39.67	-0.019499034303257\\
39.68	-0.019499034303257\\
39.69	-0.019499034303257\\
39.7	-0.019499034303257\\
39.71	-0.019499034303257\\
39.72	-0.019499034303257\\
39.73	-0.019499034303257\\
39.74	-0.019499034303257\\
39.75	-0.019499034303257\\
39.76	-0.019499034303257\\
39.77	-0.019499034303257\\
39.78	-0.019499034303257\\
39.79	-0.019499034303257\\
39.8	-0.019499034303257\\
39.81	-0.019499034303257\\
39.82	-0.019499034303257\\
39.83	-0.019499034303257\\
39.84	-0.019499034303257\\
39.85	-0.019499034303257\\
39.86	-0.019499034303257\\
39.87	-0.019499034303257\\
39.88	-0.019499034303257\\
39.89	-0.019499034303257\\
39.9	-0.019499034303257\\
39.91	-0.019499034303257\\
39.92	-0.019499034303257\\
39.93	-0.019499034303257\\
39.94	-0.019499034303257\\
39.95	-0.019499034303257\\
39.96	-0.019499034303257\\
39.97	-0.019499034303257\\
39.98	-0.019499034303257\\
39.99	-0.019499034303257\\
40	-0.019499034303257\\
40.01	-0.019499034303257\\
};
\addplot [color=mycolor2, line width=1.8pt]
  table[row sep=crcr]{%
40.01	-0.019499034303257\\
40.02	-0.019499034303257\\
40.03	-0.019499034303257\\
40.04	-0.019499034303257\\
40.05	-0.019499034303257\\
40.06	-0.019499034303257\\
40.07	-0.019499034303257\\
40.08	-0.019499034303257\\
40.09	-0.019499034303257\\
40.1	-0.019499034303257\\
40.11	-0.019499034303257\\
40.12	-0.019499034303257\\
40.13	-0.019499034303257\\
40.14	-0.019499034303257\\
40.15	-0.019499034303257\\
40.16	-0.019499034303257\\
40.17	-0.019499034303257\\
40.18	-0.019499034303257\\
40.19	-0.019499034303257\\
40.2	-0.019499034303257\\
40.21	-0.019499034303257\\
40.22	-0.019499034303257\\
40.23	-0.019499034303257\\
40.24	-0.019499034303257\\
40.25	-0.019499034303257\\
40.26	-0.019499034303257\\
40.27	-0.019499034303257\\
40.28	-0.019499034303257\\
40.29	-0.019499034303257\\
40.3	-0.019499034303257\\
40.31	-0.019499034303257\\
40.32	-0.019499034303257\\
40.33	-0.019499034303257\\
40.34	-0.019499034303257\\
40.35	-0.019499034303257\\
40.36	-0.019499034303257\\
40.37	-0.019499034303257\\
40.38	-0.019499034303257\\
40.39	-0.019499034303257\\
40.4	-0.019499034303257\\
40.41	-0.019499034303257\\
40.42	-0.019499034303257\\
40.43	-0.019499034303257\\
40.44	-0.019499034303257\\
40.45	-0.019499034303257\\
40.46	-0.019499034303257\\
40.47	-0.019499034303257\\
40.48	-0.019499034303257\\
40.49	-0.019499034303257\\
40.5	-0.019499034303257\\
40.51	-0.019499034303257\\
40.52	-0.019499034303257\\
40.53	-0.019499034303257\\
40.54	-0.019499034303257\\
40.55	-0.019499034303257\\
40.56	-0.019499034303257\\
40.57	-0.019499034303257\\
40.58	-0.019499034303257\\
40.59	-0.019499034303257\\
40.6	-0.019499034303257\\
40.61	-0.019499034303257\\
40.62	-0.019499034303257\\
40.63	-0.019499034303257\\
40.64	-0.019499034303257\\
40.65	-0.019499034303257\\
40.66	-0.019499034303257\\
40.67	-0.019499034303257\\
40.68	-0.019499034303257\\
40.69	-0.019499034303257\\
40.7	-0.019499034303257\\
40.71	-0.019499034303257\\
40.72	-0.019499034303257\\
40.73	-0.019499034303257\\
40.74	-0.019499034303257\\
40.75	-0.019499034303257\\
40.76	-0.019499034303257\\
40.77	-0.019499034303257\\
40.78	-0.019499034303257\\
40.79	-0.019499034303257\\
40.8	-0.019499034303257\\
40.81	-0.019499034303257\\
40.82	-0.019499034303257\\
40.83	-0.019499034303257\\
40.84	-0.019499034303257\\
40.85	-0.019499034303257\\
40.86	-0.019499034303257\\
40.87	-0.019499034303257\\
40.88	-0.019499034303257\\
40.89	-0.019499034303257\\
40.9	-0.019499034303257\\
40.91	-0.019499034303257\\
40.92	-0.019499034303257\\
40.93	-0.019499034303257\\
40.94	-0.019499034303257\\
40.95	-0.019499034303257\\
40.96	-0.019499034303257\\
40.97	-0.019499034303257\\
40.98	-0.019499034303257\\
40.99	-0.019499034303257\\
41	-0.019499034303257\\
41.01	-0.019499034303257\\
41.02	-0.019499034303257\\
41.03	-0.019499034303257\\
41.04	-0.019499034303257\\
41.05	-0.019499034303257\\
41.06	-0.019499034303257\\
41.07	-0.019499034303257\\
41.08	-0.019499034303257\\
41.09	-0.019499034303257\\
41.1	-0.019499034303257\\
41.11	-0.019499034303257\\
41.12	-0.019499034303257\\
41.13	-0.019499034303257\\
41.14	-0.019499034303257\\
41.15	-0.019499034303257\\
41.16	-0.019499034303257\\
41.17	-0.019499034303257\\
41.18	-0.019499034303257\\
41.19	-0.019499034303257\\
41.2	-0.019499034303257\\
41.21	-0.019499034303257\\
41.22	-0.019499034303257\\
41.23	-0.019499034303257\\
41.24	-0.019499034303257\\
41.25	-0.019499034303257\\
41.26	-0.019499034303257\\
41.27	-0.019499034303257\\
41.28	-0.019499034303257\\
41.29	-0.019499034303257\\
41.3	-0.019499034303257\\
41.31	-0.019499034303257\\
41.32	-0.019499034303257\\
41.33	-0.019499034303257\\
41.34	-0.019499034303257\\
41.35	-0.019499034303257\\
41.36	-0.019499034303257\\
41.37	-0.019499034303257\\
41.38	-0.019499034303257\\
41.39	-0.019499034303257\\
41.4	-0.019499034303257\\
41.41	-0.019499034303257\\
41.42	-0.019499034303257\\
41.43	-0.019499034303257\\
41.44	-0.019499034303257\\
41.45	-0.019499034303257\\
41.46	-0.019499034303257\\
41.47	-0.019499034303257\\
41.48	-0.019499034303257\\
41.49	-0.019499034303257\\
41.5	-0.019499034303257\\
41.51	-0.019499034303257\\
41.52	-0.019499034303257\\
41.53	-0.019499034303257\\
41.54	-0.019499034303257\\
41.55	-0.019499034303257\\
41.56	-0.019499034303257\\
41.57	-0.019499034303257\\
41.58	-0.019499034303257\\
41.59	-0.019499034303257\\
41.6	-0.019499034303257\\
41.61	-0.019499034303257\\
41.62	-0.019499034303257\\
41.63	-0.019499034303257\\
41.64	-0.019499034303257\\
41.65	-0.019499034303257\\
41.66	-0.019499034303257\\
41.67	-0.019499034303257\\
41.68	-0.019499034303257\\
41.69	-0.019499034303257\\
41.7	-0.019499034303257\\
41.71	-0.019499034303257\\
41.72	-0.019499034303257\\
41.73	-0.019499034303257\\
41.74	-0.019499034303257\\
41.75	-0.019499034303257\\
41.76	-0.019499034303257\\
41.77	-0.019499034303257\\
41.78	-0.019499034303257\\
41.79	-0.019499034303257\\
41.8	-0.019499034303257\\
41.81	-0.019499034303257\\
41.82	-0.019499034303257\\
41.83	-0.019499034303257\\
41.84	-0.019499034303257\\
41.85	-0.019499034303257\\
41.86	-0.019499034303257\\
41.87	-0.019499034303257\\
41.88	-0.019499034303257\\
41.89	-0.019499034303257\\
41.9	-0.019499034303257\\
41.91	-0.019499034303257\\
41.92	-0.019499034303257\\
41.93	-0.019499034303257\\
41.94	-0.019499034303257\\
41.95	-0.019499034303257\\
41.96	-0.019499034303257\\
41.97	-0.019499034303257\\
41.98	-0.019499034303257\\
41.99	-0.019499034303257\\
42	-0.019499034303257\\
42.01	-0.019499034303257\\
42.02	-0.019499034303257\\
42.03	-0.019499034303257\\
42.04	-0.019499034303257\\
42.05	-0.019499034303257\\
42.06	-0.019499034303257\\
42.07	-0.019499034303257\\
42.08	-0.019499034303257\\
42.09	-0.019499034303257\\
42.1	-0.019499034303257\\
42.11	-0.019499034303257\\
42.12	-0.019499034303257\\
42.13	-0.019499034303257\\
42.14	-0.019499034303257\\
42.15	-0.019499034303257\\
42.16	-0.019499034303257\\
42.17	-0.019499034303257\\
42.18	-0.019499034303257\\
42.19	-0.019499034303257\\
42.2	-0.019499034303257\\
42.21	-0.019499034303257\\
42.22	-0.019499034303257\\
42.23	-0.019499034303257\\
42.24	-0.019499034303257\\
42.25	-0.019499034303257\\
42.26	-0.019499034303257\\
42.27	-0.019499034303257\\
42.28	-0.019499034303257\\
42.29	-0.019499034303257\\
42.3	-0.019499034303257\\
42.31	-0.019499034303257\\
42.32	-0.019499034303257\\
42.33	-0.019499034303257\\
42.34	-0.019499034303257\\
42.35	-0.019499034303257\\
42.36	-0.019499034303257\\
42.37	-0.019499034303257\\
42.38	-0.019499034303257\\
42.39	-0.019499034303257\\
42.4	-0.019499034303257\\
42.41	-0.019499034303257\\
42.42	-0.019499034303257\\
42.43	-0.019499034303257\\
42.44	-0.019499034303257\\
42.45	-0.019499034303257\\
42.46	-0.019499034303257\\
42.47	-0.019499034303257\\
42.48	-0.019499034303257\\
42.49	-0.019499034303257\\
42.5	-0.019499034303257\\
42.51	-0.019499034303257\\
42.52	-0.019499034303257\\
42.53	-0.019499034303257\\
42.54	-0.019499034303257\\
42.55	-0.019499034303257\\
42.56	-0.019499034303257\\
42.57	-0.019499034303257\\
42.58	-0.019499034303257\\
42.59	-0.019499034303257\\
42.6	-0.019499034303257\\
42.61	-0.019499034303257\\
42.62	-0.019499034303257\\
42.63	-0.019499034303257\\
42.64	-0.019499034303257\\
42.65	-0.019499034303257\\
42.66	-0.019499034303257\\
42.67	-0.019499034303257\\
42.68	-0.019499034303257\\
42.69	-0.019499034303257\\
42.7	-0.019499034303257\\
42.71	-0.019499034303257\\
42.72	-0.019499034303257\\
42.73	-0.019499034303257\\
42.74	-0.019499034303257\\
42.75	-0.019499034303257\\
42.76	-0.019499034303257\\
42.77	-0.019499034303257\\
42.78	-0.019499034303257\\
42.79	-0.019499034303257\\
42.8	-0.019499034303257\\
42.81	-0.019499034303257\\
42.82	-0.019499034303257\\
42.83	-0.019499034303257\\
42.84	-0.019499034303257\\
42.85	-0.019499034303257\\
42.86	-0.019499034303257\\
42.87	-0.019499034303257\\
42.88	-0.019499034303257\\
42.89	-0.019499034303257\\
42.9	-0.019499034303257\\
42.91	-0.019499034303257\\
42.92	-0.019499034303257\\
42.93	-0.019499034303257\\
42.94	-0.019499034303257\\
42.95	-0.019499034303257\\
42.96	-0.019499034303257\\
42.97	-0.019499034303257\\
42.98	-0.019499034303257\\
42.99	-0.019499034303257\\
43	-0.019499034303257\\
43.01	-0.019499034303257\\
43.02	-0.019499034303257\\
43.03	-0.019499034303257\\
43.04	-0.019499034303257\\
43.05	-0.019499034303257\\
43.06	-0.019499034303257\\
43.07	-0.019499034303257\\
43.08	-0.019499034303257\\
43.09	-0.019499034303257\\
43.1	-0.019499034303257\\
43.11	-0.019499034303257\\
43.12	-0.019499034303257\\
43.13	-0.019499034303257\\
43.14	-0.019499034303257\\
43.15	-0.019499034303257\\
43.16	-0.019499034303257\\
43.17	-0.019499034303257\\
43.18	-0.019499034303257\\
43.19	-0.019499034303257\\
43.2	-0.019499034303257\\
43.21	-0.019499034303257\\
43.22	-0.019499034303257\\
43.23	-0.019499034303257\\
43.24	-0.019499034303257\\
43.25	-0.019499034303257\\
43.26	-0.019499034303257\\
43.27	-0.019499034303257\\
43.28	-0.019499034303257\\
43.29	-0.019499034303257\\
43.3	-0.019499034303257\\
43.31	-0.019499034303257\\
43.32	-0.019499034303257\\
43.33	-0.019499034303257\\
43.34	-0.019499034303257\\
43.35	-0.019499034303257\\
43.36	-0.019499034303257\\
43.37	-0.019499034303257\\
43.38	-0.019499034303257\\
43.39	-0.019499034303257\\
43.4	-0.019499034303257\\
43.41	-0.019499034303257\\
43.42	-0.019499034303257\\
43.43	-0.019499034303257\\
43.44	-0.019499034303257\\
43.45	-0.019499034303257\\
43.46	-0.019499034303257\\
43.47	-0.019499034303257\\
43.48	-0.019499034303257\\
43.49	-0.019499034303257\\
43.5	-0.019499034303257\\
43.51	-0.019499034303257\\
43.52	-0.019499034303257\\
43.53	-0.019499034303257\\
43.54	-0.019499034303257\\
43.55	-0.019499034303257\\
43.56	-0.019499034303257\\
43.57	-0.019499034303257\\
43.58	-0.019499034303257\\
43.59	-0.019499034303257\\
43.6	-0.019499034303257\\
43.61	-0.019499034303257\\
43.62	-0.019499034303257\\
43.63	-0.019499034303257\\
43.64	-0.019499034303257\\
43.65	-0.019499034303257\\
43.66	-0.019499034303257\\
43.67	-0.019499034303257\\
43.68	-0.019499034303257\\
43.69	-0.019499034303257\\
43.7	-0.019499034303257\\
43.71	-0.019499034303257\\
43.72	-0.019499034303257\\
43.73	-0.019499034303257\\
43.74	-0.019499034303257\\
43.75	-0.019499034303257\\
43.76	-0.019499034303257\\
43.77	-0.019499034303257\\
43.78	-0.019499034303257\\
43.79	-0.019499034303257\\
43.8	-0.019499034303257\\
43.81	-0.019499034303257\\
43.82	-0.019499034303257\\
43.83	-0.019499034303257\\
43.84	-0.019499034303257\\
43.85	-0.019499034303257\\
43.86	-0.019499034303257\\
43.87	-0.019499034303257\\
43.88	-0.019499034303257\\
43.89	-0.019499034303257\\
43.9	-0.019499034303257\\
43.91	-0.019499034303257\\
43.92	-0.019499034303257\\
43.93	-0.019499034303257\\
43.94	-0.019499034303257\\
43.95	-0.019499034303257\\
43.96	-0.019499034303257\\
43.97	-0.019499034303257\\
43.98	-0.019499034303257\\
43.99	-0.019499034303257\\
44	-0.019499034303257\\
44.01	-0.019499034303257\\
44.02	-0.019499034303257\\
44.03	-0.019499034303257\\
44.04	-0.019499034303257\\
44.05	-0.019499034303257\\
44.06	-0.019499034303257\\
44.07	-0.019499034303257\\
44.08	-0.019499034303257\\
44.09	-0.019499034303257\\
44.1	-0.019499034303257\\
44.11	-0.019499034303257\\
44.12	-0.019499034303257\\
44.13	-0.019499034303257\\
44.14	-0.019499034303257\\
44.15	-0.019499034303257\\
44.16	-0.019499034303257\\
44.17	-0.019499034303257\\
44.18	-0.019499034303257\\
44.19	-0.019499034303257\\
44.2	-0.019499034303257\\
44.21	-0.019499034303257\\
44.22	-0.019499034303257\\
44.23	-0.019499034303257\\
44.24	-0.019499034303257\\
44.25	-0.019499034303257\\
44.26	-0.019499034303257\\
44.27	-0.019499034303257\\
44.28	-0.019499034303257\\
44.29	-0.019499034303257\\
44.3	-0.019499034303257\\
44.31	-0.019499034303257\\
44.32	-0.019499034303257\\
44.33	-0.019499034303257\\
44.34	-0.019499034303257\\
44.35	-0.019499034303257\\
44.36	-0.019499034303257\\
44.37	-0.019499034303257\\
44.38	-0.019499034303257\\
44.39	-0.019499034303257\\
44.4	-0.019499034303257\\
44.41	-0.019499034303257\\
44.42	-0.019499034303257\\
44.43	-0.019499034303257\\
44.44	-0.019499034303257\\
44.45	-0.019499034303257\\
44.46	-0.019499034303257\\
44.47	-0.019499034303257\\
44.48	-0.019499034303257\\
44.49	-0.019499034303257\\
44.5	-0.019499034303257\\
44.51	-0.019499034303257\\
44.52	-0.019499034303257\\
44.53	-0.019499034303257\\
44.54	-0.019499034303257\\
44.55	-0.019499034303257\\
44.56	-0.019499034303257\\
44.57	-0.019499034303257\\
44.58	-0.019499034303257\\
44.59	-0.019499034303257\\
44.6	-0.019499034303257\\
44.61	-0.019499034303257\\
44.62	-0.019499034303257\\
44.63	-0.019499034303257\\
44.64	-0.019499034303257\\
44.65	-0.019499034303257\\
44.66	-0.019499034303257\\
44.67	-0.019499034303257\\
44.68	-0.019499034303257\\
44.69	-0.019499034303257\\
44.7	-0.019499034303257\\
44.71	-0.019499034303257\\
44.72	-0.019499034303257\\
44.73	-0.019499034303257\\
44.74	-0.019499034303257\\
44.75	-0.019499034303257\\
44.76	-0.019499034303257\\
44.77	-0.019499034303257\\
44.78	-0.019499034303257\\
44.79	-0.019499034303257\\
44.8	-0.019499034303257\\
44.81	-0.019499034303257\\
44.82	-0.019499034303257\\
44.83	-0.019499034303257\\
44.84	-0.019499034303257\\
44.85	-0.019499034303257\\
44.86	-0.019499034303257\\
44.87	-0.019499034303257\\
44.88	-0.019499034303257\\
44.89	-0.019499034303257\\
44.9	-0.019499034303257\\
44.91	-0.019499034303257\\
44.92	-0.019499034303257\\
44.93	-0.019499034303257\\
44.94	-0.019499034303257\\
44.95	-0.019499034303257\\
44.96	-0.019499034303257\\
44.97	-0.019499034303257\\
44.98	-0.019499034303257\\
44.99	-0.019499034303257\\
45	-0.019499034303257\\
45.01	-0.019499034303257\\
45.02	-0.019499034303257\\
45.03	-0.019499034303257\\
45.04	-0.019499034303257\\
45.05	-0.019499034303257\\
45.06	-0.019499034303257\\
45.07	-0.019499034303257\\
45.08	-0.019499034303257\\
45.09	-0.019499034303257\\
45.1	-0.019499034303257\\
45.11	-0.019499034303257\\
45.12	-0.019499034303257\\
45.13	-0.019499034303257\\
45.14	-0.019499034303257\\
45.15	-0.019499034303257\\
45.16	-0.019499034303257\\
45.17	-0.019499034303257\\
45.18	-0.019499034303257\\
45.19	-0.019499034303257\\
45.2	-0.019499034303257\\
45.21	-0.019499034303257\\
45.22	-0.019499034303257\\
45.23	-0.019499034303257\\
45.24	-0.019499034303257\\
45.25	-0.019499034303257\\
45.26	-0.019499034303257\\
45.27	-0.019499034303257\\
45.28	-0.019499034303257\\
45.29	-0.019499034303257\\
45.3	-0.019499034303257\\
45.31	-0.019499034303257\\
45.32	-0.019499034303257\\
45.33	-0.019499034303257\\
45.34	-0.019499034303257\\
45.35	-0.019499034303257\\
45.36	-0.019499034303257\\
45.37	-0.019499034303257\\
45.38	-0.019499034303257\\
45.39	-0.019499034303257\\
45.4	-0.019499034303257\\
45.41	-0.019499034303257\\
45.42	-0.019499034303257\\
45.43	-0.019499034303257\\
45.44	-0.019499034303257\\
45.45	-0.019499034303257\\
45.46	-0.019499034303257\\
45.47	-0.019499034303257\\
45.48	-0.019499034303257\\
45.49	-0.019499034303257\\
45.5	-0.019499034303257\\
45.51	-0.019499034303257\\
45.52	-0.019499034303257\\
45.53	-0.019499034303257\\
45.54	-0.019499034303257\\
45.55	-0.019499034303257\\
45.56	-0.019499034303257\\
45.57	-0.019499034303257\\
45.58	-0.019499034303257\\
45.59	-0.019499034303257\\
45.6	-0.019499034303257\\
45.61	-0.019499034303257\\
45.62	-0.019499034303257\\
45.63	-0.019499034303257\\
45.64	-0.019499034303257\\
45.65	-0.019499034303257\\
45.66	-0.019499034303257\\
45.67	-0.019499034303257\\
45.68	-0.019499034303257\\
45.69	-0.019499034303257\\
45.7	-0.019499034303257\\
45.71	-0.019499034303257\\
45.72	-0.019499034303257\\
45.73	-0.019499034303257\\
45.74	-0.019499034303257\\
45.75	-0.019499034303257\\
45.76	-0.019499034303257\\
45.77	-0.019499034303257\\
45.78	-0.019499034303257\\
45.79	-0.019499034303257\\
45.8	-0.019499034303257\\
45.81	-0.019499034303257\\
45.82	-0.019499034303257\\
45.83	-0.019499034303257\\
45.84	-0.019499034303257\\
45.85	-0.019499034303257\\
45.86	-0.019499034303257\\
45.87	-0.019499034303257\\
45.88	-0.019499034303257\\
45.89	-0.019499034303257\\
45.9	-0.019499034303257\\
45.91	-0.019499034303257\\
45.92	-0.019499034303257\\
45.93	-0.019499034303257\\
45.94	-0.019499034303257\\
45.95	-0.019499034303257\\
45.96	-0.019499034303257\\
45.97	-0.019499034303257\\
45.98	-0.019499034303257\\
45.99	-0.019499034303257\\
46	-0.019499034303257\\
46.01	-0.019499034303257\\
46.02	-0.019499034303257\\
46.03	-0.019499034303257\\
46.04	-0.019499034303257\\
46.05	-0.019499034303257\\
46.06	-0.019499034303257\\
46.07	-0.019499034303257\\
46.08	-0.019499034303257\\
46.09	-0.019499034303257\\
46.1	-0.019499034303257\\
46.11	-0.019499034303257\\
46.12	-0.019499034303257\\
46.13	-0.019499034303257\\
46.14	-0.019499034303257\\
46.15	-0.019499034303257\\
46.16	-0.019499034303257\\
46.17	-0.019499034303257\\
46.18	-0.019499034303257\\
46.19	-0.019499034303257\\
46.2	-0.019499034303257\\
46.21	-0.019499034303257\\
46.22	-0.019499034303257\\
46.23	-0.019499034303257\\
46.24	-0.019499034303257\\
46.25	-0.019499034303257\\
46.26	-0.019499034303257\\
46.27	-0.019499034303257\\
46.28	-0.019499034303257\\
46.29	-0.019499034303257\\
46.3	-0.019499034303257\\
46.31	-0.019499034303257\\
46.32	-0.019499034303257\\
46.33	-0.019499034303257\\
46.34	-0.019499034303257\\
46.35	-0.019499034303257\\
46.36	-0.019499034303257\\
46.37	-0.019499034303257\\
46.38	-0.019499034303257\\
46.39	-0.019499034303257\\
46.4	-0.019499034303257\\
46.41	-0.019499034303257\\
46.42	-0.019499034303257\\
46.43	-0.019499034303257\\
46.44	-0.019499034303257\\
46.45	-0.019499034303257\\
46.46	-0.019499034303257\\
46.47	-0.019499034303257\\
46.48	-0.019499034303257\\
46.49	-0.019499034303257\\
46.5	-0.019499034303257\\
46.51	-0.019499034303257\\
46.52	-0.019499034303257\\
46.53	-0.019499034303257\\
46.54	-0.019499034303257\\
46.55	-0.019499034303257\\
46.56	-0.019499034303257\\
46.57	-0.019499034303257\\
46.58	-0.019499034303257\\
46.59	-0.019499034303257\\
46.6	-0.019499034303257\\
46.61	-0.019499034303257\\
46.62	-0.019499034303257\\
46.63	-0.019499034303257\\
46.64	-0.019499034303257\\
46.65	-0.019499034303257\\
46.66	-0.019499034303257\\
46.67	-0.019499034303257\\
46.68	-0.019499034303257\\
46.69	-0.019499034303257\\
46.7	-0.019499034303257\\
46.71	-0.019499034303257\\
46.72	-0.019499034303257\\
46.73	-0.019499034303257\\
46.74	-0.019499034303257\\
46.75	-0.019499034303257\\
46.76	-0.019499034303257\\
46.77	-0.019499034303257\\
46.78	-0.019499034303257\\
46.79	-0.019499034303257\\
46.8	-0.019499034303257\\
46.81	-0.019499034303257\\
46.82	-0.019499034303257\\
46.83	-0.019499034303257\\
46.84	-0.019499034303257\\
46.85	-0.019499034303257\\
46.86	-0.019499034303257\\
46.87	-0.019499034303257\\
46.88	-0.019499034303257\\
46.89	-0.019499034303257\\
46.9	-0.019499034303257\\
46.91	-0.019499034303257\\
46.92	-0.019499034303257\\
46.93	-0.019499034303257\\
46.94	-0.019499034303257\\
46.95	-0.019499034303257\\
46.96	-0.019499034303257\\
46.97	-0.019499034303257\\
46.98	-0.019499034303257\\
46.99	-0.019499034303257\\
47	-0.019499034303257\\
47.01	-0.019499034303257\\
47.02	-0.019499034303257\\
47.03	-0.019499034303257\\
47.04	-0.019499034303257\\
47.05	-0.019499034303257\\
47.06	-0.019499034303257\\
47.07	-0.019499034303257\\
47.08	-0.019499034303257\\
47.09	-0.019499034303257\\
47.1	-0.019499034303257\\
47.11	-0.019499034303257\\
47.12	-0.019499034303257\\
47.13	-0.019499034303257\\
47.14	-0.019499034303257\\
47.15	-0.019499034303257\\
47.16	-0.019499034303257\\
47.17	-0.019499034303257\\
47.18	-0.019499034303257\\
47.19	-0.019499034303257\\
47.2	-0.019499034303257\\
47.21	-0.019499034303257\\
47.22	-0.019499034303257\\
47.23	-0.019499034303257\\
47.24	-0.019499034303257\\
47.25	-0.019499034303257\\
47.26	-0.019499034303257\\
47.27	-0.019499034303257\\
47.28	-0.019499034303257\\
47.29	-0.019499034303257\\
47.3	-0.019499034303257\\
47.31	-0.019499034303257\\
47.32	-0.019499034303257\\
47.33	-0.019499034303257\\
47.34	-0.019499034303257\\
47.35	-0.019499034303257\\
47.36	-0.019499034303257\\
47.37	-0.019499034303257\\
47.38	-0.019499034303257\\
47.39	-0.019499034303257\\
47.4	-0.019499034303257\\
47.41	-0.019499034303257\\
47.42	-0.019499034303257\\
47.43	-0.019499034303257\\
47.44	-0.019499034303257\\
47.45	-0.019499034303257\\
47.46	-0.019499034303257\\
47.47	-0.019499034303257\\
47.48	-0.019499034303257\\
47.49	-0.019499034303257\\
47.5	-0.019499034303257\\
47.51	-0.019499034303257\\
47.52	-0.019499034303257\\
47.53	-0.019499034303257\\
47.54	-0.019499034303257\\
47.55	-0.019499034303257\\
47.56	-0.019499034303257\\
47.57	-0.019499034303257\\
47.58	-0.019499034303257\\
47.59	-0.019499034303257\\
47.6	-0.019499034303257\\
47.61	-0.019499034303257\\
47.62	-0.019499034303257\\
47.63	-0.019499034303257\\
47.64	-0.019499034303257\\
47.65	-0.019499034303257\\
47.66	-0.019499034303257\\
47.67	-0.019499034303257\\
47.68	-0.019499034303257\\
47.69	-0.019499034303257\\
47.7	-0.019499034303257\\
47.71	-0.019499034303257\\
47.72	-0.019499034303257\\
47.73	-0.019499034303257\\
47.74	-0.019499034303257\\
47.75	-0.019499034303257\\
47.76	-0.019499034303257\\
47.77	-0.019499034303257\\
47.78	-0.019499034303257\\
47.79	-0.019499034303257\\
47.8	-0.019499034303257\\
47.81	-0.019499034303257\\
47.82	-0.019499034303257\\
47.83	-0.019499034303257\\
47.84	-0.019499034303257\\
47.85	-0.019499034303257\\
47.86	-0.019499034303257\\
47.87	-0.019499034303257\\
47.88	-0.019499034303257\\
47.89	-0.019499034303257\\
47.9	-0.019499034303257\\
47.91	-0.019499034303257\\
47.92	-0.019499034303257\\
47.93	-0.019499034303257\\
47.94	-0.019499034303257\\
47.95	-0.019499034303257\\
47.96	-0.019499034303257\\
47.97	-0.019499034303257\\
47.98	-0.019499034303257\\
47.99	-0.019499034303257\\
48	-0.019499034303257\\
48.01	-0.019499034303257\\
48.02	-0.019499034303257\\
48.03	-0.019499034303257\\
48.04	-0.019499034303257\\
48.05	-0.019499034303257\\
48.06	-0.019499034303257\\
48.07	-0.019499034303257\\
48.08	-0.019499034303257\\
48.09	-0.019499034303257\\
48.1	-0.019499034303257\\
48.11	-0.019499034303257\\
48.12	-0.019499034303257\\
48.13	-0.019499034303257\\
48.14	-0.019499034303257\\
48.15	-0.019499034303257\\
48.16	-0.019499034303257\\
48.17	-0.019499034303257\\
48.18	-0.019499034303257\\
48.19	-0.019499034303257\\
48.2	-0.019499034303257\\
48.21	-0.019499034303257\\
48.22	-0.019499034303257\\
48.23	-0.019499034303257\\
48.24	-0.019499034303257\\
48.25	-0.019499034303257\\
48.26	-0.019499034303257\\
48.27	-0.019499034303257\\
48.28	-0.019499034303257\\
48.29	-0.019499034303257\\
48.3	-0.019499034303257\\
48.31	-0.019499034303257\\
48.32	-0.019499034303257\\
48.33	-0.019499034303257\\
48.34	-0.019499034303257\\
48.35	-0.019499034303257\\
48.36	-0.019499034303257\\
48.37	-0.019499034303257\\
48.38	-0.019499034303257\\
48.39	-0.019499034303257\\
48.4	-0.019499034303257\\
48.41	-0.019499034303257\\
48.42	-0.019499034303257\\
48.43	-0.019499034303257\\
48.44	-0.019499034303257\\
48.45	-0.019499034303257\\
48.46	-0.019499034303257\\
48.47	-0.019499034303257\\
48.48	-0.019499034303257\\
48.49	-0.019499034303257\\
48.5	-0.019499034303257\\
48.51	-0.019499034303257\\
48.52	-0.019499034303257\\
48.53	-0.019499034303257\\
48.54	-0.019499034303257\\
48.55	-0.019499034303257\\
48.56	-0.019499034303257\\
48.57	-0.019499034303257\\
48.58	-0.019499034303257\\
48.59	-0.019499034303257\\
48.6	-0.019499034303257\\
48.61	-0.019499034303257\\
48.62	-0.019499034303257\\
48.63	-0.019499034303257\\
48.64	-0.019499034303257\\
48.65	-0.019499034303257\\
48.66	-0.019499034303257\\
48.67	-0.019499034303257\\
48.68	-0.019499034303257\\
48.69	-0.019499034303257\\
48.7	-0.019499034303257\\
48.71	-0.019499034303257\\
48.72	-0.019499034303257\\
48.73	-0.019499034303257\\
48.74	-0.019499034303257\\
48.75	-0.019499034303257\\
48.76	-0.019499034303257\\
48.77	-0.019499034303257\\
48.78	-0.019499034303257\\
48.79	-0.019499034303257\\
48.8	-0.019499034303257\\
48.81	-0.019499034303257\\
48.82	-0.019499034303257\\
48.83	-0.019499034303257\\
48.84	-0.019499034303257\\
48.85	-0.019499034303257\\
48.86	-0.019499034303257\\
48.87	-0.019499034303257\\
48.88	-0.019499034303257\\
48.89	-0.019499034303257\\
48.9	-0.019499034303257\\
48.91	-0.019499034303257\\
48.92	-0.019499034303257\\
48.93	-0.019499034303257\\
48.94	-0.019499034303257\\
48.95	-0.019499034303257\\
48.96	-0.019499034303257\\
48.97	-0.019499034303257\\
48.98	-0.019499034303257\\
48.99	-0.019499034303257\\
49	-0.019499034303257\\
49.01	-0.019499034303257\\
49.02	-0.019499034303257\\
49.03	-0.019499034303257\\
49.04	-0.019499034303257\\
49.05	-0.019499034303257\\
49.06	-0.019499034303257\\
49.07	-0.019499034303257\\
49.08	-0.019499034303257\\
49.09	-0.019499034303257\\
49.1	-0.019499034303257\\
49.11	-0.019499034303257\\
49.12	-0.019499034303257\\
49.13	-0.019499034303257\\
49.14	-0.019499034303257\\
49.15	-0.019499034303257\\
49.16	-0.019499034303257\\
49.17	-0.019499034303257\\
49.18	-0.019499034303257\\
49.19	-0.019499034303257\\
49.2	-0.019499034303257\\
49.21	-0.019499034303257\\
49.22	-0.019499034303257\\
49.23	-0.019499034303257\\
49.24	-0.019499034303257\\
49.25	-0.019499034303257\\
49.26	-0.019499034303257\\
49.27	-0.019499034303257\\
49.28	-0.019499034303257\\
49.29	-0.019499034303257\\
49.3	-0.019499034303257\\
49.31	-0.019499034303257\\
49.32	-0.019499034303257\\
49.33	-0.019499034303257\\
49.34	-0.019499034303257\\
49.35	-0.019499034303257\\
49.36	-0.019499034303257\\
49.37	-0.019499034303257\\
49.38	-0.019499034303257\\
49.39	-0.019499034303257\\
49.4	-0.019499034303257\\
49.41	-0.019499034303257\\
49.42	-0.019499034303257\\
49.43	-0.019499034303257\\
49.44	-0.019499034303257\\
49.45	-0.019499034303257\\
49.46	-0.019499034303257\\
49.47	-0.019499034303257\\
49.48	-0.019499034303257\\
49.49	-0.019499034303257\\
49.5	-0.019499034303257\\
49.51	-0.019499034303257\\
49.52	-0.019499034303257\\
49.53	-0.019499034303257\\
49.54	-0.019499034303257\\
49.55	-0.019499034303257\\
49.56	-0.019499034303257\\
49.57	-0.019499034303257\\
49.58	-0.019499034303257\\
49.59	-0.019499034303257\\
49.6	-0.019499034303257\\
49.61	-0.019499034303257\\
49.62	-0.019499034303257\\
49.63	-0.019499034303257\\
49.64	-0.019499034303257\\
49.65	-0.019499034303257\\
49.66	-0.019499034303257\\
49.67	-0.019499034303257\\
49.68	-0.019499034303257\\
49.69	-0.019499034303257\\
49.7	-0.019499034303257\\
49.71	-0.019499034303257\\
49.72	-0.019499034303257\\
49.73	-0.019499034303257\\
49.74	-0.019499034303257\\
49.75	-0.019499034303257\\
49.76	-0.019499034303257\\
49.77	-0.019499034303257\\
49.78	-0.019499034303257\\
49.79	-0.019499034303257\\
49.8	-0.019499034303257\\
49.81	-0.019499034303257\\
49.82	-0.019499034303257\\
49.83	-0.019499034303257\\
49.84	-0.019499034303257\\
49.85	-0.019499034303257\\
49.86	-0.019499034303257\\
49.87	-0.019499034303257\\
49.88	-0.019499034303257\\
49.89	-0.019499034303257\\
49.9	-0.019499034303257\\
49.91	-0.019499034303257\\
49.92	-0.019499034303257\\
49.93	-0.019499034303257\\
49.94	-0.019499034303257\\
49.95	-0.019499034303257\\
49.96	-0.019499034303257\\
49.97	-0.019499034303257\\
49.98	-0.019499034303257\\
49.99	-0.019499034303257\\
50	-0.019499034303257\\
50.01	-0.019499034303257\\
50.02	-0.019499034303257\\
50.03	-0.019499034303257\\
50.04	-0.019499034303257\\
50.05	-0.019499034303257\\
50.06	-0.019499034303257\\
50.07	-0.019499034303257\\
50.08	-0.019499034303257\\
50.09	-0.019499034303257\\
50.1	-0.019499034303257\\
50.11	-0.019499034303257\\
50.12	-0.019499034303257\\
50.13	-0.019499034303257\\
50.14	-0.019499034303257\\
50.15	-0.019499034303257\\
50.16	-0.019499034303257\\
50.17	-0.019499034303257\\
50.18	-0.019499034303257\\
50.19	-0.019499034303257\\
50.2	-0.019499034303257\\
50.21	-0.019499034303257\\
50.22	-0.019499034303257\\
50.23	-0.019499034303257\\
50.24	-0.019499034303257\\
50.25	-0.019499034303257\\
50.26	-0.019499034303257\\
50.27	-0.019499034303257\\
50.28	-0.019499034303257\\
50.29	-0.019499034303257\\
50.3	-0.019499034303257\\
50.31	-0.019499034303257\\
50.32	-0.019499034303257\\
50.33	-0.019499034303257\\
50.34	-0.019499034303257\\
50.35	-0.019499034303257\\
50.36	-0.019499034303257\\
50.37	-0.019499034303257\\
50.38	-0.019499034303257\\
50.39	-0.019499034303257\\
50.4	-0.019499034303257\\
50.41	-0.019499034303257\\
50.42	-0.019499034303257\\
50.43	-0.019499034303257\\
50.44	-0.019499034303257\\
50.45	-0.019499034303257\\
50.46	-0.019499034303257\\
50.47	-0.019499034303257\\
50.48	-0.019499034303257\\
50.49	-0.019499034303257\\
50.5	-0.019499034303257\\
50.51	-0.019499034303257\\
50.52	-0.019499034303257\\
50.53	-0.019499034303257\\
50.54	-0.019499034303257\\
50.55	-0.019499034303257\\
50.56	-0.019499034303257\\
50.57	-0.019499034303257\\
50.58	-0.019499034303257\\
50.59	-0.019499034303257\\
50.6	-0.019499034303257\\
50.61	-0.019499034303257\\
50.62	-0.019499034303257\\
50.63	-0.019499034303257\\
50.64	-0.019499034303257\\
50.65	-0.019499034303257\\
50.66	-0.019499034303257\\
50.67	-0.019499034303257\\
50.68	-0.019499034303257\\
50.69	-0.019499034303257\\
50.7	-0.019499034303257\\
50.71	-0.019499034303257\\
50.72	-0.019499034303257\\
50.73	-0.019499034303257\\
50.74	-0.019499034303257\\
50.75	-0.019499034303257\\
50.76	-0.019499034303257\\
50.77	-0.019499034303257\\
50.78	-0.019499034303257\\
50.79	-0.019499034303257\\
50.8	-0.019499034303257\\
50.81	-0.019499034303257\\
50.82	-0.019499034303257\\
50.83	-0.019499034303257\\
50.84	-0.019499034303257\\
50.85	-0.019499034303257\\
50.86	-0.019499034303257\\
50.87	-0.019499034303257\\
50.88	-0.019499034303257\\
50.89	-0.019499034303257\\
50.9	-0.019499034303257\\
50.91	-0.019499034303257\\
50.92	-0.019499034303257\\
50.93	-0.019499034303257\\
50.94	-0.019499034303257\\
50.95	-0.019499034303257\\
50.96	-0.019499034303257\\
50.97	-0.019499034303257\\
50.98	-0.019499034303257\\
50.99	-0.019499034303257\\
51	-0.019499034303257\\
51.01	-0.019499034303257\\
51.02	-0.019499034303257\\
51.03	-0.019499034303257\\
51.04	-0.019499034303257\\
51.05	-0.019499034303257\\
51.06	-0.019499034303257\\
51.07	-0.019499034303257\\
51.08	-0.019499034303257\\
51.09	-0.019499034303257\\
51.1	-0.019499034303257\\
51.11	-0.019499034303257\\
51.12	-0.019499034303257\\
51.13	-0.019499034303257\\
51.14	-0.019499034303257\\
51.15	-0.019499034303257\\
51.16	-0.019499034303257\\
51.17	-0.019499034303257\\
51.18	-0.019499034303257\\
51.19	-0.019499034303257\\
51.2	-0.019499034303257\\
51.21	-0.019499034303257\\
51.22	-0.019499034303257\\
51.23	-0.019499034303257\\
51.24	-0.019499034303257\\
51.25	-0.019499034303257\\
51.26	-0.019499034303257\\
51.27	-0.019499034303257\\
51.28	-0.019499034303257\\
51.29	-0.019499034303257\\
51.3	-0.019499034303257\\
51.31	-0.019499034303257\\
51.32	-0.019499034303257\\
51.33	-0.019499034303257\\
51.34	-0.019499034303257\\
51.35	-0.019499034303257\\
51.36	-0.019499034303257\\
51.37	-0.019499034303257\\
51.38	-0.019499034303257\\
51.39	-0.019499034303257\\
51.4	-0.019499034303257\\
51.41	-0.019499034303257\\
51.42	-0.019499034303257\\
51.43	-0.019499034303257\\
51.44	-0.019499034303257\\
51.45	-0.019499034303257\\
51.46	-0.019499034303257\\
51.47	-0.019499034303257\\
51.48	-0.019499034303257\\
51.49	-0.019499034303257\\
51.5	-0.019499034303257\\
51.51	-0.019499034303257\\
51.52	-0.019499034303257\\
51.53	-0.019499034303257\\
51.54	-0.019499034303257\\
51.55	-0.019499034303257\\
51.56	-0.019499034303257\\
51.57	-0.019499034303257\\
51.58	-0.019499034303257\\
51.59	-0.019499034303257\\
51.6	-0.019499034303257\\
51.61	-0.019499034303257\\
51.62	-0.019499034303257\\
51.63	-0.019499034303257\\
51.64	-0.019499034303257\\
51.65	-0.019499034303257\\
51.66	-0.019499034303257\\
51.67	-0.019499034303257\\
51.68	-0.019499034303257\\
51.69	-0.019499034303257\\
51.7	-0.019499034303257\\
51.71	-0.019499034303257\\
51.72	-0.019499034303257\\
51.73	-0.019499034303257\\
51.74	-0.019499034303257\\
51.75	-0.019499034303257\\
51.76	-0.019499034303257\\
51.77	-0.019499034303257\\
51.78	-0.019499034303257\\
51.79	-0.019499034303257\\
51.8	-0.019499034303257\\
51.81	-0.019499034303257\\
51.82	-0.019499034303257\\
51.83	-0.019499034303257\\
51.84	-0.019499034303257\\
51.85	-0.019499034303257\\
51.86	-0.019499034303257\\
51.87	-0.019499034303257\\
51.88	-0.019499034303257\\
51.89	-0.019499034303257\\
51.9	-0.019499034303257\\
51.91	-0.019499034303257\\
51.92	-0.019499034303257\\
51.93	-0.019499034303257\\
51.94	-0.019499034303257\\
51.95	-0.019499034303257\\
51.96	-0.019499034303257\\
51.97	-0.019499034303257\\
51.98	-0.019499034303257\\
51.99	-0.019499034303257\\
52	-0.019499034303257\\
52.01	-0.019499034303257\\
52.02	-0.019499034303257\\
52.03	-0.019499034303257\\
52.04	-0.019499034303257\\
52.05	-0.019499034303257\\
52.06	-0.019499034303257\\
52.07	-0.019499034303257\\
52.08	-0.019499034303257\\
52.09	-0.019499034303257\\
52.1	-0.019499034303257\\
52.11	-0.019499034303257\\
52.12	-0.019499034303257\\
52.13	-0.019499034303257\\
52.14	-0.019499034303257\\
52.15	-0.019499034303257\\
52.16	-0.019499034303257\\
52.17	-0.019499034303257\\
52.18	-0.019499034303257\\
52.19	-0.019499034303257\\
52.2	-0.019499034303257\\
52.21	-0.019499034303257\\
52.22	-0.019499034303257\\
52.23	-0.019499034303257\\
52.24	-0.019499034303257\\
52.25	-0.019499034303257\\
52.26	-0.019499034303257\\
52.27	-0.019499034303257\\
52.28	-0.019499034303257\\
52.29	-0.019499034303257\\
52.3	-0.019499034303257\\
52.31	-0.019499034303257\\
52.32	-0.019499034303257\\
52.33	-0.019499034303257\\
52.34	-0.019499034303257\\
52.35	-0.019499034303257\\
52.36	-0.019499034303257\\
52.37	-0.019499034303257\\
52.38	-0.019499034303257\\
52.39	-0.019499034303257\\
52.4	-0.019499034303257\\
52.41	-0.019499034303257\\
52.42	-0.019499034303257\\
52.43	-0.019499034303257\\
52.44	-0.019499034303257\\
52.45	-0.019499034303257\\
52.46	-0.019499034303257\\
52.47	-0.019499034303257\\
52.48	-0.019499034303257\\
52.49	-0.019499034303257\\
52.5	-0.019499034303257\\
52.51	-0.019499034303257\\
52.52	-0.019499034303257\\
52.53	-0.019499034303257\\
52.54	-0.019499034303257\\
52.55	-0.019499034303257\\
52.56	-0.019499034303257\\
52.57	-0.019499034303257\\
52.58	-0.019499034303257\\
52.59	-0.019499034303257\\
52.6	-0.019499034303257\\
52.61	-0.019499034303257\\
52.62	-0.019499034303257\\
52.63	-0.019499034303257\\
52.64	-0.019499034303257\\
52.65	-0.019499034303257\\
52.66	-0.019499034303257\\
52.67	-0.019499034303257\\
52.68	-0.019499034303257\\
52.69	-0.019499034303257\\
52.7	-0.019499034303257\\
52.71	-0.019499034303257\\
52.72	-0.019499034303257\\
52.73	-0.019499034303257\\
52.74	-0.019499034303257\\
52.75	-0.019499034303257\\
52.76	-0.019499034303257\\
52.77	-0.019499034303257\\
52.78	-0.019499034303257\\
52.79	-0.019499034303257\\
52.8	-0.019499034303257\\
52.81	-0.019499034303257\\
52.82	-0.019499034303257\\
52.83	-0.019499034303257\\
52.84	-0.019499034303257\\
52.85	-0.019499034303257\\
52.86	-0.019499034303257\\
52.87	-0.019499034303257\\
52.88	-0.019499034303257\\
52.89	-0.019499034303257\\
52.9	-0.019499034303257\\
52.91	-0.019499034303257\\
52.92	-0.019499034303257\\
52.93	-0.019499034303257\\
52.94	-0.019499034303257\\
52.95	-0.019499034303257\\
52.96	-0.019499034303257\\
52.97	-0.019499034303257\\
52.98	-0.019499034303257\\
52.99	-0.019499034303257\\
53	-0.019499034303257\\
53.01	-0.019499034303257\\
53.02	-0.019499034303257\\
53.03	-0.019499034303257\\
53.04	-0.019499034303257\\
53.05	-0.019499034303257\\
53.06	-0.019499034303257\\
53.07	-0.019499034303257\\
53.08	-0.019499034303257\\
53.09	-0.019499034303257\\
53.1	-0.019499034303257\\
53.11	-0.019499034303257\\
53.12	-0.019499034303257\\
53.13	-0.019499034303257\\
53.14	-0.019499034303257\\
53.15	-0.019499034303257\\
53.16	-0.019499034303257\\
53.17	-0.019499034303257\\
53.18	-0.019499034303257\\
53.19	-0.019499034303257\\
53.2	-0.019499034303257\\
53.21	-0.019499034303257\\
53.22	-0.019499034303257\\
};
\addlegendentry{$\pos^{0}_{d,z}$}

\end{axis}
\end{tikzpicture}%
\end{document}
